GreenMO: Virtualized User-proportionate MIMO

With the turn of new decade, wireless communications face a major challenge on connecting many more new users and devices, at the same time being energy efficient and minimizing its carbon footprint. However, the current approaches to address the growing number of users and spectrum demands, like traditional fully digital architectures for Massive MIMO, demand exorbitant energy consumption. The reason is that traditionally MIMO requires a separate RF chain per antenna, so the power consumption scales with number of antennas, instead of number of users, hence becomes energy inefficient. Instead, GreenMO creates a new massive MIMO architecture which is able to use many more antennas while keeping power consumption to user-proportionate numbers. To achieve this GreenMO introduces for the first time, the concept of virtualization of the RF chain hardware. Instead of laying the RF chains physically to each antenna, GreenMO creates these RF chains virtually in digital domain. This also enables GreenMO to be the first flexible massive MIMO architecture. Since GreenMO's virtual RF chains are created on the fly digitally, it can tune the number of these virtual chains according to the user load, hence always flexibly consume user-proportionate power. Thus, GreenMO paves the way for green and flexible massive MIMO. We prototype GreenMO on a PCB with eight antennas and evaluate it with a WARPv3 SDR platform in an office environment. The results demonstrate that GreenMO is 3x more power-efficient than traditional Massive MIMO and 4x more spectrum-efficient than traditional OFDMA systems, while multiplexing 4 users, and can save upto 40% power in modern 5G NR base stations.

==> results/8ant_multipos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{SINR }(\text{dB})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.7, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-13	0.00574712643678232\\
-8.937458153602	0.00574712643678232\\
-8.937458153602	0.0086206896551726\\
-8.54258918382786	0.0086206896551726\\
-8.54258918382786	0.0114942528735629\\
-8.30538099186282	0.0114942528735629\\
-8.30538099186282	0.0143678160919531\\
-7.98251848773803	0.0143678160919531\\
-7.98251848773803	0.0172413793103452\\
-7.4184513864499	0.0172413793103452\\
-7.4184513864499	0.0201149425287355\\
-6.68670961963916	0.0201149425287355\\
-6.68670961963916	0.0229885057471257\\
-6.52563723973686	0.0229885057471257\\
-6.52563723973686	0.0258620689655178\\
-6.51963751626432	0.0258620689655178\\
-6.51963751626432	0.0287356321839081\\
-6.39908570879163	0.0287356321839081\\
-6.39908570879163	0.0316091954022983\\
-6.35030281577679	0.0316091954022983\\
-6.35030281577679	0.0344827586206904\\
-5.8617359402128	0.0344827586206904\\
-5.8617359402128	0.0373563218390807\\
-5.70592789192712	0.0373563218390807\\
-5.70592789192712	0.0402298850574709\\
-5.38989065640944	0.0402298850574709\\
-5.38989065640944	0.0431034482758612\\
-5.10641081448908	0.0431034482758612\\
-5.10641081448908	0.0459770114942533\\
-4.60225506289066	0.0459770114942533\\
-4.60225506289066	0.0488505747126435\\
-4.48484282905999	0.0488505747126435\\
-4.48484282905999	0.0517241379310338\\
-4.05417744896998	0.0517241379310338\\
-4.05417744896998	0.0545977011494259\\
-3.76305621780753	0.0545977011494259\\
-3.76305621780753	0.0574712643678161\\
-3.61597415794926	0.0574712643678161\\
-3.61597415794926	0.0603448275862064\\
-2.3619258722294	0.0603448275862064\\
-2.3619258722294	0.0632183908045985\\
-2.14997081148554	0.0632183908045985\\
-2.14997081148554	0.0660919540229887\\
-1.57412518087569	0.0660919540229887\\
-1.57412518087569	0.068965517241379\\
-0.804735593624093	0.068965517241379\\
-0.804735593624093	0.0718390804597693\\
-0.541256350122334	0.0718390804597693\\
-0.541256350122334	0.0747126436781613\\
-0.537069785722315	0.0747126436781613\\
-0.537069785722315	0.0775862068965516\\
-0.302624490513997	0.0775862068965516\\
-0.302624490513997	0.0804597701149419\\
-0.252908933399823	0.0804597701149419\\
-0.252908933399823	0.0833333333333339\\
-0.106000953317688	0.0833333333333339\\
-0.106000953317688	0.0862068965517242\\
-0.0305117638924699	0.0862068965517242\\
-0.0305117638924699	0.0890804597701145\\
0.143008110777526	0.0890804597701145\\
0.143008110777526	0.0919540229885065\\
0.184557824553529	0.0919540229885065\\
0.184557824553529	0.0948275862068968\\
2.84934031445067	0.0948275862068968\\
2.84934031445067	0.0977011494252871\\
2.99975743237192	0.0977011494252871\\
2.99975743237192	0.100574712643677\\
3.16064777281083	0.100574712643677\\
3.16064777281083	0.103448275862069\\
3.21104670729796	0.103448275862069\\
3.21104670729796	0.10632183908046\\
3.27972510204482	0.10632183908046\\
3.27972510204482	0.10919540229885\\
3.38405561388874	0.10919540229885\\
3.38405561388874	0.112068965517242\\
3.46773430563052	0.112068965517242\\
3.46773430563052	0.114942528735632\\
3.46837208384872	0.114942528735632\\
3.46837208384872	0.117816091954023\\
3.4728538128635	0.117816091954023\\
3.4728538128635	0.120689655172415\\
3.52828783925577	0.120689655172415\\
3.52828783925577	0.123563218390805\\
3.62294155319718	0.123563218390805\\
3.62294155319718	0.126436781609195\\
3.64746900702032	0.126436781609195\\
3.64746900702032	0.129310344827585\\
3.65960286837269	0.129310344827585\\
3.65960286837269	0.132183908045977\\
3.73709197163768	0.132183908045977\\
3.73709197163768	0.135057471264368\\
3.77032365269089	0.135057471264368\\
3.77032365269089	0.137931034482758\\
3.77371926256662	0.137931034482758\\
3.77371926256662	0.14080459770115\\
3.7887442032117	0.14080459770115\\
3.7887442032117	0.14367816091954\\
3.81278336251144	0.14367816091954\\
3.81278336251144	0.146551724137931\\
3.81458820093433	0.146551724137931\\
3.81458820093433	0.149425287356323\\
3.86332998818129	0.149425287356323\\
3.86332998818129	0.152298850574713\\
3.884401081072	0.152298850574713\\
3.884401081072	0.155172413793103\\
3.98187510797189	0.155172413793103\\
3.98187510797189	0.158045977011493\\
3.99342546807135	0.158045977011493\\
3.99342546807135	0.160919540229886\\
4.02108709315366	0.160919540229886\\
4.02108709315366	0.163793103448276\\
4.19173030817725	0.163793103448276\\
4.19173030817725	0.166666666666666\\
4.55150276633202	0.166666666666666\\
4.55150276633202	0.169540229885058\\
5.22655299180225	0.169540229885058\\
5.22655299180225	0.172413793103448\\
5.59617728616237	0.172413793103448\\
5.59617728616237	0.175287356321839\\
6.05206541695998	0.175287356321839\\
6.05206541695998	0.178160919540231\\
6.44053831151183	0.178160919540231\\
6.44053831151183	0.181034482758621\\
6.46009861481996	0.181034482758621\\
6.46009861481996	0.183908045977011\\
6.52076391429717	0.183908045977011\\
6.52076391429717	0.186781609195402\\
6.60726986718431	0.186781609195402\\
6.60726986718431	0.189655172413794\\
6.65353780926059	0.189655172413794\\
6.65353780926059	0.192528735632184\\
6.74034069474443	0.192528735632184\\
6.74034069474443	0.195402298850574\\
6.75744412399539	0.195402298850574\\
6.75744412399539	0.198275862068966\\
6.76533246792843	0.198275862068966\\
6.76533246792843	0.201149425287356\\
6.83852388556612	0.201149425287356\\
6.83852388556612	0.204022988505747\\
6.84681072927627	0.204022988505747\\
6.84681072927627	0.206896551724139\\
7.19711152626947	0.206896551724139\\
7.19711152626947	0.209770114942529\\
7.2960796906701	0.209770114942529\\
7.2960796906701	0.212643678160919\\
7.31851479509863	0.212643678160919\\
7.31851479509863	0.21551724137931\\
7.37310990864405	0.21551724137931\\
7.37310990864405	0.218390804597702\\
7.43380385006175	0.218390804597702\\
7.43380385006175	0.221264367816092\\
7.51346982213187	0.221264367816092\\
7.51346982213187	0.224137931034482\\
7.61651896885278	0.224137931034482\\
7.61651896885278	0.227011494252874\\
7.64176243311422	0.227011494252874\\
7.64176243311422	0.229885057471265\\
7.65698476684407	0.229885057471265\\
7.65698476684407	0.232758620689655\\
7.68486851750503	0.232758620689655\\
7.68486851750503	0.235632183908047\\
7.72576070599149	0.235632183908047\\
7.72576070599149	0.238505747126437\\
7.79045153791505	0.238505747126437\\
7.79045153791505	0.241379310344827\\
7.8160597130189	0.241379310344827\\
7.8160597130189	0.244252873563218\\
7.86135837768106	0.244252873563218\\
7.86135837768106	0.24712643678161\\
7.86883891306062	0.24712643678161\\
7.86883891306062	0.25\\
7.8882351495907	0.25\\
7.8882351495907	0.25287356321839\\
8.00727297651579	0.25287356321839\\
8.00727297651579	0.255747126436782\\
8.08749127931346	0.255747126436782\\
8.08749127931346	0.258620689655173\\
8.33619278250501	0.258620689655173\\
8.33619278250501	0.261494252873563\\
8.65639021196624	0.261494252873563\\
8.65639021196624	0.264367816091955\\
9.38719054636069	0.264367816091955\\
9.38719054636069	0.267241379310345\\
9.59868604701767	0.267241379310345\\
9.59868604701767	0.270114942528735\\
9.81784230686138	0.270114942528735\\
9.81784230686138	0.272988505747126\\
9.88097280775493	0.272988505747126\\
9.88097280775493	0.275862068965518\\
9.89634068541145	0.275862068965518\\
9.89634068541145	0.278735632183908\\
9.91474019763324	0.278735632183908\\
9.91474019763324	0.281609195402298\\
9.92164682328377	0.281609195402298\\
9.92164682328377	0.28448275862069\\
9.94267453420509	0.28448275862069\\
9.94267453420509	0.287356321839081\\
9.95469366988346	0.287356321839081\\
9.95469366988346	0.290229885057471\\
9.9618337428657	0.290229885057471\\
9.9618337428657	0.293103448275861\\
9.9909474293258	0.293103448275861\\
9.9909474293258	0.295977011494253\\
10.0316067330834	0.295977011494253\\
10.0316067330834	0.298850574712644\\
10.0406980716604	0.298850574712644\\
10.0406980716604	0.301724137931034\\
10.04264631375	0.301724137931034\\
10.04264631375	0.304597701149426\\
10.0580061659827	0.304597701149426\\
10.0580061659827	0.307471264367816\\
10.0918302649712	0.307471264367816\\
10.0918302649712	0.310344827586206\\
10.0951721855831	0.310344827586206\\
10.0951721855831	0.313218390804598\\
10.10683511929	0.313218390804598\\
10.10683511929	0.316091954022989\\
10.1574237917351	0.316091954022989\\
10.1574237917351	0.318965517241379\\
10.1592146456389	0.318965517241379\\
10.1592146456389	0.321839080459769\\
10.1926222294923	0.321839080459769\\
10.1926222294923	0.324712643678161\\
10.2266117945443	0.324712643678161\\
10.2266117945443	0.327586206896552\\
10.2573146604969	0.327586206896552\\
10.2573146604969	0.330459770114942\\
10.2580853284889	0.330459770114942\\
10.2580853284889	0.333333333333334\\
10.2902213169278	0.333333333333334\\
10.2902213169278	0.336206896551724\\
10.2931190307129	0.336206896551724\\
10.2931190307129	0.339080459770114\\
10.3092394047567	0.339080459770114\\
10.3092394047567	0.341954022988507\\
10.3443354253281	0.341954022988507\\
10.3443354253281	0.344827586206897\\
10.3594957092791	0.344827586206897\\
10.3594957092791	0.347701149425287\\
10.456887459687	0.347701149425287\\
10.456887459687	0.350574712643677\\
10.4744422177934	0.350574712643677\\
10.4744422177934	0.353448275862069\\
10.4937237099562	0.353448275862069\\
10.4937237099562	0.35632183908046\\
10.5307299547544	0.35632183908046\\
10.5307299547544	0.35919540229885\\
10.5680840376537	0.35919540229885\\
10.5680840376537	0.362068965517242\\
10.5852610540939	0.362068965517242\\
10.5852610540939	0.364942528735632\\
10.5971906406658	0.364942528735632\\
10.5971906406658	0.367816091954023\\
10.604770712151	0.367816091954023\\
10.604770712151	0.370689655172415\\
10.642518317668	0.370689655172415\\
10.642518317668	0.373563218390805\\
10.6442586401762	0.373563218390805\\
10.6442586401762	0.376436781609195\\
10.6510331685654	0.376436781609195\\
10.6510331685654	0.379310344827585\\
10.6550844803866	0.379310344827585\\
10.6550844803866	0.382183908045977\\
10.6696207597071	0.382183908045977\\
10.6696207597071	0.385057471264368\\
10.6996300240945	0.385057471264368\\
10.6996300240945	0.387931034482758\\
10.7004179318125	0.387931034482758\\
10.7004179318125	0.39080459770115\\
10.701938610417	0.39080459770115\\
10.701938610417	0.39367816091954\\
10.7039276863689	0.39367816091954\\
10.7039276863689	0.396551724137931\\
10.717164014693	0.396551724137931\\
10.717164014693	0.399425287356323\\
10.729415930131	0.399425287356323\\
10.729415930131	0.402298850574713\\
10.7928319187168	0.402298850574713\\
10.7928319187168	0.405172413793103\\
10.7939541600533	0.405172413793103\\
10.7939541600533	0.408045977011493\\
10.8132547191529	0.408045977011493\\
10.8132547191529	0.410919540229886\\
10.8166418677855	0.410919540229886\\
10.8166418677855	0.413793103448276\\
10.8889083087473	0.413793103448276\\
10.8889083087473	0.416666666666666\\
10.9483616882955	0.416666666666666\\
10.9483616882955	0.419540229885058\\
10.9993184546976	0.419540229885058\\
10.9993184546976	0.422413793103448\\
11.0540801430764	0.422413793103448\\
11.0540801430764	0.425287356321839\\
11.1757872565104	0.425287356321839\\
11.1757872565104	0.428160919540231\\
11.2077983512272	0.428160919540231\\
11.2077983512272	0.431034482758621\\
11.2647305419886	0.431034482758621\\
11.2647305419886	0.433908045977011\\
11.2720461562899	0.433908045977011\\
11.2720461562899	0.436781609195402\\
11.2883809563097	0.436781609195402\\
11.2883809563097	0.439655172413794\\
11.3006111113041	0.439655172413794\\
11.3006111113041	0.442528735632184\\
11.3156367173213	0.442528735632184\\
11.3156367173213	0.445402298850574\\
11.3176096241347	0.445402298850574\\
11.3176096241347	0.448275862068966\\
11.3178035003212	0.451149425287356\\
11.3301213504861	0.451149425287356\\
11.3301213504861	0.454022988505747\\
11.3890214029546	0.454022988505747\\
11.3890214029546	0.456896551724139\\
11.3911893059163	0.456896551724139\\
11.3911893059163	0.459770114942529\\
11.399102822311	0.459770114942529\\
11.399102822311	0.462643678160919\\
11.432373173978	0.462643678160919\\
11.432373173978	0.46551724137931\\
11.4405788182276	0.46551724137931\\
11.4405788182276	0.468390804597702\\
11.4653690581477	0.468390804597702\\
11.4653690581477	0.471264367816092\\
11.4828591834019	0.471264367816092\\
11.4828591834019	0.474137931034482\\
11.4986396242047	0.474137931034482\\
11.4986396242047	0.477011494252874\\
11.5259578305546	0.477011494252874\\
11.5259578305546	0.479885057471265\\
11.5272330363856	0.479885057471265\\
11.5272330363856	0.482758620689655\\
11.5335875345605	0.482758620689655\\
11.5335875345605	0.485632183908047\\
11.5422665617141	0.485632183908047\\
11.5422665617141	0.488505747126437\\
11.5526961857691	0.488505747126437\\
11.5526961857691	0.491379310344827\\
11.5744288332764	0.491379310344827\\
11.5744288332764	0.494252873563218\\
11.5918300251942	0.494252873563218\\
11.5918300251942	0.49712643678161\\
11.5942363954973	0.49712643678161\\
11.5942363954973	0.5\\
11.6095725939648	0.5\\
11.6095725939648	0.50287356321839\\
11.6099741721811	0.50287356321839\\
11.6099741721811	0.505747126436782\\
11.6544249624182	0.505747126436782\\
11.6544249624182	0.508620689655173\\
11.6803390069523	0.508620689655173\\
11.6803390069523	0.511494252873563\\
11.6906574458871	0.511494252873563\\
11.6906574458871	0.514367816091955\\
11.6937079815704	0.514367816091955\\
11.6937079815704	0.517241379310345\\
11.7275979300252	0.517241379310345\\
11.7275979300252	0.520114942528735\\
11.7284776860225	0.520114942528735\\
11.7284776860225	0.522988505747126\\
11.7335036370739	0.522988505747126\\
11.7335036370739	0.525862068965518\\
11.7468810702255	0.525862068965518\\
11.7468810702255	0.528735632183908\\
11.7572038554147	0.528735632183908\\
11.7572038554147	0.531609195402298\\
11.7954776777008	0.531609195402298\\
11.7954776777008	0.53448275862069\\
11.7959967464532	0.53448275862069\\
11.7959967464532	0.537356321839081\\
11.7981626766478	0.537356321839081\\
11.7981626766478	0.540229885057471\\
11.8050183757049	0.540229885057471\\
11.8050183757049	0.543103448275863\\
11.8100964227402	0.543103448275863\\
11.8100964227402	0.545977011494253\\
11.8697743540392	0.545977011494253\\
11.8697743540392	0.548850574712644\\
11.8727171891317	0.548850574712644\\
11.8727171891317	0.551724137931034\\
11.8799010106548	0.551724137931034\\
11.8799010106548	0.554597701149426\\
11.9087777722667	0.554597701149426\\
11.9087777722667	0.557471264367816\\
11.9222449817056	0.557471264367816\\
11.9222449817056	0.560344827586206\\
11.9366446671927	0.560344827586206\\
11.9366446671927	0.563218390804598\\
11.9538805172712	0.563218390804598\\
11.9538805172712	0.566091954022989\\
11.9744018992071	0.566091954022989\\
11.9744018992071	0.568965517241379\\
12.0590468039565	0.568965517241379\\
12.0590468039565	0.571839080459771\\
12.4115394319303	0.571839080459771\\
12.4115394319303	0.574712643678161\\
12.4141277987923	0.574712643678161\\
12.4141277987923	0.577586206896552\\
12.4335253786589	0.577586206896552\\
12.4335253786589	0.580459770114942\\
12.4356269703913	0.580459770114942\\
12.4356269703913	0.583333333333334\\
12.4703854482148	0.583333333333334\\
12.4703854482148	0.586206896551724\\
12.5637058813877	0.586206896551724\\
12.5637058813877	0.589080459770114\\
12.5785814389648	0.589080459770114\\
12.5785814389648	0.591954022988507\\
12.6263868787756	0.591954022988507\\
12.6263868787756	0.594827586206897\\
12.6264678287566	0.597701149425287\\
12.6454833799059	0.597701149425287\\
12.6454833799059	0.600574712643677\\
12.6477143869409	0.600574712643677\\
12.6477143869409	0.603448275862069\\
12.6887373233002	0.603448275862069\\
12.6887373233002	0.60632183908046\\
12.7074502094442	0.60632183908046\\
12.7074502094442	0.60919540229885\\
12.7084228389905	0.60919540229885\\
12.7084228389905	0.612068965517242\\
12.7219322612757	0.612068965517242\\
12.7219322612757	0.614942528735632\\
12.7363978112284	0.614942528735632\\
12.7363978112284	0.617816091954023\\
12.7623050470108	0.617816091954023\\
12.7623050470108	0.620689655172415\\
12.7646320563914	0.620689655172415\\
12.7646320563914	0.623563218390805\\
12.7649187825355	0.623563218390805\\
12.7649187825355	0.626436781609195\\
12.7685771130051	0.626436781609195\\
12.7685771130051	0.629310344827585\\
12.7746388667463	0.629310344827585\\
12.7746388667463	0.632183908045977\\
12.7761752041548	0.632183908045977\\
12.7761752041548	0.635057471264368\\
12.7881509507985	0.635057471264368\\
12.7881509507985	0.637931034482758\\
12.7890661120304	0.637931034482758\\
12.7890661120304	0.64080459770115\\
12.7897713055208	0.64080459770115\\
12.7897713055208	0.64367816091954\\
12.8139760640873	0.64367816091954\\
12.8139760640873	0.646551724137931\\
12.8163907041366	0.646551724137931\\
12.8163907041366	0.649425287356323\\
12.8175769068527	0.649425287356323\\
12.8175769068527	0.652298850574713\\
12.8382827429379	0.652298850574713\\
12.8382827429379	0.655172413793103\\
12.8550782158991	0.655172413793103\\
12.8550782158991	0.658045977011493\\
12.8816176125406	0.658045977011493\\
12.8816176125406	0.660919540229886\\
12.8824258617938	0.660919540229886\\
12.8824258617938	0.663793103448276\\
12.8891890107032	0.663793103448276\\
12.8891890107032	0.666666666666666\\
12.8943484975274	0.666666666666666\\
12.8943484975274	0.669540229885058\\
12.9053203608582	0.669540229885058\\
12.9053203608582	0.672413793103448\\
12.9148096742596	0.672413793103448\\
12.9148096742596	0.675287356321839\\
12.9326367337502	0.675287356321839\\
12.9326367337502	0.678160919540231\\
12.9512632763448	0.678160919540231\\
12.9512632763448	0.681034482758621\\
12.9542672866906	0.681034482758621\\
12.9542672866906	0.683908045977011\\
12.9789031971598	0.683908045977011\\
12.9789031971598	0.686781609195402\\
12.9791330497789	0.686781609195402\\
12.9791330497789	0.689655172413794\\
12.9796484884902	0.689655172413794\\
12.9796484884902	0.692528735632184\\
13.0080860837466	0.692528735632184\\
13.0080860837466	0.695402298850574\\
13.0100671585915	0.695402298850574\\
13.0100671585915	0.698275862068966\\
13.0491222538848	0.698275862068966\\
13.0491222538848	0.701149425287356\\
13.0507922441486	0.701149425287356\\
13.0507922441486	0.704022988505747\\
13.0797163506261	0.704022988505747\\
13.0797163506261	0.706896551724139\\
13.0869350975449	0.706896551724139\\
13.0869350975449	0.709770114942529\\
13.0945010440015	0.709770114942529\\
13.0945010440015	0.712643678160919\\
13.1168391631828	0.712643678160919\\
13.1168391631828	0.71551724137931\\
13.1187699050426	0.71551724137931\\
13.1187699050426	0.718390804597702\\
13.1253860395315	0.718390804597702\\
13.1253860395315	0.721264367816092\\
13.1342642399293	0.721264367816092\\
13.1342642399293	0.724137931034482\\
13.1542661351361	0.724137931034482\\
13.1542661351361	0.727011494252874\\
13.1736526322663	0.727011494252874\\
13.1736526322663	0.729885057471265\\
13.1947101879103	0.729885057471265\\
13.1947101879103	0.732758620689655\\
13.1960317690699	0.732758620689655\\
13.1960317690699	0.735632183908047\\
13.1979103161733	0.735632183908047\\
13.1979103161733	0.738505747126437\\
13.2170333108008	0.738505747126437\\
13.2170333108008	0.741379310344827\\
13.2178083192267	0.741379310344827\\
13.2178083192267	0.744252873563218\\
13.2235983233735	0.744252873563218\\
13.2235983233735	0.74712643678161\\
13.2264054874337	0.74712643678161\\
13.2264054874337	0.75\\
13.2289431601641	0.75\\
13.2289431601641	0.75287356321839\\
13.2678743864001	0.75287356321839\\
13.2678743864001	0.755747126436782\\
13.2687691310714	0.755747126436782\\
13.2687691310714	0.758620689655173\\
13.3053252457584	0.758620689655173\\
13.3053252457584	0.761494252873563\\
13.3170205973893	0.761494252873563\\
13.3170205973893	0.764367816091955\\
13.3576809514331	0.764367816091955\\
13.3576809514331	0.767241379310345\\
13.359604205205	0.767241379310345\\
13.359604205205	0.770114942528735\\
13.3748469665995	0.770114942528735\\
13.3748469665995	0.772988505747126\\
13.3953575690111	0.772988505747126\\
13.3953575690111	0.775862068965518\\
13.397898219114	0.775862068965518\\
13.397898219114	0.778735632183908\\
13.4013395711639	0.778735632183908\\
13.4013395711639	0.781609195402298\\
13.4326733071281	0.781609195402298\\
13.4326733071281	0.78448275862069\\
13.444225398498	0.78448275862069\\
13.444225398498	0.787356321839081\\
13.4744007171542	0.787356321839081\\
13.4744007171542	0.790229885057471\\
13.4845571535072	0.790229885057471\\
13.4845571535072	0.793103448275863\\
13.497016207235	0.793103448275863\\
13.497016207235	0.795977011494253\\
13.5098461295179	0.795977011494253\\
13.5098461295179	0.798850574712644\\
13.5365122234468	0.798850574712644\\
13.5365122234468	0.801724137931034\\
13.5749821494435	0.801724137931034\\
13.5749821494435	0.804597701149426\\
13.590246472234	0.804597701149426\\
13.590246472234	0.807471264367816\\
13.5981627607763	0.807471264367816\\
13.5981627607763	0.810344827586206\\
13.605450766508	0.810344827586206\\
13.605450766508	0.813218390804598\\
13.6060571851977	0.813218390804598\\
13.6060571851977	0.816091954022989\\
13.6108774503238	0.816091954022989\\
13.6108774503238	0.818965517241379\\
13.6299276747747	0.818965517241379\\
13.6299276747747	0.821839080459771\\
13.6377225236287	0.821839080459771\\
13.6377225236287	0.824712643678161\\
13.6413719460452	0.824712643678161\\
13.6413719460452	0.827586206896552\\
13.6425164999166	0.827586206896552\\
13.6425164999166	0.830459770114942\\
13.6693145776022	0.830459770114942\\
13.6693145776022	0.833333333333334\\
13.6738317051717	0.833333333333334\\
13.6738317051717	0.836206896551724\\
13.6850003179242	0.836206896551724\\
13.6850003179242	0.839080459770114\\
13.6993643049114	0.839080459770114\\
13.6993643049114	0.841954022988507\\
13.7062524373549	0.841954022988507\\
13.7062524373549	0.844827586206897\\
13.7243932493693	0.844827586206897\\
13.7243932493693	0.847701149425287\\
13.7366962799101	0.847701149425287\\
13.7366962799101	0.850574712643677\\
13.7794049497803	0.850574712643677\\
13.7794049497803	0.853448275862069\\
13.8492129339262	0.853448275862069\\
13.8492129339262	0.85632183908046\\
13.8512086212482	0.85632183908046\\
13.8512086212482	0.85919540229885\\
13.8894751363701	0.85919540229885\\
13.8894751363701	0.862068965517242\\
13.9819850278231	0.862068965517242\\
13.9819850278231	0.864942528735632\\
13.9943467507171	0.864942528735632\\
13.9943467507171	0.867816091954023\\
14.0058803062019	0.867816091954023\\
14.0058803062019	0.870689655172415\\
14.0243753137579	0.870689655172415\\
14.0243753137579	0.873563218390805\\
14.0313550955813	0.873563218390805\\
14.0313550955813	0.876436781609195\\
14.0591669550498	0.876436781609195\\
14.0591669550498	0.879310344827585\\
14.0898133634686	0.879310344827585\\
14.0898133634686	0.882183908045977\\
14.0924919779128	0.882183908045977\\
14.0924919779128	0.885057471264368\\
14.0982111925107	0.885057471264368\\
14.0982111925107	0.887931034482758\\
14.1748872117558	0.887931034482758\\
14.1748872117558	0.89080459770115\\
14.1908455441496	0.89080459770115\\
14.1908455441496	0.89367816091954\\
14.2447774612773	0.89367816091954\\
14.2447774612773	0.896551724137931\\
14.259804794697	0.896551724137931\\
14.259804794697	0.899425287356323\\
14.2635845906495	0.899425287356323\\
14.2635845906495	0.902298850574713\\
14.2869713207946	0.902298850574713\\
14.2869713207946	0.905172413793103\\
14.3265508395279	0.905172413793103\\
14.3265508395279	0.908045977011493\\
14.3406930271177	0.908045977011493\\
14.3406930271177	0.910919540229886\\
14.3946990947881	0.910919540229886\\
14.3946990947881	0.913793103448276\\
14.4029729908072	0.913793103448276\\
14.4029729908072	0.916666666666666\\
14.414247253979	0.916666666666666\\
14.414247253979	0.919540229885058\\
14.4280266348933	0.919540229885058\\
14.4280266348933	0.922413793103448\\
14.4510111628494	0.922413793103448\\
14.4510111628494	0.925287356321839\\
14.4590175830921	0.925287356321839\\
14.4590175830921	0.928160919540231\\
14.4825375352521	0.928160919540231\\
14.4825375352521	0.931034482758621\\
14.5177912428574	0.931034482758621\\
14.5177912428574	0.933908045977011\\
14.5226683924664	0.933908045977011\\
14.5226683924664	0.936781609195402\\
14.5246238053195	0.936781609195402\\
14.5246238053195	0.939655172413794\\
14.5247664861129	0.942528735632184\\
14.5266815906445	0.942528735632184\\
14.5266815906445	0.945402298850574\\
14.5347569650384	0.945402298850574\\
14.5347569650384	0.948275862068966\\
14.5441670364853	0.948275862068966\\
14.5441670364853	0.951149425287356\\
14.5477869159367	0.951149425287356\\
14.5477869159367	0.954022988505747\\
14.5865715931755	0.954022988505747\\
14.5865715931755	0.956896551724139\\
14.6482176630652	0.956896551724139\\
14.6482176630652	0.959770114942529\\
14.6648021222507	0.959770114942529\\
14.6648021222507	0.962643678160919\\
14.6682888005858	0.962643678160919\\
14.6682888005858	0.96551724137931\\
14.6691894251059	0.96551724137931\\
14.6691894251059	0.968390804597702\\
14.710341034483	0.968390804597702\\
14.710341034483	0.971264367816092\\
14.7680364553893	0.971264367816092\\
14.7680364553893	0.974137931034482\\
14.8565349033225	0.974137931034482\\
14.8565349033225	0.977011494252874\\
14.86329530903	0.977011494252874\\
14.86329530903	0.979885057471265\\
14.9398477090692	0.979885057471265\\
14.9398477090692	0.982758620689655\\
14.9476622686893	0.982758620689655\\
14.9476622686893	0.985632183908047\\
14.9722972950579	0.985632183908047\\
14.9722972950579	0.988505747126437\\
15.004013408211	0.988505747126437\\
15.004013408211	0.991379310344827\\
15.0104781727691	0.991379310344827\\
15.0104781727691	0.994252873563218\\
15.0282284133512	0.994252873563218\\
15.0282284133512	0.99712643678161\\
15.1081084432909	0.99712643678161\\
15.1081084432909	1\\
};
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-13	0.00568181818181657\\
-8.937458153602	0.00568181818181657\\
-8.937458153602	0.00852272727272663\\
-8.54258918382786	0.00852272727272663\\
-8.54258918382786	0.0113636363636367\\
-8.30538099186282	0.0113636363636367\\
-8.30538099186282	0.0142045454545467\\
-7.98251848773803	0.0142045454545467\\
-7.98251848773803	0.0170454545454533\\
-7.41845138644991	0.0170454545454533\\
-7.41845138644991	0.0198863636363633\\
-6.68670961963916	0.0198863636363633\\
-6.68670961963916	0.0227272727272734\\
-6.52563723973686	0.0227272727272734\\
-6.52563723973686	0.0255681818181834\\
-6.51963751626432	0.0255681818181834\\
-6.51963751626432	0.0284090909090899\\
-6.39908570879163	0.0284090909090899\\
-6.39908570879163	0.03125\\
-6.35030281577679	0.03125\\
-6.35030281577679	0.0340909090909101\\
-5.8617359402128	0.0340909090909101\\
-5.8617359402128	0.0369318181818166\\
-5.70592789192712	0.0369318181818166\\
-5.70592789192712	0.0397727272727266\\
-5.38989065640944	0.0397727272727266\\
-5.38989065640944	0.0426136363636367\\
-5.10641081448908	0.0426136363636367\\
-5.10641081448908	0.0454545454545467\\
-4.60225506289066	0.0454545454545467\\
-4.60225506289066	0.0482954545454533\\
-4.48484282905999	0.0482954545454533\\
-4.48484282905999	0.0511363636363633\\
-4.05417744896998	0.0511363636363633\\
-4.05417744896998	0.0539772727272734\\
-3.96915962737253	0.0539772727272734\\
-3.96915962737253	0.0568181818181834\\
-3.76305621780752	0.0568181818181834\\
-3.76305621780752	0.0596590909090899\\
-3.61597415794926	0.0596590909090899\\
-3.61597415794926	0.0625\\
-2.3619258722294	0.0625\\
-2.3619258722294	0.0653409090909101\\
-2.14997081148554	0.0653409090909101\\
-2.14997081148554	0.0681818181818166\\
-1.57412518087569	0.0681818181818166\\
-1.57412518087569	0.0710227272727266\\
-0.804735593624091	0.0710227272727266\\
-0.804735593624091	0.0738636363636367\\
-0.541256350122335	0.0738636363636367\\
-0.541256350122335	0.0767045454545467\\
-0.537069785722316	0.0767045454545467\\
-0.537069785722316	0.0795454545454533\\
-0.302624490513999	0.0795454545454533\\
-0.302624490513999	0.0823863636363633\\
-0.252908933399823	0.0823863636363633\\
-0.252908933399823	0.0852272727272734\\
-0.10600095331769	0.0852272727272734\\
-0.10600095331769	0.0880681818181834\\
-0.0305117638924699	0.0880681818181834\\
-0.0305117638924699	0.0909090909090899\\
0.143008110777526	0.0909090909090899\\
0.143008110777526	0.09375\\
0.184557824553529	0.09375\\
0.184557824553529	0.0965909090909101\\
0.585244112981908	0.0965909090909101\\
0.585244112981908	0.0994318181818166\\
2.55332572374065	0.0994318181818166\\
2.55332572374065	0.102272727272727\\
2.71721580404308	0.102272727272727\\
2.71721580404308	0.105113636363637\\
2.97399596227487	0.105113636363637\\
2.97399596227487	0.107954545454547\\
5.39695923719955	0.107954545454547\\
5.39695923719955	0.110795454545453\\
6.31160059193243	0.110795454545453\\
6.31160059193243	0.113636363636363\\
6.31703942922251	0.113636363636363\\
6.31703942922251	0.116477272727273\\
6.47701812777393	0.116477272727273\\
6.47701812777393	0.119318181818183\\
6.5722750123749	0.119318181818183\\
6.5722750123749	0.12215909090909\\
6.63942938908884	0.12215909090909\\
6.63942938908884	0.125\\
6.97881022176443	0.125\\
6.97881022176443	0.12784090909091\\
7.14797401333422	0.12784090909091\\
7.14797401333422	0.130681818181817\\
7.16062499359476	0.130681818181817\\
7.16062499359476	0.133522727272727\\
7.17025796069291	0.133522727272727\\
7.17025796069291	0.136363636363637\\
7.30340776390903	0.136363636363637\\
7.30340776390903	0.139204545454547\\
7.34176788847241	0.139204545454547\\
7.34176788847241	0.142045454545453\\
7.37449097381825	0.142045454545453\\
7.37449097381825	0.144886363636363\\
7.50039539403853	0.144886363636363\\
7.50039539403853	0.147727272727273\\
7.53084831641275	0.147727272727273\\
7.53084831641275	0.150568181818183\\
7.55287255473554	0.150568181818183\\
7.55287255473554	0.15340909090909\\
7.58877671843295	0.15340909090909\\
7.58877671843295	0.15625\\
7.63109047438034	0.15625\\
7.63109047438034	0.15909090909091\\
7.71975587634681	0.15909090909091\\
7.71975587634681	0.161931818181817\\
7.73814363412271	0.161931818181817\\
7.73814363412271	0.164772727272727\\
7.78768716320161	0.164772727272727\\
7.78768716320161	0.167613636363637\\
8.08949886952889	0.167613636363637\\
8.08949886952889	0.170454545454547\\
8.11066434413202	0.170454545454547\\
8.11066434413202	0.173295454545453\\
8.18069136756921	0.173295454545453\\
8.18069136756921	0.176136363636363\\
8.33619278250501	0.176136363636363\\
8.33619278250501	0.178977272727273\\
8.35097378240824	0.178977272727273\\
8.35097378240824	0.181818181818183\\
8.52995164371728	0.181818181818183\\
8.52995164371728	0.18465909090909\\
8.54914010153443	0.18465909090909\\
8.54914010153443	0.1875\\
8.58437727428885	0.1875\\
8.58437727428885	0.19034090909091\\
8.67700034650383	0.19034090909091\\
8.67700034650383	0.193181818181817\\
8.78287384299275	0.193181818181817\\
8.78287384299275	0.196022727272727\\
8.79587396745641	0.196022727272727\\
8.79587396745641	0.198863636363637\\
8.80651106186067	0.198863636363637\\
8.80651106186067	0.201704545454547\\
8.83913380006292	0.201704545454547\\
8.83913380006292	0.204545454545453\\
8.89616427052958	0.204545454545453\\
8.89616427052958	0.207386363636363\\
8.9181353571801	0.207386363636363\\
8.9181353571801	0.210227272727273\\
8.95043000718829	0.210227272727273\\
8.95043000718829	0.213068181818183\\
8.98186143504234	0.213068181818183\\
8.98186143504234	0.21590909090909\\
9.04611291562776	0.21590909090909\\
9.04611291562776	0.21875\\
9.23340146299017	0.21875\\
9.23340146299017	0.22159090909091\\
9.29170659413441	0.22159090909091\\
9.29170659413441	0.224431818181817\\
9.33672822192488	0.224431818181817\\
9.33672822192488	0.227272727272727\\
9.38719054636069	0.227272727272727\\
9.38719054636069	0.230113636363637\\
9.38785217106675	0.230113636363637\\
9.38785217106675	0.232954545454547\\
9.40700270837796	0.232954545454547\\
9.40700270837796	0.235795454545453\\
9.44743958466735	0.235795454545453\\
9.44743958466735	0.238636363636363\\
9.55573785162482	0.238636363636363\\
9.55573785162482	0.241477272727273\\
9.56845613995139	0.241477272727273\\
9.56845613995139	0.244318181818183\\
9.62576956505154	0.244318181818183\\
9.62576956505154	0.24715909090909\\
9.63918031753258	0.24715909090909\\
9.63918031753258	0.25\\
9.73063941600784	0.25\\
9.73063941600784	0.25284090909091\\
9.74140186202188	0.25284090909091\\
9.74140186202188	0.255681818181817\\
9.80638491683493	0.255681818181817\\
9.80638491683493	0.258522727272727\\
9.81784230686138	0.258522727272727\\
9.81784230686138	0.261363636363637\\
9.86050088726992	0.261363636363637\\
9.86050088726992	0.264204545454547\\
9.87202457354496	0.264204545454547\\
9.87202457354496	0.267045454545453\\
9.89097639962829	0.267045454545453\\
9.89097639962829	0.269886363636363\\
9.90570271533677	0.269886363636363\\
9.90570271533677	0.272727272727273\\
9.92346420076582	0.272727272727273\\
9.92346420076582	0.275568181818183\\
9.92725424663485	0.275568181818183\\
9.92725424663485	0.27840909090909\\
9.93668378707051	0.27840909090909\\
9.93668378707051	0.28125\\
10.0347848744085	0.28125\\
10.0347848744085	0.28409090909091\\
10.0406980716604	0.28409090909091\\
10.0406980716604	0.286931818181817\\
10.0458899098678	0.286931818181817\\
10.0458899098678	0.289772727272727\\
10.0511765447699	0.289772727272727\\
10.0511765447699	0.292613636363637\\
10.0918302649712	0.292613636363637\\
10.0918302649712	0.295454545454547\\
10.1042861554421	0.295454545454547\\
10.1042861554421	0.298295454545453\\
10.10683511929	0.298295454545453\\
10.10683511929	0.301136363636363\\
10.1319013248166	0.301136363636363\\
10.1319013248166	0.303977272727273\\
10.1490966142326	0.303977272727273\\
10.1490966142326	0.306818181818183\\
10.1592146456389	0.306818181818183\\
10.1592146456389	0.30965909090909\\
10.1597547899715	0.30965909090909\\
10.1597547899715	0.3125\\
10.1650555012989	0.3125\\
10.1650555012989	0.31534090909091\\
10.1821372953799	0.31534090909091\\
10.1821372953799	0.318181818181817\\
10.1843610101895	0.318181818181817\\
10.1843610101895	0.321022727272727\\
10.2055730016678	0.321022727272727\\
10.2055730016678	0.323863636363637\\
10.2131787083554	0.323863636363637\\
10.2131787083554	0.326704545454547\\
10.2441388336635	0.326704545454547\\
10.2441388336635	0.329545454545453\\
10.2507962912299	0.329545454545453\\
10.2507962912299	0.332386363636363\\
10.2580853284889	0.332386363636363\\
10.2580853284889	0.335227272727273\\
10.2902213169278	0.335227272727273\\
10.2902213169278	0.338068181818183\\
10.3488435807227	0.338068181818183\\
10.3488435807227	0.34090909090909\\
10.3631893587658	0.34090909090909\\
10.3631893587658	0.34375\\
10.3692682238324	0.34375\\
10.3692682238324	0.34659090909091\\
10.4051563553922	0.34659090909091\\
10.4051563553922	0.349431818181817\\
10.5031433564564	0.349431818181817\\
10.5031433564564	0.352272727272727\\
10.5125853935776	0.352272727272727\\
10.5125853935776	0.355113636363637\\
10.5276437183112	0.355113636363637\\
10.5276437183112	0.357954545454547\\
10.5852610540939	0.357954545454547\\
10.5852610540939	0.360795454545453\\
10.604770712151	0.360795454545453\\
10.604770712151	0.363636363636363\\
10.6141687910837	0.363636363636363\\
10.6141687910837	0.366477272727273\\
10.6222276694119	0.366477272727273\\
10.6222276694119	0.369318181818183\\
10.6354056719521	0.369318181818183\\
10.6354056719521	0.37215909090909\\
10.6444008490888	0.37215909090909\\
10.6444008490888	0.375\\
10.6722456851746	0.375\\
10.6722456851746	0.37784090909091\\
10.6748899628246	0.37784090909091\\
10.6748899628246	0.380681818181817\\
10.6842298858668	0.380681818181817\\
10.6842298858668	0.383522727272727\\
10.6952061097316	0.383522727272727\\
10.6952061097316	0.386363636363637\\
10.698502534438	0.386363636363637\\
10.698502534438	0.389204545454547\\
10.6996300240945	0.389204545454547\\
10.6996300240945	0.392045454545453\\
10.7127301243689	0.392045454545453\\
10.7127301243689	0.394886363636363\\
10.7206852468511	0.394886363636363\\
10.7206852468511	0.397727272727273\\
10.73060233285	0.397727272727273\\
10.73060233285	0.400568181818183\\
10.7464642150032	0.400568181818183\\
10.7464642150032	0.40340909090909\\
10.7646883629669	0.40340909090909\\
10.7646883629669	0.40625\\
10.7799718737377	0.40625\\
10.7799718737377	0.40909090909091\\
10.857822575603	0.40909090909091\\
10.857822575603	0.411931818181817\\
10.9161103359328	0.411931818181817\\
10.9161103359328	0.414772727272727\\
10.9235777487653	0.414772727272727\\
10.9235777487653	0.417613636363637\\
10.9458949530946	0.417613636363637\\
10.9458949530946	0.420454545454547\\
10.9483041752643	0.420454545454547\\
10.9483041752643	0.423295454545453\\
11.0013344082033	0.423295454545453\\
11.0013344082033	0.426136363636363\\
11.0045110852392	0.426136363636363\\
11.0045110852392	0.428977272727273\\
11.0209469507445	0.428977272727273\\
11.0209469507445	0.431818181818183\\
11.0566424419091	0.431818181818183\\
11.0566424419091	0.43465909090909\\
11.0670011796103	0.43465909090909\\
11.0670011796103	0.4375\\
11.0888871629436	0.4375\\
11.0888871629436	0.44034090909091\\
11.1158099804663	0.44034090909091\\
11.1158099804663	0.443181818181817\\
11.1374090990783	0.443181818181817\\
11.1374090990783	0.446022727272727\\
11.1600379895575	0.446022727272727\\
11.1600379895575	0.448863636363637\\
11.1708353899793	0.448863636363637\\
11.1708353899793	0.451704545454547\\
11.1910039357269	0.451704545454547\\
11.1910039357269	0.454545454545453\\
11.1987863150583	0.454545454545453\\
11.1987863150583	0.457386363636363\\
11.2954287122775	0.457386363636363\\
11.2954287122775	0.460227272727273\\
11.3105864621084	0.460227272727273\\
11.3105864621084	0.463068181818183\\
11.3115580525745	0.463068181818183\\
11.3115580525745	0.46590909090909\\
11.3388560380642	0.46590909090909\\
11.3388560380642	0.46875\\
11.3790153392974	0.46875\\
11.3790153392974	0.47159090909091\\
11.3833762896326	0.47159090909091\\
11.3833762896326	0.474431818181817\\
11.385001452348	0.474431818181817\\
11.385001452348	0.477272727272727\\
11.4051670515916	0.477272727272727\\
11.4051670515916	0.480113636363637\\
11.4078353398915	0.480113636363637\\
11.4078353398915	0.482954545454547\\
11.4112008195991	0.482954545454547\\
11.4112008195991	0.485795454545453\\
11.4205754000866	0.485795454545453\\
11.4205754000866	0.488636363636363\\
11.4312292606527	0.488636363636363\\
11.4312292606527	0.491477272727273\\
11.4750478943289	0.491477272727273\\
11.4750478943289	0.494318181818183\\
11.4787921487838	0.494318181818183\\
11.4787921487838	0.49715909090909\\
11.479465423368	0.49715909090909\\
11.479465423368	0.5\\
11.4838225497133	0.5\\
11.4838225497133	0.50284090909091\\
11.5245084861912	0.50284090909091\\
11.5245084861912	0.505681818181817\\
11.5333813720638	0.505681818181817\\
11.5333813720638	0.508522727272727\\
11.5432073903006	0.508522727272727\\
11.5432073903006	0.511363636363637\\
11.5469274248375	0.511363636363637\\
11.5469274248375	0.514204545454547\\
11.5474064452766	0.514204545454547\\
11.5474064452766	0.517045454545453\\
11.5488745803319	0.517045454545453\\
11.5488745803319	0.519886363636363\\
11.5590218900012	0.519886363636363\\
11.5590218900012	0.522727272727273\\
11.5672130140434	0.522727272727273\\
11.5672130140434	0.525568181818183\\
11.5711482572005	0.525568181818183\\
11.5711482572005	0.52840909090909\\
11.5791149482628	0.52840909090909\\
11.5791149482628	0.53125\\
11.5821402730963	0.53125\\
11.5821402730963	0.53409090909091\\
11.5918300251942	0.53409090909091\\
11.5918300251942	0.536931818181817\\
11.6065745287619	0.536931818181817\\
11.6065745287619	0.539772727272727\\
11.638045472976	0.539772727272727\\
11.638045472976	0.542613636363637\\
11.6428518022714	0.542613636363637\\
11.6428518022714	0.545454545454547\\
11.6612617265974	0.545454545454547\\
11.6612617265974	0.548295454545453\\
11.6917407633906	0.548295454545453\\
11.6917407633906	0.551136363636363\\
11.6927023424547	0.551136363636363\\
11.6927023424547	0.553977272727273\\
11.7006429396902	0.553977272727273\\
11.7006429396902	0.556818181818183\\
11.7019288292034	0.556818181818183\\
11.7019288292034	0.55965909090909\\
11.7170661438785	0.55965909090909\\
11.7170661438785	0.5625\\
11.7390253346106	0.5625\\
11.7390253346106	0.56534090909091\\
11.7682630483919	0.56534090909091\\
11.7682630483919	0.568181818181817\\
11.7941116524851	0.568181818181817\\
11.7941116524851	0.571022727272727\\
11.7976491592979	0.571022727272727\\
11.7976491592979	0.573863636363637\\
11.7995673447224	0.573863636363637\\
11.7995673447224	0.576704545454547\\
11.8394350238185	0.576704545454547\\
11.8394350238185	0.579545454545453\\
11.8511915562961	0.579545454545453\\
11.8511915562961	0.582386363636363\\
11.8808886479058	0.582386363636363\\
11.8808886479058	0.585227272727273\\
11.9098578389416	0.585227272727273\\
11.9098578389416	0.588068181818183\\
11.9174351297924	0.588068181818183\\
11.9174351297924	0.59090909090909\\
11.9246926664694	0.59090909090909\\
11.9246926664694	0.59375\\
11.9458272249635	0.59375\\
11.9458272249635	0.59659090909091\\
11.9550528868708	0.59659090909091\\
11.9550528868708	0.599431818181817\\
11.9744018992071	0.599431818181817\\
11.9744018992071	0.602272727272727\\
11.9917357269515	0.602272727272727\\
11.9917357269515	0.605113636363637\\
12.0224522561508	0.605113636363637\\
12.0224522561508	0.607954545454547\\
12.0740691056127	0.607954545454547\\
12.0740691056127	0.610795454545453\\
12.0853508500177	0.610795454545453\\
12.0853508500177	0.613636363636363\\
12.1244508605798	0.613636363636363\\
12.1244508605798	0.616477272727273\\
12.1377076056284	0.616477272727273\\
12.1377076056284	0.619318181818183\\
12.1472802488551	0.619318181818183\\
12.1472802488551	0.62215909090909\\
12.2791158572448	0.62215909090909\\
12.2791158572448	0.625\\
12.3226937041236	0.625\\
12.3226937041236	0.62784090909091\\
12.3329148801561	0.62784090909091\\
12.3329148801561	0.630681818181817\\
12.3389541953447	0.630681818181817\\
12.3389541953447	0.633522727272727\\
12.3499295952688	0.633522727272727\\
12.3499295952688	0.636363636363637\\
12.4115394319303	0.636363636363637\\
12.4115394319303	0.639204545454547\\
12.4141277987923	0.639204545454547\\
12.4141277987923	0.642045454545453\\
12.5016475851357	0.642045454545453\\
12.5016475851357	0.644886363636363\\
12.5322694429365	0.644886363636363\\
12.5322694429365	0.647727272727273\\
12.5447567324835	0.647727272727273\\
12.5447567324835	0.650568181818183\\
12.5506430653262	0.650568181818183\\
12.5506430653262	0.65340909090909\\
12.5785814389648	0.65340909090909\\
12.5785814389648	0.65625\\
12.5802065515962	0.65625\\
12.5802065515962	0.65909090909091\\
12.5950200641307	0.65909090909091\\
12.5950200641307	0.661931818181817\\
12.6100615705143	0.661931818181817\\
12.6100615705143	0.664772727272727\\
12.6263868787756	0.664772727272727\\
12.6263868787756	0.667613636363637\\
12.6815185230009	0.667613636363637\\
12.6815185230009	0.670454545454547\\
12.6886277348037	0.670454545454547\\
12.6886277348037	0.673295454545453\\
12.6887373233002	0.676136363636363\\
12.7084228389905	0.676136363636363\\
12.7084228389905	0.678977272727273\\
12.7219322612758	0.678977272727273\\
12.7219322612758	0.681818181818183\\
12.7363978112284	0.681818181818183\\
12.7363978112284	0.68465909090909\\
12.7623050470108	0.68465909090909\\
12.7623050470108	0.6875\\
12.7685771130051	0.6875\\
12.7685771130051	0.69034090909091\\
12.7746388667463	0.69034090909091\\
12.7746388667463	0.693181818181817\\
12.7761752041548	0.693181818181817\\
12.7761752041548	0.696022727272727\\
12.7890661120304	0.696022727272727\\
12.7890661120304	0.698863636363637\\
12.8139760640873	0.698863636363637\\
12.8139760640873	0.701704545454547\\
12.8298082594171	0.701704545454547\\
12.8298082594171	0.704545454545453\\
12.84735657747	0.704545454545453\\
12.84735657747	0.707386363636363\\
12.8550782158991	0.707386363636363\\
12.8550782158991	0.710227272727273\\
12.8824258617938	0.710227272727273\\
12.8824258617938	0.713068181818183\\
12.8891890107032	0.713068181818183\\
12.8891890107032	0.71590909090909\\
12.9101272441466	0.71590909090909\\
12.9101272441466	0.71875\\
12.9148096742596	0.71875\\
12.9148096742596	0.72159090909091\\
12.9791330497789	0.72159090909091\\
12.9791330497789	0.724431818181817\\
13.0071287451253	0.724431818181817\\
13.0071287451253	0.727272727272727\\
13.0164195296281	0.727272727272727\\
13.0164195296281	0.730113636363637\\
13.1026886848631	0.730113636363637\\
13.1026886848631	0.732954545454547\\
13.1168391631828	0.732954545454547\\
13.1168391631828	0.735795454545453\\
13.1542661351361	0.735795454545453\\
13.1542661351361	0.738636363636363\\
13.1736526322663	0.738636363636363\\
13.1736526322663	0.741477272727273\\
13.1841801487208	0.741477272727273\\
13.1841801487208	0.744318181818183\\
13.1960317690699	0.744318181818183\\
13.1960317690699	0.74715909090909\\
13.2170333108008	0.74715909090909\\
13.2170333108008	0.75\\
13.2235983233735	0.75\\
13.2235983233735	0.75284090909091\\
13.2264054874337	0.75284090909091\\
13.2264054874337	0.755681818181817\\
13.2370282493266	0.755681818181817\\
13.2370282493266	0.758522727272727\\
13.237199861545	0.761363636363637\\
13.2687691310715	0.761363636363637\\
13.2687691310715	0.764204545454547\\
13.3170205973893	0.764204545454547\\
13.3170205973893	0.767045454545453\\
13.359604205205	0.767045454545453\\
13.359604205205	0.769886363636363\\
13.3806037751954	0.769886363636363\\
13.3806037751954	0.772727272727273\\
13.397898219114	0.772727272727273\\
13.397898219114	0.775568181818183\\
13.4013395711639	0.775568181818183\\
13.4013395711639	0.77840909090909\\
13.4177023450974	0.77840909090909\\
13.4177023450974	0.78125\\
13.4197132423208	0.78125\\
13.4197132423208	0.78409090909091\\
13.4356769467579	0.78409090909091\\
13.4356769467579	0.786931818181817\\
13.4595633909627	0.786931818181817\\
13.4595633909627	0.789772727272727\\
13.4744007171542	0.789772727272727\\
13.4744007171542	0.792613636363637\\
13.4768317807376	0.792613636363637\\
13.4768317807376	0.795454545454547\\
13.4845571535072	0.795454545454547\\
13.4845571535072	0.798295454545453\\
13.497016207235	0.798295454545453\\
13.497016207235	0.801136363636363\\
13.505305147595	0.801136363636363\\
13.505305147595	0.803977272727273\\
13.5365122234468	0.803977272727273\\
13.5365122234468	0.806818181818183\\
13.5749821494435	0.806818181818183\\
13.5749821494435	0.80965909090909\\
13.605450766508	0.80965909090909\\
13.605450766508	0.8125\\
13.6108774503238	0.8125\\
13.6108774503238	0.81534090909091\\
13.6299276747747	0.81534090909091\\
13.6299276747747	0.818181818181817\\
13.6425164999166	0.818181818181817\\
13.6425164999166	0.821022727272727\\
13.6887985913341	0.821022727272727\\
13.6887985913341	0.823863636363637\\
13.7062524373549	0.823863636363637\\
13.7062524373549	0.826704545454547\\
13.7243932493693	0.826704545454547\\
13.7243932493693	0.829545454545453\\
13.8894751363701	0.829545454545453\\
13.8894751363701	0.832386363636363\\
14.0313550955813	0.832386363636363\\
14.0313550955813	0.835227272727273\\
14.1748872117558	0.835227272727273\\
14.1748872117558	0.838068181818183\\
14.2028589335278	0.838068181818183\\
14.2028589335278	0.84090909090909\\
14.2447774612773	0.84090909090909\\
14.2447774612773	0.84375\\
14.2635845906495	0.84375\\
14.2635845906495	0.84659090909091\\
14.3197807416282	0.84659090909091\\
14.3197807416282	0.849431818181817\\
14.414247253979	0.849431818181817\\
14.414247253979	0.852272727272727\\
14.4280266348933	0.852272727272727\\
14.4280266348933	0.855113636363637\\
14.4813530920651	0.855113636363637\\
14.4813530920651	0.857954545454547\\
14.5347569650384	0.857954545454547\\
14.5347569650384	0.860795454545453\\
14.5486941123064	0.860795454545453\\
14.5486941123064	0.863636363636363\\
14.6726953140193	0.863636363636363\\
14.6726953140193	0.866477272727273\\
14.6850782261132	0.866477272727273\\
14.6850782261132	0.869318181818183\\
14.7261126966225	0.869318181818183\\
14.7261126966225	0.87215909090909\\
14.7261855293505	0.875\\
14.7383843822471	0.875\\
14.7383843822471	0.87784090909091\\
14.816228394249	0.87784090909091\\
14.816228394249	0.880681818181817\\
14.8170191601357	0.880681818181817\\
14.8170191601357	0.883522727272727\\
14.8245981468447	0.883522727272727\\
14.8245981468447	0.886363636363637\\
14.8272621565173	0.886363636363637\\
14.8272621565173	0.889204545454547\\
14.8287578907636	0.889204545454547\\
14.8287578907636	0.892045454545453\\
14.8311817562284	0.892045454545453\\
14.8311817562284	0.894886363636363\\
14.8592839970235	0.894886363636363\\
14.8592839970235	0.897727272727273\\
14.8706268699429	0.897727272727273\\
14.8706268699429	0.900568181818183\\
14.8803815013497	0.900568181818183\\
14.8803815013497	0.90340909090909\\
14.8853391164265	0.90340909090909\\
14.8853391164265	0.90625\\
14.8880232225862	0.90625\\
14.8880232225862	0.90909090909091\\
14.9287787544879	0.90909090909091\\
14.9287787544879	0.911931818181817\\
14.9344441386836	0.911931818181817\\
14.9344441386836	0.914772727272727\\
14.9505983320544	0.914772727272727\\
14.9505983320544	0.917613636363637\\
14.9642739043113	0.917613636363637\\
14.9642739043113	0.920454545454547\\
15.0170007205139	0.920454545454547\\
15.0170007205139	0.923295454545453\\
15.0172725588948	0.923295454545453\\
15.0172725588948	0.926136363636363\\
15.0366551231275	0.926136363636363\\
15.0366551231275	0.928977272727273\\
15.0521954042164	0.928977272727273\\
15.0521954042164	0.931818181818183\\
15.0563508665493	0.931818181818183\\
15.0563508665493	0.93465909090909\\
15.0714942019461	0.93465909090909\\
15.0714942019461	0.9375\\
15.0751081046239	0.9375\\
15.0751081046239	0.94034090909091\\
15.0852498114873	0.94034090909091\\
15.0852498114873	0.943181818181817\\
15.1010437589718	0.943181818181817\\
15.1010437589718	0.946022727272727\\
15.2259330618545	0.946022727272727\\
15.2259330618545	0.948863636363637\\
15.2356511525691	0.948863636363637\\
15.2356511525691	0.951704545454547\\
15.2680599506157	0.951704545454547\\
15.2680599506157	0.954545454545453\\
15.2682669455983	0.957386363636363\\
15.339892324614	0.957386363636363\\
15.339892324614	0.960227272727273\\
15.3586433424065	0.960227272727273\\
15.3586433424065	0.963068181818183\\
15.4948647424364	0.963068181818183\\
15.4948647424364	0.96590909090909\\
15.5303103928378	0.96590909090909\\
15.5303103928378	0.96875\\
15.8542225167513	0.96875\\
15.8542225167513	0.97159090909091\\
15.8993338342942	0.97159090909091\\
15.8993338342942	0.974431818181817\\
15.9477392878015	0.974431818181817\\
15.9477392878015	0.977272727272727\\
15.951027692675	0.977272727272727\\
15.951027692675	0.980113636363637\\
15.9880874614203	0.980113636363637\\
15.9880874614203	0.982954545454547\\
16.0148783300265	0.982954545454547\\
16.0148783300265	0.985795454545453\\
16.032585597474	0.985795454545453\\
16.032585597474	0.988636363636363\\
16.0473979623005	0.988636363636363\\
16.0473979623005	0.991477272727273\\
16.069263642631	0.991477272727273\\
16.069263642631	0.994318181818183\\
16.1189343586599	0.994318181818183\\
16.1189343586599	0.99715909090909\\
16.2003060716739	0.99715909090909\\
16.2003060716739	1\\
};
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
-5.2541725051378	0\\
-5.2541725051378	0.00284900284900402\\
-3.02226917530938	0.00284900284900402\\
-3.02226917530938	0.00569800569800449\\
-0.634869795781334	0.00569800569800449\\
-0.634869795781334	0.00854700854700852\\
1.09247162349657	0.00854700854700852\\
1.09247162349657	0.0113960113960125\\
1.54607486655199	0.0113960113960125\\
1.54607486655199	0.014245014245013\\
1.68311936160324	0.014245014245013\\
1.68311936160324	0.017094017094017\\
1.75205213634879	0.017094017094017\\
1.75205213634879	0.0199430199430211\\
1.86313397273826	0.0199430199430211\\
1.86313397273826	0.0227920227920215\\
2.6069946951083	0.0227920227920215\\
2.6069946951083	0.0256410256410255\\
2.7171242460394	0.0256410256410255\\
2.7171242460394	0.0284900284900296\\
2.95682012745956	0.0284900284900296\\
2.95682012745956	0.03133903133903\\
3.72360478994219	0.03133903133903\\
3.72360478994219	0.0341880341880341\\
4.05246781278416	0.0341880341880341\\
4.05246781278416	0.0370370370370381\\
5.17929705586107	0.0370370370370381\\
5.17929705586107	0.0398860398860386\\
5.82331595068001	0.0398860398860386\\
5.82331595068001	0.0427350427350426\\
5.88143204601904	0.0427350427350426\\
5.88143204601904	0.0455840455840466\\
6.20998174615278	0.0455840455840466\\
6.20998174615278	0.0484330484330471\\
6.26044971469263	0.0484330484330471\\
6.26044971469263	0.0512820512820511\\
6.28335066841605	0.0512820512820511\\
6.28335066841605	0.0541310541310551\\
6.29565335267839	0.0541310541310551\\
6.29565335267839	0.0569800569800556\\
6.31834009334406	0.0569800569800556\\
6.31834009334406	0.0598290598290596\\
6.40301430580228	0.0598290598290596\\
6.40301430580228	0.0626780626780636\\
6.45123090060858	0.0626780626780636\\
6.45123090060858	0.0655270655270641\\
6.47037086462542	0.0655270655270641\\
6.47037086462542	0.0683760683760681\\
6.49625484850896	0.0683760683760681\\
6.49625484850896	0.0712250712250722\\
6.50287186008465	0.0712250712250722\\
6.50287186008465	0.0740740740740726\\
6.52503552785794	0.0740740740740726\\
6.52503552785794	0.0769230769230766\\
6.55521002594687	0.0769230769230766\\
6.55521002594687	0.0797720797720807\\
6.58861366435293	0.0797720797720807\\
6.58861366435293	0.0826210826210811\\
6.61455274866964	0.0826210826210811\\
6.61455274866964	0.0854700854700852\\
6.63048319937817	0.0854700854700852\\
6.63048319937817	0.0883190883190892\\
6.65424972365419	0.0883190883190892\\
6.65424972365419	0.0911680911680897\\
6.65500318176912	0.0911680911680897\\
6.65500318176912	0.0940170940170937\\
6.68020408889813	0.0940170940170937\\
6.68020408889813	0.0968660968660977\\
6.69331684274973	0.0968660968660977\\
6.69331684274973	0.0997150997150982\\
6.69841915192371	0.0997150997150982\\
6.69841915192371	0.102564102564102\\
6.73070386529835	0.102564102564102\\
6.73070386529835	0.105413105413106\\
6.73762292371721	0.105413105413106\\
6.73762292371721	0.108262108262107\\
6.74483127119916	0.108262108262107\\
6.74483127119916	0.111111111111111\\
6.78869329472503	0.111111111111111\\
6.78869329472503	0.113960113960115\\
6.83678534598424	0.113960113960115\\
6.83678534598424	0.116809116809115\\
6.84645176182708	0.116809116809115\\
6.84645176182708	0.119658119658119\\
6.86141053366013	0.119658119658119\\
6.86141053366013	0.122507122507123\\
6.86346786908602	0.122507122507123\\
6.86346786908602	0.125356125356124\\
6.86366129989898	0.128205128205128\\
6.87274524988203	0.128205128205128\\
6.87274524988203	0.131054131054132\\
6.87607953176451	0.131054131054132\\
6.87607953176451	0.133903133903132\\
6.94669608638585	0.133903133903132\\
6.94669608638585	0.136752136752136\\
6.95067188422886	0.136752136752136\\
6.95067188422886	0.13960113960114\\
6.96107925498281	0.13960113960114\\
6.96107925498281	0.142450142450141\\
6.98690025607565	0.142450142450141\\
6.98690025607565	0.145299145299145\\
6.99187184670476	0.145299145299145\\
6.99187184670476	0.148148148148149\\
7.00670981969939	0.148148148148149\\
7.00670981969939	0.150997150997149\\
7.0159872207762	0.150997150997149\\
7.0159872207762	0.153846153846153\\
7.02580209291311	0.153846153846153\\
7.02580209291311	0.156695156695157\\
7.07562428338429	0.156695156695157\\
7.07562428338429	0.159544159544158\\
7.09323541948189	0.159544159544158\\
7.09323541948189	0.162393162393162\\
7.13479279615055	0.162393162393162\\
7.13479279615055	0.165242165242166\\
7.15789343984506	0.165242165242166\\
7.15789343984506	0.16809116809117\\
7.16310412160476	0.16809116809117\\
7.16310412160476	0.17094017094017\\
7.21473093247807	0.17094017094017\\
7.21473093247807	0.173789173789174\\
7.25096840276568	0.173789173789174\\
7.25096840276568	0.176638176638178\\
7.54610483679974	0.176638176638178\\
7.54610483679974	0.179487179487179\\
7.73550854163442	0.179487179487179\\
7.73550854163442	0.182336182336183\\
7.88520818673508	0.182336182336183\\
7.88520818673508	0.185185185185187\\
7.92822592033844	0.185185185185187\\
7.92822592033844	0.188034188034187\\
7.94708079191312	0.188034188034187\\
7.94708079191312	0.190883190883191\\
8.00483872170226	0.190883190883191\\
8.00483872170226	0.193732193732195\\
8.26953835158322	0.193732193732195\\
8.26953835158322	0.196581196581196\\
8.27312350981314	0.196581196581196\\
8.27312350981314	0.1994301994302\\
8.34649504835609	0.1994301994302\\
8.34649504835609	0.202279202279204\\
8.39093106524207	0.202279202279204\\
8.39093106524207	0.205128205128204\\
8.41424415728647	0.205128205128204\\
8.41424415728647	0.207977207977208\\
8.48159116584671	0.207977207977208\\
8.48159116584671	0.210826210826212\\
8.53312739523672	0.210826210826212\\
8.53312739523672	0.213675213675213\\
8.55365241125872	0.213675213675213\\
8.55365241125872	0.216524216524217\\
9.03154078849455	0.216524216524217\\
9.03154078849455	0.219373219373221\\
9.03593020300627	0.219373219373221\\
9.03593020300627	0.222222222222221\\
9.53435573998539	0.222222222222221\\
9.53435573998539	0.225071225071225\\
9.61406217956947	0.225071225071225\\
9.61406217956947	0.227920227920229\\
9.67452604410956	0.227920227920229\\
9.67452604410956	0.23076923076923\\
9.67722667145435	0.23076923076923\\
9.67722667145435	0.233618233618234\\
9.68261959040132	0.233618233618234\\
9.68261959040132	0.236467236467238\\
9.68782073851771	0.236467236467238\\
9.68782073851771	0.239316239316238\\
9.68880778693926	0.239316239316238\\
9.68880778693926	0.242165242165242\\
9.88555430357969	0.242165242165242\\
9.88555430357969	0.245014245014247\\
9.91352697981094	0.245014245014247\\
9.91352697981094	0.247863247863247\\
9.92815933958261	0.247863247863247\\
9.92815933958261	0.250712250712251\\
9.98547525281185	0.250712250712251\\
9.98547525281185	0.253561253561255\\
9.99644674985615	0.253561253561255\\
9.99644674985615	0.256410256410255\\
9.99739408677403	0.256410256410255\\
9.99739408677403	0.25925925925926\\
10.0269498916078	0.25925925925926\\
10.0269498916078	0.262108262108264\\
10.0533585232502	0.262108262108264\\
10.0533585232502	0.264957264957264\\
10.1687586781761	0.264957264957264\\
10.1687586781761	0.267806267806268\\
10.2499625285118	0.267806267806268\\
10.2499625285118	0.270655270655272\\
10.2775068788737	0.270655270655272\\
10.2775068788737	0.273504273504273\\
10.3606023579254	0.273504273504273\\
10.3606023579254	0.276353276353277\\
10.4213581792488	0.276353276353277\\
10.4213581792488	0.279202279202281\\
10.4596013115705	0.279202279202281\\
10.4596013115705	0.282051282051281\\
10.4691661593901	0.282051282051281\\
10.4691661593901	0.284900284900285\\
10.4803724559887	0.284900284900285\\
10.4803724559887	0.287749287749289\\
10.5077682901183	0.287749287749289\\
10.5077682901183	0.29059829059829\\
10.5191399979509	0.29059829059829\\
10.5191399979509	0.293447293447294\\
10.5583053832283	0.293447293447294\\
10.5583053832283	0.296296296296298\\
10.5619635914307	0.296296296296298\\
10.5619635914307	0.299145299145298\\
10.5630952833552	0.299145299145298\\
10.5630952833552	0.301994301994302\\
10.5800366850801	0.301994301994302\\
10.5800366850801	0.304843304843306\\
10.6129605610452	0.304843304843306\\
10.6129605610452	0.307692307692307\\
10.6141950313444	0.307692307692307\\
10.6141950313444	0.310541310541311\\
10.6675092719545	0.310541310541311\\
10.6675092719545	0.313390313390315\\
10.7730124568373	0.313390313390315\\
10.7730124568373	0.316239316239315\\
10.8487169423327	0.316239316239315\\
10.8487169423327	0.319088319088319\\
10.8760689901018	0.319088319088319\\
10.8760689901018	0.321937321937323\\
10.9365009625988	0.321937321937323\\
10.9365009625988	0.324786324786324\\
11.0509670727766	0.324786324786324\\
11.0509670727766	0.327635327635328\\
11.0815782977294	0.327635327635328\\
11.0815782977294	0.330484330484332\\
11.1423775635573	0.330484330484332\\
11.1423775635573	0.333333333333332\\
11.169399804184	0.333333333333332\\
11.169399804184	0.336182336182336\\
11.191488027611	0.336182336182336\\
11.191488027611	0.33903133903134\\
11.2219656746287	0.33903133903134\\
11.2219656746287	0.341880341880341\\
11.2303888383232	0.341880341880341\\
11.2303888383232	0.344729344729345\\
11.3258587871253	0.344729344729345\\
11.3258587871253	0.347578347578349\\
11.3421473207158	0.347578347578349\\
11.3421473207158	0.350427350427349\\
11.4014604144895	0.350427350427349\\
11.4014604144895	0.353276353276353\\
11.4058273921023	0.353276353276353\\
11.4058273921023	0.356125356125357\\
11.4829442952793	0.356125356125357\\
11.4829442952793	0.358974358974358\\
11.5424604350002	0.358974358974358\\
11.5424604350002	0.361823361823362\\
11.5482397507577	0.361823361823362\\
11.5482397507577	0.364672364672366\\
11.5659447473348	0.364672364672366\\
11.5659447473348	0.367521367521366\\
11.5813601827022	0.367521367521366\\
11.5813601827022	0.37037037037037\\
11.5877888384318	0.37037037037037\\
11.5877888384318	0.373219373219374\\
11.5931956250768	0.373219373219374\\
11.5931956250768	0.376068376068375\\
11.608630654771	0.376068376068375\\
11.608630654771	0.378917378917379\\
11.6594530214525	0.378917378917379\\
11.6594530214525	0.381766381766383\\
11.6937588817933	0.381766381766383\\
11.6937588817933	0.384615384615383\\
11.7311009978139	0.384615384615383\\
11.7311009978139	0.387464387464387\\
11.744506418874	0.387464387464387\\
11.744506418874	0.390313390313391\\
11.7629100513623	0.390313390313391\\
11.7629100513623	0.393162393162392\\
11.765743136997	0.393162393162392\\
11.765743136997	0.396011396011396\\
11.7661132304331	0.396011396011396\\
11.7661132304331	0.3988603988604\\
11.7777742934024	0.3988603988604\\
11.7777742934024	0.4017094017094\\
11.8269094967903	0.4017094017094\\
11.8269094967903	0.404558404558404\\
11.8598079830986	0.404558404558404\\
11.8598079830986	0.407407407407408\\
11.8750712198224	0.407407407407408\\
11.8750712198224	0.410256410256409\\
11.8805980276964	0.410256410256409\\
11.8805980276964	0.413105413105413\\
11.8949586771092	0.413105413105413\\
11.8949586771092	0.415954415954417\\
11.9328494696082	0.415954415954417\\
11.9328494696082	0.418803418803417\\
11.9383793949294	0.418803418803417\\
11.9383793949294	0.421652421652421\\
11.9435572187687	0.421652421652421\\
11.9435572187687	0.424501424501425\\
11.9489925134182	0.424501424501425\\
11.9489925134182	0.427350427350426\\
11.9729368335645	0.427350427350426\\
11.9729368335645	0.43019943019943\\
11.9778841673193	0.43019943019943\\
11.9778841673193	0.433048433048434\\
12.0161518917127	0.433048433048434\\
12.0161518917127	0.435897435897434\\
12.0169558380651	0.435897435897434\\
12.0169558380651	0.438746438746438\\
12.0555540754792	0.438746438746438\\
12.0555540754792	0.441595441595442\\
12.0577082733684	0.441595441595442\\
12.0577082733684	0.444444444444443\\
12.0642598615684	0.444444444444443\\
12.0642598615684	0.447293447293447\\
12.0701973076722	0.447293447293447\\
12.0701973076722	0.450142450142451\\
12.0969718173126	0.450142450142451\\
12.0969718173126	0.452991452991451\\
12.1338611381397	0.452991452991451\\
12.1338611381397	0.455840455840455\\
12.1357427740792	0.455840455840455\\
12.1357427740792	0.458689458689459\\
12.2038717010365	0.458689458689459\\
12.2038717010365	0.46153846153846\\
12.2101217343477	0.46153846153846\\
12.2101217343477	0.464387464387464\\
12.2172382992763	0.464387464387464\\
12.2172382992763	0.467236467236468\\
12.2264117190644	0.467236467236468\\
12.2264117190644	0.470085470085468\\
12.24564409183	0.470085470085468\\
12.24564409183	0.472934472934472\\
12.254706478255	0.472934472934472\\
12.254706478255	0.475783475783476\\
12.2705323992529	0.475783475783476\\
12.2705323992529	0.478632478632477\\
12.2813682898916	0.478632478632477\\
12.2813682898916	0.481481481481481\\
12.3164367480596	0.481481481481481\\
12.3164367480596	0.484330484330485\\
12.331144112653	0.484330484330485\\
12.331144112653	0.487179487179485\\
12.3777620712744	0.487179487179485\\
12.3777620712744	0.490028490028489\\
12.3921125643792	0.490028490028489\\
12.3921125643792	0.492877492877493\\
12.4002051431221	0.492877492877493\\
12.4002051431221	0.495726495726498\\
12.4375047435102	0.495726495726498\\
12.4375047435102	0.498575498575498\\
12.4933915476185	0.498575498575498\\
12.4933915476185	0.501424501424502\\
12.5174287769647	0.501424501424502\\
12.5174287769647	0.504273504273506\\
12.531329338742	0.504273504273506\\
12.531329338742	0.507122507122507\\
12.5474633075027	0.507122507122507\\
12.5474633075027	0.509971509971511\\
12.5568753131355	0.509971509971511\\
12.5568753131355	0.512820512820515\\
12.5752373790055	0.512820512820515\\
12.5752373790055	0.515669515669515\\
12.598156581728	0.515669515669515\\
12.598156581728	0.518518518518519\\
12.637135111989	0.518518518518519\\
12.637135111989	0.521367521367523\\
12.6506101744209	0.521367521367523\\
12.6506101744209	0.524216524216524\\
12.7135028467812	0.524216524216524\\
12.7135028467812	0.527065527065528\\
12.7194546682076	0.527065527065528\\
12.7194546682076	0.529914529914532\\
12.7661319898074	0.529914529914532\\
12.7661319898074	0.532763532763532\\
12.8207124044396	0.532763532763532\\
12.8207124044396	0.535612535612536\\
12.8351440187663	0.535612535612536\\
12.8351440187663	0.53846153846154\\
12.8512602958534	0.53846153846154\\
12.8512602958534	0.541310541310541\\
12.8629828629555	0.541310541310541\\
12.8629828629555	0.544159544159545\\
12.8673381878654	0.544159544159545\\
12.8673381878654	0.547008547008549\\
12.8949076516465	0.547008547008549\\
12.8949076516465	0.549857549857549\\
12.9091535266353	0.549857549857549\\
12.9091535266353	0.552706552706553\\
12.9094600902519	0.552706552706553\\
12.9094600902519	0.555555555555557\\
12.9118064814523	0.555555555555557\\
12.9118064814523	0.558404558404558\\
12.9204912381038	0.558404558404558\\
12.9204912381038	0.561253561253562\\
12.9398698423514	0.561253561253562\\
12.9398698423514	0.564102564102566\\
12.9496909260537	0.564102564102566\\
12.9496909260537	0.566951566951566\\
12.9728273018797	0.566951566951566\\
12.9728273018797	0.56980056980057\\
12.9864875057241	0.56980056980057\\
12.9864875057241	0.572649572649574\\
13.019173447343	0.572649572649574\\
13.019173447343	0.575498575498575\\
13.0736048518256	0.575498575498575\\
13.0736048518256	0.578347578347579\\
13.074026936194	0.578347578347579\\
13.074026936194	0.581196581196583\\
13.081864887783	0.581196581196583\\
13.081864887783	0.584045584045583\\
13.0917952461602	0.584045584045583\\
13.0917952461602	0.586894586894587\\
13.093576901366	0.586894586894587\\
13.093576901366	0.589743589743591\\
13.1297406819828	0.589743589743591\\
13.1297406819828	0.592592592592592\\
13.1448133470429	0.592592592592592\\
13.1448133470429	0.595441595441596\\
13.1499033641895	0.595441595441596\\
13.1499033641895	0.5982905982906\\
13.1702238058625	0.5982905982906\\
13.1702238058625	0.6011396011396\\
13.1923972648562	0.6011396011396\\
13.1923972648562	0.603988603988604\\
13.2123439902204	0.603988603988604\\
13.2123439902204	0.606837606837608\\
13.2212138751912	0.606837606837608\\
13.2212138751912	0.609686609686609\\
13.260427167874	0.609686609686609\\
13.260427167874	0.612535612535613\\
13.2673891202197	0.612535612535613\\
13.2673891202197	0.615384615384617\\
13.2948906585472	0.615384615384617\\
13.2948906585472	0.618233618233617\\
13.3199130426812	0.618233618233617\\
13.3199130426812	0.621082621082621\\
13.3259888203828	0.621082621082621\\
13.3259888203828	0.623931623931625\\
13.3457754144288	0.623931623931625\\
13.3457754144288	0.626780626780626\\
13.3497557744409	0.626780626780626\\
13.3497557744409	0.62962962962963\\
13.3631437109625	0.62962962962963\\
13.3631437109625	0.632478632478634\\
13.3636814977552	0.632478632478634\\
13.3636814977552	0.635327635327634\\
13.3745818200836	0.635327635327634\\
13.3745818200836	0.638176638176638\\
13.3995093218542	0.638176638176638\\
13.3995093218542	0.641025641025642\\
13.403513074989	0.641025641025642\\
13.403513074989	0.643874643874643\\
13.4051840554559	0.643874643874643\\
13.4051840554559	0.646723646723647\\
13.4266749536611	0.646723646723647\\
13.4266749536611	0.649572649572651\\
13.4308185163711	0.649572649572651\\
13.4308185163711	0.652421652421651\\
13.4354944909333	0.652421652421651\\
13.4354944909333	0.655270655270655\\
13.4400334128701	0.655270655270655\\
13.4400334128701	0.658119658119659\\
13.4634451442518	0.658119658119659\\
13.4634451442518	0.66096866096866\\
13.5261544703455	0.66096866096866\\
13.5261544703455	0.663817663817664\\
13.5834877441669	0.663817663817664\\
13.5834877441669	0.666666666666668\\
13.5937262504231	0.666666666666668\\
13.5937262504231	0.669515669515668\\
13.6052766049952	0.669515669515668\\
13.6052766049952	0.672364672364672\\
13.6141736426954	0.672364672364672\\
13.6141736426954	0.675213675213676\\
13.6296746636182	0.675213675213676\\
13.6296746636182	0.678062678062677\\
13.6315946606337	0.678062678062677\\
13.6315946606337	0.680911680911681\\
13.6472392212383	0.680911680911681\\
13.6472392212383	0.683760683760685\\
13.6582280308775	0.683760683760685\\
13.6582280308775	0.686609686609685\\
13.6783905659745	0.686609686609685\\
13.6783905659745	0.689458689458689\\
13.7000869379827	0.689458689458689\\
13.7000869379827	0.692307692307693\\
13.7140922975565	0.692307692307693\\
13.7140922975565	0.695156695156694\\
13.7406573171196	0.695156695156694\\
13.7406573171196	0.698005698005698\\
13.7440310556311	0.698005698005698\\
13.7440310556311	0.700854700854702\\
13.7511444742687	0.700854700854702\\
13.7511444742687	0.703703703703702\\
13.7569078211283	0.703703703703702\\
13.7569078211283	0.706552706552706\\
13.7572684159164	0.706552706552706\\
13.7572684159164	0.70940170940171\\
13.7715763336191	0.70940170940171\\
13.7715763336191	0.712250712250711\\
13.7779734263934	0.712250712250711\\
13.7779734263934	0.715099715099715\\
13.8266061036572	0.715099715099715\\
13.8266061036572	0.717948717948719\\
13.8482217950143	0.717948717948719\\
13.8482217950143	0.720797720797719\\
13.8626810824505	0.720797720797719\\
13.8626810824505	0.723646723646723\\
13.8682012662217	0.723646723646723\\
13.8682012662217	0.726495726495727\\
13.8698843310121	0.726495726495727\\
13.8698843310121	0.729344729344728\\
13.8733453475476	0.729344729344728\\
13.8733453475476	0.732193732193732\\
13.8989814807403	0.732193732193732\\
13.8989814807403	0.735042735042736\\
13.922319508102	0.735042735042736\\
13.922319508102	0.737891737891736\\
13.9246300708413	0.737891737891736\\
13.9246300708413	0.74074074074074\\
13.9384048823037	0.74074074074074\\
13.9384048823037	0.743589743589745\\
13.9399000116946	0.743589743589745\\
13.9399000116946	0.746438746438745\\
13.9500636733958	0.746438746438745\\
13.9500636733958	0.749287749287749\\
13.9506839093	0.749287749287749\\
13.9506839093	0.752136752136753\\
13.9586708863194	0.752136752136753\\
13.9586708863194	0.754985754985753\\
13.9682315405963	0.754985754985753\\
13.9682315405963	0.757834757834758\\
14.0042777608138	0.757834757834758\\
14.0042777608138	0.760683760683762\\
14.0145642554142	0.760683760683762\\
14.0145642554142	0.763532763532762\\
14.0494803178429	0.763532763532762\\
14.0494803178429	0.766381766381766\\
14.0565619367108	0.766381766381766\\
14.0565619367108	0.76923076923077\\
14.0615110186938	0.76923076923077\\
14.0615110186938	0.772079772079771\\
14.0869486993142	0.772079772079771\\
14.0869486993142	0.774928774928775\\
14.1554428220314	0.774928774928775\\
14.1554428220314	0.777777777777779\\
14.1643186035183	0.777777777777779\\
14.1643186035183	0.780626780626779\\
14.1814805576812	0.780626780626779\\
14.1814805576812	0.783475783475783\\
14.2096711393647	0.783475783475783\\
14.2096711393647	0.786324786324787\\
14.2551466581177	0.786324786324787\\
14.2551466581177	0.789173789173788\\
14.2888639593216	0.789173789173788\\
14.2888639593216	0.792022792022792\\
14.6227630410083	0.792022792022792\\
14.6227630410083	0.794871794871796\\
14.7221117307214	0.794871794871796\\
14.7221117307214	0.797720797720796\\
14.7283532785052	0.797720797720796\\
14.7283532785052	0.8005698005698\\
14.775115909669	0.8005698005698\\
14.775115909669	0.803418803418804\\
14.7836824584229	0.803418803418804\\
14.7836824584229	0.806267806267805\\
14.8185912860118	0.806267806267805\\
14.8185912860118	0.809116809116809\\
14.8547453055868	0.809116809116809\\
14.8547453055868	0.811965811965813\\
14.8748227029846	0.811965811965813\\
14.8748227029846	0.814814814814813\\
14.9238331935347	0.814814814814813\\
14.9238331935347	0.817663817663817\\
14.9274799937049	0.817663817663817\\
14.9274799937049	0.820512820512821\\
14.9613981021546	0.820512820512821\\
14.9613981021546	0.823361823361825\\
14.9842184065104	0.823361823361825\\
14.9842184065104	0.826210826210826\\
14.9998897157559	0.826210826210826\\
14.9998897157559	0.82905982905983\\
15.0716838802269	0.82905982905983\\
15.0716838802269	0.831908831908834\\
15.107032534584	0.831908831908834\\
15.107032534584	0.834757834757834\\
15.1249893344559	0.834757834757834\\
15.1249893344559	0.837606837606838\\
15.1500976517201	0.837606837606838\\
15.1500976517201	0.840455840455842\\
15.2000372174999	0.840455840455842\\
15.2000372174999	0.843304843304843\\
15.3745775649628	0.843304843304843\\
15.3745775649628	0.846153846153847\\
15.3890971922095	0.846153846153847\\
15.3890971922095	0.849002849002851\\
15.3984107506348	0.849002849002851\\
15.3984107506348	0.851851851851851\\
15.4488231401471	0.851851851851851\\
15.4488231401471	0.854700854700855\\
15.458674523253	0.854700854700855\\
15.458674523253	0.857549857549859\\
15.4725631869091	0.857549857549859\\
15.4725631869091	0.86039886039886\\
15.4890456762853	0.86039886039886\\
15.4890456762853	0.863247863247864\\
16.0578362407087	0.863247863247864\\
16.0578362407087	0.866096866096868\\
16.066667145598	0.866096866096868\\
16.066667145598	0.868945868945868\\
16.0883425617706	0.868945868945868\\
16.0883425617706	0.871794871794872\\
16.190722996419	0.871794871794872\\
16.190722996419	0.874643874643876\\
16.2108085830943	0.874643874643876\\
16.2108085830943	0.877492877492877\\
16.223890597554	0.877492877492877\\
16.223890597554	0.880341880341881\\
16.2297817435579	0.880341880341881\\
16.2297817435579	0.883190883190885\\
16.2490809603397	0.883190883190885\\
16.2490809603397	0.886039886039885\\
16.2603290773464	0.886039886039885\\
16.2603290773464	0.888888888888889\\
16.2657072093309	0.888888888888889\\
16.2657072093309	0.891737891737893\\
16.273237207124	0.891737891737893\\
16.273237207124	0.894586894586894\\
16.2892129248676	0.894586894586894\\
16.2892129248676	0.897435897435898\\
16.2926301349382	0.897435897435898\\
16.2926301349382	0.900284900284902\\
16.2948334897867	0.900284900284902\\
16.2948334897867	0.903133903133902\\
16.3004952731815	0.903133903133902\\
16.3004952731815	0.905982905982906\\
16.3217512210368	0.905982905982906\\
16.3217512210368	0.90883190883191\\
16.326393924364	0.90883190883191\\
16.326393924364	0.911680911680911\\
16.3339112266917	0.911680911680911\\
16.3339112266917	0.914529914529915\\
16.3359821178111	0.914529914529915\\
16.3359821178111	0.917378917378919\\
16.340317183752	0.917378917378919\\
16.340317183752	0.920227920227919\\
16.3420476822104	0.920227920227919\\
16.3420476822104	0.923076923076923\\
16.352257962007	0.923076923076923\\
16.352257962007	0.925925925925927\\
16.354356555167	0.925925925925927\\
16.354356555167	0.928774928774928\\
16.3570637064306	0.928774928774928\\
16.3570637064306	0.931623931623932\\
16.3582811479985	0.931623931623932\\
16.3582811479985	0.934472934472936\\
16.3752003329603	0.934472934472936\\
16.3752003329603	0.937321937321936\\
16.3755017577963	0.937321937321936\\
16.3755017577963	0.94017094017094\\
16.3756845281632	0.943019943019944\\
16.3798103084276	0.943019943019944\\
16.3798103084276	0.945868945868945\\
16.3851520794313	0.945868945868945\\
16.3851520794313	0.948717948717949\\
16.3862808073981	0.948717948717949\\
16.3862808073981	0.951566951566953\\
16.3964337448368	0.951566951566953\\
16.3964337448368	0.954415954415953\\
16.4032094527733	0.954415954415953\\
16.4032094527733	0.957264957264957\\
16.4394172726935	0.957264957264957\\
16.4394172726935	0.960113960113961\\
16.4531133785102	0.960113960113961\\
16.4531133785102	0.962962962962962\\
16.4546033006348	0.962962962962962\\
16.4546033006348	0.965811965811966\\
16.4656971284413	0.965811965811966\\
16.4656971284413	0.96866096866097\\
16.5058551459971	0.96866096866097\\
16.5058551459971	0.97150997150997\\
16.5095074211375	0.97150997150997\\
16.5095074211375	0.974358974358974\\
16.5188306636295	0.974358974358974\\
16.5188306636295	0.977207977207978\\
16.5263502959126	0.977207977207978\\
16.5263502959126	0.980056980056979\\
16.5567805633226	0.980056980056979\\
16.5567805633226	0.982905982905983\\
16.5632254481507	0.982905982905983\\
16.5632254481507	0.985754985754987\\
16.661436269217	0.985754985754987\\
16.661436269217	0.988603988603987\\
16.8455142897311	0.988603988603987\\
16.8455142897311	0.991452991452991\\
16.8934877315033	0.991452991452991\\
16.8934877315033	0.994301994301996\\
16.9948423726848	0.994301994301996\\
16.9948423726848	0.997150997150996\\
17.0132414239386	0.997150997150996\\
17.0132414239386	1\\
};
\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
10.5289728292693	0\\
10.5289728292693	0.00292397660818722\\
10.7769515111986	0.00292397660818722\\
10.7769515111986	0.00584795321637444\\
11.2691375256156	0.00584795321637444\\
11.2691375256156	0.00877192982456165\\
11.3054317571992	0.00877192982456165\\
11.3054317571992	0.0116959064327489\\
11.4947283969692	0.0116959064327489\\
11.4947283969692	0.0146198830409361\\
11.5057489289674	0.0146198830409361\\
11.5057489289674	0.0175438596491233\\
11.5228376181161	0.0175438596491233\\
11.5228376181161	0.0204678362573105\\
11.5283349725442	0.0204678362573105\\
11.5283349725442	0.0233918128654977\\
11.5916699502631	0.0233918128654977\\
11.5916699502631	0.026315789473685\\
11.6377667124915	0.026315789473685\\
11.6377667124915	0.0292397660818722\\
11.6524279927939	0.0292397660818722\\
11.6524279927939	0.0321637426900594\\
11.6576392218199	0.0321637426900594\\
11.6576392218199	0.0350877192982466\\
11.6813197569776	0.0350877192982466\\
11.6813197569776	0.0380116959064338\\
11.6858122976295	0.0380116959064338\\
11.6858122976295	0.040935672514621\\
11.7116102059973	0.040935672514621\\
11.7116102059973	0.0438596491228083\\
11.7540535050891	0.0438596491228083\\
11.7540535050891	0.0467836257309955\\
11.8376690249487	0.0467836257309955\\
11.8376690249487	0.0497076023391827\\
11.866334466406	0.0497076023391827\\
11.866334466406	0.0526315789473699\\
11.8697974247817	0.0526315789473699\\
11.8697974247817	0.0555555555555571\\
11.8914282485009	0.0555555555555571\\
11.8914282485009	0.0584795321637444\\
11.9032526755847	0.0584795321637444\\
11.9032526755847	0.0614035087719316\\
11.9790977362934	0.0614035087719316\\
11.9790977362934	0.0643274853801152\\
11.998662493141	0.0643274853801152\\
11.998662493141	0.0672514619883025\\
12.0337894582064	0.0672514619883025\\
12.0337894582064	0.0701754385964897\\
12.0715774696337	0.0701754385964897\\
12.0715774696337	0.0730994152046769\\
12.0729380926061	0.0730994152046769\\
12.0729380926061	0.0760233918128641\\
12.0768827008697	0.0760233918128641\\
12.0768827008697	0.0789473684210513\\
12.2445803457085	0.0789473684210513\\
12.2445803457085	0.0818713450292385\\
12.3815715612626	0.0818713450292385\\
12.3815715612626	0.0847953216374258\\
12.3957758345345	0.0847953216374258\\
12.3957758345345	0.087719298245613\\
12.4587676427813	0.087719298245613\\
12.4587676427813	0.0906432748538002\\
12.5079351864828	0.0906432748538002\\
12.5079351864828	0.0935672514619874\\
12.5765167120605	0.0935672514619874\\
12.5765167120605	0.0964912280701746\\
12.6177167416417	0.0964912280701746\\
12.6177167416417	0.0994152046783618\\
12.6458180365301	0.0994152046783618\\
12.6458180365301	0.102339181286549\\
12.6503474140388	0.102339181286549\\
12.6503474140388	0.105263157894736\\
12.6902860444403	0.105263157894736\\
12.6902860444403	0.108187134502923\\
12.7271821501887	0.108187134502923\\
12.7271821501887	0.111111111111111\\
12.7471475355587	0.111111111111111\\
12.7471475355587	0.114035087719298\\
12.7700174934544	0.114035087719298\\
12.7700174934544	0.116959064327485\\
12.8046930712287	0.116959064327485\\
12.8046930712287	0.119883040935672\\
12.8238606775635	0.119883040935672\\
12.8238606775635	0.12280701754386\\
12.8825211355655	0.12280701754386\\
12.8825211355655	0.125730994152047\\
12.8921091283743	0.125730994152047\\
12.8921091283743	0.128654970760234\\
12.9125704346044	0.128654970760234\\
12.9125704346044	0.131578947368421\\
12.9513616606211	0.131578947368421\\
12.9513616606211	0.134502923976608\\
12.9712637825153	0.134502923976608\\
12.9712637825153	0.137426900584796\\
13.0055104073371	0.137426900584796\\
13.0055104073371	0.140350877192983\\
13.1131504990919	0.140350877192983\\
13.1131504990919	0.14327485380117\\
13.1780910182208	0.14327485380117\\
13.1780910182208	0.146198830409357\\
13.1833968704097	0.146198830409357\\
13.1833968704097	0.149122807017545\\
13.2328192993332	0.149122807017545\\
13.2328192993332	0.152046783625732\\
13.2573817743046	0.152046783625732\\
13.2573817743046	0.154970760233919\\
13.2577381640836	0.154970760233919\\
13.2577381640836	0.157894736842106\\
13.2594761717602	0.157894736842106\\
13.2594761717602	0.160818713450293\\
13.2662692164364	0.160818713450293\\
13.2662692164364	0.163742690058481\\
13.272915668836	0.163742690058481\\
13.272915668836	0.166666666666668\\
13.2731246860927	0.169590643274855\\
13.278466355786	0.169590643274855\\
13.278466355786	0.172514619883042\\
13.2879885868471	0.172514619883042\\
13.2879885868471	0.17543859649123\\
13.3201048960959	0.17543859649123\\
13.3201048960959	0.178362573099417\\
13.3427033642125	0.178362573099417\\
13.3427033642125	0.181286549707604\\
13.348857033056	0.181286549707604\\
13.348857033056	0.184210526315791\\
13.3841649450314	0.184210526315791\\
13.3841649450314	0.187134502923978\\
13.3950635530505	0.187134502923978\\
13.3950635530505	0.190058479532162\\
13.3984602456176	0.190058479532162\\
13.3984602456176	0.192982456140349\\
13.4107618402605	0.192982456140349\\
13.4107618402605	0.195906432748536\\
13.4122304502011	0.195906432748536\\
13.4122304502011	0.198830409356724\\
13.4179390965462	0.198830409356724\\
13.4179390965462	0.201754385964911\\
13.4253931984967	0.201754385964911\\
13.4253931984967	0.204678362573098\\
13.4268856070922	0.204678362573098\\
13.4268856070922	0.207602339181285\\
13.4535357614526	0.207602339181285\\
13.4535357614526	0.210526315789473\\
13.4584175367931	0.210526315789473\\
13.4584175367931	0.21345029239766\\
13.4769373514876	0.21345029239766\\
13.4769373514876	0.216374269005847\\
13.4817436938335	0.216374269005847\\
13.4817436938335	0.219298245614034\\
13.4963449403927	0.219298245614034\\
13.4963449403927	0.222222222222221\\
13.5034687524072	0.222222222222221\\
13.5034687524072	0.225146198830409\\
13.5053294239605	0.225146198830409\\
13.5053294239605	0.228070175438596\\
13.5206802546843	0.228070175438596\\
13.5206802546843	0.230994152046783\\
13.5248309383975	0.230994152046783\\
13.5248309383975	0.23391812865497\\
13.5438767277589	0.23391812865497\\
13.5438767277589	0.236842105263158\\
13.5451888882659	0.236842105263158\\
13.5451888882659	0.239766081871345\\
13.5546932496765	0.239766081871345\\
13.5546932496765	0.242690058479532\\
13.55842579276	0.242690058479532\\
13.55842579276	0.245614035087719\\
13.5870984407913	0.245614035087719\\
13.5870984407913	0.248538011695906\\
13.5911912006697	0.248538011695906\\
13.5911912006697	0.251461988304094\\
13.5914333550231	0.251461988304094\\
13.5914333550231	0.254385964912281\\
13.6076983897712	0.254385964912281\\
13.6076983897712	0.257309941520468\\
13.6091080911874	0.257309941520468\\
13.6091080911874	0.260233918128655\\
13.6115054094677	0.260233918128655\\
13.6115054094677	0.263157894736842\\
13.615757788053	0.263157894736842\\
13.615757788053	0.26608187134503\\
13.6241263982791	0.26608187134503\\
13.6241263982791	0.269005847953217\\
13.6556692882676	0.269005847953217\\
13.6556692882676	0.271929824561404\\
13.6686669256837	0.271929824561404\\
13.6686669256837	0.274853801169591\\
13.6689498251381	0.274853801169591\\
13.6689498251381	0.277777777777779\\
13.6698824859993	0.277777777777779\\
13.6698824859993	0.280701754385966\\
13.6750222407936	0.280701754385966\\
13.6750222407936	0.283625730994153\\
13.6863590069618	0.283625730994153\\
13.6863590069618	0.28654970760234\\
13.6989222501975	0.28654970760234\\
13.6989222501975	0.289473684210527\\
13.7007075570731	0.289473684210527\\
13.7007075570731	0.292397660818715\\
13.7075583278565	0.292397660818715\\
13.7075583278565	0.295321637426902\\
13.7099191420034	0.295321637426902\\
13.7099191420034	0.298245614035089\\
13.7106762879033	0.298245614035089\\
13.7106762879033	0.301169590643276\\
13.7155366416887	0.301169590643276\\
13.7155366416887	0.304093567251464\\
13.717042105138	0.304093567251464\\
13.717042105138	0.307017543859651\\
13.725420897857	0.307017543859651\\
13.725420897857	0.309941520467838\\
13.7319210950699	0.309941520467838\\
13.7319210950699	0.312865497076025\\
13.7861168303532	0.312865497076025\\
13.7861168303532	0.315789473684209\\
13.815737923608	0.315789473684209\\
13.815737923608	0.318713450292396\\
13.8428157303738	0.318713450292396\\
13.8428157303738	0.321637426900583\\
13.8533946250277	0.321637426900583\\
13.8533946250277	0.32456140350877\\
13.8721052230909	0.32456140350877\\
13.8721052230909	0.327485380116958\\
13.8919701788863	0.327485380116958\\
13.8919701788863	0.330409356725145\\
13.8946189873551	0.330409356725145\\
13.8946189873551	0.333333333333332\\
13.898836830345	0.333333333333332\\
13.898836830345	0.336257309941519\\
13.9043601324399	0.336257309941519\\
13.9043601324399	0.339181286549707\\
13.918875221353	0.339181286549707\\
13.918875221353	0.342105263157894\\
13.9269995649706	0.342105263157894\\
13.9269995649706	0.345029239766081\\
13.9637482278535	0.345029239766081\\
13.9637482278535	0.347953216374268\\
13.9818039705339	0.347953216374268\\
13.9818039705339	0.350877192982455\\
13.9860658266438	0.350877192982455\\
13.9860658266438	0.353801169590643\\
14.0123168056799	0.353801169590643\\
14.0123168056799	0.35672514619883\\
14.0381036511816	0.35672514619883\\
14.0381036511816	0.359649122807017\\
14.0526812523033	0.359649122807017\\
14.0526812523033	0.362573099415204\\
14.0527815103291	0.365497076023392\\
14.0583711386288	0.365497076023392\\
14.0583711386288	0.368421052631579\\
14.0763055832848	0.368421052631579\\
14.0763055832848	0.371345029239766\\
14.1028820647849	0.371345029239766\\
14.1028820647849	0.374269005847953\\
14.1412602197132	0.374269005847953\\
14.1412602197132	0.37719298245614\\
14.1491380884732	0.37719298245614\\
14.1491380884732	0.380116959064328\\
14.1963054248582	0.380116959064328\\
14.1963054248582	0.383040935672515\\
14.2099363587201	0.383040935672515\\
14.2099363587201	0.385964912280702\\
14.2130515105685	0.385964912280702\\
14.2130515105685	0.388888888888889\\
14.2394573775	0.388888888888889\\
14.2394573775	0.391812865497077\\
14.24374556214	0.391812865497077\\
14.24374556214	0.394736842105264\\
14.2605423137673	0.394736842105264\\
14.2605423137673	0.397660818713451\\
14.2683079055955	0.397660818713451\\
14.2683079055955	0.400584795321638\\
14.2723307087563	0.400584795321638\\
14.2723307087563	0.403508771929825\\
14.3086015346716	0.403508771929825\\
14.3086015346716	0.406432748538013\\
14.3095693081263	0.406432748538013\\
14.3095693081263	0.4093567251462\\
14.3223581317639	0.4093567251462\\
14.3223581317639	0.412280701754387\\
14.3762854961649	0.412280701754387\\
14.3762854961649	0.415204678362574\\
14.3862830102338	0.415204678362574\\
14.3862830102338	0.418128654970761\\
14.3988183765163	0.418128654970761\\
14.3988183765163	0.421052631578949\\
14.4378239890686	0.421052631578949\\
14.4378239890686	0.423976608187136\\
14.468946067748	0.423976608187136\\
14.468946067748	0.426900584795323\\
14.4854828720832	0.426900584795323\\
14.4854828720832	0.42982456140351\\
14.4897400118104	0.42982456140351\\
14.4897400118104	0.432748538011698\\
14.4942547997939	0.432748538011698\\
14.4942547997939	0.435672514619885\\
14.5269043524379	0.435672514619885\\
14.5269043524379	0.438596491228068\\
14.5399019336234	0.438596491228068\\
14.5399019336234	0.441520467836256\\
14.5519111553973	0.441520467836256\\
14.5519111553973	0.444444444444443\\
14.5621670344612	0.444444444444443\\
14.5621670344612	0.44736842105263\\
14.5632015619479	0.44736842105263\\
14.5632015619479	0.450292397660817\\
14.5701530968638	0.450292397660817\\
14.5701530968638	0.453216374269005\\
14.5844483596867	0.453216374269005\\
14.5844483596867	0.456140350877192\\
14.5925811363552	0.456140350877192\\
14.5925811363552	0.459064327485379\\
14.6033872624573	0.459064327485379\\
14.6033872624573	0.461988304093566\\
14.6160417402359	0.461988304093566\\
14.6160417402359	0.464912280701753\\
14.633141924686	0.464912280701753\\
14.633141924686	0.467836257309941\\
14.6358511281312	0.467836257309941\\
14.6358511281312	0.470760233918128\\
14.6397506728121	0.470760233918128\\
14.6397506728121	0.473684210526315\\
14.6406522468801	0.473684210526315\\
14.6406522468801	0.476608187134502\\
14.6494044833454	0.476608187134502\\
14.6494044833454	0.479532163742689\\
14.6577928059441	0.479532163742689\\
14.6577928059441	0.482456140350877\\
14.6823454095542	0.482456140350877\\
14.6823454095542	0.485380116959064\\
14.761086130052	0.485380116959064\\
14.761086130052	0.488304093567251\\
14.7725459859871	0.488304093567251\\
14.7725459859871	0.491228070175438\\
14.7975417023956	0.491228070175438\\
14.7975417023956	0.494152046783626\\
14.8247366653428	0.494152046783626\\
14.8247366653428	0.497076023391813\\
14.8308258528394	0.497076023391813\\
14.8308258528394	0.5\\
14.845943126822	0.5\\
14.845943126822	0.502923976608187\\
14.8595700266561	0.502923976608187\\
14.8595700266561	0.505847953216374\\
14.8754875249194	0.505847953216374\\
14.8754875249194	0.508771929824562\\
14.8890089191542	0.508771929824562\\
14.8890089191542	0.511695906432749\\
14.8933348882784	0.511695906432749\\
14.8933348882784	0.514619883040936\\
14.8936021639896	0.514619883040936\\
14.8936021639896	0.517543859649123\\
14.9209324863806	0.517543859649123\\
14.9209324863806	0.520467836257311\\
14.9348606143892	0.520467836257311\\
14.9348606143892	0.523391812865498\\
14.9372156819294	0.523391812865498\\
14.9372156819294	0.526315789473685\\
14.9372952819571	0.529239766081872\\
14.9542107759311	0.529239766081872\\
14.9542107759311	0.532163742690059\\
14.9676674632702	0.532163742690059\\
14.9676674632702	0.535087719298247\\
14.9695161984924	0.535087719298247\\
14.9695161984924	0.538011695906434\\
14.9768832820222	0.538011695906434\\
14.9768832820222	0.540935672514621\\
14.992901288249	0.540935672514621\\
14.992901288249	0.543859649122808\\
15.0280342344367	0.543859649122808\\
15.0280342344367	0.546783625730995\\
15.0440914544245	0.546783625730995\\
15.0440914544245	0.549707602339183\\
15.0477425557522	0.549707602339183\\
15.0477425557522	0.55263157894737\\
15.0857659129738	0.55263157894737\\
15.0857659129738	0.555555555555557\\
15.0859501580514	0.558479532163744\\
15.097487813754	0.558479532163744\\
15.097487813754	0.561403508771932\\
15.1035619146019	0.561403508771932\\
15.1035619146019	0.564327485380119\\
15.1084051698786	0.564327485380119\\
15.1084051698786	0.567251461988302\\
15.122241172238	0.567251461988302\\
15.122241172238	0.57017543859649\\
15.1462817535991	0.57017543859649\\
15.1462817535991	0.573099415204677\\
15.1484418561317	0.573099415204677\\
15.1484418561317	0.576023391812864\\
15.1692874243569	0.576023391812864\\
15.1692874243569	0.578947368421051\\
15.1933689192551	0.578947368421051\\
15.1933689192551	0.581871345029239\\
15.2557320266695	0.581871345029239\\
15.2557320266695	0.584795321637426\\
15.2736569952478	0.584795321637426\\
15.2736569952478	0.587719298245613\\
15.287497374067	0.587719298245613\\
15.287497374067	0.5906432748538\\
15.3063709072325	0.5906432748538\\
15.3063709072325	0.593567251461987\\
15.3144926815865	0.593567251461987\\
15.3144926815865	0.596491228070175\\
15.3214839255037	0.596491228070175\\
15.3214839255037	0.599415204678362\\
15.3279362763253	0.599415204678362\\
15.3279362763253	0.602339181286549\\
15.3541125327529	0.602339181286549\\
15.3541125327529	0.605263157894736\\
15.3597436063561	0.605263157894736\\
15.3597436063561	0.608187134502923\\
15.3646870265179	0.608187134502923\\
15.3646870265179	0.611111111111111\\
15.3683268095369	0.611111111111111\\
15.3683268095369	0.614035087719298\\
15.3726329793538	0.614035087719298\\
15.3726329793538	0.616959064327485\\
15.377346308146	0.616959064327485\\
15.377346308146	0.619883040935672\\
15.3840938916003	0.619883040935672\\
15.3840938916003	0.62280701754386\\
15.3935189551511	0.62280701754386\\
15.3935189551511	0.625730994152047\\
15.3944167840484	0.625730994152047\\
15.3944167840484	0.628654970760234\\
15.4005914207093	0.628654970760234\\
15.4005914207093	0.631578947368421\\
15.4085975173469	0.631578947368421\\
15.4085975173469	0.634502923976608\\
15.4091949719792	0.634502923976608\\
15.4091949719792	0.637426900584796\\
15.4225868032415	0.637426900584796\\
15.4225868032415	0.640350877192983\\
15.4582407895879	0.640350877192983\\
15.4582407895879	0.64327485380117\\
15.4592896911717	0.64327485380117\\
15.4592896911717	0.646198830409357\\
15.4594257640224	0.649122807017545\\
15.4749599564627	0.649122807017545\\
15.4749599564627	0.652046783625732\\
15.4810107793042	0.652046783625732\\
15.4810107793042	0.654970760233919\\
15.5136448810323	0.654970760233919\\
15.5136448810323	0.657894736842106\\
15.524377828271	0.657894736842106\\
15.524377828271	0.660818713450293\\
15.526474858305	0.660818713450293\\
15.526474858305	0.663742690058481\\
15.5275084283448	0.663742690058481\\
15.5275084283448	0.666666666666668\\
15.5311165106915	0.666666666666668\\
15.5311165106915	0.669590643274855\\
15.5539707805508	0.669590643274855\\
15.5539707805508	0.672514619883042\\
15.5549644050604	0.672514619883042\\
15.5549644050604	0.67543859649123\\
15.5556661607111	0.67543859649123\\
15.5556661607111	0.678362573099417\\
15.564583923077	0.678362573099417\\
15.564583923077	0.681286549707604\\
15.5804602103621	0.681286549707604\\
15.5804602103621	0.684210526315791\\
15.6012872973695	0.684210526315791\\
15.6012872973695	0.687134502923978\\
15.6391137422263	0.687134502923978\\
15.6391137422263	0.690058479532162\\
15.6393161296814	0.692982456140349\\
15.7263822786619	0.692982456140349\\
15.7263822786619	0.695906432748536\\
15.7710047956053	0.695906432748536\\
15.7710047956053	0.698830409356724\\
15.8036384793441	0.698830409356724\\
15.8036384793441	0.701754385964911\\
15.8155452667362	0.701754385964911\\
15.8155452667362	0.704678362573098\\
15.9083997613324	0.704678362573098\\
15.9083997613324	0.707602339181285\\
16.0289630752411	0.707602339181285\\
16.0289630752411	0.710526315789473\\
16.0566981610313	0.710526315789473\\
16.0566981610313	0.71345029239766\\
16.1024253374122	0.71345029239766\\
16.1024253374122	0.716374269005847\\
16.1666602461652	0.716374269005847\\
16.1666602461652	0.719298245614034\\
16.1733882331889	0.719298245614034\\
16.1733882331889	0.722222222222221\\
16.1879331828592	0.722222222222221\\
16.1879331828592	0.725146198830409\\
16.1929871383909	0.725146198830409\\
16.1929871383909	0.728070175438596\\
16.2030390545672	0.728070175438596\\
16.2030390545672	0.730994152046783\\
16.2066440908155	0.730994152046783\\
16.2066440908155	0.73391812865497\\
16.2119911719959	0.73391812865497\\
16.2119911719959	0.736842105263158\\
16.2315003147381	0.736842105263158\\
16.2315003147381	0.739766081871345\\
16.2364245582124	0.739766081871345\\
16.2364245582124	0.742690058479532\\
16.2393394210758	0.742690058479532\\
16.2393394210758	0.745614035087719\\
16.2454109657033	0.745614035087719\\
16.2454109657033	0.748538011695906\\
16.2476411309137	0.748538011695906\\
16.2476411309137	0.751461988304094\\
16.2480758987435	0.751461988304094\\
16.2480758987435	0.754385964912281\\
16.2580644656724	0.754385964912281\\
16.2580644656724	0.757309941520468\\
16.2628034192544	0.757309941520468\\
16.2628034192544	0.760233918128655\\
16.2706741300789	0.760233918128655\\
16.2706741300789	0.763157894736842\\
16.2735449229372	0.763157894736842\\
16.2735449229372	0.76608187134503\\
16.2756053428799	0.76608187134503\\
16.2756053428799	0.769005847953217\\
16.2774540522535	0.769005847953217\\
16.2774540522535	0.771929824561404\\
16.2793532894304	0.771929824561404\\
16.2793532894304	0.774853801169591\\
16.2852072489432	0.774853801169591\\
16.2852072489432	0.777777777777779\\
16.2860714664056	0.777777777777779\\
16.2860714664056	0.780701754385966\\
16.2863006537215	0.780701754385966\\
16.2863006537215	0.783625730994153\\
16.2895499725534	0.783625730994153\\
16.2895499725534	0.78654970760234\\
16.2897179099073	0.789473684210527\\
16.2901408835968	0.789473684210527\\
16.2901408835968	0.792397660818715\\
16.3003836899649	0.792397660818715\\
16.3003836899649	0.795321637426902\\
16.3069317080755	0.795321637426902\\
16.3069317080755	0.798245614035089\\
16.3081135355515	0.798245614035089\\
16.3081135355515	0.801169590643276\\
16.3113449304267	0.801169590643276\\
16.3113449304267	0.804093567251464\\
16.3129040844949	0.804093567251464\\
16.3129040844949	0.807017543859651\\
16.3154499878875	0.807017543859651\\
16.3154499878875	0.809941520467838\\
16.3369099706704	0.809941520467838\\
16.3369099706704	0.812865497076025\\
16.3423728230573	0.812865497076025\\
16.3423728230573	0.815789473684209\\
16.3476501210453	0.815789473684209\\
16.3476501210453	0.818713450292396\\
16.3514174204764	0.818713450292396\\
16.3514174204764	0.821637426900583\\
16.3591704415881	0.821637426900583\\
16.3591704415881	0.82456140350877\\
16.360641366776	0.82456140350877\\
16.360641366776	0.827485380116958\\
16.3655204469632	0.827485380116958\\
16.3655204469632	0.830409356725145\\
16.3687260710364	0.830409356725145\\
16.3687260710364	0.833333333333332\\
16.369226701578	0.833333333333332\\
16.369226701578	0.836257309941519\\
16.371028203198	0.836257309941519\\
16.371028203198	0.839181286549707\\
16.3820497621874	0.839181286549707\\
16.3820497621874	0.842105263157894\\
16.3996363745749	0.842105263157894\\
16.3996363745749	0.845029239766081\\
16.406893864106	0.845029239766081\\
16.406893864106	0.847953216374268\\
16.4128230224075	0.847953216374268\\
16.4128230224075	0.850877192982455\\
16.4342232698068	0.850877192982455\\
16.4342232698068	0.853801169590643\\
16.451293908293	0.853801169590643\\
16.451293908293	0.85672514619883\\
16.4991508749945	0.85672514619883\\
16.4991508749945	0.859649122807017\\
16.5508487817596	0.859649122807017\\
16.5508487817596	0.862573099415204\\
16.5703394896188	0.862573099415204\\
16.5703394896188	0.865497076023392\\
16.5814719525075	0.865497076023392\\
16.5814719525075	0.868421052631579\\
16.5856853818189	0.868421052631579\\
16.5856853818189	0.871345029239766\\
16.6126310327762	0.871345029239766\\
16.6126310327762	0.874269005847953\\
16.6190993081805	0.874269005847953\\
16.6190993081805	0.87719298245614\\
16.6458603475736	0.87719298245614\\
16.6458603475736	0.880116959064328\\
17.1484305587741	0.880116959064328\\
17.1484305587741	0.883040935672515\\
17.287925915776	0.883040935672515\\
17.287925915776	0.885964912280702\\
17.2946208883324	0.885964912280702\\
17.2946208883324	0.888888888888889\\
17.3379237646723	0.888888888888889\\
17.3379237646723	0.891812865497077\\
17.3544285033766	0.891812865497077\\
17.3544285033766	0.894736842105264\\
17.3567162493492	0.894736842105264\\
17.3567162493492	0.897660818713451\\
17.3588520189009	0.897660818713451\\
17.3588520189009	0.900584795321638\\
17.3593753687059	0.900584795321638\\
17.3593753687059	0.903508771929825\\
17.3779468814677	0.903508771929825\\
17.3779468814677	0.906432748538013\\
17.3880376060609	0.906432748538013\\
17.3880376060609	0.9093567251462\\
17.4051762269525	0.9093567251462\\
17.4051762269525	0.912280701754387\\
17.4235471302415	0.912280701754387\\
17.4235471302415	0.915204678362574\\
17.4287409795723	0.915204678362574\\
17.4287409795723	0.918128654970761\\
17.4395151984214	0.918128654970761\\
17.4395151984214	0.921052631578949\\
17.4454561423736	0.921052631578949\\
17.4454561423736	0.923976608187136\\
17.4455442875112	0.926900584795323\\
17.4511243972547	0.926900584795323\\
17.4511243972547	0.92982456140351\\
17.4541461901295	0.92982456140351\\
17.4541461901295	0.932748538011698\\
17.4609043736647	0.932748538011698\\
17.4609043736647	0.935672514619885\\
17.4725714003795	0.935672514619885\\
17.4725714003795	0.938596491228072\\
17.4815386856469	0.938596491228072\\
17.4815386856469	0.941520467836256\\
18.6955705206007	0.941520467836256\\
18.6955705206007	0.944444444444443\\
18.9347833837911	0.944444444444443\\
18.9347833837911	0.94736842105263\\
18.9466521348922	0.94736842105263\\
18.9466521348922	0.950292397660817\\
18.947496112632	0.950292397660817\\
18.947496112632	0.953216374269005\\
18.9611776530435	0.953216374269005\\
18.9611776530435	0.956140350877192\\
18.9634377947532	0.956140350877192\\
18.9634377947532	0.959064327485379\\
18.9810014777964	0.959064327485379\\
18.9810014777964	0.961988304093566\\
18.9811944445451	0.964912280701753\\
18.9835751358378	0.964912280701753\\
18.9835751358378	0.967836257309941\\
18.9854566657234	0.967836257309941\\
18.9854566657234	0.970760233918128\\
18.9861371570046	0.970760233918128\\
18.9861371570046	0.973684210526315\\
18.9941497315156	0.973684210526315\\
18.9941497315156	0.976608187134502\\
18.9984834089322	0.976608187134502\\
18.9984834089322	0.979532163742689\\
18.9985386677331	0.982456140350877\\
18.9998135997829	0.982456140350877\\
18.9998135997829	0.985380116959064\\
19.0001002136667	0.985380116959064\\
19.0001002136667	0.988304093567251\\
19.0017104940742	0.988304093567251\\
19.0017104940742	0.991228070175438\\
19.0044861747998	0.991228070175438\\
19.0044861747998	0.994152046783626\\
19.0064385451807	0.994152046783626\\
19.0064385451807	0.997076023391813\\
19.01416922598	0.997076023391813\\
19.01416922598	1\\
};
\addlegendentry{$K_{\text{ant}}=4, \mathbf{S}$= identity}
\addlegendentry{$K_{\text{ant}}=4, \mathbf{S}$= Algo. 1}
\addlegendentry{$K_{\text{ant}}=6, \mathbf{S}$= Algo. 1}
\addlegendentry{$K_{\text{ant}}=8, \mathbf{S}$= Algo. 1}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};
\node[draw=none, rotate=90] at (9, 0.7) {\footnotesize Target SINR};
\end{axis}
\end{tikzpicture}%

==> results/8ant_multipos_sajjad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
% \addplot [color=red, line width=2pt]
%   table[row sep=crcr]{%
% -13	0.00574712643678232\\
% -8.937458153602	0.00574712643678232\\
% -8.937458153602	0.0086206896551726\\
% -8.54258918382786	0.0086206896551726\\
% -8.54258918382786	0.0114942528735629\\
% -8.30538099186282	0.0114942528735629\\
% -8.30538099186282	0.0143678160919531\\
% -7.98251848773803	0.0143678160919531\\
% -7.98251848773803	0.0172413793103452\\
% -7.4184513864499	0.0172413793103452\\
% -7.4184513864499	0.0201149425287355\\
% -6.68670961963916	0.0201149425287355\\
% -6.68670961963916	0.0229885057471257\\
% -6.52563723973686	0.0229885057471257\\
% -6.52563723973686	0.0258620689655178\\
% -6.51963751626432	0.0258620689655178\\
% -6.51963751626432	0.0287356321839081\\
% -6.39908570879163	0.0287356321839081\\
% -6.39908570879163	0.0316091954022983\\
% -6.35030281577679	0.0316091954022983\\
% -6.35030281577679	0.0344827586206904\\
% -5.8617359402128	0.0344827586206904\\
% -5.8617359402128	0.0373563218390807\\
% -5.70592789192712	0.0373563218390807\\
% -5.70592789192712	0.0402298850574709\\
% -5.38989065640944	0.0402298850574709\\
% -5.38989065640944	0.0431034482758612\\
% -5.10641081448908	0.0431034482758612\\
% -5.10641081448908	0.0459770114942533\\
% -4.60225506289066	0.0459770114942533\\
% -4.60225506289066	0.0488505747126435\\
% -4.48484282905999	0.0488505747126435\\
% -4.48484282905999	0.0517241379310338\\
% -4.05417744896998	0.0517241379310338\\
% -4.05417744896998	0.0545977011494259\\
% -3.76305621780753	0.0545977011494259\\
% -3.76305621780753	0.0574712643678161\\
% -3.61597415794926	0.0574712643678161\\
% -3.61597415794926	0.0603448275862064\\
% -2.3619258722294	0.0603448275862064\\
% -2.3619258722294	0.0632183908045985\\
% -2.14997081148554	0.0632183908045985\\
% -2.14997081148554	0.0660919540229887\\
% -1.57412518087569	0.0660919540229887\\
% -1.57412518087569	0.068965517241379\\
% -0.804735593624093	0.068965517241379\\
% -0.804735593624093	0.0718390804597693\\
% -0.541256350122334	0.0718390804597693\\
% -0.541256350122334	0.0747126436781613\\
% -0.537069785722315	0.0747126436781613\\
% -0.537069785722315	0.0775862068965516\\
% -0.302624490513997	0.0775862068965516\\
% -0.302624490513997	0.0804597701149419\\
% -0.252908933399823	0.0804597701149419\\
% -0.252908933399823	0.0833333333333339\\
% -0.106000953317688	0.0833333333333339\\
% -0.106000953317688	0.0862068965517242\\
% -0.0305117638924699	0.0862068965517242\\
% -0.0305117638924699	0.0890804597701145\\
% 0.143008110777526	0.0890804597701145\\
% 0.143008110777526	0.0919540229885065\\
% 0.184557824553529	0.0919540229885065\\
% 0.184557824553529	0.0948275862068968\\
% 2.84934031445067	0.0948275862068968\\
% 2.84934031445067	0.0977011494252871\\
% 2.99975743237192	0.0977011494252871\\
% 2.99975743237192	0.100574712643677\\
% 3.16064777281083	0.100574712643677\\
% 3.16064777281083	0.103448275862069\\
% 3.21104670729796	0.103448275862069\\
% 3.21104670729796	0.10632183908046\\
% 3.27972510204482	0.10632183908046\\
% 3.27972510204482	0.10919540229885\\
% 3.38405561388874	0.10919540229885\\
% 3.38405561388874	0.112068965517242\\
% 3.46773430563052	0.112068965517242\\
% 3.46773430563052	0.114942528735632\\
% 3.46837208384872	0.114942528735632\\
% 3.46837208384872	0.117816091954023\\
% 3.4728538128635	0.117816091954023\\
% 3.4728538128635	0.120689655172415\\
% 3.52828783925577	0.120689655172415\\
% 3.52828783925577	0.123563218390805\\
% 3.62294155319718	0.123563218390805\\
% 3.62294155319718	0.126436781609195\\
% 3.64746900702032	0.126436781609195\\
% 3.64746900702032	0.129310344827585\\
% 3.65960286837269	0.129310344827585\\
% 3.65960286837269	0.132183908045977\\
% 3.73709197163768	0.132183908045977\\
% 3.73709197163768	0.135057471264368\\
% 3.77032365269089	0.135057471264368\\
% 3.77032365269089	0.137931034482758\\
% 3.77371926256662	0.137931034482758\\
% 3.77371926256662	0.14080459770115\\
% 3.7887442032117	0.14080459770115\\
% 3.7887442032117	0.14367816091954\\
% 3.81278336251144	0.14367816091954\\
% 3.81278336251144	0.146551724137931\\
% 3.81458820093433	0.146551724137931\\
% 3.81458820093433	0.149425287356323\\
% 3.86332998818129	0.149425287356323\\
% 3.86332998818129	0.152298850574713\\
% 3.884401081072	0.152298850574713\\
% 3.884401081072	0.155172413793103\\
% 3.98187510797189	0.155172413793103\\
% 3.98187510797189	0.158045977011493\\
% 3.99342546807135	0.158045977011493\\
% 3.99342546807135	0.160919540229886\\
% 4.02108709315366	0.160919540229886\\
% 4.02108709315366	0.163793103448276\\
% 4.19173030817725	0.163793103448276\\
% 4.19173030817725	0.166666666666666\\
% 4.55150276633202	0.166666666666666\\
% 4.55150276633202	0.169540229885058\\
% 5.22655299180225	0.169540229885058\\
% 5.22655299180225	0.172413793103448\\
% 5.59617728616237	0.172413793103448\\
% 5.59617728616237	0.175287356321839\\
% 6.05206541695998	0.175287356321839\\
% 6.05206541695998	0.178160919540231\\
% 6.44053831151183	0.178160919540231\\
% 6.44053831151183	0.181034482758621\\
% 6.46009861481996	0.181034482758621\\
% 6.46009861481996	0.183908045977011\\
% 6.52076391429717	0.183908045977011\\
% 6.52076391429717	0.186781609195402\\
% 6.60726986718431	0.186781609195402\\
% 6.60726986718431	0.189655172413794\\
% 6.65353780926059	0.189655172413794\\
% 6.65353780926059	0.192528735632184\\
% 6.74034069474443	0.192528735632184\\
% 6.74034069474443	0.195402298850574\\
% 6.75744412399539	0.195402298850574\\
% 6.75744412399539	0.198275862068966\\
% 6.76533246792843	0.198275862068966\\
% 6.76533246792843	0.201149425287356\\
% 6.83852388556612	0.201149425287356\\
% 6.83852388556612	0.204022988505747\\
% 6.84681072927627	0.204022988505747\\
% 6.84681072927627	0.206896551724139\\
% 7.19711152626947	0.206896551724139\\
% 7.19711152626947	0.209770114942529\\
% 7.2960796906701	0.209770114942529\\
% 7.2960796906701	0.212643678160919\\
% 7.31851479509863	0.212643678160919\\
% 7.31851479509863	0.21551724137931\\
% 7.37310990864405	0.21551724137931\\
% 7.37310990864405	0.218390804597702\\
% 7.43380385006175	0.218390804597702\\
% 7.43380385006175	0.221264367816092\\
% 7.51346982213187	0.221264367816092\\
% 7.51346982213187	0.224137931034482\\
% 7.61651896885278	0.224137931034482\\
% 7.61651896885278	0.227011494252874\\
% 7.64176243311422	0.227011494252874\\
% 7.64176243311422	0.229885057471265\\
% 7.65698476684407	0.229885057471265\\
% 7.65698476684407	0.232758620689655\\
% 7.68486851750503	0.232758620689655\\
% 7.68486851750503	0.235632183908047\\
% 7.72576070599149	0.235632183908047\\
% 7.72576070599149	0.238505747126437\\
% 7.79045153791505	0.238505747126437\\
% 7.79045153791505	0.241379310344827\\
% 7.8160597130189	0.241379310344827\\
% 7.8160597130189	0.244252873563218\\
% 7.86135837768106	0.244252873563218\\
% 7.86135837768106	0.24712643678161\\
% 7.86883891306062	0.24712643678161\\
% 7.86883891306062	0.25\\
% 7.8882351495907	0.25\\
% 7.8882351495907	0.25287356321839\\
% 8.00727297651579	0.25287356321839\\
% 8.00727297651579	0.255747126436782\\
% 8.08749127931346	0.255747126436782\\
% 8.08749127931346	0.258620689655173\\
% 8.33619278250501	0.258620689655173\\
% 8.33619278250501	0.261494252873563\\
% 8.65639021196624	0.261494252873563\\
% 8.65639021196624	0.264367816091955\\
% 9.38719054636069	0.264367816091955\\
% 9.38719054636069	0.267241379310345\\
% 9.59868604701767	0.267241379310345\\
% 9.59868604701767	0.270114942528735\\
% 9.81784230686138	0.270114942528735\\
% 9.81784230686138	0.272988505747126\\
% 9.88097280775493	0.272988505747126\\
% 9.88097280775493	0.275862068965518\\
% 9.89634068541145	0.275862068965518\\
% 9.89634068541145	0.278735632183908\\
% 9.91474019763324	0.278735632183908\\
% 9.91474019763324	0.281609195402298\\
% 9.92164682328377	0.281609195402298\\
% 9.92164682328377	0.28448275862069\\
% 9.94267453420509	0.28448275862069\\
% 9.94267453420509	0.287356321839081\\
% 9.95469366988346	0.287356321839081\\
% 9.95469366988346	0.290229885057471\\
% 9.9618337428657	0.290229885057471\\
% 9.9618337428657	0.293103448275861\\
% 9.9909474293258	0.293103448275861\\
% 9.9909474293258	0.295977011494253\\
% 10.0316067330834	0.295977011494253\\
% 10.0316067330834	0.298850574712644\\
% 10.0406980716604	0.298850574712644\\
% 10.0406980716604	0.301724137931034\\
% 10.04264631375	0.301724137931034\\
% 10.04264631375	0.304597701149426\\
% 10.0580061659827	0.304597701149426\\
% 10.0580061659827	0.307471264367816\\
% 10.0918302649712	0.307471264367816\\
% 10.0918302649712	0.310344827586206\\
% 10.0951721855831	0.310344827586206\\
% 10.0951721855831	0.313218390804598\\
% 10.10683511929	0.313218390804598\\
% 10.10683511929	0.316091954022989\\
% 10.1574237917351	0.316091954022989\\
% 10.1574237917351	0.318965517241379\\
% 10.1592146456389	0.318965517241379\\
% 10.1592146456389	0.321839080459769\\
% 10.1926222294923	0.321839080459769\\
% 10.1926222294923	0.324712643678161\\
% 10.2266117945443	0.324712643678161\\
% 10.2266117945443	0.327586206896552\\
% 10.2573146604969	0.327586206896552\\
% 10.2573146604969	0.330459770114942\\
% 10.2580853284889	0.330459770114942\\
% 10.2580853284889	0.333333333333334\\
% 10.2902213169278	0.333333333333334\\
% 10.2902213169278	0.336206896551724\\
% 10.2931190307129	0.336206896551724\\
% 10.2931190307129	0.339080459770114\\
% 10.3092394047567	0.339080459770114\\
% 10.3092394047567	0.341954022988507\\
% 10.3443354253281	0.341954022988507\\
% 10.3443354253281	0.344827586206897\\
% 10.3594957092791	0.344827586206897\\
% 10.3594957092791	0.347701149425287\\
% 10.456887459687	0.347701149425287\\
% 10.456887459687	0.350574712643677\\
% 10.4744422177934	0.350574712643677\\
% 10.4744422177934	0.353448275862069\\
% 10.4937237099562	0.353448275862069\\
% 10.4937237099562	0.35632183908046\\
% 10.5307299547544	0.35632183908046\\
% 10.5307299547544	0.35919540229885\\
% 10.5680840376537	0.35919540229885\\
% 10.5680840376537	0.362068965517242\\
% 10.5852610540939	0.362068965517242\\
% 10.5852610540939	0.364942528735632\\
% 10.5971906406658	0.364942528735632\\
% 10.5971906406658	0.367816091954023\\
% 10.604770712151	0.367816091954023\\
% 10.604770712151	0.370689655172415\\
% 10.642518317668	0.370689655172415\\
% 10.642518317668	0.373563218390805\\
% 10.6442586401762	0.373563218390805\\
% 10.6442586401762	0.376436781609195\\
% 10.6510331685654	0.376436781609195\\
% 10.6510331685654	0.379310344827585\\
% 10.6550844803866	0.379310344827585\\
% 10.6550844803866	0.382183908045977\\
% 10.6696207597071	0.382183908045977\\
% 10.6696207597071	0.385057471264368\\
% 10.6996300240945	0.385057471264368\\
% 10.6996300240945	0.387931034482758\\
% 10.7004179318125	0.387931034482758\\
% 10.7004179318125	0.39080459770115\\
% 10.701938610417	0.39080459770115\\
% 10.701938610417	0.39367816091954\\
% 10.7039276863689	0.39367816091954\\
% 10.7039276863689	0.396551724137931\\
% 10.717164014693	0.396551724137931\\
% 10.717164014693	0.399425287356323\\
% 10.729415930131	0.399425287356323\\
% 10.729415930131	0.402298850574713\\
% 10.7928319187168	0.402298850574713\\
% 10.7928319187168	0.405172413793103\\
% 10.7939541600533	0.405172413793103\\
% 10.7939541600533	0.408045977011493\\
% 10.8132547191529	0.408045977011493\\
% 10.8132547191529	0.410919540229886\\
% 10.8166418677855	0.410919540229886\\
% 10.8166418677855	0.413793103448276\\
% 10.8889083087473	0.413793103448276\\
% 10.8889083087473	0.416666666666666\\
% 10.9483616882955	0.416666666666666\\
% 10.9483616882955	0.419540229885058\\
% 10.9993184546976	0.419540229885058\\
% 10.9993184546976	0.422413793103448\\
% 11.0540801430764	0.422413793103448\\
% 11.0540801430764	0.425287356321839\\
% 11.1757872565104	0.425287356321839\\
% 11.1757872565104	0.428160919540231\\
% 11.2077983512272	0.428160919540231\\
% 11.2077983512272	0.431034482758621\\
% 11.2647305419886	0.431034482758621\\
% 11.2647305419886	0.433908045977011\\
% 11.2720461562899	0.433908045977011\\
% 11.2720461562899	0.436781609195402\\
% 11.2883809563097	0.436781609195402\\
% 11.2883809563097	0.439655172413794\\
% 11.3006111113041	0.439655172413794\\
% 11.3006111113041	0.442528735632184\\
% 11.3156367173213	0.442528735632184\\
% 11.3156367173213	0.445402298850574\\
% 11.3176096241347	0.445402298850574\\
% 11.3176096241347	0.448275862068966\\
% 11.3178035003212	0.451149425287356\\
% 11.3301213504861	0.451149425287356\\
% 11.3301213504861	0.454022988505747\\
% 11.3890214029546	0.454022988505747\\
% 11.3890214029546	0.456896551724139\\
% 11.3911893059163	0.456896551724139\\
% 11.3911893059163	0.459770114942529\\
% 11.399102822311	0.459770114942529\\
% 11.399102822311	0.462643678160919\\
% 11.432373173978	0.462643678160919\\
% 11.432373173978	0.46551724137931\\
% 11.4405788182276	0.46551724137931\\
% 11.4405788182276	0.468390804597702\\
% 11.4653690581477	0.468390804597702\\
% 11.4653690581477	0.471264367816092\\
% 11.4828591834019	0.471264367816092\\
% 11.4828591834019	0.474137931034482\\
% 11.4986396242047	0.474137931034482\\
% 11.4986396242047	0.477011494252874\\
% 11.5259578305546	0.477011494252874\\
% 11.5259578305546	0.479885057471265\\
% 11.5272330363856	0.479885057471265\\
% 11.5272330363856	0.482758620689655\\
% 11.5335875345605	0.482758620689655\\
% 11.5335875345605	0.485632183908047\\
% 11.5422665617141	0.485632183908047\\
% 11.5422665617141	0.488505747126437\\
% 11.5526961857691	0.488505747126437\\
% 11.5526961857691	0.491379310344827\\
% 11.5744288332764	0.491379310344827\\
% 11.5744288332764	0.494252873563218\\
% 11.5918300251942	0.494252873563218\\
% 11.5918300251942	0.49712643678161\\
% 11.5942363954973	0.49712643678161\\
% 11.5942363954973	0.5\\
% 11.6095725939648	0.5\\
% 11.6095725939648	0.50287356321839\\
% 11.6099741721811	0.50287356321839\\
% 11.6099741721811	0.505747126436782\\
% 11.6544249624182	0.505747126436782\\
% 11.6544249624182	0.508620689655173\\
% 11.6803390069523	0.508620689655173\\
% 11.6803390069523	0.511494252873563\\
% 11.6906574458871	0.511494252873563\\
% 11.6906574458871	0.514367816091955\\
% 11.6937079815704	0.514367816091955\\
% 11.6937079815704	0.517241379310345\\
% 11.7275979300252	0.517241379310345\\
% 11.7275979300252	0.520114942528735\\
% 11.7284776860225	0.520114942528735\\
% 11.7284776860225	0.522988505747126\\
% 11.7335036370739	0.522988505747126\\
% 11.7335036370739	0.525862068965518\\
% 11.7468810702255	0.525862068965518\\
% 11.7468810702255	0.528735632183908\\
% 11.7572038554147	0.528735632183908\\
% 11.7572038554147	0.531609195402298\\
% 11.7954776777008	0.531609195402298\\
% 11.7954776777008	0.53448275862069\\
% 11.7959967464532	0.53448275862069\\
% 11.7959967464532	0.537356321839081\\
% 11.7981626766478	0.537356321839081\\
% 11.7981626766478	0.540229885057471\\
% 11.8050183757049	0.540229885057471\\
% 11.8050183757049	0.543103448275863\\
% 11.8100964227402	0.543103448275863\\
% 11.8100964227402	0.545977011494253\\
% 11.8697743540392	0.545977011494253\\
% 11.8697743540392	0.548850574712644\\
% 11.8727171891317	0.548850574712644\\
% 11.8727171891317	0.551724137931034\\
% 11.8799010106548	0.551724137931034\\
% 11.8799010106548	0.554597701149426\\
% 11.9087777722667	0.554597701149426\\
% 11.9087777722667	0.557471264367816\\
% 11.9222449817056	0.557471264367816\\
% 11.9222449817056	0.560344827586206\\
% 11.9366446671927	0.560344827586206\\
% 11.9366446671927	0.563218390804598\\
% 11.9538805172712	0.563218390804598\\
% 11.9538805172712	0.566091954022989\\
% 11.9744018992071	0.566091954022989\\
% 11.9744018992071	0.568965517241379\\
% 12.0590468039565	0.568965517241379\\
% 12.0590468039565	0.571839080459771\\
% 12.4115394319303	0.571839080459771\\
% 12.4115394319303	0.574712643678161\\
% 12.4141277987923	0.574712643678161\\
% 12.4141277987923	0.577586206896552\\
% 12.4335253786589	0.577586206896552\\
% 12.4335253786589	0.580459770114942\\
% 12.4356269703913	0.580459770114942\\
% 12.4356269703913	0.583333333333334\\
% 12.4703854482148	0.583333333333334\\
% 12.4703854482148	0.586206896551724\\
% 12.5637058813877	0.586206896551724\\
% 12.5637058813877	0.589080459770114\\
% 12.5785814389648	0.589080459770114\\
% 12.5785814389648	0.591954022988507\\
% 12.6263868787756	0.591954022988507\\
% 12.6263868787756	0.594827586206897\\
% 12.6264678287566	0.597701149425287\\
% 12.6454833799059	0.597701149425287\\
% 12.6454833799059	0.600574712643677\\
% 12.6477143869409	0.600574712643677\\
% 12.6477143869409	0.603448275862069\\
% 12.6887373233002	0.603448275862069\\
% 12.6887373233002	0.60632183908046\\
% 12.7074502094442	0.60632183908046\\
% 12.7074502094442	0.60919540229885\\
% 12.7084228389905	0.60919540229885\\
% 12.7084228389905	0.612068965517242\\
% 12.7219322612757	0.612068965517242\\
% 12.7219322612757	0.614942528735632\\
% 12.7363978112284	0.614942528735632\\
% 12.7363978112284	0.617816091954023\\
% 12.7623050470108	0.617816091954023\\
% 12.7623050470108	0.620689655172415\\
% 12.7646320563914	0.620689655172415\\
% 12.7646320563914	0.623563218390805\\
% 12.7649187825355	0.623563218390805\\
% 12.7649187825355	0.626436781609195\\
% 12.7685771130051	0.626436781609195\\
% 12.7685771130051	0.629310344827585\\
% 12.7746388667463	0.629310344827585\\
% 12.7746388667463	0.632183908045977\\
% 12.7761752041548	0.632183908045977\\
% 12.7761752041548	0.635057471264368\\
% 12.7881509507985	0.635057471264368\\
% 12.7881509507985	0.637931034482758\\
% 12.7890661120304	0.637931034482758\\
% 12.7890661120304	0.64080459770115\\
% 12.7897713055208	0.64080459770115\\
% 12.7897713055208	0.64367816091954\\
% 12.8139760640873	0.64367816091954\\
% 12.8139760640873	0.646551724137931\\
% 12.8163907041366	0.646551724137931\\
% 12.8163907041366	0.649425287356323\\
% 12.8175769068527	0.649425287356323\\
% 12.8175769068527	0.652298850574713\\
% 12.8382827429379	0.652298850574713\\
% 12.8382827429379	0.655172413793103\\
% 12.8550782158991	0.655172413793103\\
% 12.8550782158991	0.658045977011493\\
% 12.8816176125406	0.658045977011493\\
% 12.8816176125406	0.660919540229886\\
% 12.8824258617938	0.660919540229886\\
% 12.8824258617938	0.663793103448276\\
% 12.8891890107032	0.663793103448276\\
% 12.8891890107032	0.666666666666666\\
% 12.8943484975274	0.666666666666666\\
% 12.8943484975274	0.669540229885058\\
% 12.9053203608582	0.669540229885058\\
% 12.9053203608582	0.672413793103448\\
% 12.9148096742596	0.672413793103448\\
% 12.9148096742596	0.675287356321839\\
% 12.9326367337502	0.675287356321839\\
% 12.9326367337502	0.678160919540231\\
% 12.9512632763448	0.678160919540231\\
% 12.9512632763448	0.681034482758621\\
% 12.9542672866906	0.681034482758621\\
% 12.9542672866906	0.683908045977011\\
% 12.9789031971598	0.683908045977011\\
% 12.9789031971598	0.686781609195402\\
% 12.9791330497789	0.686781609195402\\
% 12.9791330497789	0.689655172413794\\
% 12.9796484884902	0.689655172413794\\
% 12.9796484884902	0.692528735632184\\
% 13.0080860837466	0.692528735632184\\
% 13.0080860837466	0.695402298850574\\
% 13.0100671585915	0.695402298850574\\
% 13.0100671585915	0.698275862068966\\
% 13.0491222538848	0.698275862068966\\
% 13.0491222538848	0.701149425287356\\
% 13.0507922441486	0.701149425287356\\
% 13.0507922441486	0.704022988505747\\
% 13.0797163506261	0.704022988505747\\
% 13.0797163506261	0.706896551724139\\
% 13.0869350975449	0.706896551724139\\
% 13.0869350975449	0.709770114942529\\
% 13.0945010440015	0.709770114942529\\
% 13.0945010440015	0.712643678160919\\
% 13.1168391631828	0.712643678160919\\
% 13.1168391631828	0.71551724137931\\
% 13.1187699050426	0.71551724137931\\
% 13.1187699050426	0.718390804597702\\
% 13.1253860395315	0.718390804597702\\
% 13.1253860395315	0.721264367816092\\
% 13.1342642399293	0.721264367816092\\
% 13.1342642399293	0.724137931034482\\
% 13.1542661351361	0.724137931034482\\
% 13.1542661351361	0.727011494252874\\
% 13.1736526322663	0.727011494252874\\
% 13.1736526322663	0.729885057471265\\
% 13.1947101879103	0.729885057471265\\
% 13.1947101879103	0.732758620689655\\
% 13.1960317690699	0.732758620689655\\
% 13.1960317690699	0.735632183908047\\
% 13.1979103161733	0.735632183908047\\
% 13.1979103161733	0.738505747126437\\
% 13.2170333108008	0.738505747126437\\
% 13.2170333108008	0.741379310344827\\
% 13.2178083192267	0.741379310344827\\
% 13.2178083192267	0.744252873563218\\
% 13.2235983233735	0.744252873563218\\
% 13.2235983233735	0.74712643678161\\
% 13.2264054874337	0.74712643678161\\
% 13.2264054874337	0.75\\
% 13.2289431601641	0.75\\
% 13.2289431601641	0.75287356321839\\
% 13.2678743864001	0.75287356321839\\
% 13.2678743864001	0.755747126436782\\
% 13.2687691310714	0.755747126436782\\
% 13.2687691310714	0.758620689655173\\
% 13.3053252457584	0.758620689655173\\
% 13.3053252457584	0.761494252873563\\
% 13.3170205973893	0.761494252873563\\
% 13.3170205973893	0.764367816091955\\
% 13.3576809514331	0.764367816091955\\
% 13.3576809514331	0.767241379310345\\
% 13.359604205205	0.767241379310345\\
% 13.359604205205	0.770114942528735\\
% 13.3748469665995	0.770114942528735\\
% 13.3748469665995	0.772988505747126\\
% 13.3953575690111	0.772988505747126\\
% 13.3953575690111	0.775862068965518\\
% 13.397898219114	0.775862068965518\\
% 13.397898219114	0.778735632183908\\
% 13.4013395711639	0.778735632183908\\
% 13.4013395711639	0.781609195402298\\
% 13.4326733071281	0.781609195402298\\
% 13.4326733071281	0.78448275862069\\
% 13.444225398498	0.78448275862069\\
% 13.444225398498	0.787356321839081\\
% 13.4744007171542	0.787356321839081\\
% 13.4744007171542	0.790229885057471\\
% 13.4845571535072	0.790229885057471\\
% 13.4845571535072	0.793103448275863\\
% 13.497016207235	0.793103448275863\\
% 13.497016207235	0.795977011494253\\
% 13.5098461295179	0.795977011494253\\
% 13.5098461295179	0.798850574712644\\
% 13.5365122234468	0.798850574712644\\
% 13.5365122234468	0.801724137931034\\
% 13.5749821494435	0.801724137931034\\
% 13.5749821494435	0.804597701149426\\
% 13.590246472234	0.804597701149426\\
% 13.590246472234	0.807471264367816\\
% 13.5981627607763	0.807471264367816\\
% 13.5981627607763	0.810344827586206\\
% 13.605450766508	0.810344827586206\\
% 13.605450766508	0.813218390804598\\
% 13.6060571851977	0.813218390804598\\
% 13.6060571851977	0.816091954022989\\
% 13.6108774503238	0.816091954022989\\
% 13.6108774503238	0.818965517241379\\
% 13.6299276747747	0.818965517241379\\
% 13.6299276747747	0.821839080459771\\
% 13.6377225236287	0.821839080459771\\
% 13.6377225236287	0.824712643678161\\
% 13.6413719460452	0.824712643678161\\
% 13.6413719460452	0.827586206896552\\
% 13.6425164999166	0.827586206896552\\
% 13.6425164999166	0.830459770114942\\
% 13.6693145776022	0.830459770114942\\
% 13.6693145776022	0.833333333333334\\
% 13.6738317051717	0.833333333333334\\
% 13.6738317051717	0.836206896551724\\
% 13.6850003179242	0.836206896551724\\
% 13.6850003179242	0.839080459770114\\
% 13.6993643049114	0.839080459770114\\
% 13.6993643049114	0.841954022988507\\
% 13.7062524373549	0.841954022988507\\
% 13.7062524373549	0.844827586206897\\
% 13.7243932493693	0.844827586206897\\
% 13.7243932493693	0.847701149425287\\
% 13.7366962799101	0.847701149425287\\
% 13.7366962799101	0.850574712643677\\
% 13.7794049497803	0.850574712643677\\
% 13.7794049497803	0.853448275862069\\
% 13.8492129339262	0.853448275862069\\
% 13.8492129339262	0.85632183908046\\
% 13.8512086212482	0.85632183908046\\
% 13.8512086212482	0.85919540229885\\
% 13.8894751363701	0.85919540229885\\
% 13.8894751363701	0.862068965517242\\
% 13.9819850278231	0.862068965517242\\
% 13.9819850278231	0.864942528735632\\
% 13.9943467507171	0.864942528735632\\
% 13.9943467507171	0.867816091954023\\
% 14.0058803062019	0.867816091954023\\
% 14.0058803062019	0.870689655172415\\
% 14.0243753137579	0.870689655172415\\
% 14.0243753137579	0.873563218390805\\
% 14.0313550955813	0.873563218390805\\
% 14.0313550955813	0.876436781609195\\
% 14.0591669550498	0.876436781609195\\
% 14.0591669550498	0.879310344827585\\
% 14.0898133634686	0.879310344827585\\
% 14.0898133634686	0.882183908045977\\
% 14.0924919779128	0.882183908045977\\
% 14.0924919779128	0.885057471264368\\
% 14.0982111925107	0.885057471264368\\
% 14.0982111925107	0.887931034482758\\
% 14.1748872117558	0.887931034482758\\
% 14.1748872117558	0.89080459770115\\
% 14.1908455441496	0.89080459770115\\
% 14.1908455441496	0.89367816091954\\
% 14.2447774612773	0.89367816091954\\
% 14.2447774612773	0.896551724137931\\
% 14.259804794697	0.896551724137931\\
% 14.259804794697	0.899425287356323\\
% 14.2635845906495	0.899425287356323\\
% 14.2635845906495	0.902298850574713\\
% 14.2869713207946	0.902298850574713\\
% 14.2869713207946	0.905172413793103\\
% 14.3265508395279	0.905172413793103\\
% 14.3265508395279	0.908045977011493\\
% 14.3406930271177	0.908045977011493\\
% 14.3406930271177	0.910919540229886\\
% 14.3946990947881	0.910919540229886\\
% 14.3946990947881	0.913793103448276\\
% 14.4029729908072	0.913793103448276\\
% 14.4029729908072	0.916666666666666\\
% 14.414247253979	0.916666666666666\\
% 14.414247253979	0.919540229885058\\
% 14.4280266348933	0.919540229885058\\
% 14.4280266348933	0.922413793103448\\
% 14.4510111628494	0.922413793103448\\
% 14.4510111628494	0.925287356321839\\
% 14.4590175830921	0.925287356321839\\
% 14.4590175830921	0.928160919540231\\
% 14.4825375352521	0.928160919540231\\
% 14.4825375352521	0.931034482758621\\
% 14.5177912428574	0.931034482758621\\
% 14.5177912428574	0.933908045977011\\
% 14.5226683924664	0.933908045977011\\
% 14.5226683924664	0.936781609195402\\
% 14.5246238053195	0.936781609195402\\
% 14.5246238053195	0.939655172413794\\
% 14.5247664861129	0.942528735632184\\
% 14.5266815906445	0.942528735632184\\
% 14.5266815906445	0.945402298850574\\
% 14.5347569650384	0.945402298850574\\
% 14.5347569650384	0.948275862068966\\
% 14.5441670364853	0.948275862068966\\
% 14.5441670364853	0.951149425287356\\
% 14.5477869159367	0.951149425287356\\
% 14.5477869159367	0.954022988505747\\
% 14.5865715931755	0.954022988505747\\
% 14.5865715931755	0.956896551724139\\
% 14.6482176630652	0.956896551724139\\
% 14.6482176630652	0.959770114942529\\
% 14.6648021222507	0.959770114942529\\
% 14.6648021222507	0.962643678160919\\
% 14.6682888005858	0.962643678160919\\
% 14.6682888005858	0.96551724137931\\
% 14.6691894251059	0.96551724137931\\
% 14.6691894251059	0.968390804597702\\
% 14.710341034483	0.968390804597702\\
% 14.710341034483	0.971264367816092\\
% 14.7680364553893	0.971264367816092\\
% 14.7680364553893	0.974137931034482\\
% 14.8565349033225	0.974137931034482\\
% 14.8565349033225	0.977011494252874\\
% 14.86329530903	0.977011494252874\\
% 14.86329530903	0.979885057471265\\
% 14.9398477090692	0.979885057471265\\
% 14.9398477090692	0.982758620689655\\
% 14.9476622686893	0.982758620689655\\
% 14.9476622686893	0.985632183908047\\
% 14.9722972950579	0.985632183908047\\
% 14.9722972950579	0.988505747126437\\
% 15.004013408211	0.988505747126437\\
% 15.004013408211	0.991379310344827\\
% 15.0104781727691	0.991379310344827\\
% 15.0104781727691	0.994252873563218\\
% 15.0282284133512	0.994252873563218\\
% 15.0282284133512	0.99712643678161\\
% 15.1081084432909	0.99712643678161\\
% 15.1081084432909	1\\
% };
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-13	0.00568181818181657\\
-8.937458153602	0.00568181818181657\\
-8.937458153602	0.00852272727272663\\
-8.54258918382786	0.00852272727272663\\
-8.54258918382786	0.0113636363636367\\
-8.30538099186282	0.0113636363636367\\
-8.30538099186282	0.0142045454545467\\
-7.98251848773803	0.0142045454545467\\
-7.98251848773803	0.0170454545454533\\
-7.41845138644991	0.0170454545454533\\
-7.41845138644991	0.0198863636363633\\
-6.68670961963916	0.0198863636363633\\
-6.68670961963916	0.0227272727272734\\
-6.52563723973686	0.0227272727272734\\
-6.52563723973686	0.0255681818181834\\
-6.51963751626432	0.0255681818181834\\
-6.51963751626432	0.0284090909090899\\
-6.39908570879163	0.0284090909090899\\
-6.39908570879163	0.03125\\
-6.35030281577679	0.03125\\
-6.35030281577679	0.0340909090909101\\
-5.8617359402128	0.0340909090909101\\
-5.8617359402128	0.0369318181818166\\
-5.70592789192712	0.0369318181818166\\
-5.70592789192712	0.0397727272727266\\
-5.38989065640944	0.0397727272727266\\
-5.38989065640944	0.0426136363636367\\
-5.10641081448908	0.0426136363636367\\
-5.10641081448908	0.0454545454545467\\
-4.60225506289066	0.0454545454545467\\
-4.60225506289066	0.0482954545454533\\
-4.48484282905999	0.0482954545454533\\
-4.48484282905999	0.0511363636363633\\
-4.05417744896998	0.0511363636363633\\
-4.05417744896998	0.0539772727272734\\
-3.96915962737253	0.0539772727272734\\
-3.96915962737253	0.0568181818181834\\
-3.76305621780752	0.0568181818181834\\
-3.76305621780752	0.0596590909090899\\
-3.61597415794926	0.0596590909090899\\
-3.61597415794926	0.0625\\
-2.3619258722294	0.0625\\
-2.3619258722294	0.0653409090909101\\
-2.14997081148554	0.0653409090909101\\
-2.14997081148554	0.0681818181818166\\
-1.57412518087569	0.0681818181818166\\
-1.57412518087569	0.0710227272727266\\
-0.804735593624091	0.0710227272727266\\
-0.804735593624091	0.0738636363636367\\
-0.541256350122335	0.0738636363636367\\
-0.541256350122335	0.0767045454545467\\
-0.537069785722316	0.0767045454545467\\
-0.537069785722316	0.0795454545454533\\
-0.302624490513999	0.0795454545454533\\
-0.302624490513999	0.0823863636363633\\
-0.252908933399823	0.0823863636363633\\
-0.252908933399823	0.0852272727272734\\
-0.10600095331769	0.0852272727272734\\
-0.10600095331769	0.0880681818181834\\
-0.0305117638924699	0.0880681818181834\\
-0.0305117638924699	0.0909090909090899\\
0.143008110777526	0.0909090909090899\\
0.143008110777526	0.09375\\
0.184557824553529	0.09375\\
0.184557824553529	0.0965909090909101\\
0.585244112981908	0.0965909090909101\\
0.585244112981908	0.0994318181818166\\
2.55332572374065	0.0994318181818166\\
2.55332572374065	0.102272727272727\\
2.71721580404308	0.102272727272727\\
2.71721580404308	0.105113636363637\\
2.97399596227487	0.105113636363637\\
2.97399596227487	0.107954545454547\\
5.39695923719955	0.107954545454547\\
5.39695923719955	0.110795454545453\\
6.31160059193243	0.110795454545453\\
6.31160059193243	0.113636363636363\\
6.31703942922251	0.113636363636363\\
6.31703942922251	0.116477272727273\\
6.47701812777393	0.116477272727273\\
6.47701812777393	0.119318181818183\\
6.5722750123749	0.119318181818183\\
6.5722750123749	0.12215909090909\\
6.63942938908884	0.12215909090909\\
6.63942938908884	0.125\\
6.97881022176443	0.125\\
6.97881022176443	0.12784090909091\\
7.14797401333422	0.12784090909091\\
7.14797401333422	0.130681818181817\\
7.16062499359476	0.130681818181817\\
7.16062499359476	0.133522727272727\\
7.17025796069291	0.133522727272727\\
7.17025796069291	0.136363636363637\\
7.30340776390903	0.136363636363637\\
7.30340776390903	0.139204545454547\\
7.34176788847241	0.139204545454547\\
7.34176788847241	0.142045454545453\\
7.37449097381825	0.142045454545453\\
7.37449097381825	0.144886363636363\\
7.50039539403853	0.144886363636363\\
7.50039539403853	0.147727272727273\\
7.53084831641275	0.147727272727273\\
7.53084831641275	0.150568181818183\\
7.55287255473554	0.150568181818183\\
7.55287255473554	0.15340909090909\\
7.58877671843295	0.15340909090909\\
7.58877671843295	0.15625\\
7.63109047438034	0.15625\\
7.63109047438034	0.15909090909091\\
7.71975587634681	0.15909090909091\\
7.71975587634681	0.161931818181817\\
7.73814363412271	0.161931818181817\\
7.73814363412271	0.164772727272727\\
7.78768716320161	0.164772727272727\\
7.78768716320161	0.167613636363637\\
8.08949886952889	0.167613636363637\\
8.08949886952889	0.170454545454547\\
8.11066434413202	0.170454545454547\\
8.11066434413202	0.173295454545453\\
8.18069136756921	0.173295454545453\\
8.18069136756921	0.176136363636363\\
8.33619278250501	0.176136363636363\\
8.33619278250501	0.178977272727273\\
8.35097378240824	0.178977272727273\\
8.35097378240824	0.181818181818183\\
8.52995164371728	0.181818181818183\\
8.52995164371728	0.18465909090909\\
8.54914010153443	0.18465909090909\\
8.54914010153443	0.1875\\
8.58437727428885	0.1875\\
8.58437727428885	0.19034090909091\\
8.67700034650383	0.19034090909091\\
8.67700034650383	0.193181818181817\\
8.78287384299275	0.193181818181817\\
8.78287384299275	0.196022727272727\\
8.79587396745641	0.196022727272727\\
8.79587396745641	0.198863636363637\\
8.80651106186067	0.198863636363637\\
8.80651106186067	0.201704545454547\\
8.83913380006292	0.201704545454547\\
8.83913380006292	0.204545454545453\\
8.89616427052958	0.204545454545453\\
8.89616427052958	0.207386363636363\\
8.9181353571801	0.207386363636363\\
8.9181353571801	0.210227272727273\\
8.95043000718829	0.210227272727273\\
8.95043000718829	0.213068181818183\\
8.98186143504234	0.213068181818183\\
8.98186143504234	0.21590909090909\\
9.04611291562776	0.21590909090909\\
9.04611291562776	0.21875\\
9.23340146299017	0.21875\\
9.23340146299017	0.22159090909091\\
9.29170659413441	0.22159090909091\\
9.29170659413441	0.224431818181817\\
9.33672822192488	0.224431818181817\\
9.33672822192488	0.227272727272727\\
9.38719054636069	0.227272727272727\\
9.38719054636069	0.230113636363637\\
9.38785217106675	0.230113636363637\\
9.38785217106675	0.232954545454547\\
9.40700270837796	0.232954545454547\\
9.40700270837796	0.235795454545453\\
9.44743958466735	0.235795454545453\\
9.44743958466735	0.238636363636363\\
9.55573785162482	0.238636363636363\\
9.55573785162482	0.241477272727273\\
9.56845613995139	0.241477272727273\\
9.56845613995139	0.244318181818183\\
9.62576956505154	0.244318181818183\\
9.62576956505154	0.24715909090909\\
9.63918031753258	0.24715909090909\\
9.63918031753258	0.25\\
9.73063941600784	0.25\\
9.73063941600784	0.25284090909091\\
9.74140186202188	0.25284090909091\\
9.74140186202188	0.255681818181817\\
9.80638491683493	0.255681818181817\\
9.80638491683493	0.258522727272727\\
9.81784230686138	0.258522727272727\\
9.81784230686138	0.261363636363637\\
9.86050088726992	0.261363636363637\\
9.86050088726992	0.264204545454547\\
9.87202457354496	0.264204545454547\\
9.87202457354496	0.267045454545453\\
9.89097639962829	0.267045454545453\\
9.89097639962829	0.269886363636363\\
9.90570271533677	0.269886363636363\\
9.90570271533677	0.272727272727273\\
9.92346420076582	0.272727272727273\\
9.92346420076582	0.275568181818183\\
9.92725424663485	0.275568181818183\\
9.92725424663485	0.27840909090909\\
9.93668378707051	0.27840909090909\\
9.93668378707051	0.28125\\
10.0347848744085	0.28125\\
10.0347848744085	0.28409090909091\\
10.0406980716604	0.28409090909091\\
10.0406980716604	0.286931818181817\\
10.0458899098678	0.286931818181817\\
10.0458899098678	0.289772727272727\\
10.0511765447699	0.289772727272727\\
10.0511765447699	0.292613636363637\\
10.0918302649712	0.292613636363637\\
10.0918302649712	0.295454545454547\\
10.1042861554421	0.295454545454547\\
10.1042861554421	0.298295454545453\\
10.10683511929	0.298295454545453\\
10.10683511929	0.301136363636363\\
10.1319013248166	0.301136363636363\\
10.1319013248166	0.303977272727273\\
10.1490966142326	0.303977272727273\\
10.1490966142326	0.306818181818183\\
10.1592146456389	0.306818181818183\\
10.1592146456389	0.30965909090909\\
10.1597547899715	0.30965909090909\\
10.1597547899715	0.3125\\
10.1650555012989	0.3125\\
10.1650555012989	0.31534090909091\\
10.1821372953799	0.31534090909091\\
10.1821372953799	0.318181818181817\\
10.1843610101895	0.318181818181817\\
10.1843610101895	0.321022727272727\\
10.2055730016678	0.321022727272727\\
10.2055730016678	0.323863636363637\\
10.2131787083554	0.323863636363637\\
10.2131787083554	0.326704545454547\\
10.2441388336635	0.326704545454547\\
10.2441388336635	0.329545454545453\\
10.2507962912299	0.329545454545453\\
10.2507962912299	0.332386363636363\\
10.2580853284889	0.332386363636363\\
10.2580853284889	0.335227272727273\\
10.2902213169278	0.335227272727273\\
10.2902213169278	0.338068181818183\\
10.3488435807227	0.338068181818183\\
10.3488435807227	0.34090909090909\\
10.3631893587658	0.34090909090909\\
10.3631893587658	0.34375\\
10.3692682238324	0.34375\\
10.3692682238324	0.34659090909091\\
10.4051563553922	0.34659090909091\\
10.4051563553922	0.349431818181817\\
10.5031433564564	0.349431818181817\\
10.5031433564564	0.352272727272727\\
10.5125853935776	0.352272727272727\\
10.5125853935776	0.355113636363637\\
10.5276437183112	0.355113636363637\\
10.5276437183112	0.357954545454547\\
10.5852610540939	0.357954545454547\\
10.5852610540939	0.360795454545453\\
10.604770712151	0.360795454545453\\
10.604770712151	0.363636363636363\\
10.6141687910837	0.363636363636363\\
10.6141687910837	0.366477272727273\\
10.6222276694119	0.366477272727273\\
10.6222276694119	0.369318181818183\\
10.6354056719521	0.369318181818183\\
10.6354056719521	0.37215909090909\\
10.6444008490888	0.37215909090909\\
10.6444008490888	0.375\\
10.6722456851746	0.375\\
10.6722456851746	0.37784090909091\\
10.6748899628246	0.37784090909091\\
10.6748899628246	0.380681818181817\\
10.6842298858668	0.380681818181817\\
10.6842298858668	0.383522727272727\\
10.6952061097316	0.383522727272727\\
10.6952061097316	0.386363636363637\\
10.698502534438	0.386363636363637\\
10.698502534438	0.389204545454547\\
10.6996300240945	0.389204545454547\\
10.6996300240945	0.392045454545453\\
10.7127301243689	0.392045454545453\\
10.7127301243689	0.394886363636363\\
10.7206852468511	0.394886363636363\\
10.7206852468511	0.397727272727273\\
10.73060233285	0.397727272727273\\
10.73060233285	0.400568181818183\\
10.7464642150032	0.400568181818183\\
10.7464642150032	0.40340909090909\\
10.7646883629669	0.40340909090909\\
10.7646883629669	0.40625\\
10.7799718737377	0.40625\\
10.7799718737377	0.40909090909091\\
10.857822575603	0.40909090909091\\
10.857822575603	0.411931818181817\\
10.9161103359328	0.411931818181817\\
10.9161103359328	0.414772727272727\\
10.9235777487653	0.414772727272727\\
10.9235777487653	0.417613636363637\\
10.9458949530946	0.417613636363637\\
10.9458949530946	0.420454545454547\\
10.9483041752643	0.420454545454547\\
10.9483041752643	0.423295454545453\\
11.0013344082033	0.423295454545453\\
11.0013344082033	0.426136363636363\\
11.0045110852392	0.426136363636363\\
11.0045110852392	0.428977272727273\\
11.0209469507445	0.428977272727273\\
11.0209469507445	0.431818181818183\\
11.0566424419091	0.431818181818183\\
11.0566424419091	0.43465909090909\\
11.0670011796103	0.43465909090909\\
11.0670011796103	0.4375\\
11.0888871629436	0.4375\\
11.0888871629436	0.44034090909091\\
11.1158099804663	0.44034090909091\\
11.1158099804663	0.443181818181817\\
11.1374090990783	0.443181818181817\\
11.1374090990783	0.446022727272727\\
11.1600379895575	0.446022727272727\\
11.1600379895575	0.448863636363637\\
11.1708353899793	0.448863636363637\\
11.1708353899793	0.451704545454547\\
11.1910039357269	0.451704545454547\\
11.1910039357269	0.454545454545453\\
11.1987863150583	0.454545454545453\\
11.1987863150583	0.457386363636363\\
11.2954287122775	0.457386363636363\\
11.2954287122775	0.460227272727273\\
11.3105864621084	0.460227272727273\\
11.3105864621084	0.463068181818183\\
11.3115580525745	0.463068181818183\\
11.3115580525745	0.46590909090909\\
11.3388560380642	0.46590909090909\\
11.3388560380642	0.46875\\
11.3790153392974	0.46875\\
11.3790153392974	0.47159090909091\\
11.3833762896326	0.47159090909091\\
11.3833762896326	0.474431818181817\\
11.385001452348	0.474431818181817\\
11.385001452348	0.477272727272727\\
11.4051670515916	0.477272727272727\\
11.4051670515916	0.480113636363637\\
11.4078353398915	0.480113636363637\\
11.4078353398915	0.482954545454547\\
11.4112008195991	0.482954545454547\\
11.4112008195991	0.485795454545453\\
11.4205754000866	0.485795454545453\\
11.4205754000866	0.488636363636363\\
11.4312292606527	0.488636363636363\\
11.4312292606527	0.491477272727273\\
11.4750478943289	0.491477272727273\\
11.4750478943289	0.494318181818183\\
11.4787921487838	0.494318181818183\\
11.4787921487838	0.49715909090909\\
11.479465423368	0.49715909090909\\
11.479465423368	0.5\\
11.4838225497133	0.5\\
11.4838225497133	0.50284090909091\\
11.5245084861912	0.50284090909091\\
11.5245084861912	0.505681818181817\\
11.5333813720638	0.505681818181817\\
11.5333813720638	0.508522727272727\\
11.5432073903006	0.508522727272727\\
11.5432073903006	0.511363636363637\\
11.5469274248375	0.511363636363637\\
11.5469274248375	0.514204545454547\\
11.5474064452766	0.514204545454547\\
11.5474064452766	0.517045454545453\\
11.5488745803319	0.517045454545453\\
11.5488745803319	0.519886363636363\\
11.5590218900012	0.519886363636363\\
11.5590218900012	0.522727272727273\\
11.5672130140434	0.522727272727273\\
11.5672130140434	0.525568181818183\\
11.5711482572005	0.525568181818183\\
11.5711482572005	0.52840909090909\\
11.5791149482628	0.52840909090909\\
11.5791149482628	0.53125\\
11.5821402730963	0.53125\\
11.5821402730963	0.53409090909091\\
11.5918300251942	0.53409090909091\\
11.5918300251942	0.536931818181817\\
11.6065745287619	0.536931818181817\\
11.6065745287619	0.539772727272727\\
11.638045472976	0.539772727272727\\
11.638045472976	0.542613636363637\\
11.6428518022714	0.542613636363637\\
11.6428518022714	0.545454545454547\\
11.6612617265974	0.545454545454547\\
11.6612617265974	0.548295454545453\\
11.6917407633906	0.548295454545453\\
11.6917407633906	0.551136363636363\\
11.6927023424547	0.551136363636363\\
11.6927023424547	0.553977272727273\\
11.7006429396902	0.553977272727273\\
11.7006429396902	0.556818181818183\\
11.7019288292034	0.556818181818183\\
11.7019288292034	0.55965909090909\\
11.7170661438785	0.55965909090909\\
11.7170661438785	0.5625\\
11.7390253346106	0.5625\\
11.7390253346106	0.56534090909091\\
11.7682630483919	0.56534090909091\\
11.7682630483919	0.568181818181817\\
11.7941116524851	0.568181818181817\\
11.7941116524851	0.571022727272727\\
11.7976491592979	0.571022727272727\\
11.7976491592979	0.573863636363637\\
11.7995673447224	0.573863636363637\\
11.7995673447224	0.576704545454547\\
11.8394350238185	0.576704545454547\\
11.8394350238185	0.579545454545453\\
11.8511915562961	0.579545454545453\\
11.8511915562961	0.582386363636363\\
11.8808886479058	0.582386363636363\\
11.8808886479058	0.585227272727273\\
11.9098578389416	0.585227272727273\\
11.9098578389416	0.588068181818183\\
11.9174351297924	0.588068181818183\\
11.9174351297924	0.59090909090909\\
11.9246926664694	0.59090909090909\\
11.9246926664694	0.59375\\
11.9458272249635	0.59375\\
11.9458272249635	0.59659090909091\\
11.9550528868708	0.59659090909091\\
11.9550528868708	0.599431818181817\\
11.9744018992071	0.599431818181817\\
11.9744018992071	0.602272727272727\\
11.9917357269515	0.602272727272727\\
11.9917357269515	0.605113636363637\\
12.0224522561508	0.605113636363637\\
12.0224522561508	0.607954545454547\\
12.0740691056127	0.607954545454547\\
12.0740691056127	0.610795454545453\\
12.0853508500177	0.610795454545453\\
12.0853508500177	0.613636363636363\\
12.1244508605798	0.613636363636363\\
12.1244508605798	0.616477272727273\\
12.1377076056284	0.616477272727273\\
12.1377076056284	0.619318181818183\\
12.1472802488551	0.619318181818183\\
12.1472802488551	0.62215909090909\\
12.2791158572448	0.62215909090909\\
12.2791158572448	0.625\\
12.3226937041236	0.625\\
12.3226937041236	0.62784090909091\\
12.3329148801561	0.62784090909091\\
12.3329148801561	0.630681818181817\\
12.3389541953447	0.630681818181817\\
12.3389541953447	0.633522727272727\\
12.3499295952688	0.633522727272727\\
12.3499295952688	0.636363636363637\\
12.4115394319303	0.636363636363637\\
12.4115394319303	0.639204545454547\\
12.4141277987923	0.639204545454547\\
12.4141277987923	0.642045454545453\\
12.5016475851357	0.642045454545453\\
12.5016475851357	0.644886363636363\\
12.5322694429365	0.644886363636363\\
12.5322694429365	0.647727272727273\\
12.5447567324835	0.647727272727273\\
12.5447567324835	0.650568181818183\\
12.5506430653262	0.650568181818183\\
12.5506430653262	0.65340909090909\\
12.5785814389648	0.65340909090909\\
12.5785814389648	0.65625\\
12.5802065515962	0.65625\\
12.5802065515962	0.65909090909091\\
12.5950200641307	0.65909090909091\\
12.5950200641307	0.661931818181817\\
12.6100615705143	0.661931818181817\\
12.6100615705143	0.664772727272727\\
12.6263868787756	0.664772727272727\\
12.6263868787756	0.667613636363637\\
12.6815185230009	0.667613636363637\\
12.6815185230009	0.670454545454547\\
12.6886277348037	0.670454545454547\\
12.6886277348037	0.673295454545453\\
12.6887373233002	0.676136363636363\\
12.7084228389905	0.676136363636363\\
12.7084228389905	0.678977272727273\\
12.7219322612758	0.678977272727273\\
12.7219322612758	0.681818181818183\\
12.7363978112284	0.681818181818183\\
12.7363978112284	0.68465909090909\\
12.7623050470108	0.68465909090909\\
12.7623050470108	0.6875\\
12.7685771130051	0.6875\\
12.7685771130051	0.69034090909091\\
12.7746388667463	0.69034090909091\\
12.7746388667463	0.693181818181817\\
12.7761752041548	0.693181818181817\\
12.7761752041548	0.696022727272727\\
12.7890661120304	0.696022727272727\\
12.7890661120304	0.698863636363637\\
12.8139760640873	0.698863636363637\\
12.8139760640873	0.701704545454547\\
12.8298082594171	0.701704545454547\\
12.8298082594171	0.704545454545453\\
12.84735657747	0.704545454545453\\
12.84735657747	0.707386363636363\\
12.8550782158991	0.707386363636363\\
12.8550782158991	0.710227272727273\\
12.8824258617938	0.710227272727273\\
12.8824258617938	0.713068181818183\\
12.8891890107032	0.713068181818183\\
12.8891890107032	0.71590909090909\\
12.9101272441466	0.71590909090909\\
12.9101272441466	0.71875\\
12.9148096742596	0.71875\\
12.9148096742596	0.72159090909091\\
12.9791330497789	0.72159090909091\\
12.9791330497789	0.724431818181817\\
13.0071287451253	0.724431818181817\\
13.0071287451253	0.727272727272727\\
13.0164195296281	0.727272727272727\\
13.0164195296281	0.730113636363637\\
13.1026886848631	0.730113636363637\\
13.1026886848631	0.732954545454547\\
13.1168391631828	0.732954545454547\\
13.1168391631828	0.735795454545453\\
13.1542661351361	0.735795454545453\\
13.1542661351361	0.738636363636363\\
13.1736526322663	0.738636363636363\\
13.1736526322663	0.741477272727273\\
13.1841801487208	0.741477272727273\\
13.1841801487208	0.744318181818183\\
13.1960317690699	0.744318181818183\\
13.1960317690699	0.74715909090909\\
13.2170333108008	0.74715909090909\\
13.2170333108008	0.75\\
13.2235983233735	0.75\\
13.2235983233735	0.75284090909091\\
13.2264054874337	0.75284090909091\\
13.2264054874337	0.755681818181817\\
13.2370282493266	0.755681818181817\\
13.2370282493266	0.758522727272727\\
13.237199861545	0.761363636363637\\
13.2687691310715	0.761363636363637\\
13.2687691310715	0.764204545454547\\
13.3170205973893	0.764204545454547\\
13.3170205973893	0.767045454545453\\
13.359604205205	0.767045454545453\\
13.359604205205	0.769886363636363\\
13.3806037751954	0.769886363636363\\
13.3806037751954	0.772727272727273\\
13.397898219114	0.772727272727273\\
13.397898219114	0.775568181818183\\
13.4013395711639	0.775568181818183\\
13.4013395711639	0.77840909090909\\
13.4177023450974	0.77840909090909\\
13.4177023450974	0.78125\\
13.4197132423208	0.78125\\
13.4197132423208	0.78409090909091\\
13.4356769467579	0.78409090909091\\
13.4356769467579	0.786931818181817\\
13.4595633909627	0.786931818181817\\
13.4595633909627	0.789772727272727\\
13.4744007171542	0.789772727272727\\
13.4744007171542	0.792613636363637\\
13.4768317807376	0.792613636363637\\
13.4768317807376	0.795454545454547\\
13.4845571535072	0.795454545454547\\
13.4845571535072	0.798295454545453\\
13.497016207235	0.798295454545453\\
13.497016207235	0.801136363636363\\
13.505305147595	0.801136363636363\\
13.505305147595	0.803977272727273\\
13.5365122234468	0.803977272727273\\
13.5365122234468	0.806818181818183\\
13.5749821494435	0.806818181818183\\
13.5749821494435	0.80965909090909\\
13.605450766508	0.80965909090909\\
13.605450766508	0.8125\\
13.6108774503238	0.8125\\
13.6108774503238	0.81534090909091\\
13.6299276747747	0.81534090909091\\
13.6299276747747	0.818181818181817\\
13.6425164999166	0.818181818181817\\
13.6425164999166	0.821022727272727\\
13.6887985913341	0.821022727272727\\
13.6887985913341	0.823863636363637\\
13.7062524373549	0.823863636363637\\
13.7062524373549	0.826704545454547\\
13.7243932493693	0.826704545454547\\
13.7243932493693	0.829545454545453\\
13.8894751363701	0.829545454545453\\
13.8894751363701	0.832386363636363\\
14.0313550955813	0.832386363636363\\
14.0313550955813	0.835227272727273\\
14.1748872117558	0.835227272727273\\
14.1748872117558	0.838068181818183\\
14.2028589335278	0.838068181818183\\
14.2028589335278	0.84090909090909\\
14.2447774612773	0.84090909090909\\
14.2447774612773	0.84375\\
14.2635845906495	0.84375\\
14.2635845906495	0.84659090909091\\
14.3197807416282	0.84659090909091\\
14.3197807416282	0.849431818181817\\
14.414247253979	0.849431818181817\\
14.414247253979	0.852272727272727\\
14.4280266348933	0.852272727272727\\
14.4280266348933	0.855113636363637\\
14.4813530920651	0.855113636363637\\
14.4813530920651	0.857954545454547\\
14.5347569650384	0.857954545454547\\
14.5347569650384	0.860795454545453\\
14.5486941123064	0.860795454545453\\
14.5486941123064	0.863636363636363\\
14.6726953140193	0.863636363636363\\
14.6726953140193	0.866477272727273\\
14.6850782261132	0.866477272727273\\
14.6850782261132	0.869318181818183\\
14.7261126966225	0.869318181818183\\
14.7261126966225	0.87215909090909\\
14.7261855293505	0.875\\
14.7383843822471	0.875\\
14.7383843822471	0.87784090909091\\
14.816228394249	0.87784090909091\\
14.816228394249	0.880681818181817\\
14.8170191601357	0.880681818181817\\
14.8170191601357	0.883522727272727\\
14.8245981468447	0.883522727272727\\
14.8245981468447	0.886363636363637\\
14.8272621565173	0.886363636363637\\
14.8272621565173	0.889204545454547\\
14.8287578907636	0.889204545454547\\
14.8287578907636	0.892045454545453\\
14.8311817562284	0.892045454545453\\
14.8311817562284	0.894886363636363\\
14.8592839970235	0.894886363636363\\
14.8592839970235	0.897727272727273\\
14.8706268699429	0.897727272727273\\
14.8706268699429	0.900568181818183\\
14.8803815013497	0.900568181818183\\
14.8803815013497	0.90340909090909\\
14.8853391164265	0.90340909090909\\
14.8853391164265	0.90625\\
14.8880232225862	0.90625\\
14.8880232225862	0.90909090909091\\
14.9287787544879	0.90909090909091\\
14.9287787544879	0.911931818181817\\
14.9344441386836	0.911931818181817\\
14.9344441386836	0.914772727272727\\
14.9505983320544	0.914772727272727\\
14.9505983320544	0.917613636363637\\
14.9642739043113	0.917613636363637\\
14.9642739043113	0.920454545454547\\
15.0170007205139	0.920454545454547\\
15.0170007205139	0.923295454545453\\
15.0172725588948	0.923295454545453\\
15.0172725588948	0.926136363636363\\
15.0366551231275	0.926136363636363\\
15.0366551231275	0.928977272727273\\
15.0521954042164	0.928977272727273\\
15.0521954042164	0.931818181818183\\
15.0563508665493	0.931818181818183\\
15.0563508665493	0.93465909090909\\
15.0714942019461	0.93465909090909\\
15.0714942019461	0.9375\\
15.0751081046239	0.9375\\
15.0751081046239	0.94034090909091\\
15.0852498114873	0.94034090909091\\
15.0852498114873	0.943181818181817\\
15.1010437589718	0.943181818181817\\
15.1010437589718	0.946022727272727\\
15.2259330618545	0.946022727272727\\
15.2259330618545	0.948863636363637\\
15.2356511525691	0.948863636363637\\
15.2356511525691	0.951704545454547\\
15.2680599506157	0.951704545454547\\
15.2680599506157	0.954545454545453\\
15.2682669455983	0.957386363636363\\
15.339892324614	0.957386363636363\\
15.339892324614	0.960227272727273\\
15.3586433424065	0.960227272727273\\
15.3586433424065	0.963068181818183\\
15.4948647424364	0.963068181818183\\
15.4948647424364	0.96590909090909\\
15.5303103928378	0.96590909090909\\
15.5303103928378	0.96875\\
15.8542225167513	0.96875\\
15.8542225167513	0.97159090909091\\
15.8993338342942	0.97159090909091\\
15.8993338342942	0.974431818181817\\
15.9477392878015	0.974431818181817\\
15.9477392878015	0.977272727272727\\
15.951027692675	0.977272727272727\\
15.951027692675	0.980113636363637\\
15.9880874614203	0.980113636363637\\
15.9880874614203	0.982954545454547\\
16.0148783300265	0.982954545454547\\
16.0148783300265	0.985795454545453\\
16.032585597474	0.985795454545453\\
16.032585597474	0.988636363636363\\
16.0473979623005	0.988636363636363\\
16.0473979623005	0.991477272727273\\
16.069263642631	0.991477272727273\\
16.069263642631	0.994318181818183\\
16.1189343586599	0.994318181818183\\
16.1189343586599	0.99715909090909\\
16.2003060716739	0.99715909090909\\
16.2003060716739	1\\
};
\addplot [color=mycolor1, line width=2pt, mark size=2pt]
  table[row sep=crcr]{%
-5.2541725051378	0\\
-5.2541725051378	0.00284900284900402\\
-3.02226917530938	0.00284900284900402\\
-3.02226917530938	0.00569800569800449\\
-0.634869795781334	0.00569800569800449\\
-0.634869795781334	0.00854700854700852\\
1.09247162349657	0.00854700854700852\\
1.09247162349657	0.0113960113960125\\
1.54607486655199	0.0113960113960125\\
1.54607486655199	0.014245014245013\\
1.68311936160324	0.014245014245013\\
1.68311936160324	0.017094017094017\\
1.75205213634879	0.017094017094017\\
1.75205213634879	0.0199430199430211\\
1.86313397273826	0.0199430199430211\\
1.86313397273826	0.0227920227920215\\
2.6069946951083	0.0227920227920215\\
2.6069946951083	0.0256410256410255\\
2.7171242460394	0.0256410256410255\\
2.7171242460394	0.0284900284900296\\
2.95682012745956	0.0284900284900296\\
2.95682012745956	0.03133903133903\\
3.72360478994219	0.03133903133903\\
3.72360478994219	0.0341880341880341\\
4.05246781278416	0.0341880341880341\\
4.05246781278416	0.0370370370370381\\
5.17929705586107	0.0370370370370381\\
5.17929705586107	0.0398860398860386\\
5.82331595068001	0.0398860398860386\\
5.82331595068001	0.0427350427350426\\
5.88143204601904	0.0427350427350426\\
5.88143204601904	0.0455840455840466\\
6.20998174615278	0.0455840455840466\\
6.20998174615278	0.0484330484330471\\
6.26044971469263	0.0484330484330471\\
6.26044971469263	0.0512820512820511\\
6.28335066841605	0.0512820512820511\\
6.28335066841605	0.0541310541310551\\
6.29565335267839	0.0541310541310551\\
6.29565335267839	0.0569800569800556\\
6.31834009334406	0.0569800569800556\\
6.31834009334406	0.0598290598290596\\
6.40301430580228	0.0598290598290596\\
6.40301430580228	0.0626780626780636\\
6.45123090060858	0.0626780626780636\\
6.45123090060858	0.0655270655270641\\
6.47037086462542	0.0655270655270641\\
6.47037086462542	0.0683760683760681\\
6.49625484850896	0.0683760683760681\\
6.49625484850896	0.0712250712250722\\
6.50287186008465	0.0712250712250722\\
6.50287186008465	0.0740740740740726\\
6.52503552785794	0.0740740740740726\\
6.52503552785794	0.0769230769230766\\
6.55521002594687	0.0769230769230766\\
6.55521002594687	0.0797720797720807\\
6.58861366435293	0.0797720797720807\\
6.58861366435293	0.0826210826210811\\
6.61455274866964	0.0826210826210811\\
6.61455274866964	0.0854700854700852\\
6.63048319937817	0.0854700854700852\\
6.63048319937817	0.0883190883190892\\
6.65424972365419	0.0883190883190892\\
6.65424972365419	0.0911680911680897\\
6.65500318176912	0.0911680911680897\\
6.65500318176912	0.0940170940170937\\
6.68020408889813	0.0940170940170937\\
6.68020408889813	0.0968660968660977\\
6.69331684274973	0.0968660968660977\\
6.69331684274973	0.0997150997150982\\
6.69841915192371	0.0997150997150982\\
6.69841915192371	0.102564102564102\\
6.73070386529835	0.102564102564102\\
6.73070386529835	0.105413105413106\\
6.73762292371721	0.105413105413106\\
6.73762292371721	0.108262108262107\\
6.74483127119916	0.108262108262107\\
6.74483127119916	0.111111111111111\\
6.78869329472503	0.111111111111111\\
6.78869329472503	0.113960113960115\\
6.83678534598424	0.113960113960115\\
6.83678534598424	0.116809116809115\\
6.84645176182708	0.116809116809115\\
6.84645176182708	0.119658119658119\\
6.86141053366013	0.119658119658119\\
6.86141053366013	0.122507122507123\\
6.86346786908602	0.122507122507123\\
6.86346786908602	0.125356125356124\\
6.86366129989898	0.128205128205128\\
6.87274524988203	0.128205128205128\\
6.87274524988203	0.131054131054132\\
6.87607953176451	0.131054131054132\\
6.87607953176451	0.133903133903132\\
6.94669608638585	0.133903133903132\\
6.94669608638585	0.136752136752136\\
6.95067188422886	0.136752136752136\\
6.95067188422886	0.13960113960114\\
6.96107925498281	0.13960113960114\\
6.96107925498281	0.142450142450141\\
6.98690025607565	0.142450142450141\\
6.98690025607565	0.145299145299145\\
6.99187184670476	0.145299145299145\\
6.99187184670476	0.148148148148149\\
7.00670981969939	0.148148148148149\\
7.00670981969939	0.150997150997149\\
7.0159872207762	0.150997150997149\\
7.0159872207762	0.153846153846153\\
7.02580209291311	0.153846153846153\\
7.02580209291311	0.156695156695157\\
7.07562428338429	0.156695156695157\\
7.07562428338429	0.159544159544158\\
7.09323541948189	0.159544159544158\\
7.09323541948189	0.162393162393162\\
7.13479279615055	0.162393162393162\\
7.13479279615055	0.165242165242166\\
7.15789343984506	0.165242165242166\\
7.15789343984506	0.16809116809117\\
7.16310412160476	0.16809116809117\\
7.16310412160476	0.17094017094017\\
7.21473093247807	0.17094017094017\\
7.21473093247807	0.173789173789174\\
7.25096840276568	0.173789173789174\\
7.25096840276568	0.176638176638178\\
7.54610483679974	0.176638176638178\\
7.54610483679974	0.179487179487179\\
7.73550854163442	0.179487179487179\\
7.73550854163442	0.182336182336183\\
7.88520818673508	0.182336182336183\\
7.88520818673508	0.185185185185187\\
7.92822592033844	0.185185185185187\\
7.92822592033844	0.188034188034187\\
7.94708079191312	0.188034188034187\\
7.94708079191312	0.190883190883191\\
8.00483872170226	0.190883190883191\\
8.00483872170226	0.193732193732195\\
8.26953835158322	0.193732193732195\\
8.26953835158322	0.196581196581196\\
8.27312350981314	0.196581196581196\\
8.27312350981314	0.1994301994302\\
8.34649504835609	0.1994301994302\\
8.34649504835609	0.202279202279204\\
8.39093106524207	0.202279202279204\\
8.39093106524207	0.205128205128204\\
8.41424415728647	0.205128205128204\\
8.41424415728647	0.207977207977208\\
8.48159116584671	0.207977207977208\\
8.48159116584671	0.210826210826212\\
8.53312739523672	0.210826210826212\\
8.53312739523672	0.213675213675213\\
8.55365241125872	0.213675213675213\\
8.55365241125872	0.216524216524217\\
9.03154078849455	0.216524216524217\\
9.03154078849455	0.219373219373221\\
9.03593020300627	0.219373219373221\\
9.03593020300627	0.222222222222221\\
9.53435573998539	0.222222222222221\\
9.53435573998539	0.225071225071225\\
9.61406217956947	0.225071225071225\\
9.61406217956947	0.227920227920229\\
9.67452604410956	0.227920227920229\\
9.67452604410956	0.23076923076923\\
9.67722667145435	0.23076923076923\\
9.67722667145435	0.233618233618234\\
9.68261959040132	0.233618233618234\\
9.68261959040132	0.236467236467238\\
9.68782073851771	0.236467236467238\\
9.68782073851771	0.239316239316238\\
9.68880778693926	0.239316239316238\\
9.68880778693926	0.242165242165242\\
9.88555430357969	0.242165242165242\\
9.88555430357969	0.245014245014247\\
9.91352697981094	0.245014245014247\\
9.91352697981094	0.247863247863247\\
9.92815933958261	0.247863247863247\\
9.92815933958261	0.250712250712251\\
9.98547525281185	0.250712250712251\\
9.98547525281185	0.253561253561255\\
9.99644674985615	0.253561253561255\\
9.99644674985615	0.256410256410255\\
9.99739408677403	0.256410256410255\\
9.99739408677403	0.25925925925926\\
10.0269498916078	0.25925925925926\\
10.0269498916078	0.262108262108264\\
10.0533585232502	0.262108262108264\\
10.0533585232502	0.264957264957264\\
10.1687586781761	0.264957264957264\\
10.1687586781761	0.267806267806268\\
10.2499625285118	0.267806267806268\\
10.2499625285118	0.270655270655272\\
10.2775068788737	0.270655270655272\\
10.2775068788737	0.273504273504273\\
10.3606023579254	0.273504273504273\\
10.3606023579254	0.276353276353277\\
10.4213581792488	0.276353276353277\\
10.4213581792488	0.279202279202281\\
10.4596013115705	0.279202279202281\\
10.4596013115705	0.282051282051281\\
10.4691661593901	0.282051282051281\\
10.4691661593901	0.284900284900285\\
10.4803724559887	0.284900284900285\\
10.4803724559887	0.287749287749289\\
10.5077682901183	0.287749287749289\\
10.5077682901183	0.29059829059829\\
10.5191399979509	0.29059829059829\\
10.5191399979509	0.293447293447294\\
10.5583053832283	0.293447293447294\\
10.5583053832283	0.296296296296298\\
10.5619635914307	0.296296296296298\\
10.5619635914307	0.299145299145298\\
10.5630952833552	0.299145299145298\\
10.5630952833552	0.301994301994302\\
10.5800366850801	0.301994301994302\\
10.5800366850801	0.304843304843306\\
10.6129605610452	0.304843304843306\\
10.6129605610452	0.307692307692307\\
10.6141950313444	0.307692307692307\\
10.6141950313444	0.310541310541311\\
10.6675092719545	0.310541310541311\\
10.6675092719545	0.313390313390315\\
10.7730124568373	0.313390313390315\\
10.7730124568373	0.316239316239315\\
10.8487169423327	0.316239316239315\\
10.8487169423327	0.319088319088319\\
10.8760689901018	0.319088319088319\\
10.8760689901018	0.321937321937323\\
10.9365009625988	0.321937321937323\\
10.9365009625988	0.324786324786324\\
11.0509670727766	0.324786324786324\\
11.0509670727766	0.327635327635328\\
11.0815782977294	0.327635327635328\\
11.0815782977294	0.330484330484332\\
11.1423775635573	0.330484330484332\\
11.1423775635573	0.333333333333332\\
11.169399804184	0.333333333333332\\
11.169399804184	0.336182336182336\\
11.191488027611	0.336182336182336\\
11.191488027611	0.33903133903134\\
11.2219656746287	0.33903133903134\\
11.2219656746287	0.341880341880341\\
11.2303888383232	0.341880341880341\\
11.2303888383232	0.344729344729345\\
11.3258587871253	0.344729344729345\\
11.3258587871253	0.347578347578349\\
11.3421473207158	0.347578347578349\\
11.3421473207158	0.350427350427349\\
11.4014604144895	0.350427350427349\\
11.4014604144895	0.353276353276353\\
11.4058273921023	0.353276353276353\\
11.4058273921023	0.356125356125357\\
11.4829442952793	0.356125356125357\\
11.4829442952793	0.358974358974358\\
11.5424604350002	0.358974358974358\\
11.5424604350002	0.361823361823362\\
11.5482397507577	0.361823361823362\\
11.5482397507577	0.364672364672366\\
11.5659447473348	0.364672364672366\\
11.5659447473348	0.367521367521366\\
11.5813601827022	0.367521367521366\\
11.5813601827022	0.37037037037037\\
11.5877888384318	0.37037037037037\\
11.5877888384318	0.373219373219374\\
11.5931956250768	0.373219373219374\\
11.5931956250768	0.376068376068375\\
11.608630654771	0.376068376068375\\
11.608630654771	0.378917378917379\\
11.6594530214525	0.378917378917379\\
11.6594530214525	0.381766381766383\\
11.6937588817933	0.381766381766383\\
11.6937588817933	0.384615384615383\\
11.7311009978139	0.384615384615383\\
11.7311009978139	0.387464387464387\\
11.744506418874	0.387464387464387\\
11.744506418874	0.390313390313391\\
11.7629100513623	0.390313390313391\\
11.7629100513623	0.393162393162392\\
11.765743136997	0.393162393162392\\
11.765743136997	0.396011396011396\\
11.7661132304331	0.396011396011396\\
11.7661132304331	0.3988603988604\\
11.7777742934024	0.3988603988604\\
11.7777742934024	0.4017094017094\\
11.8269094967903	0.4017094017094\\
11.8269094967903	0.404558404558404\\
11.8598079830986	0.404558404558404\\
11.8598079830986	0.407407407407408\\
11.8750712198224	0.407407407407408\\
11.8750712198224	0.410256410256409\\
11.8805980276964	0.410256410256409\\
11.8805980276964	0.413105413105413\\
11.8949586771092	0.413105413105413\\
11.8949586771092	0.415954415954417\\
11.9328494696082	0.415954415954417\\
11.9328494696082	0.418803418803417\\
11.9383793949294	0.418803418803417\\
11.9383793949294	0.421652421652421\\
11.9435572187687	0.421652421652421\\
11.9435572187687	0.424501424501425\\
11.9489925134182	0.424501424501425\\
11.9489925134182	0.427350427350426\\
11.9729368335645	0.427350427350426\\
11.9729368335645	0.43019943019943\\
11.9778841673193	0.43019943019943\\
11.9778841673193	0.433048433048434\\
12.0161518917127	0.433048433048434\\
12.0161518917127	0.435897435897434\\
12.0169558380651	0.435897435897434\\
12.0169558380651	0.438746438746438\\
12.0555540754792	0.438746438746438\\
12.0555540754792	0.441595441595442\\
12.0577082733684	0.441595441595442\\
12.0577082733684	0.444444444444443\\
12.0642598615684	0.444444444444443\\
12.0642598615684	0.447293447293447\\
12.0701973076722	0.447293447293447\\
12.0701973076722	0.450142450142451\\
12.0969718173126	0.450142450142451\\
12.0969718173126	0.452991452991451\\
12.1338611381397	0.452991452991451\\
12.1338611381397	0.455840455840455\\
12.1357427740792	0.455840455840455\\
12.1357427740792	0.458689458689459\\
12.2038717010365	0.458689458689459\\
12.2038717010365	0.46153846153846\\
12.2101217343477	0.46153846153846\\
12.2101217343477	0.464387464387464\\
12.2172382992763	0.464387464387464\\
12.2172382992763	0.467236467236468\\
12.2264117190644	0.467236467236468\\
12.2264117190644	0.470085470085468\\
12.24564409183	0.470085470085468\\
12.24564409183	0.472934472934472\\
12.254706478255	0.472934472934472\\
12.254706478255	0.475783475783476\\
12.2705323992529	0.475783475783476\\
12.2705323992529	0.478632478632477\\
12.2813682898916	0.478632478632477\\
12.2813682898916	0.481481481481481\\
12.3164367480596	0.481481481481481\\
12.3164367480596	0.484330484330485\\
12.331144112653	0.484330484330485\\
12.331144112653	0.487179487179485\\
12.3777620712744	0.487179487179485\\
12.3777620712744	0.490028490028489\\
12.3921125643792	0.490028490028489\\
12.3921125643792	0.492877492877493\\
12.4002051431221	0.492877492877493\\
12.4002051431221	0.495726495726498\\
12.4375047435102	0.495726495726498\\
12.4375047435102	0.498575498575498\\
12.4933915476185	0.498575498575498\\
12.4933915476185	0.501424501424502\\
12.5174287769647	0.501424501424502\\
12.5174287769647	0.504273504273506\\
12.531329338742	0.504273504273506\\
12.531329338742	0.507122507122507\\
12.5474633075027	0.507122507122507\\
12.5474633075027	0.509971509971511\\
12.5568753131355	0.509971509971511\\
12.5568753131355	0.512820512820515\\
12.5752373790055	0.512820512820515\\
12.5752373790055	0.515669515669515\\
12.598156581728	0.515669515669515\\
12.598156581728	0.518518518518519\\
12.637135111989	0.518518518518519\\
12.637135111989	0.521367521367523\\
12.6506101744209	0.521367521367523\\
12.6506101744209	0.524216524216524\\
12.7135028467812	0.524216524216524\\
12.7135028467812	0.527065527065528\\
12.7194546682076	0.527065527065528\\
12.7194546682076	0.529914529914532\\
12.7661319898074	0.529914529914532\\
12.7661319898074	0.532763532763532\\
12.8207124044396	0.532763532763532\\
12.8207124044396	0.535612535612536\\
12.8351440187663	0.535612535612536\\
12.8351440187663	0.53846153846154\\
12.8512602958534	0.53846153846154\\
12.8512602958534	0.541310541310541\\
12.8629828629555	0.541310541310541\\
12.8629828629555	0.544159544159545\\
12.8673381878654	0.544159544159545\\
12.8673381878654	0.547008547008549\\
12.8949076516465	0.547008547008549\\
12.8949076516465	0.549857549857549\\
12.9091535266353	0.549857549857549\\
12.9091535266353	0.552706552706553\\
12.9094600902519	0.552706552706553\\
12.9094600902519	0.555555555555557\\
12.9118064814523	0.555555555555557\\
12.9118064814523	0.558404558404558\\
12.9204912381038	0.558404558404558\\
12.9204912381038	0.561253561253562\\
12.9398698423514	0.561253561253562\\
12.9398698423514	0.564102564102566\\
12.9496909260537	0.564102564102566\\
12.9496909260537	0.566951566951566\\
12.9728273018797	0.566951566951566\\
12.9728273018797	0.56980056980057\\
12.9864875057241	0.56980056980057\\
12.9864875057241	0.572649572649574\\
13.019173447343	0.572649572649574\\
13.019173447343	0.575498575498575\\
13.0736048518256	0.575498575498575\\
13.0736048518256	0.578347578347579\\
13.074026936194	0.578347578347579\\
13.074026936194	0.581196581196583\\
13.081864887783	0.581196581196583\\
13.081864887783	0.584045584045583\\
13.0917952461602	0.584045584045583\\
13.0917952461602	0.586894586894587\\
13.093576901366	0.586894586894587\\
13.093576901366	0.589743589743591\\
13.1297406819828	0.589743589743591\\
13.1297406819828	0.592592592592592\\
13.1448133470429	0.592592592592592\\
13.1448133470429	0.595441595441596\\
13.1499033641895	0.595441595441596\\
13.1499033641895	0.5982905982906\\
13.1702238058625	0.5982905982906\\
13.1702238058625	0.6011396011396\\
13.1923972648562	0.6011396011396\\
13.1923972648562	0.603988603988604\\
13.2123439902204	0.603988603988604\\
13.2123439902204	0.606837606837608\\
13.2212138751912	0.606837606837608\\
13.2212138751912	0.609686609686609\\
13.260427167874	0.609686609686609\\
13.260427167874	0.612535612535613\\
13.2673891202197	0.612535612535613\\
13.2673891202197	0.615384615384617\\
13.2948906585472	0.615384615384617\\
13.2948906585472	0.618233618233617\\
13.3199130426812	0.618233618233617\\
13.3199130426812	0.621082621082621\\
13.3259888203828	0.621082621082621\\
13.3259888203828	0.623931623931625\\
13.3457754144288	0.623931623931625\\
13.3457754144288	0.626780626780626\\
13.3497557744409	0.626780626780626\\
13.3497557744409	0.62962962962963\\
13.3631437109625	0.62962962962963\\
13.3631437109625	0.632478632478634\\
13.3636814977552	0.632478632478634\\
13.3636814977552	0.635327635327634\\
13.3745818200836	0.635327635327634\\
13.3745818200836	0.638176638176638\\
13.3995093218542	0.638176638176638\\
13.3995093218542	0.641025641025642\\
13.403513074989	0.641025641025642\\
13.403513074989	0.643874643874643\\
13.4051840554559	0.643874643874643\\
13.4051840554559	0.646723646723647\\
13.4266749536611	0.646723646723647\\
13.4266749536611	0.649572649572651\\
13.4308185163711	0.649572649572651\\
13.4308185163711	0.652421652421651\\
13.4354944909333	0.652421652421651\\
13.4354944909333	0.655270655270655\\
13.4400334128701	0.655270655270655\\
13.4400334128701	0.658119658119659\\
13.4634451442518	0.658119658119659\\
13.4634451442518	0.66096866096866\\
13.5261544703455	0.66096866096866\\
13.5261544703455	0.663817663817664\\
13.5834877441669	0.663817663817664\\
13.5834877441669	0.666666666666668\\
13.5937262504231	0.666666666666668\\
13.5937262504231	0.669515669515668\\
13.6052766049952	0.669515669515668\\
13.6052766049952	0.672364672364672\\
13.6141736426954	0.672364672364672\\
13.6141736426954	0.675213675213676\\
13.6296746636182	0.675213675213676\\
13.6296746636182	0.678062678062677\\
13.6315946606337	0.678062678062677\\
13.6315946606337	0.680911680911681\\
13.6472392212383	0.680911680911681\\
13.6472392212383	0.683760683760685\\
13.6582280308775	0.683760683760685\\
13.6582280308775	0.686609686609685\\
13.6783905659745	0.686609686609685\\
13.6783905659745	0.689458689458689\\
13.7000869379827	0.689458689458689\\
13.7000869379827	0.692307692307693\\
13.7140922975565	0.692307692307693\\
13.7140922975565	0.695156695156694\\
13.7406573171196	0.695156695156694\\
13.7406573171196	0.698005698005698\\
13.7440310556311	0.698005698005698\\
13.7440310556311	0.700854700854702\\
13.7511444742687	0.700854700854702\\
13.7511444742687	0.703703703703702\\
13.7569078211283	0.703703703703702\\
13.7569078211283	0.706552706552706\\
13.7572684159164	0.706552706552706\\
13.7572684159164	0.70940170940171\\
13.7715763336191	0.70940170940171\\
13.7715763336191	0.712250712250711\\
13.7779734263934	0.712250712250711\\
13.7779734263934	0.715099715099715\\
13.8266061036572	0.715099715099715\\
13.8266061036572	0.717948717948719\\
13.8482217950143	0.717948717948719\\
13.8482217950143	0.720797720797719\\
13.8626810824505	0.720797720797719\\
13.8626810824505	0.723646723646723\\
13.8682012662217	0.723646723646723\\
13.8682012662217	0.726495726495727\\
13.8698843310121	0.726495726495727\\
13.8698843310121	0.729344729344728\\
13.8733453475476	0.729344729344728\\
13.8733453475476	0.732193732193732\\
13.8989814807403	0.732193732193732\\
13.8989814807403	0.735042735042736\\
13.922319508102	0.735042735042736\\
13.922319508102	0.737891737891736\\
13.9246300708413	0.737891737891736\\
13.9246300708413	0.74074074074074\\
13.9384048823037	0.74074074074074\\
13.9384048823037	0.743589743589745\\
13.9399000116946	0.743589743589745\\
13.9399000116946	0.746438746438745\\
13.9500636733958	0.746438746438745\\
13.9500636733958	0.749287749287749\\
13.9506839093	0.749287749287749\\
13.9506839093	0.752136752136753\\
13.9586708863194	0.752136752136753\\
13.9586708863194	0.754985754985753\\
13.9682315405963	0.754985754985753\\
13.9682315405963	0.757834757834758\\
14.0042777608138	0.757834757834758\\
14.0042777608138	0.760683760683762\\
14.0145642554142	0.760683760683762\\
14.0145642554142	0.763532763532762\\
14.0494803178429	0.763532763532762\\
14.0494803178429	0.766381766381766\\
14.0565619367108	0.766381766381766\\
14.0565619367108	0.76923076923077\\
14.0615110186938	0.76923076923077\\
14.0615110186938	0.772079772079771\\
14.0869486993142	0.772079772079771\\
14.0869486993142	0.774928774928775\\
14.1554428220314	0.774928774928775\\
14.1554428220314	0.777777777777779\\
14.1643186035183	0.777777777777779\\
14.1643186035183	0.780626780626779\\
14.1814805576812	0.780626780626779\\
14.1814805576812	0.783475783475783\\
14.2096711393647	0.783475783475783\\
14.2096711393647	0.786324786324787\\
14.2551466581177	0.786324786324787\\
14.2551466581177	0.789173789173788\\
14.2888639593216	0.789173789173788\\
14.2888639593216	0.792022792022792\\
14.6227630410083	0.792022792022792\\
14.6227630410083	0.794871794871796\\
14.7221117307214	0.794871794871796\\
14.7221117307214	0.797720797720796\\
14.7283532785052	0.797720797720796\\
14.7283532785052	0.8005698005698\\
14.775115909669	0.8005698005698\\
14.775115909669	0.803418803418804\\
14.7836824584229	0.803418803418804\\
14.7836824584229	0.806267806267805\\
14.8185912860118	0.806267806267805\\
14.8185912860118	0.809116809116809\\
14.8547453055868	0.809116809116809\\
14.8547453055868	0.811965811965813\\
14.8748227029846	0.811965811965813\\
14.8748227029846	0.814814814814813\\
14.9238331935347	0.814814814814813\\
14.9238331935347	0.817663817663817\\
14.9274799937049	0.817663817663817\\
14.9274799937049	0.820512820512821\\
14.9613981021546	0.820512820512821\\
14.9613981021546	0.823361823361825\\
14.9842184065104	0.823361823361825\\
14.9842184065104	0.826210826210826\\
14.9998897157559	0.826210826210826\\
14.9998897157559	0.82905982905983\\
15.0716838802269	0.82905982905983\\
15.0716838802269	0.831908831908834\\
15.107032534584	0.831908831908834\\
15.107032534584	0.834757834757834\\
15.1249893344559	0.834757834757834\\
15.1249893344559	0.837606837606838\\
15.1500976517201	0.837606837606838\\
15.1500976517201	0.840455840455842\\
15.2000372174999	0.840455840455842\\
15.2000372174999	0.843304843304843\\
15.3745775649628	0.843304843304843\\
15.3745775649628	0.846153846153847\\
15.3890971922095	0.846153846153847\\
15.3890971922095	0.849002849002851\\
15.3984107506348	0.849002849002851\\
15.3984107506348	0.851851851851851\\
15.4488231401471	0.851851851851851\\
15.4488231401471	0.854700854700855\\
15.458674523253	0.854700854700855\\
15.458674523253	0.857549857549859\\
15.4725631869091	0.857549857549859\\
15.4725631869091	0.86039886039886\\
15.4890456762853	0.86039886039886\\
15.4890456762853	0.863247863247864\\
16.0578362407087	0.863247863247864\\
16.0578362407087	0.866096866096868\\
16.066667145598	0.866096866096868\\
16.066667145598	0.868945868945868\\
16.0883425617706	0.868945868945868\\
16.0883425617706	0.871794871794872\\
16.190722996419	0.871794871794872\\
16.190722996419	0.874643874643876\\
16.2108085830943	0.874643874643876\\
16.2108085830943	0.877492877492877\\
16.223890597554	0.877492877492877\\
16.223890597554	0.880341880341881\\
16.2297817435579	0.880341880341881\\
16.2297817435579	0.883190883190885\\
16.2490809603397	0.883190883190885\\
16.2490809603397	0.886039886039885\\
16.2603290773464	0.886039886039885\\
16.2603290773464	0.888888888888889\\
16.2657072093309	0.888888888888889\\
16.2657072093309	0.891737891737893\\
16.273237207124	0.891737891737893\\
16.273237207124	0.894586894586894\\
16.2892129248676	0.894586894586894\\
16.2892129248676	0.897435897435898\\
16.2926301349382	0.897435897435898\\
16.2926301349382	0.900284900284902\\
16.2948334897867	0.900284900284902\\
16.2948334897867	0.903133903133902\\
16.3004952731815	0.903133903133902\\
16.3004952731815	0.905982905982906\\
16.3217512210368	0.905982905982906\\
16.3217512210368	0.90883190883191\\
16.326393924364	0.90883190883191\\
16.326393924364	0.911680911680911\\
16.3339112266917	0.911680911680911\\
16.3339112266917	0.914529914529915\\
16.3359821178111	0.914529914529915\\
16.3359821178111	0.917378917378919\\
16.340317183752	0.917378917378919\\
16.340317183752	0.920227920227919\\
16.3420476822104	0.920227920227919\\
16.3420476822104	0.923076923076923\\
16.352257962007	0.923076923076923\\
16.352257962007	0.925925925925927\\
16.354356555167	0.925925925925927\\
16.354356555167	0.928774928774928\\
16.3570637064306	0.928774928774928\\
16.3570637064306	0.931623931623932\\
16.3582811479985	0.931623931623932\\
16.3582811479985	0.934472934472936\\
16.3752003329603	0.934472934472936\\
16.3752003329603	0.937321937321936\\
16.3755017577963	0.937321937321936\\
16.3755017577963	0.94017094017094\\
16.3756845281632	0.943019943019944\\
16.3798103084276	0.943019943019944\\
16.3798103084276	0.945868945868945\\
16.3851520794313	0.945868945868945\\
16.3851520794313	0.948717948717949\\
16.3862808073981	0.948717948717949\\
16.3862808073981	0.951566951566953\\
16.3964337448368	0.951566951566953\\
16.3964337448368	0.954415954415953\\
16.4032094527733	0.954415954415953\\
16.4032094527733	0.957264957264957\\
16.4394172726935	0.957264957264957\\
16.4394172726935	0.960113960113961\\
16.4531133785102	0.960113960113961\\
16.4531133785102	0.962962962962962\\
16.4546033006348	0.962962962962962\\
16.4546033006348	0.965811965811966\\
16.4656971284413	0.965811965811966\\
16.4656971284413	0.96866096866097\\
16.5058551459971	0.96866096866097\\
16.5058551459971	0.97150997150997\\
16.5095074211375	0.97150997150997\\
16.5095074211375	0.974358974358974\\
16.5188306636295	0.974358974358974\\
16.5188306636295	0.977207977207978\\
16.5263502959126	0.977207977207978\\
16.5263502959126	0.980056980056979\\
16.5567805633226	0.980056980056979\\
16.5567805633226	0.982905982905983\\
16.5632254481507	0.982905982905983\\
16.5632254481507	0.985754985754987\\
16.661436269217	0.985754985754987\\
16.661436269217	0.988603988603987\\
16.8455142897311	0.988603988603987\\
16.8455142897311	0.991452991452991\\
16.8934877315033	0.991452991452991\\
16.8934877315033	0.994301994301996\\
16.9948423726848	0.994301994301996\\
16.9948423726848	0.997150997150996\\
17.0132414239386	0.997150997150996\\
17.0132414239386	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
8.3289728292693	0\\
8.5289728292693	0.00292397660818722\\
8.5769515111986	0.00292397660818722\\
8.8169515111986	0.00584795321637444\\
8.8691375256156	0.00584795321637444\\
9.0691375256156	0.00877192982456165\\
9.1054317571992	0.00877192982456165\\
9.3054317571992	0.0116959064327489\\
9.4947283969692	0.0116959064327489\\
9.4947283969692	0.0146198830409361\\
9.5057489289674	0.0146198830409361\\
9.7057489289674	0.0175438596491233\\
9.8228376181161	0.0175438596491233\\
10.1228376181161	0.0204678362573105\\
10.2283349725442	0.0204678362573105\\
10.3283349725442	0.0233918128654977\\
10.4916699502631	0.0233918128654977\\
10.5916699502631	0.026315789473685\\
10.6377667124915	0.026315789473685\\
10.6377667124915	0.0292397660818722\\
10.6524279927939	0.0292397660818722\\
10.6524279927939	0.0321637426900594\\
10.6576392218199	0.0321637426900594\\
10.6576392218199	0.0350877192982466\\
10.6813197569776	0.0350877192982466\\
10.6813197569776	0.0380116959064338\\
10.6858122976295	0.0380116959064338\\
10.6858122976295	0.040935672514621\\
10.7116102059973	0.040935672514621\\
10.7116102059973	0.0438596491228083\\
10.7540535050891	0.0438596491228083\\
10.7540535050891	0.0467836257309955\\
10.8376690249487	0.0467836257309955\\
10.8376690249487	0.0497076023391827\\
10.866334466406	0.0497076023391827\\
10.866334466406	0.0526315789473699\\
11.0697974247817	0.0526315789473699\\
11.0697974247817	0.0555555555555571\\
11.0914282485009	0.0555555555555571\\
11.0914282485009	0.0584795321637444\\
11.4032526755847	0.0584795321637444\\
11.6032526755847	0.0614035087719316\\
11.9790977362934	0.0614035087719316\\
11.9790977362934	0.0643274853801152\\
11.998662493141	0.0643274853801152\\
11.998662493141	0.0672514619883025\\
12.0337894582064	0.0672514619883025\\
12.0337894582064	0.0701754385964897\\
12.0715774696337	0.0701754385964897\\
12.0715774696337	0.0730994152046769\\
12.0729380926061	0.0730994152046769\\
12.0729380926061	0.0760233918128641\\
12.0768827008697	0.0760233918128641\\
12.0768827008697	0.0789473684210513\\
12.2445803457085	0.0789473684210513\\
12.2445803457085	0.0818713450292385\\
12.3815715612626	0.0818713450292385\\
12.3815715612626	0.0847953216374258\\
12.3957758345345	0.0847953216374258\\
12.3957758345345	0.087719298245613\\
12.4587676427813	0.087719298245613\\
12.4587676427813	0.0906432748538002\\
12.5079351864828	0.0906432748538002\\
12.5079351864828	0.0935672514619874\\
12.5765167120605	0.0935672514619874\\
12.5765167120605	0.0964912280701746\\
12.6177167416417	0.0964912280701746\\
12.6177167416417	0.0994152046783618\\
12.6458180365301	0.0994152046783618\\
12.6458180365301	0.102339181286549\\
12.6503474140388	0.102339181286549\\
12.6503474140388	0.105263157894736\\
12.6902860444403	0.105263157894736\\
12.6902860444403	0.108187134502923\\
12.7271821501887	0.108187134502923\\
12.7271821501887	0.111111111111111\\
12.7471475355587	0.111111111111111\\
12.7471475355587	0.114035087719298\\
12.7700174934544	0.114035087719298\\
12.7700174934544	0.116959064327485\\
12.8046930712287	0.116959064327485\\
12.8046930712287	0.119883040935672\\
12.8238606775635	0.119883040935672\\
12.8238606775635	0.12280701754386\\
12.8825211355655	0.12280701754386\\
12.8825211355655	0.125730994152047\\
12.8921091283743	0.125730994152047\\
12.8921091283743	0.128654970760234\\
12.9125704346044	0.128654970760234\\
12.9125704346044	0.131578947368421\\
12.9513616606211	0.131578947368421\\
12.9513616606211	0.134502923976608\\
12.9712637825153	0.134502923976608\\
12.9712637825153	0.137426900584796\\
13.0055104073371	0.137426900584796\\
13.0055104073371	0.140350877192983\\
13.1131504990919	0.140350877192983\\
13.1131504990919	0.14327485380117\\
13.1780910182208	0.14327485380117\\
13.1780910182208	0.146198830409357\\
13.1833968704097	0.146198830409357\\
13.1833968704097	0.149122807017545\\
13.2328192993332	0.149122807017545\\
13.2328192993332	0.152046783625732\\
13.2573817743046	0.152046783625732\\
13.2573817743046	0.154970760233919\\
13.2577381640836	0.154970760233919\\
13.2577381640836	0.157894736842106\\
13.2594761717602	0.157894736842106\\
13.2594761717602	0.160818713450293\\
13.2662692164364	0.160818713450293\\
13.2662692164364	0.163742690058481\\
13.272915668836	0.163742690058481\\
13.272915668836	0.166666666666668\\
13.2731246860927	0.169590643274855\\
13.278466355786	0.169590643274855\\
13.278466355786	0.172514619883042\\
13.2879885868471	0.172514619883042\\
13.2879885868471	0.17543859649123\\
13.3201048960959	0.17543859649123\\
13.3201048960959	0.178362573099417\\
13.3427033642125	0.178362573099417\\
13.3427033642125	0.181286549707604\\
13.348857033056	0.181286549707604\\
13.348857033056	0.184210526315791\\
13.3841649450314	0.184210526315791\\
13.3841649450314	0.187134502923978\\
13.3950635530505	0.187134502923978\\
13.3950635530505	0.190058479532162\\
13.3984602456176	0.190058479532162\\
13.3984602456176	0.192982456140349\\
13.4107618402605	0.192982456140349\\
13.4107618402605	0.195906432748536\\
13.4122304502011	0.195906432748536\\
13.4122304502011	0.198830409356724\\
13.4179390965462	0.198830409356724\\
13.4179390965462	0.201754385964911\\
13.4253931984967	0.201754385964911\\
13.4253931984967	0.204678362573098\\
13.4268856070922	0.204678362573098\\
13.4268856070922	0.207602339181285\\
13.4535357614526	0.207602339181285\\
13.4535357614526	0.210526315789473\\
13.4584175367931	0.210526315789473\\
13.4584175367931	0.21345029239766\\
13.4769373514876	0.21345029239766\\
13.4769373514876	0.216374269005847\\
13.4817436938335	0.216374269005847\\
13.4817436938335	0.219298245614034\\
13.4963449403927	0.219298245614034\\
13.4963449403927	0.222222222222221\\
13.5034687524072	0.222222222222221\\
13.5034687524072	0.225146198830409\\
13.5053294239605	0.225146198830409\\
13.5053294239605	0.228070175438596\\
13.5206802546843	0.228070175438596\\
13.5206802546843	0.230994152046783\\
13.5248309383975	0.230994152046783\\
13.5248309383975	0.23391812865497\\
13.5438767277589	0.23391812865497\\
13.5438767277589	0.236842105263158\\
13.5451888882659	0.236842105263158\\
13.5451888882659	0.239766081871345\\
13.5546932496765	0.239766081871345\\
13.5546932496765	0.242690058479532\\
13.55842579276	0.242690058479532\\
13.55842579276	0.245614035087719\\
13.5870984407913	0.245614035087719\\
13.5870984407913	0.248538011695906\\
13.5911912006697	0.248538011695906\\
13.5911912006697	0.251461988304094\\
13.5914333550231	0.251461988304094\\
13.5914333550231	0.254385964912281\\
13.6076983897712	0.254385964912281\\
13.6076983897712	0.257309941520468\\
13.6091080911874	0.257309941520468\\
13.6091080911874	0.260233918128655\\
13.6115054094677	0.260233918128655\\
13.6115054094677	0.263157894736842\\
13.615757788053	0.263157894736842\\
13.615757788053	0.26608187134503\\
13.6241263982791	0.26608187134503\\
13.6241263982791	0.269005847953217\\
13.6556692882676	0.269005847953217\\
13.6556692882676	0.271929824561404\\
13.6686669256837	0.271929824561404\\
13.6686669256837	0.274853801169591\\
13.6689498251381	0.274853801169591\\
13.6689498251381	0.277777777777779\\
13.6698824859993	0.277777777777779\\
13.6698824859993	0.280701754385966\\
13.6750222407936	0.280701754385966\\
13.6750222407936	0.283625730994153\\
13.6863590069618	0.283625730994153\\
13.6863590069618	0.28654970760234\\
13.6989222501975	0.28654970760234\\
13.6989222501975	0.289473684210527\\
13.7007075570731	0.289473684210527\\
13.7007075570731	0.292397660818715\\
13.7075583278565	0.292397660818715\\
13.7075583278565	0.295321637426902\\
13.7099191420034	0.295321637426902\\
13.7099191420034	0.298245614035089\\
13.7106762879033	0.298245614035089\\
13.7106762879033	0.301169590643276\\
13.7155366416887	0.301169590643276\\
13.7155366416887	0.304093567251464\\
13.717042105138	0.304093567251464\\
13.717042105138	0.307017543859651\\
13.725420897857	0.307017543859651\\
13.725420897857	0.309941520467838\\
13.7319210950699	0.309941520467838\\
13.7319210950699	0.312865497076025\\
13.7861168303532	0.312865497076025\\
13.7861168303532	0.315789473684209\\
13.815737923608	0.315789473684209\\
13.815737923608	0.318713450292396\\
13.8428157303738	0.318713450292396\\
13.8428157303738	0.321637426900583\\
13.8533946250277	0.321637426900583\\
13.8533946250277	0.32456140350877\\
13.8721052230909	0.32456140350877\\
13.8721052230909	0.327485380116958\\
13.8919701788863	0.327485380116958\\
13.8919701788863	0.330409356725145\\
13.8946189873551	0.330409356725145\\
13.8946189873551	0.333333333333332\\
13.898836830345	0.333333333333332\\
13.898836830345	0.336257309941519\\
13.9043601324399	0.336257309941519\\
13.9043601324399	0.339181286549707\\
13.918875221353	0.339181286549707\\
13.918875221353	0.342105263157894\\
13.9269995649706	0.342105263157894\\
13.9269995649706	0.345029239766081\\
13.9637482278535	0.345029239766081\\
13.9637482278535	0.347953216374268\\
13.9818039705339	0.347953216374268\\
13.9818039705339	0.350877192982455\\
13.9860658266438	0.350877192982455\\
13.9860658266438	0.353801169590643\\
14.0123168056799	0.353801169590643\\
14.0123168056799	0.35672514619883\\
14.0381036511816	0.35672514619883\\
14.0381036511816	0.359649122807017\\
14.0526812523033	0.359649122807017\\
14.0526812523033	0.362573099415204\\
14.0527815103291	0.365497076023392\\
14.0583711386288	0.365497076023392\\
14.0583711386288	0.368421052631579\\
14.0763055832848	0.368421052631579\\
14.0763055832848	0.371345029239766\\
14.1028820647849	0.371345029239766\\
14.1028820647849	0.374269005847953\\
14.1412602197132	0.374269005847953\\
14.1412602197132	0.37719298245614\\
14.1491380884732	0.37719298245614\\
14.1491380884732	0.380116959064328\\
14.1963054248582	0.380116959064328\\
14.1963054248582	0.383040935672515\\
14.2099363587201	0.383040935672515\\
14.2099363587201	0.385964912280702\\
14.2130515105685	0.385964912280702\\
14.2130515105685	0.388888888888889\\
14.2394573775	0.388888888888889\\
14.2394573775	0.391812865497077\\
14.24374556214	0.391812865497077\\
14.24374556214	0.394736842105264\\
14.2605423137673	0.394736842105264\\
14.2605423137673	0.397660818713451\\
14.2683079055955	0.397660818713451\\
14.2683079055955	0.400584795321638\\
14.2723307087563	0.400584795321638\\
14.2723307087563	0.403508771929825\\
14.3086015346716	0.403508771929825\\
14.3086015346716	0.406432748538013\\
14.3095693081263	0.406432748538013\\
14.3095693081263	0.4093567251462\\
14.3223581317639	0.4093567251462\\
14.3223581317639	0.412280701754387\\
14.3762854961649	0.412280701754387\\
14.3762854961649	0.415204678362574\\
14.3862830102338	0.415204678362574\\
14.3862830102338	0.418128654970761\\
14.3988183765163	0.418128654970761\\
14.3988183765163	0.421052631578949\\
14.4378239890686	0.421052631578949\\
14.4378239890686	0.423976608187136\\
14.468946067748	0.423976608187136\\
14.468946067748	0.426900584795323\\
14.4854828720832	0.426900584795323\\
14.4854828720832	0.42982456140351\\
14.4897400118104	0.42982456140351\\
14.4897400118104	0.432748538011698\\
14.4942547997939	0.432748538011698\\
14.4942547997939	0.435672514619885\\
14.5269043524379	0.435672514619885\\
14.5269043524379	0.438596491228068\\
14.5399019336234	0.438596491228068\\
14.5399019336234	0.441520467836256\\
14.5519111553973	0.441520467836256\\
14.5519111553973	0.444444444444443\\
14.5621670344612	0.444444444444443\\
14.5621670344612	0.44736842105263\\
14.5632015619479	0.44736842105263\\
14.5632015619479	0.450292397660817\\
14.5701530968638	0.450292397660817\\
14.5701530968638	0.453216374269005\\
14.5844483596867	0.453216374269005\\
14.5844483596867	0.456140350877192\\
14.5925811363552	0.456140350877192\\
14.5925811363552	0.459064327485379\\
14.6033872624573	0.459064327485379\\
14.6033872624573	0.461988304093566\\
14.6160417402359	0.461988304093566\\
14.6160417402359	0.464912280701753\\
14.633141924686	0.464912280701753\\
14.633141924686	0.467836257309941\\
14.6358511281312	0.467836257309941\\
14.6358511281312	0.470760233918128\\
14.6397506728121	0.470760233918128\\
14.6397506728121	0.473684210526315\\
14.6406522468801	0.473684210526315\\
14.6406522468801	0.476608187134502\\
14.6494044833454	0.476608187134502\\
14.6494044833454	0.479532163742689\\
14.6577928059441	0.479532163742689\\
14.6577928059441	0.482456140350877\\
14.6823454095542	0.482456140350877\\
14.6823454095542	0.485380116959064\\
14.761086130052	0.485380116959064\\
14.761086130052	0.488304093567251\\
14.7725459859871	0.488304093567251\\
14.7725459859871	0.491228070175438\\
14.7975417023956	0.491228070175438\\
14.7975417023956	0.494152046783626\\
14.8247366653428	0.494152046783626\\
14.8247366653428	0.497076023391813\\
14.8308258528394	0.497076023391813\\
14.8308258528394	0.5\\
14.845943126822	0.5\\
14.845943126822	0.502923976608187\\
14.8595700266561	0.502923976608187\\
14.8595700266561	0.505847953216374\\
14.8754875249194	0.505847953216374\\
14.8754875249194	0.508771929824562\\
14.8890089191542	0.508771929824562\\
14.8890089191542	0.511695906432749\\
14.8933348882784	0.511695906432749\\
14.8933348882784	0.514619883040936\\
14.8936021639896	0.514619883040936\\
14.8936021639896	0.517543859649123\\
14.9209324863806	0.517543859649123\\
14.9209324863806	0.520467836257311\\
14.9348606143892	0.520467836257311\\
14.9348606143892	0.523391812865498\\
14.9372156819294	0.523391812865498\\
14.9372156819294	0.526315789473685\\
14.9372952819571	0.529239766081872\\
14.9542107759311	0.529239766081872\\
14.9542107759311	0.532163742690059\\
14.9676674632702	0.532163742690059\\
14.9676674632702	0.535087719298247\\
14.9695161984924	0.535087719298247\\
14.9695161984924	0.538011695906434\\
14.9768832820222	0.538011695906434\\
14.9768832820222	0.540935672514621\\
14.992901288249	0.540935672514621\\
14.992901288249	0.543859649122808\\
15.0280342344367	0.543859649122808\\
15.0280342344367	0.546783625730995\\
15.0440914544245	0.546783625730995\\
15.0440914544245	0.549707602339183\\
15.0477425557522	0.549707602339183\\
15.0477425557522	0.55263157894737\\
15.0857659129738	0.55263157894737\\
15.0857659129738	0.555555555555557\\
15.0859501580514	0.558479532163744\\
15.097487813754	0.558479532163744\\
15.097487813754	0.561403508771932\\
15.1035619146019	0.561403508771932\\
15.1035619146019	0.564327485380119\\
15.1084051698786	0.564327485380119\\
15.1084051698786	0.567251461988302\\
15.122241172238	0.567251461988302\\
15.122241172238	0.57017543859649\\
15.1462817535991	0.57017543859649\\
15.1462817535991	0.573099415204677\\
15.1484418561317	0.573099415204677\\
15.1484418561317	0.576023391812864\\
15.1692874243569	0.576023391812864\\
15.1692874243569	0.578947368421051\\
15.1933689192551	0.578947368421051\\
15.1933689192551	0.581871345029239\\
15.2557320266695	0.581871345029239\\
15.2557320266695	0.584795321637426\\
15.2736569952478	0.584795321637426\\
15.2736569952478	0.587719298245613\\
15.287497374067	0.587719298245613\\
15.287497374067	0.5906432748538\\
15.3063709072325	0.5906432748538\\
15.3063709072325	0.593567251461987\\
15.3144926815865	0.593567251461987\\
15.3144926815865	0.596491228070175\\
15.3214839255037	0.596491228070175\\
15.3214839255037	0.599415204678362\\
15.3279362763253	0.599415204678362\\
15.3279362763253	0.602339181286549\\
15.3541125327529	0.602339181286549\\
15.3541125327529	0.605263157894736\\
15.3597436063561	0.605263157894736\\
15.3597436063561	0.608187134502923\\
15.3646870265179	0.608187134502923\\
15.3646870265179	0.611111111111111\\
15.3683268095369	0.611111111111111\\
15.3683268095369	0.614035087719298\\
15.3726329793538	0.614035087719298\\
15.3726329793538	0.616959064327485\\
15.377346308146	0.616959064327485\\
15.377346308146	0.619883040935672\\
15.3840938916003	0.619883040935672\\
15.3840938916003	0.62280701754386\\
15.3935189551511	0.62280701754386\\
15.3935189551511	0.625730994152047\\
15.3944167840484	0.625730994152047\\
15.3944167840484	0.628654970760234\\
15.4005914207093	0.628654970760234\\
15.4005914207093	0.631578947368421\\
15.4085975173469	0.631578947368421\\
15.4085975173469	0.634502923976608\\
15.4091949719792	0.634502923976608\\
15.4091949719792	0.637426900584796\\
15.4225868032415	0.637426900584796\\
15.4225868032415	0.640350877192983\\
15.4582407895879	0.640350877192983\\
15.4582407895879	0.64327485380117\\
15.4592896911717	0.64327485380117\\
15.4592896911717	0.646198830409357\\
15.4594257640224	0.649122807017545\\
15.4749599564627	0.649122807017545\\
15.4749599564627	0.652046783625732\\
15.4810107793042	0.652046783625732\\
15.4810107793042	0.654970760233919\\
15.5136448810323	0.654970760233919\\
15.5136448810323	0.657894736842106\\
15.524377828271	0.657894736842106\\
15.524377828271	0.660818713450293\\
15.526474858305	0.660818713450293\\
15.526474858305	0.663742690058481\\
15.5275084283448	0.663742690058481\\
15.5275084283448	0.666666666666668\\
15.5311165106915	0.666666666666668\\
15.5311165106915	0.669590643274855\\
15.5539707805508	0.669590643274855\\
15.5539707805508	0.672514619883042\\
15.5549644050604	0.672514619883042\\
15.5549644050604	0.67543859649123\\
15.5556661607111	0.67543859649123\\
15.5556661607111	0.678362573099417\\
15.564583923077	0.678362573099417\\
15.564583923077	0.681286549707604\\
15.5804602103621	0.681286549707604\\
15.5804602103621	0.684210526315791\\
15.6012872973695	0.684210526315791\\
15.6012872973695	0.687134502923978\\
15.6391137422263	0.687134502923978\\
15.6391137422263	0.690058479532162\\
15.6393161296814	0.692982456140349\\
15.7263822786619	0.692982456140349\\
15.7263822786619	0.695906432748536\\
15.7710047956053	0.695906432748536\\
15.7710047956053	0.698830409356724\\
15.8036384793441	0.698830409356724\\
15.8036384793441	0.701754385964911\\
15.8155452667362	0.701754385964911\\
15.8155452667362	0.704678362573098\\
15.9083997613324	0.704678362573098\\
15.9083997613324	0.707602339181285\\
16.0289630752411	0.707602339181285\\
16.0289630752411	0.710526315789473\\
16.0566981610313	0.710526315789473\\
16.0566981610313	0.71345029239766\\
16.1024253374122	0.71345029239766\\
16.1024253374122	0.716374269005847\\
16.1666602461652	0.716374269005847\\
16.1666602461652	0.719298245614034\\
16.1733882331889	0.719298245614034\\
16.1733882331889	0.722222222222221\\
16.1879331828592	0.722222222222221\\
16.1879331828592	0.725146198830409\\
16.1929871383909	0.725146198830409\\
16.1929871383909	0.728070175438596\\
16.2030390545672	0.728070175438596\\
16.2030390545672	0.730994152046783\\
16.2066440908155	0.730994152046783\\
16.2066440908155	0.73391812865497\\
16.2119911719959	0.73391812865497\\
16.2119911719959	0.736842105263158\\
16.2315003147381	0.736842105263158\\
16.2315003147381	0.739766081871345\\
16.2364245582124	0.739766081871345\\
16.2364245582124	0.742690058479532\\
16.2393394210758	0.742690058479532\\
16.2393394210758	0.745614035087719\\
16.2454109657033	0.745614035087719\\
16.2454109657033	0.748538011695906\\
16.2476411309137	0.748538011695906\\
16.2476411309137	0.751461988304094\\
16.2480758987435	0.751461988304094\\
16.2480758987435	0.754385964912281\\
16.2580644656724	0.754385964912281\\
16.2580644656724	0.757309941520468\\
16.2628034192544	0.757309941520468\\
16.2628034192544	0.760233918128655\\
16.2706741300789	0.760233918128655\\
16.2706741300789	0.763157894736842\\
16.2735449229372	0.763157894736842\\
16.2735449229372	0.76608187134503\\
16.2756053428799	0.76608187134503\\
16.2756053428799	0.769005847953217\\
16.2774540522535	0.769005847953217\\
16.2774540522535	0.771929824561404\\
16.2793532894304	0.771929824561404\\
16.2793532894304	0.774853801169591\\
16.2852072489432	0.774853801169591\\
16.2852072489432	0.777777777777779\\
16.2860714664056	0.777777777777779\\
16.2860714664056	0.780701754385966\\
16.2863006537215	0.780701754385966\\
16.2863006537215	0.783625730994153\\
16.2895499725534	0.783625730994153\\
16.2895499725534	0.78654970760234\\
16.2897179099073	0.789473684210527\\
16.2901408835968	0.789473684210527\\
16.2901408835968	0.792397660818715\\
16.3003836899649	0.792397660818715\\
16.3003836899649	0.795321637426902\\
16.3069317080755	0.795321637426902\\
16.3069317080755	0.798245614035089\\
16.3081135355515	0.798245614035089\\
16.3081135355515	0.801169590643276\\
16.3113449304267	0.801169590643276\\
16.3113449304267	0.804093567251464\\
16.3129040844949	0.804093567251464\\
16.3129040844949	0.807017543859651\\
16.3154499878875	0.807017543859651\\
16.3154499878875	0.809941520467838\\
16.3369099706704	0.809941520467838\\
16.3369099706704	0.812865497076025\\
16.3423728230573	0.812865497076025\\
16.3423728230573	0.815789473684209\\
16.3476501210453	0.815789473684209\\
16.3476501210453	0.818713450292396\\
16.3514174204764	0.818713450292396\\
16.3514174204764	0.821637426900583\\
16.3591704415881	0.821637426900583\\
16.3591704415881	0.82456140350877\\
16.360641366776	0.82456140350877\\
16.360641366776	0.827485380116958\\
16.3655204469632	0.827485380116958\\
16.3655204469632	0.830409356725145\\
16.3687260710364	0.830409356725145\\
16.3687260710364	0.833333333333332\\
16.369226701578	0.833333333333332\\
16.369226701578	0.836257309941519\\
16.371028203198	0.836257309941519\\
16.371028203198	0.839181286549707\\
16.3820497621874	0.839181286549707\\
16.3820497621874	0.842105263157894\\
16.3996363745749	0.842105263157894\\
16.3996363745749	0.845029239766081\\
16.406893864106	0.845029239766081\\
16.406893864106	0.847953216374268\\
16.4128230224075	0.847953216374268\\
16.4128230224075	0.850877192982455\\
16.4342232698068	0.850877192982455\\
16.4342232698068	0.853801169590643\\
16.451293908293	0.853801169590643\\
16.451293908293	0.85672514619883\\
16.4991508749945	0.85672514619883\\
16.4991508749945	0.859649122807017\\
16.5508487817596	0.859649122807017\\
16.5508487817596	0.862573099415204\\
16.5703394896188	0.862573099415204\\
16.5703394896188	0.865497076023392\\
16.5814719525075	0.865497076023392\\
16.5814719525075	0.868421052631579\\
16.5856853818189	0.868421052631579\\
16.5856853818189	0.871345029239766\\
16.6126310327762	0.871345029239766\\
16.6126310327762	0.874269005847953\\
16.6190993081805	0.874269005847953\\
16.6190993081805	0.87719298245614\\
16.6458603475736	0.87719298245614\\
16.6458603475736	0.880116959064328\\
17.1484305587741	0.880116959064328\\
17.1484305587741	0.883040935672515\\
17.287925915776	0.883040935672515\\
17.287925915776	0.885964912280702\\
17.2946208883324	0.885964912280702\\
17.2946208883324	0.888888888888889\\
17.3379237646723	0.888888888888889\\
17.3379237646723	0.891812865497077\\
17.3544285033766	0.891812865497077\\
17.3544285033766	0.894736842105264\\
17.3567162493492	0.894736842105264\\
17.3567162493492	0.897660818713451\\
17.3588520189009	0.897660818713451\\
17.3588520189009	0.900584795321638\\
17.3593753687059	0.900584795321638\\
17.3593753687059	0.903508771929825\\
17.3779468814677	0.903508771929825\\
17.3779468814677	0.906432748538013\\
17.3880376060609	0.906432748538013\\
17.3880376060609	0.9093567251462\\
17.4051762269525	0.9093567251462\\
17.4051762269525	0.912280701754387\\
17.4235471302415	0.912280701754387\\
17.4235471302415	0.915204678362574\\
17.4287409795723	0.915204678362574\\
17.4287409795723	0.918128654970761\\
17.4395151984214	0.918128654970761\\
17.4395151984214	0.921052631578949\\
17.4454561423736	0.921052631578949\\
17.4454561423736	0.923976608187136\\
17.4455442875112	0.926900584795323\\
17.4511243972547	0.926900584795323\\
17.4511243972547	0.92982456140351\\
17.4541461901295	0.92982456140351\\
17.4541461901295	0.932748538011698\\
17.4609043736647	0.932748538011698\\
17.4609043736647	0.935672514619885\\
17.4725714003795	0.935672514619885\\
17.4725714003795	0.938596491228072\\
17.4815386856469	0.938596491228072\\
17.4815386856469	0.941520467836256\\
18.6955705206007	0.941520467836256\\
18.6955705206007	0.944444444444443\\
18.9347833837911	0.944444444444443\\
18.9347833837911	0.94736842105263\\
18.9466521348922	0.94736842105263\\
18.9466521348922	0.950292397660817\\
18.947496112632	0.950292397660817\\
18.947496112632	0.953216374269005\\
18.9611776530435	0.953216374269005\\
18.9611776530435	0.956140350877192\\
18.9634377947532	0.956140350877192\\
18.9634377947532	0.959064327485379\\
18.9810014777964	0.959064327485379\\
18.9810014777964	0.961988304093566\\
18.9811944445451	0.964912280701753\\
18.9835751358378	0.964912280701753\\
18.9835751358378	0.967836257309941\\
18.9854566657234	0.967836257309941\\
18.9854566657234	0.970760233918128\\
18.9861371570046	0.970760233918128\\
18.9861371570046	0.973684210526315\\
18.9941497315156	0.973684210526315\\
18.9941497315156	0.976608187134502\\
18.9984834089322	0.976608187134502\\
18.9984834089322	0.979532163742689\\
18.9985386677331	0.982456140350877\\
18.9998135997829	0.982456140350877\\
18.9998135997829	0.985380116959064\\
19.0001002136667	0.985380116959064\\
19.0001002136667	0.988304093567251\\
19.0017104940742	0.988304093567251\\
19.0017104940742	0.991228070175438\\
19.0044861747998	0.991228070175438\\
19.0044861747998	0.994152046783626\\
19.0064385451807	0.994152046783626\\
19.0064385451807	0.997076023391813\\
19.01416922598	0.997076023391813\\
19.01416922598	1\\
};
% \addlegendentry{\scriptsize$M=4, \mathbf{S}$= identity}
% \addlegendentry{\scriptsize$M=4, \mathbf{S}$= BABF}
% \addlegendentry{\scriptsize$M=6, \mathbf{S}$= BABF}
% \addlegendentry{\scriptsize $M=8, \mathbf{S}$= BABF}
% \addlegendentry{4 Ant Dig. BF, 4 RF\\
% \textbf{(2032 mW)}}
% \addlegendentry{4 Ant \name, 4 VRF\\
% \textbf{(762 mW)}}
% \addlegendentry{6 Ant \name, 4 VRF\\
% \textbf{(762 mW)}}
% \addlegendentry{8 Ant \name, 4 VRF\\
% \textbf{(762 mW)}}
% \addlegendentry{\textbf{4 Ant MIMO, 4 Phy. RF}}
\addlegendentry{\textbf{4 Ant \name}}
\addlegendentry{\textbf{6 Ant \name}}
\addlegendentry{\textbf{8 Ant \name}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};
\node[draw=none, rotate=90] at (6.5,0.42) {\scriptsize \textbf{Target}};
\node[draw=none, rotate=90] at (8.5, 0.5) {\scriptsize \textbf{SINR: 10 dB}};
\end{axis}
\end{tikzpicture}%

==> results/8ant_tput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Goodput (Mbps)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
31.3272120200334	0\\
31.3272120200334	0.00416666666666667\\
31.7729549248748	0.00416666666666667\\
31.7729549248748	0.00833333333333333\\
32.957429048414	0.00833333333333333\\
32.957429048414	0.0125\\
36.1402337228715	0.0125\\
36.1402337228715	0.0166666666666667\\
36.3330550918197	0.0166666666666667\\
36.3330550918197	0.0208333333333333\\
36.575959933222	0.0208333333333333\\
36.575959933222	0.025\\
36.6986644407346	0.025\\
36.6986644407346	0.0291666666666667\\
36.7462437395659	0.0291666666666667\\
36.7462437395659	0.0333333333333333\\
36.7913188647746	0.0333333333333333\\
36.7913188647746	0.0375\\
36.8288814691152	0.0375\\
36.8288814691152	0.0416666666666667\\
36.8414023372287	0.0416666666666667\\
36.8414023372287	0.0458333333333333\\
36.8689482470785	0.0458333333333333\\
36.8689482470785	0.05\\
36.9966611018364	0.05\\
36.9966611018364	0.0541666666666667\\
37.3021702838063	0.0541666666666667\\
37.3021702838063	0.0583333333333333\\
37.5651085141903	0.0583333333333333\\
37.5651085141903	0.0625\\
37.6752921535893	0.0625\\
37.6752921535893	0.0666666666666667\\
37.8756260434057	0.0666666666666667\\
37.8756260434057	0.075\\
37.9782971619366	0.075\\
37.9782971619366	0.0791666666666667\\
38.118530884808	0.0791666666666667\\
38.118530884808	0.0833333333333333\\
38.1761268781302	0.0833333333333333\\
38.1761268781302	0.0875\\
38.2612687813022	0.0875\\
38.2612687813022	0.0916666666666667\\
38.2988313856427	0.0916666666666667\\
38.2988313856427	0.0958333333333333\\
38.3564273789649	0.0958333333333333\\
38.3564273789649	0.1\\
38.4140233722871	0.1\\
38.4140233722871	0.104166666666667\\
38.424040066778	0.104166666666667\\
38.424040066778	0.108333333333333\\
38.4540901502504	0.108333333333333\\
38.4540901502504	0.1125\\
38.4766277128548	0.1125\\
38.4766277128548	0.116666666666667\\
38.6043405676127	0.116666666666667\\
38.6043405676127	0.120833333333333\\
38.626878130217	0.120833333333333\\
38.626878130217	0.125\\
38.6318864774624	0.125\\
38.6318864774624	0.129166666666667\\
38.6544240400668	0.129166666666667\\
38.6544240400668	0.133333333333333\\
38.6794657762938	0.133333333333333\\
38.6794657762938	0.1375\\
38.7220367278798	0.1375\\
38.7220367278798	0.141666666666667\\
38.7320534223706	0.141666666666667\\
38.7320534223706	0.145833333333333\\
38.7570951585977	0.145833333333333\\
38.7570951585977	0.15\\
38.7946577629382	0.15\\
38.7946577629382	0.154166666666667\\
38.8697829716194	0.154166666666667\\
38.8697829716194	0.158333333333333\\
38.8772954924875	0.158333333333333\\
38.8772954924875	0.1625\\
38.9474123539232	0.1625\\
38.9474123539232	0.166666666666667\\
39.0601001669449	0.166666666666667\\
39.0601001669449	0.170833333333333\\
39.0701168614357	0.170833333333333\\
39.0701168614357	0.175\\
39.0876460767947	0.175\\
39.0876460767947	0.179166666666667\\
39.2579298831386	0.179166666666667\\
39.2579298831386	0.183333333333333\\
39.3205342237062	0.183333333333333\\
39.3205342237062	0.1875\\
39.5409015025042	0.1875\\
39.5409015025042	0.191666666666667\\
39.5459098497496	0.191666666666667\\
39.5459098497496	0.195833333333333\\
39.70367278798	0.195833333333333\\
39.70367278798	0.2\\
39.7863105175292	0.2\\
39.7863105175292	0.204166666666667\\
39.8313856427379	0.204166666666667\\
39.8313856427379	0.208333333333333\\
39.9015025041736	0.208333333333333\\
39.9015025041736	0.2125\\
40.0292153589316	0.2125\\
40.0292153589316	0.216666666666667\\
40.0317195325543	0.216666666666667\\
40.0317195325543	0.220833333333333\\
40.0692821368948	0.220833333333333\\
40.0692821368948	0.225\\
40.19449081803	0.225\\
40.19449081803	0.229166666666667\\
40.212020033389	0.229166666666667\\
40.212020033389	0.233333333333333\\
40.2295492487479	0.233333333333333\\
40.2295492487479	0.2375\\
40.2671118530885	0.2375\\
40.2671118530885	0.241666666666667\\
40.2746243739566	0.241666666666667\\
40.2746243739566	0.245833333333333\\
40.279632721202	0.245833333333333\\
40.279632721202	0.25\\
40.2946577629382	0.25\\
40.2946577629382	0.254166666666667\\
40.3171953255426	0.254166666666667\\
40.3171953255426	0.258333333333333\\
40.3597662771285	0.258333333333333\\
40.3597662771285	0.2625\\
40.3973288814691	0.2625\\
40.3973288814691	0.266666666666667\\
40.4899833055092	0.266666666666667\\
40.4899833055092	0.270833333333333\\
40.5475792988314	0.270833333333333\\
40.5475792988314	0.275\\
40.5951585976628	0.275\\
40.5951585976628	0.279166666666667\\
40.652754590985	0.279166666666667\\
40.652754590985	0.283333333333333\\
40.7078464106845	0.283333333333333\\
40.7078464106845	0.2875\\
40.7278797996661	0.2875\\
40.7278797996661	0.291666666666667\\
40.7529215358932	0.291666666666667\\
40.7529215358932	0.295833333333333\\
40.8105175292154	0.295833333333333\\
40.8105175292154	0.3\\
40.8505843071786	0.3\\
40.8505843071786	0.304166666666667\\
40.8706176961603	0.304166666666667\\
40.8706176961603	0.308333333333333\\
40.9632721202003	0.308333333333333\\
40.9632721202003	0.3125\\
40.983305509182	0.3125\\
40.983305509182	0.316666666666667\\
41.2086811352254	0.316666666666667\\
41.2086811352254	0.320833333333333\\
41.2362270450751	0.320833333333333\\
41.2362270450751	0.325\\
41.2913188647746	0.325\\
41.2913188647746	0.329166666666667\\
41.3689482470785	0.329166666666667\\
41.3689482470785	0.333333333333333\\
41.3789649415693	0.333333333333333\\
41.3789649415693	0.3375\\
41.4165275459098	0.3375\\
41.4165275459098	0.341666666666667\\
41.6293823038397	0.341666666666667\\
41.6293823038397	0.345833333333333\\
41.7045075125209	0.345833333333333\\
41.7045075125209	0.35\\
41.737061769616	0.35\\
41.737061769616	0.354166666666667\\
41.847245409015	0.354166666666667\\
41.847245409015	0.358333333333333\\
41.8722871452421	0.358333333333333\\
41.8722871452421	0.3625\\
41.8848080133556	0.3625\\
41.8848080133556	0.366666666666667\\
41.9223706176962	0.366666666666667\\
41.9223706176962	0.370833333333333\\
41.932387312187	0.370833333333333\\
41.932387312187	0.375\\
41.9649415692821	0.375\\
41.9649415692821	0.379166666666667\\
42.0100166944908	0.379166666666667\\
42.0100166944908	0.383333333333333\\
42.1126878130217	0.383333333333333\\
42.1126878130217	0.3875\\
42.1151919866444	0.3875\\
42.1151919866444	0.391666666666667\\
42.1452420701169	0.391666666666667\\
42.1452420701169	0.395833333333333\\
42.2253756260434	0.395833333333333\\
42.2253756260434	0.4\\
42.2378964941569	0.4\\
42.2378964941569	0.404166666666667\\
42.2579298831386	0.404166666666667\\
42.2579298831386	0.408333333333333\\
42.2704507512521	0.408333333333333\\
42.2704507512521	0.4125\\
42.3380634390651	0.4125\\
42.3380634390651	0.416666666666667\\
42.3480801335559	0.416666666666667\\
42.3480801335559	0.420833333333333\\
42.3681135225376	0.420833333333333\\
42.3681135225376	0.425\\
42.465776293823	0.425\\
42.465776293823	0.429166666666667\\
42.4732888146912	0.429166666666667\\
42.4732888146912	0.433333333333333\\
42.4883138564274	0.433333333333333\\
42.4883138564274	0.4375\\
42.4933222036728	0.4375\\
42.4933222036728	0.441666666666667\\
42.4983305509182	0.441666666666667\\
42.4983305509182	0.445833333333333\\
42.508347245409	0.445833333333333\\
42.508347245409	0.45\\
42.618530884808	0.45\\
42.618530884808	0.454166666666667\\
42.6485809682805	0.454166666666667\\
42.6485809682805	0.458333333333333\\
42.686143572621	0.458333333333333\\
42.686143572621	0.4625\\
42.6886477462437	0.4625\\
42.6886477462437	0.466666666666667\\
42.7086811352254	0.466666666666667\\
42.7086811352254	0.470833333333333\\
42.7312186978297	0.470833333333333\\
42.7312186978297	0.475\\
42.79632721202	0.475\\
42.79632721202	0.479166666666667\\
42.8338898163606	0.479166666666667\\
42.8338898163606	0.483333333333333\\
42.8514190317195	0.483333333333333\\
42.8514190317195	0.4875\\
42.8589315525876	0.4875\\
42.8589315525876	0.491666666666667\\
42.906510851419	0.491666666666667\\
42.906510851419	0.495833333333333\\
42.9165275459098	0.495833333333333\\
42.9165275459098	0.5\\
42.9290484140234	0.5\\
42.9290484140234	0.504166666666667\\
42.9340567612688	0.504166666666667\\
42.9340567612688	0.508333333333333\\
42.9515859766277	0.508333333333333\\
42.9515859766277	0.5125\\
42.9741235392321	0.5125\\
42.9741235392321	0.516666666666667\\
42.9816360601002	0.516666666666667\\
42.9816360601002	0.520833333333333\\
43.1043405676127	0.520833333333333\\
43.1043405676127	0.525\\
43.1118530884808	0.525\\
43.1118530884808	0.529166666666667\\
43.1143572621035	0.529166666666667\\
43.1143572621035	0.533333333333333\\
43.1368948247079	0.533333333333333\\
43.1368948247079	0.5375\\
43.1419031719533	0.5375\\
43.1419031719533	0.541666666666667\\
43.1519198664441	0.541666666666667\\
43.1519198664441	0.545833333333333\\
43.2395659432387	0.545833333333333\\
43.2395659432387	0.55\\
43.2721202003339	0.55\\
43.2721202003339	0.554166666666667\\
43.2921535893155	0.554166666666667\\
43.2921535893155	0.558333333333333\\
43.3322203672788	0.558333333333333\\
43.3322203672788	0.5625\\
43.3697829716194	0.5625\\
43.3697829716194	0.566666666666667\\
43.3873121869783	0.566666666666667\\
43.3873121869783	0.570833333333333\\
43.3973288814691	0.570833333333333\\
43.3973288814691	0.575\\
43.4273789649416	0.575\\
43.4273789649416	0.579166666666667\\
43.457429048414	0.579166666666667\\
43.457429048414	0.583333333333333\\
43.4624373956594	0.583333333333333\\
43.4624373956594	0.5875\\
43.4824707846411	0.5875\\
43.4824707846411	0.591666666666667\\
43.5100166944908	0.591666666666667\\
43.5100166944908	0.595833333333333\\
43.5400667779633	0.595833333333333\\
43.5400667779633	0.6\\
43.5751252086811	0.6\\
43.5751252086811	0.604166666666667\\
43.6001669449082	0.604166666666667\\
43.6001669449082	0.608333333333333\\
43.6277128547579	0.608333333333333\\
43.6277128547579	0.6125\\
43.677796327212	0.6125\\
43.677796327212	0.616666666666667\\
43.6928213689482	0.616666666666667\\
43.6928213689482	0.620833333333333\\
43.7153589315526	0.620833333333333\\
43.7153589315526	0.625\\
43.7704507512521	0.625\\
43.7704507512521	0.629166666666667\\
43.7779632721202	0.629166666666667\\
43.7779632721202	0.633333333333333\\
43.7854757929883	0.633333333333333\\
43.7854757929883	0.6375\\
43.9257095158598	0.6375\\
43.9257095158598	0.641666666666667\\
43.9582637729549	0.641666666666667\\
43.9582637729549	0.645833333333333\\
43.9632721202003	0.645833333333333\\
43.9632721202003	0.65\\
43.9908180300501	0.65\\
43.9908180300501	0.654166666666667\\
44.1010016694491	0.654166666666667\\
44.1010016694491	0.6625\\
44.1085141903172	0.6625\\
44.1085141903172	0.666666666666667\\
44.1210350584307	0.666666666666667\\
44.1210350584307	0.670833333333333\\
44.1736227045075	0.670833333333333\\
44.1736227045075	0.675\\
44.1811352253756	0.675\\
44.1811352253756	0.679166666666667\\
44.1936560934891	0.679166666666667\\
44.1936560934891	0.683333333333333\\
44.20367278798	0.683333333333333\\
44.20367278798	0.6875\\
44.2262103505843	0.6875\\
44.2262103505843	0.691666666666667\\
44.2362270450751	0.691666666666667\\
44.2362270450751	0.695833333333333\\
44.2462437395659	0.695833333333333\\
44.2462437395659	0.7\\
44.271285475793	0.7\\
44.271285475793	0.704166666666667\\
44.3088480801336	0.704166666666667\\
44.3088480801336	0.708333333333333\\
44.3539232053422	0.708333333333333\\
44.3539232053422	0.7125\\
44.3589315525876	0.7125\\
44.3589315525876	0.716666666666667\\
44.3689482470785	0.716666666666667\\
44.3689482470785	0.720833333333333\\
44.3839732888147	0.720833333333333\\
44.3839732888147	0.725\\
44.4115191986644	0.725\\
44.4115191986644	0.729166666666667\\
44.4315525876461	0.729166666666667\\
44.4315525876461	0.733333333333333\\
44.4590984974958	0.733333333333333\\
44.4590984974958	0.7375\\
44.4741235392321	0.7375\\
44.4741235392321	0.741666666666667\\
44.5492487479132	0.741666666666667\\
44.5492487479132	0.745833333333333\\
44.5617696160267	0.745833333333333\\
44.5617696160267	0.75\\
44.5943238731219	0.75\\
44.5943238731219	0.754166666666667\\
44.6944908180301	0.754166666666667\\
44.6944908180301	0.758333333333333\\
44.7470784641068	0.758333333333333\\
44.7470784641068	0.7625\\
44.8572621035058	0.7625\\
44.8572621035058	0.766666666666667\\
44.8597662771285	0.766666666666667\\
44.8597662771285	0.770833333333333\\
44.8797996661102	0.770833333333333\\
44.8797996661102	0.775\\
44.9298831385643	0.775\\
44.9298831385643	0.779166666666667\\
44.9474123539232	0.779166666666667\\
44.9474123539232	0.783333333333333\\
44.9549248747913	0.783333333333333\\
44.9549248747913	0.7875\\
45.0075125208681	0.7875\\
45.0075125208681	0.791666666666667\\
45.0100166944908	0.791666666666667\\
45.0100166944908	0.795833333333333\\
45.0751252086811	0.795833333333333\\
45.0751252086811	0.8\\
45.1752921535893	0.8\\
45.1752921535893	0.804166666666667\\
45.2003338898164	0.804166666666667\\
45.2003338898164	0.808333333333333\\
45.2153589315526	0.808333333333333\\
45.2153589315526	0.8125\\
45.2303839732888	0.8125\\
45.2303839732888	0.816666666666667\\
45.2378964941569	0.816666666666667\\
45.2378964941569	0.820833333333333\\
45.2604340567613	0.820833333333333\\
45.2604340567613	0.825\\
45.3080133555927	0.825\\
45.3080133555927	0.829166666666667\\
45.3831385642738	0.829166666666667\\
45.3831385642738	0.833333333333333\\
45.4156928213689	0.833333333333333\\
45.4156928213689	0.8375\\
45.4482470784641	0.8375\\
45.4482470784641	0.841666666666667\\
45.4507512520868	0.841666666666667\\
45.4507512520868	0.845833333333333\\
45.508347245409	0.845833333333333\\
45.508347245409	0.85\\
45.5108514190317	0.85\\
45.5108514190317	0.854166666666667\\
45.5233722871452	0.854166666666667\\
45.5233722871452	0.858333333333333\\
45.5834724540902	0.858333333333333\\
45.5834724540902	0.8625\\
45.5984974958264	0.8625\\
45.5984974958264	0.866666666666667\\
45.6535893155259	0.866666666666667\\
45.6535893155259	0.870833333333333\\
45.7813021702838	0.870833333333333\\
45.7813021702838	0.875\\
45.8489148580968	0.875\\
45.8489148580968	0.879166666666667\\
45.8664440734558	0.879166666666667\\
45.8664440734558	0.883333333333333\\
45.9365609348915	0.883333333333333\\
45.9365609348915	0.8875\\
46.0091819699499	0.8875\\
46.0091819699499	0.891666666666667\\
46.0191986644407	0.891666666666667\\
46.0191986644407	0.895833333333333\\
46.0893155258765	0.895833333333333\\
46.0893155258765	0.9\\
46.0968280467446	0.9\\
46.0968280467446	0.904166666666667\\
46.10183639399	0.904166666666667\\
46.10183639399	0.908333333333333\\
46.1969949916528	0.908333333333333\\
46.1969949916528	0.9125\\
46.2020033388982	0.9125\\
46.2020033388982	0.916666666666667\\
46.2045075125209	0.916666666666667\\
46.2045075125209	0.920833333333333\\
46.2145242070117	0.920833333333333\\
46.2145242070117	0.925\\
46.2320534223706	0.925\\
46.2320534223706	0.929166666666667\\
46.3522537562604	0.929166666666667\\
46.3522537562604	0.933333333333333\\
46.3597662771285	0.933333333333333\\
46.3597662771285	0.9375\\
46.3722871452421	0.9375\\
46.3722871452421	0.941666666666667\\
46.432387312187	0.941666666666667\\
46.432387312187	0.945833333333333\\
46.4449081803005	0.945833333333333\\
46.4449081803005	0.95\\
46.5500834724541	0.95\\
46.5500834724541	0.954166666666667\\
46.6076794657763	0.954166666666667\\
46.6076794657763	0.958333333333333\\
46.6652754590985	0.958333333333333\\
46.6652754590985	0.9625\\
46.8155258764608	0.9625\\
46.8155258764608	0.966666666666667\\
46.8180300500835	0.966666666666667\\
46.8180300500835	0.970833333333333\\
46.8831385642738	0.970833333333333\\
46.8831385642738	0.975\\
46.8856427378965	0.975\\
46.8856427378965	0.979166666666667\\
46.89816360601	0.979166666666667\\
46.89816360601	0.983333333333333\\
46.9106844741235	0.983333333333333\\
46.9106844741235	0.9875\\
46.9181969949917	0.9875\\
46.9181969949917	0.991666666666667\\
47.0033388981636	0.991666666666667\\
47.0033388981636	0.995833333333333\\
47.0383973288815	0.995833333333333\\
47.0383973288815	1\\
inf	1\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
30.5358931552588	0\\
30.5358931552588	0.00421940928270042\\
33.1828046744574	0.00421940928270042\\
33.1828046744574	0.00843881856540084\\
34.2145242070117	0.00843881856540084\\
34.2145242070117	0.0126582278481013\\
34.6577629382304	0.0126582278481013\\
34.6577629382304	0.0168776371308017\\
34.9031719532554	0.0168776371308017\\
34.9031719532554	0.0210970464135021\\
34.9081803005008	0.0210970464135021\\
34.9081803005008	0.0253164556962025\\
34.9858096828047	0.0253164556962025\\
34.9858096828047	0.029535864978903\\
35.1135225375626	0.029535864978903\\
35.1135225375626	0.0337552742616034\\
35.186143572621	0.0337552742616034\\
35.186143572621	0.0379746835443038\\
35.2537562604341	0.0379746835443038\\
35.2537562604341	0.0421940928270042\\
35.2637729549249	0.0421940928270042\\
35.2637729549249	0.0464135021097046\\
35.4165275459098	0.0464135021097046\\
35.4165275459098	0.0506329113924051\\
35.4265442404007	0.0506329113924051\\
35.4265442404007	0.0548523206751055\\
35.5292153589316	0.0548523206751055\\
35.5292153589316	0.0590717299578059\\
35.9398998330551	0.0590717299578059\\
35.9398998330551	0.0632911392405063\\
36.7262103505843	0.0632911392405063\\
36.7262103505843	0.0675105485232067\\
37.0968280467446	0.0675105485232067\\
37.0968280467446	0.0717299578059072\\
37.2170283806344	0.0717299578059072\\
37.2170283806344	0.0759493670886076\\
37.3021702838063	0.0759493670886076\\
37.3021702838063	0.080168776371308\\
37.3096828046745	0.080168776371308\\
37.3096828046745	0.0843881856540084\\
37.6076794657763	0.0843881856540084\\
37.6076794657763	0.0886075949367089\\
37.7979966611018	0.0886075949367089\\
37.7979966611018	0.0928270042194093\\
37.9808013355593	0.0928270042194093\\
37.9808013355593	0.0970464135021097\\
38.0484140233723	0.0970464135021097\\
38.0484140233723	0.10126582278481\\
38.1060100166945	0.10126582278481\\
38.1060100166945	0.105485232067511\\
38.1435726210351	0.105485232067511\\
38.1435726210351	0.109704641350211\\
38.2011686143573	0.109704641350211\\
38.2011686143573	0.113924050632911\\
38.2787979966611	0.113924050632911\\
38.2787979966611	0.118143459915612\\
38.29632721202	0.118143459915612\\
38.29632721202	0.122362869198312\\
38.4666110183639	0.122362869198312\\
38.4666110183639	0.126582278481013\\
38.6243739565943	0.126582278481013\\
38.6243739565943	0.130801687763713\\
38.6919866444073	0.130801687763713\\
38.6919866444073	0.135021097046413\\
38.712020033389	0.135021097046413\\
38.712020033389	0.139240506329114\\
38.9424040066778	0.139240506329114\\
38.9424040066778	0.143459915611814\\
39.262938230384	0.143459915611814\\
39.262938230384	0.147679324894515\\
39.6811352253756	0.147679324894515\\
39.6811352253756	0.151898734177215\\
39.7362270450751	0.151898734177215\\
39.7362270450751	0.156118143459916\\
40.3347245409015	0.156118143459916\\
40.3347245409015	0.160337552742616\\
40.3998330550918	0.160337552742616\\
40.3998330550918	0.164556962025316\\
40.4223706176962	0.164556962025316\\
40.4223706176962	0.168776371308017\\
40.4373956594324	0.168776371308017\\
40.4373956594324	0.172995780590717\\
40.4549248747913	0.172995780590717\\
40.4549248747913	0.177215189873418\\
40.5626043405676	0.177215189873418\\
40.5626043405676	0.181434599156118\\
40.6727879799666	0.181434599156118\\
40.6727879799666	0.185654008438819\\
40.7404006677796	0.185654008438819\\
40.7404006677796	0.189873417721519\\
40.8280467445743	0.189873417721519\\
40.8280467445743	0.194092827004219\\
40.8781302170284	0.194092827004219\\
40.8781302170284	0.19831223628692\\
40.9056761268781	0.19831223628692\\
40.9056761268781	0.20253164556962\\
40.9307178631052	0.20253164556962\\
40.9307178631052	0.206751054852321\\
40.9557595993322	0.206751054852321\\
40.9557595993322	0.210970464135021\\
40.965776293823	0.210970464135021\\
40.965776293823	0.215189873417722\\
41.0283806343907	0.215189873417722\\
41.0283806343907	0.223628691983122\\
41.0559265442404	0.223628691983122\\
41.0559265442404	0.227848101265823\\
41.0609348914858	0.227848101265823\\
41.0609348914858	0.232067510548523\\
41.0959933222037	0.232067510548523\\
41.0959933222037	0.236286919831224\\
41.1135225375626	0.236286919831224\\
41.1135225375626	0.240506329113924\\
41.1260434056761	0.240506329113924\\
41.1260434056761	0.244725738396624\\
41.1435726210351	0.244725738396624\\
41.1435726210351	0.248945147679325\\
41.1510851419032	0.248945147679325\\
41.1510851419032	0.257383966244726\\
41.1911519198664	0.257383966244726\\
41.1911519198664	0.261603375527426\\
41.2262103505843	0.261603375527426\\
41.2262103505843	0.270042194092827\\
41.338898163606	0.270042194092827\\
41.338898163606	0.274261603375527\\
41.3439065108514	0.274261603375527\\
41.3439065108514	0.278481012658228\\
41.3464106844741	0.278481012658228\\
41.3464106844741	0.282700421940928\\
41.3539232053422	0.282700421940928\\
41.3539232053422	0.286919831223629\\
41.4090150250417	0.286919831223629\\
41.4090150250417	0.291139240506329\\
41.4716193656093	0.291139240506329\\
41.4716193656093	0.29535864978903\\
41.5442404006678	0.29535864978903\\
41.5442404006678	0.29957805907173\\
41.5717863105175	0.29957805907173\\
41.5717863105175	0.30379746835443\\
41.5943238731219	0.30379746835443\\
41.5943238731219	0.308016877637131\\
41.626878130217	0.308016877637131\\
41.626878130217	0.312236286919831\\
41.7270450751252	0.312236286919831\\
41.7270450751252	0.316455696202532\\
41.7721202003339	0.316455696202532\\
41.7721202003339	0.320675105485232\\
41.8247078464107	0.320675105485232\\
41.8247078464107	0.324894514767932\\
41.8672787979967	0.324894514767932\\
41.8672787979967	0.329113924050633\\
42.3005008347245	0.329113924050633\\
42.3005008347245	0.333333333333333\\
42.3380634390651	0.333333333333333\\
42.3380634390651	0.337552742616034\\
42.3956594323873	0.337552742616034\\
42.3956594323873	0.341772151898734\\
42.4332220367279	0.341772151898734\\
42.4332220367279	0.345991561181435\\
42.5233722871452	0.345991561181435\\
42.5233722871452	0.350210970464135\\
42.5459098497496	0.350210970464135\\
42.5459098497496	0.354430379746835\\
42.6060100166945	0.354430379746835\\
42.6060100166945	0.358649789029536\\
42.6460767946578	0.358649789029536\\
42.6460767946578	0.362869198312236\\
42.7737896494157	0.362869198312236\\
42.7737896494157	0.367088607594937\\
42.8639398998331	0.367088607594937\\
42.8639398998331	0.371308016877637\\
42.9140233722871	0.371308016877637\\
42.9140233722871	0.375527426160338\\
43.1068447412354	0.375527426160338\\
43.1068447412354	0.379746835443038\\
43.7153589315526	0.379746835443038\\
43.7153589315526	0.383966244725738\\
43.7604340567613	0.383966244725738\\
43.7604340567613	0.392405063291139\\
43.8205342237062	0.392405063291139\\
43.8205342237062	0.39662447257384\\
43.8580968280467	0.39662447257384\\
43.8580968280467	0.405063291139241\\
43.9382303839733	0.405063291139241\\
43.9382303839733	0.409282700421941\\
43.9883138564274	0.409282700421941\\
43.9883138564274	0.413502109704641\\
44.0559265442404	0.413502109704641\\
44.0559265442404	0.417721518987342\\
44.0634390651085	0.417721518987342\\
44.0634390651085	0.421940928270042\\
44.1560934891486	0.421940928270042\\
44.1560934891486	0.426160337552743\\
44.271285475793	0.426160337552743\\
44.271285475793	0.430379746835443\\
44.3689482470785	0.430379746835443\\
44.3689482470785	0.434599156118143\\
44.4290484140234	0.434599156118143\\
44.4290484140234	0.438818565400844\\
44.4515859766277	0.438818565400844\\
44.4515859766277	0.443037974683544\\
44.6118530884808	0.443037974683544\\
44.6118530884808	0.447257383966245\\
44.7921535893155	0.447257383966245\\
44.7921535893155	0.451476793248945\\
44.8196994991653	0.451476793248945\\
44.8196994991653	0.455696202531646\\
44.8247078464107	0.455696202531646\\
44.8247078464107	0.459915611814346\\
44.932387312187	0.459915611814346\\
44.932387312187	0.464135021097046\\
44.9774624373957	0.464135021097046\\
44.9774624373957	0.468354430379747\\
45.0651085141903	0.468354430379747\\
45.0651085141903	0.472573839662447\\
45.1227045075125	0.472573839662447\\
45.1227045075125	0.476793248945148\\
45.1377295492487	0.476793248945148\\
45.1377295492487	0.481012658227848\\
45.1552587646077	0.481012658227848\\
45.1552587646077	0.485232067510549\\
45.1752921535893	0.485232067510549\\
45.1752921535893	0.489451476793249\\
45.1928213689482	0.489451476793249\\
45.1928213689482	0.493670886075949\\
45.2128547579299	0.493670886075949\\
45.2128547579299	0.49789029535865\\
45.2303839732888	0.49789029535865\\
45.2303839732888	0.50210970464135\\
45.2328881469115	0.50210970464135\\
45.2328881469115	0.506329113924051\\
45.2654424040067	0.506329113924051\\
45.2654424040067	0.510548523206751\\
45.2729549248748	0.510548523206751\\
45.2729549248748	0.514767932489452\\
45.2829716193656	0.514767932489452\\
45.2829716193656	0.518987341772152\\
45.2954924874791	0.518987341772152\\
45.2954924874791	0.523206751054852\\
45.2979966611018	0.523206751054852\\
45.2979966611018	0.531645569620253\\
45.3756260434057	0.531645569620253\\
45.3756260434057	0.535864978902954\\
45.3781302170284	0.535864978902954\\
45.3781302170284	0.540084388185654\\
45.4106844741235	0.540084388185654\\
45.4106844741235	0.544303797468354\\
45.4156928213689	0.544303797468354\\
45.4156928213689	0.548523206751055\\
45.4607679465776	0.548523206751055\\
45.4607679465776	0.552742616033755\\
45.4757929883139	0.552742616033755\\
45.4757929883139	0.556962025316456\\
45.5008347245409	0.556962025316456\\
45.5008347245409	0.561181434599156\\
45.5609348914858	0.561181434599156\\
45.5609348914858	0.565400843881857\\
45.6736227045075	0.565400843881857\\
45.6736227045075	0.569620253164557\\
45.7437395659432	0.569620253164557\\
45.7437395659432	0.573839662447257\\
45.7462437395659	0.573839662447257\\
45.7462437395659	0.578059071729958\\
45.7562604340568	0.578059071729958\\
45.7562604340568	0.582278481012658\\
45.7662771285476	0.582278481012658\\
45.7662771285476	0.590717299578059\\
45.7687813021703	0.590717299578059\\
45.7687813021703	0.594936708860759\\
45.7813021702838	0.594936708860759\\
45.7813021702838	0.59915611814346\\
45.7863105175292	0.59915611814346\\
45.7863105175292	0.60337552742616\\
45.7913188647746	0.60337552742616\\
45.7913188647746	0.607594936708861\\
45.8489148580968	0.607594936708861\\
45.8489148580968	0.611814345991561\\
45.9165275459098	0.611814345991561\\
45.9165275459098	0.616033755274262\\
45.9315525876461	0.616033755274262\\
45.9315525876461	0.624472573839662\\
45.9390651085142	0.624472573839662\\
45.9390651085142	0.628691983122363\\
45.9415692821369	0.628691983122363\\
45.9415692821369	0.632911392405063\\
45.9515859766277	0.632911392405063\\
45.9515859766277	0.637130801687764\\
46.0367278797997	0.637130801687764\\
46.0367278797997	0.645569620253165\\
46.0442404006678	0.645569620253165\\
46.0442404006678	0.649789029535865\\
46.0893155258765	0.649789029535865\\
46.0893155258765	0.662447257383966\\
46.0993322203673	0.662447257383966\\
46.0993322203673	0.666666666666667\\
46.1168614357262	0.666666666666667\\
46.1168614357262	0.670886075949367\\
46.1594323873122	0.670886075949367\\
46.1594323873122	0.675105485232067\\
46.1769616026711	0.675105485232067\\
46.1769616026711	0.679324894514768\\
46.1869782971619	0.679324894514768\\
46.1869782971619	0.683544303797468\\
46.1894824707846	0.683544303797468\\
46.1894824707846	0.691983122362869\\
46.1919866444073	0.691983122362869\\
46.1919866444073	0.69620253164557\\
46.2070116861436	0.69620253164557\\
46.2070116861436	0.704641350210971\\
46.2170283806344	0.704641350210971\\
46.2170283806344	0.708860759493671\\
46.2746243739566	0.708860759493671\\
46.2746243739566	0.713080168776371\\
46.3121869782972	0.713080168776371\\
46.3121869782972	0.717299578059072\\
46.3297161936561	0.717299578059072\\
46.3297161936561	0.721518987341772\\
46.3372287145242	0.721518987341772\\
46.3372287145242	0.725738396624473\\
46.364774624374	0.725738396624473\\
46.364774624374	0.729957805907173\\
46.5475792988314	0.729957805907173\\
46.5475792988314	0.734177215189873\\
46.5575959933222	0.734177215189873\\
46.5575959933222	0.738396624472574\\
46.6227045075125	0.738396624472574\\
46.6227045075125	0.742616033755274\\
46.6677796327212	0.742616033755274\\
46.6677796327212	0.746835443037975\\
46.7979966611018	0.746835443037975\\
46.7979966611018	0.751054852320675\\
46.8656093489149	0.751054852320675\\
46.8656093489149	0.755274261603376\\
46.9106844741235	0.755274261603376\\
46.9106844741235	0.759493670886076\\
46.9782971619366	0.759493670886076\\
46.9782971619366	0.763713080168776\\
47.008347245409	0.763713080168776\\
47.008347245409	0.767932489451477\\
47.0634390651085	0.767932489451477\\
47.0634390651085	0.772151898734177\\
47.0909849749583	0.772151898734177\\
47.0909849749583	0.776371308016878\\
47.1711185308848	0.776371308016878\\
47.1711185308848	0.780590717299578\\
47.2462437395659	0.780590717299578\\
47.2462437395659	0.784810126582278\\
47.2612687813022	0.784810126582278\\
47.2612687813022	0.789029535864979\\
47.2787979966611	0.789029535864979\\
47.2787979966611	0.793248945147679\\
47.2988313856427	0.793248945147679\\
47.2988313856427	0.79746835443038\\
47.3063439065109	0.79746835443038\\
47.3063439065109	0.80168776371308\\
47.3188647746244	0.80168776371308\\
47.3188647746244	0.810126582278481\\
47.3238731218698	0.810126582278481\\
47.3238731218698	0.814345991561181\\
47.3489148580968	0.814345991561181\\
47.3489148580968	0.818565400843882\\
47.3514190317195	0.818565400843882\\
47.3514190317195	0.822784810126582\\
47.3564273789649	0.822784810126582\\
47.3564273789649	0.827004219409283\\
47.3589315525876	0.827004219409283\\
47.3589315525876	0.835443037974684\\
47.3764607679466	0.835443037974684\\
47.3764607679466	0.839662447257384\\
47.3789649415693	0.839662447257384\\
47.3789649415693	0.843881856540084\\
47.3864774624374	0.843881856540084\\
47.3864774624374	0.848101265822785\\
47.3914858096828	0.848101265822785\\
47.3914858096828	0.852320675105485\\
47.3939899833055	0.852320675105485\\
47.3939899833055	0.856540084388186\\
47.4015025041736	0.856540084388186\\
47.4015025041736	0.869198312236287\\
47.406510851419	0.869198312236287\\
47.406510851419	0.873417721518987\\
47.4190317195326	0.873417721518987\\
47.4190317195326	0.877637130801688\\
47.4215358931553	0.877637130801688\\
47.4215358931553	0.881856540084388\\
47.4440734557596	0.881856540084388\\
47.4440734557596	0.886075949367089\\
47.4465776293823	0.886075949367089\\
47.4465776293823	0.890295358649789\\
47.4590984974958	0.890295358649789\\
47.4590984974958	0.89873417721519\\
47.4666110183639	0.89873417721519\\
47.4666110183639	0.90295358649789\\
47.4691151919866	0.90295358649789\\
47.4691151919866	0.907172995780591\\
47.4741235392321	0.907172995780591\\
47.4741235392321	0.911392405063291\\
47.4816360601002	0.911392405063291\\
47.4816360601002	0.915611814345992\\
47.4891485809683	0.915611814345992\\
47.4891485809683	0.924050632911392\\
47.491652754591	0.924050632911392\\
47.491652754591	0.928270042194093\\
47.4941569282137	0.928270042194093\\
47.4941569282137	0.932489451476793\\
47.5016694490818	0.932489451476793\\
47.5016694490818	0.940928270042194\\
47.5066777963272	0.940928270042194\\
47.5066777963272	0.945147679324895\\
47.5191986644407	0.945147679324895\\
47.5191986644407	0.949367088607595\\
47.5217028380634	0.949367088607595\\
47.5217028380634	0.953586497890295\\
47.5242070116861	0.953586497890295\\
47.5242070116861	0.957805907172996\\
47.5267111853088	0.957805907172996\\
47.5267111853088	0.962025316455696\\
47.5317195325543	0.962025316455696\\
47.5317195325543	0.966244725738397\\
47.5417362270451	0.966244725738397\\
47.5417362270451	0.974683544303797\\
47.5567612687813	0.974683544303797\\
47.5567612687813	0.978902953586498\\
47.5742904841402	0.978902953586498\\
47.5742904841402	0.983122362869198\\
47.5767946577629	0.983122362869198\\
47.5767946577629	0.987341772151899\\
47.5792988313856	0.987341772151899\\
47.5792988313856	0.991561181434599\\
47.6093489148581	0.991561181434599\\
47.6093489148581	0.9957805907173\\
47.6994991652755	0.9957805907173\\
47.6994991652755	1\\
inf	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
40.3272120200334	0\\
40.3272120200334	0.00418410041841004\\
40.6552587646077	0.00418410041841004\\
40.6552587646077	0.00836820083682008\\
40.7378964941569	0.00836820083682008\\
40.7378964941569	0.0125523012552301\\
41.20367278798	0.0125523012552301\\
41.20367278798	0.0167364016736402\\
41.9023372287145	0.0167364016736402\\
41.9023372287145	0.0209205020920502\\
41.9824707846411	0.0209205020920502\\
41.9824707846411	0.0251046025104603\\
42.881469115192	0.0251046025104603\\
42.881469115192	0.0292887029288703\\
42.9315525876461	0.0292887029288703\\
42.9315525876461	0.0334728033472803\\
43.2395659432387	0.0334728033472803\\
43.2395659432387	0.0376569037656904\\
43.7003338898164	0.0376569037656904\\
43.7003338898164	0.0418410041841004\\
43.8180300500835	0.0418410041841004\\
43.8180300500835	0.0460251046025105\\
44.1210350584307	0.0460251046025105\\
44.1210350584307	0.0502092050209205\\
44.1335559265442	0.0502092050209205\\
44.1335559265442	0.0543933054393305\\
44.1686143572621	0.0543933054393305\\
44.1686143572621	0.0585774058577406\\
44.2662771285476	0.0585774058577406\\
44.2662771285476	0.0627615062761506\\
44.3864774624374	0.0627615062761506\\
44.3864774624374	0.0669456066945607\\
44.6193656093489	0.0669456066945607\\
44.6193656093489	0.0711297071129707\\
44.6769616026711	0.0711297071129707\\
44.6769616026711	0.0753138075313808\\
44.7495826377295	0.0753138075313808\\
44.7495826377295	0.0794979079497908\\
44.779632721202	0.0794979079497908\\
44.779632721202	0.0836820083682008\\
44.8096828046745	0.0836820083682008\\
44.8096828046745	0.0878661087866109\\
44.9198664440735	0.0878661087866109\\
44.9198664440735	0.0920502092050209\\
44.9549248747913	0.0920502092050209\\
44.9549248747913	0.096234309623431\\
44.974958263773	0.096234309623431\\
44.974958263773	0.100418410041841\\
44.9974958263773	0.100418410041841\\
44.9974958263773	0.104602510460251\\
45.0776293823038	0.104602510460251\\
45.0776293823038	0.108786610878661\\
45.152754590985	0.108786610878661\\
45.152754590985	0.112970711297071\\
45.2779632721202	0.112970711297071\\
45.2779632721202	0.117154811715481\\
45.4006677796327	0.117154811715481\\
45.4006677796327	0.121338912133891\\
45.4106844741235	0.121338912133891\\
45.4106844741235	0.125523012552301\\
45.4532554257095	0.125523012552301\\
45.4532554257095	0.129707112970711\\
45.4582637729549	0.129707112970711\\
45.4582637729549	0.133891213389121\\
45.5909849749583	0.133891213389121\\
45.5909849749583	0.138075313807531\\
45.593489148581	0.138075313807531\\
45.593489148581	0.142259414225941\\
45.6135225375626	0.142259414225941\\
45.6135225375626	0.146443514644351\\
45.6310517529215	0.146443514644351\\
45.6310517529215	0.150627615062762\\
45.7136894824708	0.150627615062762\\
45.7136894824708	0.154811715481172\\
45.7161936560935	0.154811715481172\\
45.7161936560935	0.158995815899582\\
45.7186978297162	0.158995815899582\\
45.7186978297162	0.163179916317992\\
45.7212020033389	0.163179916317992\\
45.7212020033389	0.167364016736402\\
45.7362270450751	0.167364016736402\\
45.7362270450751	0.171548117154812\\
45.7437395659432	0.171548117154812\\
45.7437395659432	0.175732217573222\\
45.7587646076795	0.175732217573222\\
45.7587646076795	0.179916317991632\\
45.7863105175292	0.179916317991632\\
45.7863105175292	0.184100418410042\\
45.8088480801336	0.184100418410042\\
45.8088480801336	0.188284518828452\\
45.8439065108514	0.188284518828452\\
45.8439065108514	0.192468619246862\\
45.8589315525876	0.192468619246862\\
45.8589315525876	0.196652719665272\\
45.8614357262104	0.196652719665272\\
45.8614357262104	0.200836820083682\\
45.8664440734558	0.200836820083682\\
45.8664440734558	0.205020920502092\\
45.8739565943239	0.205020920502092\\
45.8739565943239	0.209205020920502\\
45.9040066777963	0.209205020920502\\
45.9040066777963	0.213389121338912\\
45.9290484140234	0.213389121338912\\
45.9290484140234	0.217573221757322\\
45.9540901502504	0.217573221757322\\
45.9540901502504	0.221757322175732\\
45.9565943238731	0.221757322175732\\
45.9565943238731	0.225941422594142\\
45.9616026711185	0.225941422594142\\
45.9616026711185	0.230125523012552\\
45.9841402337229	0.230125523012552\\
45.9841402337229	0.234309623430962\\
45.9966611018364	0.234309623430962\\
45.9966611018364	0.238493723849372\\
46.0217028380634	0.238493723849372\\
46.0217028380634	0.242677824267782\\
46.034223706177	0.242677824267782\\
46.034223706177	0.246861924686192\\
46.0367278797997	0.246861924686192\\
46.0367278797997	0.251046025104602\\
46.0542570951586	0.251046025104602\\
46.0542570951586	0.255230125523013\\
46.0642737896494	0.255230125523013\\
46.0642737896494	0.259414225941423\\
46.0692821368948	0.259414225941423\\
46.0692821368948	0.263598326359833\\
46.0843071786311	0.263598326359833\\
46.0843071786311	0.267782426778243\\
46.0943238731219	0.267782426778243\\
46.0943238731219	0.276150627615063\\
46.1293823038397	0.276150627615063\\
46.1293823038397	0.280334728033473\\
46.1393989983305	0.280334728033473\\
46.1393989983305	0.284518828451883\\
46.1669449081803	0.284518828451883\\
46.1669449081803	0.288702928870293\\
46.1719532554257	0.288702928870293\\
46.1719532554257	0.292887029288703\\
46.1994991652755	0.292887029288703\\
46.1994991652755	0.297071129707113\\
46.2020033388982	0.297071129707113\\
46.2020033388982	0.301255230125523\\
46.2495826377295	0.301255230125523\\
46.2495826377295	0.305439330543933\\
46.2896494156928	0.305439330543933\\
46.2896494156928	0.309623430962343\\
46.3322203672788	0.309623430962343\\
46.3322203672788	0.313807531380753\\
46.3797996661102	0.313807531380753\\
46.3797996661102	0.317991631799163\\
46.3823038397329	0.317991631799163\\
46.3823038397329	0.322175732217573\\
46.3848080133556	0.322175732217573\\
46.3848080133556	0.330543933054393\\
46.3973288814691	0.330543933054393\\
46.3973288814691	0.334728033472803\\
46.4298831385643	0.334728033472803\\
46.4298831385643	0.338912133891213\\
46.4549248747913	0.338912133891213\\
46.4549248747913	0.343096234309623\\
46.4674457429048	0.343096234309623\\
46.4674457429048	0.347280334728033\\
46.5375626043406	0.347280334728033\\
46.5375626043406	0.351464435146443\\
46.542570951586	0.351464435146443\\
46.542570951586	0.355648535564854\\
46.5475792988314	0.355648535564854\\
46.5475792988314	0.359832635983264\\
46.5701168614357	0.359832635983264\\
46.5701168614357	0.364016736401674\\
46.5826377295492	0.364016736401674\\
46.5826377295492	0.368200836820084\\
46.5876460767947	0.368200836820084\\
46.5876460767947	0.372384937238494\\
46.5926544240401	0.372384937238494\\
46.5926544240401	0.376569037656904\\
46.5951585976628	0.376569037656904\\
46.5951585976628	0.380753138075314\\
46.635225375626	0.380753138075314\\
46.635225375626	0.384937238493724\\
46.6577629382304	0.384937238493724\\
46.6577629382304	0.389121338912134\\
46.6652754590985	0.389121338912134\\
46.6652754590985	0.393305439330544\\
46.6853088480801	0.393305439330544\\
46.6853088480801	0.397489539748954\\
46.6928213689482	0.397489539748954\\
46.6928213689482	0.401673640167364\\
46.7078464106845	0.401673640167364\\
46.7078464106845	0.405857740585774\\
46.7078464106845	0.405857740585774\\
46.7078464106845	0.410041841004184\\
46.7128547579299	0.410041841004184\\
46.7128547579299	0.414225941422594\\
46.7153589315526	0.414225941422594\\
46.7153589315526	0.422594142259414\\
46.720367278798	0.422594142259414\\
46.720367278798	0.426778242677824\\
46.7228714524207	0.426778242677824\\
46.7228714524207	0.430962343096234\\
46.7253756260434	0.430962343096234\\
46.7253756260434	0.435146443514644\\
46.7378964941569	0.435146443514644\\
46.7378964941569	0.439330543933054\\
46.7429048414023	0.439330543933054\\
46.7429048414023	0.443514644351464\\
46.745409015025	0.443514644351464\\
46.745409015025	0.447698744769874\\
46.7504173622705	0.447698744769874\\
46.7504173622705	0.451882845188285\\
46.7679465776294	0.451882845188285\\
46.7679465776294	0.464435146443515\\
46.7754590984975	0.464435146443515\\
46.7754590984975	0.468619246861925\\
46.7954924874791	0.468619246861925\\
46.7954924874791	0.472803347280335\\
46.8080133555927	0.472803347280335\\
46.8080133555927	0.476987447698745\\
46.8130217028381	0.476987447698745\\
46.8130217028381	0.481171548117155\\
46.8405676126878	0.481171548117155\\
46.8405676126878	0.485355648535565\\
46.8430717863105	0.485355648535565\\
46.8430717863105	0.489539748953975\\
46.8480801335559	0.489539748953975\\
46.8480801335559	0.493723849372385\\
46.8505843071786	0.493723849372385\\
46.8505843071786	0.497907949790795\\
46.9131886477462	0.497907949790795\\
46.9131886477462	0.502092050209205\\
46.9156928213689	0.502092050209205\\
46.9156928213689	0.506276150627615\\
46.9282136894825	0.506276150627615\\
46.9282136894825	0.510460251046025\\
46.9307178631052	0.510460251046025\\
46.9307178631052	0.514644351464435\\
46.9507512520868	0.514644351464435\\
46.9507512520868	0.518828451882845\\
46.9732888146912	0.518828451882845\\
46.9732888146912	0.527196652719665\\
46.9782971619366	0.527196652719665\\
46.9782971619366	0.531380753138075\\
46.9958263772955	0.531380753138075\\
46.9958263772955	0.535564853556485\\
47.0008347245409	0.535564853556485\\
47.0008347245409	0.539748953974895\\
47.0058430717863	0.539748953974895\\
47.0058430717863	0.543933054393305\\
47.008347245409	0.543933054393305\\
47.008347245409	0.552301255230126\\
47.0108514190317	0.552301255230126\\
47.0108514190317	0.556485355648536\\
47.0258764607679	0.556485355648536\\
47.0258764607679	0.560669456066946\\
47.0409015025042	0.560669456066946\\
47.0409015025042	0.564853556485356\\
47.0484140233723	0.564853556485356\\
47.0484140233723	0.569037656903766\\
47.075959933222	0.569037656903766\\
47.075959933222	0.573221757322176\\
47.0859766277129	0.573221757322176\\
47.0859766277129	0.577405857740586\\
47.0909849749583	0.577405857740586\\
47.0909849749583	0.581589958158996\\
47.0959933222037	0.581589958158996\\
47.0959933222037	0.585774058577406\\
47.118530884808	0.585774058577406\\
47.118530884808	0.589958158995816\\
47.1210350584307	0.589958158995816\\
47.1210350584307	0.594142259414226\\
47.1235392320534	0.594142259414226\\
47.1235392320534	0.598326359832636\\
47.1485809682805	0.598326359832636\\
47.1485809682805	0.602510460251046\\
47.1560934891486	0.602510460251046\\
47.1560934891486	0.606694560669456\\
47.1636060100167	0.606694560669456\\
47.1636060100167	0.610878661087866\\
47.1686143572621	0.610878661087866\\
47.1686143572621	0.615062761506276\\
47.186143572621	0.615062761506276\\
47.186143572621	0.619246861924686\\
47.1986644407346	0.619246861924686\\
47.1986644407346	0.623430962343096\\
47.2011686143573	0.623430962343096\\
47.2011686143573	0.627615062761506\\
47.20367278798	0.627615062761506\\
47.20367278798	0.631799163179916\\
47.2186978297162	0.631799163179916\\
47.2186978297162	0.635983263598326\\
47.2362270450751	0.635983263598326\\
47.2362270450751	0.640167364016736\\
47.2562604340568	0.640167364016736\\
47.2562604340568	0.644351464435146\\
47.2587646076795	0.644351464435146\\
47.2587646076795	0.648535564853556\\
47.2838063439065	0.648535564853556\\
47.2838063439065	0.652719665271967\\
47.2888146911519	0.652719665271967\\
47.2888146911519	0.656903765690377\\
47.29632721202	0.656903765690377\\
47.29632721202	0.661087866108787\\
47.3038397328882	0.661087866108787\\
47.3038397328882	0.665271966527197\\
47.3113522537563	0.665271966527197\\
47.3113522537563	0.669456066945607\\
47.3238731218698	0.669456066945607\\
47.3238731218698	0.673640167364017\\
47.3263772954925	0.673640167364017\\
47.3263772954925	0.677824267782427\\
47.3639398998331	0.677824267782427\\
47.3639398998331	0.682008368200837\\
47.3664440734558	0.682008368200837\\
47.3664440734558	0.686192468619247\\
47.3739565943239	0.686192468619247\\
47.3739565943239	0.690376569037657\\
47.3839732888147	0.690376569037657\\
47.3839732888147	0.694560669456067\\
47.3889816360601	0.694560669456067\\
47.3889816360601	0.698744769874477\\
47.4215358931553	0.698744769874477\\
47.4215358931553	0.702928870292887\\
47.4265442404007	0.702928870292887\\
47.4265442404007	0.707112970711297\\
47.4390651085142	0.707112970711297\\
47.4390651085142	0.711297071129707\\
47.4465776293823	0.711297071129707\\
47.4465776293823	0.715481171548117\\
47.4540901502504	0.715481171548117\\
47.4540901502504	0.719665271966527\\
47.4565943238731	0.719665271966527\\
47.4565943238731	0.728033472803347\\
47.5041736227045	0.728033472803347\\
47.5041736227045	0.732217573221757\\
47.5191986644407	0.732217573221757\\
47.5191986644407	0.736401673640167\\
47.5292153589316	0.736401673640167\\
47.5292153589316	0.740585774058577\\
47.5517529215359	0.740585774058577\\
47.5517529215359	0.748953974895398\\
47.559265442404	0.748953974895398\\
47.559265442404	0.753138075313807\\
47.5667779632721	0.753138075313807\\
47.5667779632721	0.761506276150628\\
47.5692821368948	0.761506276150628\\
47.5692821368948	0.765690376569038\\
47.5717863105175	0.765690376569038\\
47.5717863105175	0.769874476987448\\
47.5742904841402	0.769874476987448\\
47.5742904841402	0.774058577405858\\
47.5968280467446	0.774058577405858\\
47.5968280467446	0.778242677824268\\
47.60183639399	0.778242677824268\\
47.60183639399	0.782426778242678\\
47.6118530884808	0.782426778242678\\
47.6118530884808	0.790794979079498\\
47.6318864774624	0.790794979079498\\
47.6318864774624	0.794979079497908\\
47.644407345576	0.794979079497908\\
47.644407345576	0.799163179916318\\
47.6494156928214	0.799163179916318\\
47.6494156928214	0.803347280334728\\
47.6594323873122	0.803347280334728\\
47.6594323873122	0.807531380753138\\
47.6619365609349	0.807531380753138\\
47.6619365609349	0.811715481171548\\
47.6769616026711	0.811715481171548\\
47.6769616026711	0.815899581589958\\
47.6894824707846	0.815899581589958\\
47.6894824707846	0.824267782426778\\
47.6944908180301	0.824267782426778\\
47.6944908180301	0.828451882845188\\
47.6969949916528	0.828451882845188\\
47.6969949916528	0.832635983263598\\
47.7020033388982	0.832635983263598\\
47.7020033388982	0.836820083682008\\
47.7045075125209	0.836820083682008\\
47.7045075125209	0.841004184100418\\
47.7070116861436	0.841004184100418\\
47.7070116861436	0.845188284518828\\
47.7095158597663	0.845188284518828\\
47.7095158597663	0.853556485355649\\
47.7195325542571	0.853556485355649\\
47.7195325542571	0.861924686192469\\
47.7220367278798	0.861924686192469\\
47.7220367278798	0.874476987447699\\
47.7270450751252	0.874476987447699\\
47.7270450751252	0.878661087866109\\
47.7846410684474	0.878661087866109\\
47.7846410684474	0.882845188284519\\
47.9273789649416	0.882845188284519\\
47.9273789649416	0.887029288702929\\
47.9348914858097	0.887029288702929\\
47.9348914858097	0.891213389121339\\
47.9373956594324	0.891213389121339\\
47.9373956594324	0.895397489539749\\
47.9449081803005	0.895397489539749\\
47.9449081803005	0.903765690376569\\
47.9549248747913	0.903765690376569\\
47.9549248747913	0.912133891213389\\
47.9674457429048	0.912133891213389\\
47.9674457429048	0.916317991631799\\
47.9724540901503	0.916317991631799\\
47.9724540901503	0.941422594142259\\
47.9774624373957	0.941422594142259\\
47.9774624373957	0.945606694560669\\
47.9799666110184	0.945606694560669\\
47.9799666110184	0.9581589958159\\
47.9899833055092	0.9581589958159\\
47.9899833055092	0.96234309623431\\
47.9949916527546	0.96234309623431\\
47.9949916527546	1\\
inf	1\\
};
\addlegendentry{\textbf{4 Ant \name}}
\addlegendentry{\textbf{6 Ant \name}}
\addlegendentry{\textbf{8 Ant \name}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
48 0\\
48 1\\
};
\node[draw=none, rotate=90] at (50,0.5) {\scriptsize \textbf{Max. goodput: 48 Mbps}};
\end{axis}
% \node[draw=none, rotate=90] at (, 0.42) {\scriptsize \textbf{SINR}};
\end{tikzpicture}%

==> results/8ant_tput_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Goodput (Mbps)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
31.3272120200334	0\\
31.3272120200334	0.00416666666666667\\
31.7729549248748	0.00416666666666667\\
31.7729549248748	0.00833333333333333\\
32.957429048414	0.00833333333333333\\
32.957429048414	0.0125\\
36.1402337228715	0.0125\\
36.1402337228715	0.0166666666666667\\
36.3330550918197	0.0166666666666667\\
36.3330550918197	0.0208333333333333\\
36.575959933222	0.0208333333333333\\
36.575959933222	0.025\\
36.6986644407346	0.025\\
36.6986644407346	0.0291666666666667\\
36.7462437395659	0.0291666666666667\\
36.7462437395659	0.0333333333333333\\
36.7913188647746	0.0333333333333333\\
36.7913188647746	0.0375\\
36.8288814691152	0.0375\\
36.8288814691152	0.0416666666666667\\
36.8414023372287	0.0416666666666667\\
36.8414023372287	0.0458333333333333\\
36.8689482470785	0.0458333333333333\\
36.8689482470785	0.05\\
36.9966611018364	0.05\\
36.9966611018364	0.0541666666666667\\
37.3021702838063	0.0541666666666667\\
37.3021702838063	0.0583333333333333\\
37.5651085141903	0.0583333333333333\\
37.5651085141903	0.0625\\
37.6752921535893	0.0625\\
37.6752921535893	0.0666666666666667\\
37.8756260434057	0.0666666666666667\\
37.8756260434057	0.075\\
37.9782971619366	0.075\\
37.9782971619366	0.0791666666666667\\
38.118530884808	0.0791666666666667\\
38.118530884808	0.0833333333333333\\
38.1761268781302	0.0833333333333333\\
38.1761268781302	0.0875\\
38.2612687813022	0.0875\\
38.2612687813022	0.0916666666666667\\
38.2988313856427	0.0916666666666667\\
38.2988313856427	0.0958333333333333\\
38.3564273789649	0.0958333333333333\\
38.3564273789649	0.1\\
38.4140233722871	0.1\\
38.4140233722871	0.104166666666667\\
38.424040066778	0.104166666666667\\
38.424040066778	0.108333333333333\\
38.4540901502504	0.108333333333333\\
38.4540901502504	0.1125\\
38.4766277128548	0.1125\\
38.4766277128548	0.116666666666667\\
38.6043405676127	0.116666666666667\\
38.6043405676127	0.120833333333333\\
38.626878130217	0.120833333333333\\
38.626878130217	0.125\\
38.6318864774624	0.125\\
38.6318864774624	0.129166666666667\\
38.6544240400668	0.129166666666667\\
38.6544240400668	0.133333333333333\\
38.6794657762938	0.133333333333333\\
38.6794657762938	0.1375\\
38.7220367278798	0.1375\\
38.7220367278798	0.141666666666667\\
38.7320534223706	0.141666666666667\\
38.7320534223706	0.145833333333333\\
38.7570951585977	0.145833333333333\\
38.7570951585977	0.15\\
38.7946577629382	0.15\\
38.7946577629382	0.154166666666667\\
38.8697829716194	0.154166666666667\\
38.8697829716194	0.158333333333333\\
38.8772954924875	0.158333333333333\\
38.8772954924875	0.1625\\
38.9474123539232	0.1625\\
38.9474123539232	0.166666666666667\\
39.0601001669449	0.166666666666667\\
39.0601001669449	0.170833333333333\\
39.0701168614357	0.170833333333333\\
39.0701168614357	0.175\\
39.0876460767947	0.175\\
39.0876460767947	0.179166666666667\\
39.2579298831386	0.179166666666667\\
39.2579298831386	0.183333333333333\\
39.3205342237062	0.183333333333333\\
39.3205342237062	0.1875\\
39.5409015025042	0.1875\\
39.5409015025042	0.191666666666667\\
39.5459098497496	0.191666666666667\\
39.5459098497496	0.195833333333333\\
39.70367278798	0.195833333333333\\
39.70367278798	0.2\\
39.7863105175292	0.2\\
39.7863105175292	0.204166666666667\\
39.8313856427379	0.204166666666667\\
39.8313856427379	0.208333333333333\\
39.9015025041736	0.208333333333333\\
39.9015025041736	0.2125\\
40.0292153589316	0.2125\\
40.0292153589316	0.216666666666667\\
40.0317195325543	0.216666666666667\\
40.0317195325543	0.220833333333333\\
40.0692821368948	0.220833333333333\\
40.0692821368948	0.225\\
40.19449081803	0.225\\
40.19449081803	0.229166666666667\\
40.212020033389	0.229166666666667\\
40.212020033389	0.233333333333333\\
40.2295492487479	0.233333333333333\\
40.2295492487479	0.2375\\
40.2671118530885	0.2375\\
40.2671118530885	0.241666666666667\\
40.2746243739566	0.241666666666667\\
40.2746243739566	0.245833333333333\\
40.279632721202	0.245833333333333\\
40.279632721202	0.25\\
40.2946577629382	0.25\\
40.2946577629382	0.254166666666667\\
40.3171953255426	0.254166666666667\\
40.3171953255426	0.258333333333333\\
40.3597662771285	0.258333333333333\\
40.3597662771285	0.2625\\
40.3973288814691	0.2625\\
40.3973288814691	0.266666666666667\\
40.4899833055092	0.266666666666667\\
40.4899833055092	0.270833333333333\\
40.5475792988314	0.270833333333333\\
40.5475792988314	0.275\\
40.5951585976628	0.275\\
40.5951585976628	0.279166666666667\\
40.652754590985	0.279166666666667\\
40.652754590985	0.283333333333333\\
40.7078464106845	0.283333333333333\\
40.7078464106845	0.2875\\
40.7278797996661	0.2875\\
40.7278797996661	0.291666666666667\\
40.7529215358932	0.291666666666667\\
40.7529215358932	0.295833333333333\\
40.8105175292154	0.295833333333333\\
40.8105175292154	0.3\\
40.8505843071786	0.3\\
40.8505843071786	0.304166666666667\\
40.8706176961603	0.304166666666667\\
40.8706176961603	0.308333333333333\\
40.9632721202003	0.308333333333333\\
40.9632721202003	0.3125\\
40.983305509182	0.3125\\
40.983305509182	0.316666666666667\\
41.2086811352254	0.316666666666667\\
41.2086811352254	0.320833333333333\\
41.2362270450751	0.320833333333333\\
41.2362270450751	0.325\\
41.2913188647746	0.325\\
41.2913188647746	0.329166666666667\\
41.3689482470785	0.329166666666667\\
41.3689482470785	0.333333333333333\\
41.3789649415693	0.333333333333333\\
41.3789649415693	0.3375\\
41.4165275459098	0.3375\\
41.4165275459098	0.341666666666667\\
41.6293823038397	0.341666666666667\\
41.6293823038397	0.345833333333333\\
41.7045075125209	0.345833333333333\\
41.7045075125209	0.35\\
41.737061769616	0.35\\
41.737061769616	0.354166666666667\\
41.847245409015	0.354166666666667\\
41.847245409015	0.358333333333333\\
41.8722871452421	0.358333333333333\\
41.8722871452421	0.3625\\
41.8848080133556	0.3625\\
41.8848080133556	0.366666666666667\\
41.9223706176962	0.366666666666667\\
41.9223706176962	0.370833333333333\\
41.932387312187	0.370833333333333\\
41.932387312187	0.375\\
41.9649415692821	0.375\\
41.9649415692821	0.379166666666667\\
42.0100166944908	0.379166666666667\\
42.0100166944908	0.383333333333333\\
42.1126878130217	0.383333333333333\\
42.1126878130217	0.3875\\
42.1151919866444	0.3875\\
42.1151919866444	0.391666666666667\\
42.1452420701169	0.391666666666667\\
42.1452420701169	0.395833333333333\\
42.2253756260434	0.395833333333333\\
42.2253756260434	0.4\\
42.2378964941569	0.4\\
42.2378964941569	0.404166666666667\\
42.2579298831386	0.404166666666667\\
42.2579298831386	0.408333333333333\\
42.2704507512521	0.408333333333333\\
42.2704507512521	0.4125\\
42.3380634390651	0.4125\\
42.3380634390651	0.416666666666667\\
42.3480801335559	0.416666666666667\\
42.3480801335559	0.420833333333333\\
42.3681135225376	0.420833333333333\\
42.3681135225376	0.425\\
42.465776293823	0.425\\
42.465776293823	0.429166666666667\\
42.4732888146912	0.429166666666667\\
42.4732888146912	0.433333333333333\\
42.4883138564274	0.433333333333333\\
42.4883138564274	0.4375\\
42.4933222036728	0.4375\\
42.4933222036728	0.441666666666667\\
42.4983305509182	0.441666666666667\\
42.4983305509182	0.445833333333333\\
42.508347245409	0.445833333333333\\
42.508347245409	0.45\\
42.618530884808	0.45\\
42.618530884808	0.454166666666667\\
42.6485809682805	0.454166666666667\\
42.6485809682805	0.458333333333333\\
42.686143572621	0.458333333333333\\
42.686143572621	0.4625\\
42.6886477462437	0.4625\\
42.6886477462437	0.466666666666667\\
42.7086811352254	0.466666666666667\\
42.7086811352254	0.470833333333333\\
42.7312186978297	0.470833333333333\\
42.7312186978297	0.475\\
42.79632721202	0.475\\
42.79632721202	0.479166666666667\\
42.8338898163606	0.479166666666667\\
42.8338898163606	0.483333333333333\\
42.8514190317195	0.483333333333333\\
42.8514190317195	0.4875\\
42.8589315525876	0.4875\\
42.8589315525876	0.491666666666667\\
42.906510851419	0.491666666666667\\
42.906510851419	0.495833333333333\\
42.9165275459098	0.495833333333333\\
42.9165275459098	0.5\\
42.9290484140234	0.5\\
42.9290484140234	0.504166666666667\\
42.9340567612688	0.504166666666667\\
42.9340567612688	0.508333333333333\\
42.9515859766277	0.508333333333333\\
42.9515859766277	0.5125\\
42.9741235392321	0.5125\\
42.9741235392321	0.516666666666667\\
42.9816360601002	0.516666666666667\\
42.9816360601002	0.520833333333333\\
43.1043405676127	0.520833333333333\\
43.1043405676127	0.525\\
43.1118530884808	0.525\\
43.1118530884808	0.529166666666667\\
43.1143572621035	0.529166666666667\\
43.1143572621035	0.533333333333333\\
43.1368948247079	0.533333333333333\\
43.1368948247079	0.5375\\
43.1419031719533	0.5375\\
43.1419031719533	0.541666666666667\\
43.1519198664441	0.541666666666667\\
43.1519198664441	0.545833333333333\\
43.2395659432387	0.545833333333333\\
43.2395659432387	0.55\\
43.2721202003339	0.55\\
43.2721202003339	0.554166666666667\\
43.2921535893155	0.554166666666667\\
43.2921535893155	0.558333333333333\\
43.3322203672788	0.558333333333333\\
43.3322203672788	0.5625\\
43.3697829716194	0.5625\\
43.3697829716194	0.566666666666667\\
43.3873121869783	0.566666666666667\\
43.3873121869783	0.570833333333333\\
43.3973288814691	0.570833333333333\\
43.3973288814691	0.575\\
43.4273789649416	0.575\\
43.4273789649416	0.579166666666667\\
43.457429048414	0.579166666666667\\
43.457429048414	0.583333333333333\\
43.4624373956594	0.583333333333333\\
43.4624373956594	0.5875\\
43.4824707846411	0.5875\\
43.4824707846411	0.591666666666667\\
43.5100166944908	0.591666666666667\\
43.5100166944908	0.595833333333333\\
43.5400667779633	0.595833333333333\\
43.5400667779633	0.6\\
43.5751252086811	0.6\\
43.5751252086811	0.604166666666667\\
43.6001669449082	0.604166666666667\\
43.6001669449082	0.608333333333333\\
43.6277128547579	0.608333333333333\\
43.6277128547579	0.6125\\
43.677796327212	0.6125\\
43.677796327212	0.616666666666667\\
43.6928213689482	0.616666666666667\\
43.6928213689482	0.620833333333333\\
43.7153589315526	0.620833333333333\\
43.7153589315526	0.625\\
43.7704507512521	0.625\\
43.7704507512521	0.629166666666667\\
43.7779632721202	0.629166666666667\\
43.7779632721202	0.633333333333333\\
43.7854757929883	0.633333333333333\\
43.7854757929883	0.6375\\
43.9257095158598	0.6375\\
43.9257095158598	0.641666666666667\\
43.9582637729549	0.641666666666667\\
43.9582637729549	0.645833333333333\\
43.9632721202003	0.645833333333333\\
43.9632721202003	0.65\\
43.9908180300501	0.65\\
43.9908180300501	0.654166666666667\\
44.1010016694491	0.654166666666667\\
44.1010016694491	0.6625\\
44.1085141903172	0.6625\\
44.1085141903172	0.666666666666667\\
44.1210350584307	0.666666666666667\\
44.1210350584307	0.670833333333333\\
44.1736227045075	0.670833333333333\\
44.1736227045075	0.675\\
44.1811352253756	0.675\\
44.1811352253756	0.679166666666667\\
44.1936560934891	0.679166666666667\\
44.1936560934891	0.683333333333333\\
44.20367278798	0.683333333333333\\
44.20367278798	0.6875\\
44.2262103505843	0.6875\\
44.2262103505843	0.691666666666667\\
44.2362270450751	0.691666666666667\\
44.2362270450751	0.695833333333333\\
44.2462437395659	0.695833333333333\\
44.2462437395659	0.7\\
44.271285475793	0.7\\
44.271285475793	0.704166666666667\\
44.3088480801336	0.704166666666667\\
44.3088480801336	0.708333333333333\\
44.3539232053422	0.708333333333333\\
44.3539232053422	0.7125\\
44.3589315525876	0.7125\\
44.3589315525876	0.716666666666667\\
44.3689482470785	0.716666666666667\\
44.3689482470785	0.720833333333333\\
44.3839732888147	0.720833333333333\\
44.3839732888147	0.725\\
44.4115191986644	0.725\\
44.4115191986644	0.729166666666667\\
44.4315525876461	0.729166666666667\\
44.4315525876461	0.733333333333333\\
44.4590984974958	0.733333333333333\\
44.4590984974958	0.7375\\
44.4741235392321	0.7375\\
44.4741235392321	0.741666666666667\\
44.5492487479132	0.741666666666667\\
44.5492487479132	0.745833333333333\\
44.5617696160267	0.745833333333333\\
44.5617696160267	0.75\\
44.5943238731219	0.75\\
44.5943238731219	0.754166666666667\\
44.6944908180301	0.754166666666667\\
44.6944908180301	0.758333333333333\\
44.7470784641068	0.758333333333333\\
44.7470784641068	0.7625\\
44.8572621035058	0.7625\\
44.8572621035058	0.766666666666667\\
44.8597662771285	0.766666666666667\\
44.8597662771285	0.770833333333333\\
44.8797996661102	0.770833333333333\\
44.8797996661102	0.775\\
44.9298831385643	0.775\\
44.9298831385643	0.779166666666667\\
44.9474123539232	0.779166666666667\\
44.9474123539232	0.783333333333333\\
44.9549248747913	0.783333333333333\\
44.9549248747913	0.7875\\
45.0075125208681	0.7875\\
45.0075125208681	0.791666666666667\\
45.0100166944908	0.791666666666667\\
45.0100166944908	0.795833333333333\\
45.0751252086811	0.795833333333333\\
45.0751252086811	0.8\\
45.1752921535893	0.8\\
45.1752921535893	0.804166666666667\\
45.2003338898164	0.804166666666667\\
45.2003338898164	0.808333333333333\\
45.2153589315526	0.808333333333333\\
45.2153589315526	0.8125\\
45.2303839732888	0.8125\\
45.2303839732888	0.816666666666667\\
45.2378964941569	0.816666666666667\\
45.2378964941569	0.820833333333333\\
45.2604340567613	0.820833333333333\\
45.2604340567613	0.825\\
45.3080133555927	0.825\\
45.3080133555927	0.829166666666667\\
45.3831385642738	0.829166666666667\\
45.3831385642738	0.833333333333333\\
45.4156928213689	0.833333333333333\\
45.4156928213689	0.8375\\
45.4482470784641	0.8375\\
45.4482470784641	0.841666666666667\\
45.4507512520868	0.841666666666667\\
45.4507512520868	0.845833333333333\\
45.508347245409	0.845833333333333\\
45.508347245409	0.85\\
45.5108514190317	0.85\\
45.5108514190317	0.854166666666667\\
45.5233722871452	0.854166666666667\\
45.5233722871452	0.858333333333333\\
45.5834724540902	0.858333333333333\\
45.5834724540902	0.8625\\
45.5984974958264	0.8625\\
45.5984974958264	0.866666666666667\\
45.6535893155259	0.866666666666667\\
45.6535893155259	0.870833333333333\\
45.7813021702838	0.870833333333333\\
45.7813021702838	0.875\\
45.8489148580968	0.875\\
45.8489148580968	0.879166666666667\\
45.8664440734558	0.879166666666667\\
45.8664440734558	0.883333333333333\\
45.9365609348915	0.883333333333333\\
45.9365609348915	0.8875\\
46.0091819699499	0.8875\\
46.0091819699499	0.891666666666667\\
46.0191986644407	0.891666666666667\\
46.0191986644407	0.895833333333333\\
46.0893155258765	0.895833333333333\\
46.0893155258765	0.9\\
46.0968280467446	0.9\\
46.0968280467446	0.904166666666667\\
46.10183639399	0.904166666666667\\
46.10183639399	0.908333333333333\\
46.1969949916528	0.908333333333333\\
46.1969949916528	0.9125\\
46.2020033388982	0.9125\\
46.2020033388982	0.916666666666667\\
46.2045075125209	0.916666666666667\\
46.2045075125209	0.920833333333333\\
46.2145242070117	0.920833333333333\\
46.2145242070117	0.925\\
46.2320534223706	0.925\\
46.2320534223706	0.929166666666667\\
46.3522537562604	0.929166666666667\\
46.3522537562604	0.933333333333333\\
46.3597662771285	0.933333333333333\\
46.3597662771285	0.9375\\
46.3722871452421	0.9375\\
46.3722871452421	0.941666666666667\\
46.432387312187	0.941666666666667\\
46.432387312187	0.945833333333333\\
46.4449081803005	0.945833333333333\\
46.4449081803005	0.95\\
46.5500834724541	0.95\\
46.5500834724541	0.954166666666667\\
46.6076794657763	0.954166666666667\\
46.6076794657763	0.958333333333333\\
46.6652754590985	0.958333333333333\\
46.6652754590985	0.9625\\
46.8155258764608	0.9625\\
46.8155258764608	0.966666666666667\\
46.8180300500835	0.966666666666667\\
46.8180300500835	0.970833333333333\\
46.8831385642738	0.970833333333333\\
46.8831385642738	0.975\\
46.8856427378965	0.975\\
46.8856427378965	0.979166666666667\\
46.89816360601	0.979166666666667\\
46.89816360601	0.983333333333333\\
46.9106844741235	0.983333333333333\\
46.9106844741235	0.9875\\
46.9181969949917	0.9875\\
46.9181969949917	0.991666666666667\\
47.0033388981636	0.991666666666667\\
47.0033388981636	0.995833333333333\\
47.0383973288815	0.995833333333333\\
47.0383973288815	1\\
};
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
30.5358931552588	0\\
30.5358931552588	0.00421940928270042\\
33.1828046744574	0.00421940928270042\\
33.1828046744574	0.00843881856540084\\
34.2145242070117	0.00843881856540084\\
34.2145242070117	0.0126582278481013\\
34.6577629382304	0.0126582278481013\\
34.6577629382304	0.0168776371308017\\
34.9031719532554	0.0168776371308017\\
34.9031719532554	0.0210970464135021\\
34.9081803005008	0.0210970464135021\\
34.9081803005008	0.0253164556962025\\
34.9858096828047	0.0253164556962025\\
34.9858096828047	0.029535864978903\\
35.1135225375626	0.029535864978903\\
35.1135225375626	0.0337552742616034\\
35.186143572621	0.0337552742616034\\
35.186143572621	0.0379746835443038\\
35.2537562604341	0.0379746835443038\\
35.2537562604341	0.0421940928270042\\
35.2637729549249	0.0421940928270042\\
35.2637729549249	0.0464135021097046\\
35.4165275459098	0.0464135021097046\\
35.4165275459098	0.0506329113924051\\
35.4265442404007	0.0506329113924051\\
35.4265442404007	0.0548523206751055\\
35.5292153589316	0.0548523206751055\\
35.5292153589316	0.0590717299578059\\
35.9398998330551	0.0590717299578059\\
35.9398998330551	0.0632911392405063\\
36.7262103505843	0.0632911392405063\\
36.7262103505843	0.0675105485232067\\
37.0968280467446	0.0675105485232067\\
37.0968280467446	0.0717299578059072\\
37.2170283806344	0.0717299578059072\\
37.2170283806344	0.0759493670886076\\
37.3021702838063	0.0759493670886076\\
37.3021702838063	0.080168776371308\\
37.3096828046745	0.080168776371308\\
37.3096828046745	0.0843881856540084\\
37.6076794657763	0.0843881856540084\\
37.6076794657763	0.0886075949367089\\
37.7979966611018	0.0886075949367089\\
37.7979966611018	0.0928270042194093\\
37.9808013355593	0.0928270042194093\\
37.9808013355593	0.0970464135021097\\
38.0484140233723	0.0970464135021097\\
38.0484140233723	0.10126582278481\\
38.1060100166945	0.10126582278481\\
38.1060100166945	0.105485232067511\\
38.1435726210351	0.105485232067511\\
38.1435726210351	0.109704641350211\\
38.2011686143573	0.109704641350211\\
38.2011686143573	0.113924050632911\\
38.2787979966611	0.113924050632911\\
38.2787979966611	0.118143459915612\\
38.29632721202	0.118143459915612\\
38.29632721202	0.122362869198312\\
38.4666110183639	0.122362869198312\\
38.4666110183639	0.126582278481013\\
38.6243739565943	0.126582278481013\\
38.6243739565943	0.130801687763713\\
38.6919866444073	0.130801687763713\\
38.6919866444073	0.135021097046413\\
38.712020033389	0.135021097046413\\
38.712020033389	0.139240506329114\\
38.9424040066778	0.139240506329114\\
38.9424040066778	0.143459915611814\\
39.262938230384	0.143459915611814\\
39.262938230384	0.147679324894515\\
39.6811352253756	0.147679324894515\\
39.6811352253756	0.151898734177215\\
39.7362270450751	0.151898734177215\\
39.7362270450751	0.156118143459916\\
40.3347245409015	0.156118143459916\\
40.3347245409015	0.160337552742616\\
40.3998330550918	0.160337552742616\\
40.3998330550918	0.164556962025316\\
40.4223706176962	0.164556962025316\\
40.4223706176962	0.168776371308017\\
40.4373956594324	0.168776371308017\\
40.4373956594324	0.172995780590717\\
40.4549248747913	0.172995780590717\\
40.4549248747913	0.177215189873418\\
40.5626043405676	0.177215189873418\\
40.5626043405676	0.181434599156118\\
40.6727879799666	0.181434599156118\\
40.6727879799666	0.185654008438819\\
40.7404006677796	0.185654008438819\\
40.7404006677796	0.189873417721519\\
40.8280467445743	0.189873417721519\\
40.8280467445743	0.194092827004219\\
40.8781302170284	0.194092827004219\\
40.8781302170284	0.19831223628692\\
40.9056761268781	0.19831223628692\\
40.9056761268781	0.20253164556962\\
40.9307178631052	0.20253164556962\\
40.9307178631052	0.206751054852321\\
40.9557595993322	0.206751054852321\\
40.9557595993322	0.210970464135021\\
40.965776293823	0.210970464135021\\
40.965776293823	0.215189873417722\\
41.0283806343907	0.215189873417722\\
41.0283806343907	0.223628691983122\\
41.0559265442404	0.223628691983122\\
41.0559265442404	0.227848101265823\\
41.0609348914858	0.227848101265823\\
41.0609348914858	0.232067510548523\\
41.0959933222037	0.232067510548523\\
41.0959933222037	0.236286919831224\\
41.1135225375626	0.236286919831224\\
41.1135225375626	0.240506329113924\\
41.1260434056761	0.240506329113924\\
41.1260434056761	0.244725738396624\\
41.1435726210351	0.244725738396624\\
41.1435726210351	0.248945147679325\\
41.1510851419032	0.248945147679325\\
41.1510851419032	0.257383966244726\\
41.1911519198664	0.257383966244726\\
41.1911519198664	0.261603375527426\\
41.2262103505843	0.261603375527426\\
41.2262103505843	0.270042194092827\\
41.338898163606	0.270042194092827\\
41.338898163606	0.274261603375527\\
41.3439065108514	0.274261603375527\\
41.3439065108514	0.278481012658228\\
41.3464106844741	0.278481012658228\\
41.3464106844741	0.282700421940928\\
41.3539232053422	0.282700421940928\\
41.3539232053422	0.286919831223629\\
41.4090150250417	0.286919831223629\\
41.4090150250417	0.291139240506329\\
41.4716193656093	0.291139240506329\\
41.4716193656093	0.29535864978903\\
41.5442404006678	0.29535864978903\\
41.5442404006678	0.29957805907173\\
41.5717863105175	0.29957805907173\\
41.5717863105175	0.30379746835443\\
41.5943238731219	0.30379746835443\\
41.5943238731219	0.308016877637131\\
41.626878130217	0.308016877637131\\
41.626878130217	0.312236286919831\\
41.7270450751252	0.312236286919831\\
41.7270450751252	0.316455696202532\\
41.7721202003339	0.316455696202532\\
41.7721202003339	0.320675105485232\\
41.8247078464107	0.320675105485232\\
41.8247078464107	0.324894514767932\\
41.8672787979967	0.324894514767932\\
41.8672787979967	0.329113924050633\\
42.3005008347245	0.329113924050633\\
42.3005008347245	0.333333333333333\\
42.3380634390651	0.333333333333333\\
42.3380634390651	0.337552742616034\\
42.3956594323873	0.337552742616034\\
42.3956594323873	0.341772151898734\\
42.4332220367279	0.341772151898734\\
42.4332220367279	0.345991561181435\\
42.5233722871452	0.345991561181435\\
42.5233722871452	0.350210970464135\\
42.5459098497496	0.350210970464135\\
42.5459098497496	0.354430379746835\\
42.6060100166945	0.354430379746835\\
42.6060100166945	0.358649789029536\\
42.6460767946578	0.358649789029536\\
42.6460767946578	0.362869198312236\\
42.7737896494157	0.362869198312236\\
42.7737896494157	0.367088607594937\\
42.8639398998331	0.367088607594937\\
42.8639398998331	0.371308016877637\\
42.9140233722871	0.371308016877637\\
42.9140233722871	0.375527426160338\\
43.1068447412354	0.375527426160338\\
43.1068447412354	0.379746835443038\\
43.7153589315526	0.379746835443038\\
43.7153589315526	0.383966244725738\\
43.7604340567613	0.383966244725738\\
43.7604340567613	0.392405063291139\\
43.8205342237062	0.392405063291139\\
43.8205342237062	0.39662447257384\\
43.8580968280467	0.39662447257384\\
43.8580968280467	0.405063291139241\\
43.9382303839733	0.405063291139241\\
43.9382303839733	0.409282700421941\\
43.9883138564274	0.409282700421941\\
43.9883138564274	0.413502109704641\\
44.0559265442404	0.413502109704641\\
44.0559265442404	0.417721518987342\\
44.0634390651085	0.417721518987342\\
44.0634390651085	0.421940928270042\\
44.1560934891486	0.421940928270042\\
44.1560934891486	0.426160337552743\\
44.271285475793	0.426160337552743\\
44.271285475793	0.430379746835443\\
44.3689482470785	0.430379746835443\\
44.3689482470785	0.434599156118143\\
44.4290484140234	0.434599156118143\\
44.4290484140234	0.438818565400844\\
44.4515859766277	0.438818565400844\\
44.4515859766277	0.443037974683544\\
44.6118530884808	0.443037974683544\\
44.6118530884808	0.447257383966245\\
44.7921535893155	0.447257383966245\\
44.7921535893155	0.451476793248945\\
44.8196994991653	0.451476793248945\\
44.8196994991653	0.455696202531646\\
44.8247078464107	0.455696202531646\\
44.8247078464107	0.459915611814346\\
44.932387312187	0.459915611814346\\
44.932387312187	0.464135021097046\\
44.9774624373957	0.464135021097046\\
44.9774624373957	0.468354430379747\\
45.0651085141903	0.468354430379747\\
45.0651085141903	0.472573839662447\\
45.1227045075125	0.472573839662447\\
45.1227045075125	0.476793248945148\\
45.1377295492487	0.476793248945148\\
45.1377295492487	0.481012658227848\\
45.1552587646077	0.481012658227848\\
45.1552587646077	0.485232067510549\\
45.1752921535893	0.485232067510549\\
45.1752921535893	0.489451476793249\\
45.1928213689482	0.489451476793249\\
45.1928213689482	0.493670886075949\\
45.2128547579299	0.493670886075949\\
45.2128547579299	0.49789029535865\\
45.2303839732888	0.49789029535865\\
45.2303839732888	0.50210970464135\\
45.2328881469115	0.50210970464135\\
45.2328881469115	0.506329113924051\\
45.2654424040067	0.506329113924051\\
45.2654424040067	0.510548523206751\\
45.2729549248748	0.510548523206751\\
45.2729549248748	0.514767932489452\\
45.2829716193656	0.514767932489452\\
45.2829716193656	0.518987341772152\\
45.2954924874791	0.518987341772152\\
45.2954924874791	0.523206751054852\\
45.2979966611018	0.523206751054852\\
45.2979966611018	0.531645569620253\\
45.3756260434057	0.531645569620253\\
45.3756260434057	0.535864978902954\\
45.3781302170284	0.535864978902954\\
45.3781302170284	0.540084388185654\\
45.4106844741235	0.540084388185654\\
45.4106844741235	0.544303797468354\\
45.4156928213689	0.544303797468354\\
45.4156928213689	0.548523206751055\\
45.4607679465776	0.548523206751055\\
45.4607679465776	0.552742616033755\\
45.4757929883139	0.552742616033755\\
45.4757929883139	0.556962025316456\\
45.5008347245409	0.556962025316456\\
45.5008347245409	0.561181434599156\\
45.5609348914858	0.561181434599156\\
45.5609348914858	0.565400843881857\\
45.6736227045075	0.565400843881857\\
45.6736227045075	0.569620253164557\\
45.7437395659432	0.569620253164557\\
45.7437395659432	0.573839662447257\\
45.7462437395659	0.573839662447257\\
45.7462437395659	0.578059071729958\\
45.7562604340568	0.578059071729958\\
45.7562604340568	0.582278481012658\\
45.7662771285476	0.582278481012658\\
45.7662771285476	0.590717299578059\\
45.7687813021703	0.590717299578059\\
45.7687813021703	0.594936708860759\\
45.7813021702838	0.594936708860759\\
45.7813021702838	0.59915611814346\\
45.7863105175292	0.59915611814346\\
45.7863105175292	0.60337552742616\\
45.7913188647746	0.60337552742616\\
45.7913188647746	0.607594936708861\\
45.8489148580968	0.607594936708861\\
45.8489148580968	0.611814345991561\\
45.9165275459098	0.611814345991561\\
45.9165275459098	0.616033755274262\\
45.9315525876461	0.616033755274262\\
45.9315525876461	0.624472573839662\\
45.9390651085142	0.624472573839662\\
45.9390651085142	0.628691983122363\\
45.9415692821369	0.628691983122363\\
45.9415692821369	0.632911392405063\\
45.9515859766277	0.632911392405063\\
45.9515859766277	0.637130801687764\\
46.0367278797997	0.637130801687764\\
46.0367278797997	0.645569620253165\\
46.0442404006678	0.645569620253165\\
46.0442404006678	0.649789029535865\\
46.0893155258765	0.649789029535865\\
46.0893155258765	0.662447257383966\\
46.0993322203673	0.662447257383966\\
46.0993322203673	0.666666666666667\\
46.1168614357262	0.666666666666667\\
46.1168614357262	0.670886075949367\\
46.1594323873122	0.670886075949367\\
46.1594323873122	0.675105485232067\\
46.1769616026711	0.675105485232067\\
46.1769616026711	0.679324894514768\\
46.1869782971619	0.679324894514768\\
46.1869782971619	0.683544303797468\\
46.1894824707846	0.683544303797468\\
46.1894824707846	0.691983122362869\\
46.1919866444073	0.691983122362869\\
46.1919866444073	0.69620253164557\\
46.2070116861436	0.69620253164557\\
46.2070116861436	0.704641350210971\\
46.2170283806344	0.704641350210971\\
46.2170283806344	0.708860759493671\\
46.2746243739566	0.708860759493671\\
46.2746243739566	0.713080168776371\\
46.3121869782972	0.713080168776371\\
46.3121869782972	0.717299578059072\\
46.3297161936561	0.717299578059072\\
46.3297161936561	0.721518987341772\\
46.3372287145242	0.721518987341772\\
46.3372287145242	0.725738396624473\\
46.364774624374	0.725738396624473\\
46.364774624374	0.729957805907173\\
46.5475792988314	0.729957805907173\\
46.5475792988314	0.734177215189873\\
46.5575959933222	0.734177215189873\\
46.5575959933222	0.738396624472574\\
46.6227045075125	0.738396624472574\\
46.6227045075125	0.742616033755274\\
46.6677796327212	0.742616033755274\\
46.6677796327212	0.746835443037975\\
46.7979966611018	0.746835443037975\\
46.7979966611018	0.751054852320675\\
46.8656093489149	0.751054852320675\\
46.8656093489149	0.755274261603376\\
46.9106844741235	0.755274261603376\\
46.9106844741235	0.759493670886076\\
46.9782971619366	0.759493670886076\\
46.9782971619366	0.763713080168776\\
47.008347245409	0.763713080168776\\
47.008347245409	0.767932489451477\\
47.0634390651085	0.767932489451477\\
47.0634390651085	0.772151898734177\\
47.0909849749583	0.772151898734177\\
47.0909849749583	0.776371308016878\\
47.1711185308848	0.776371308016878\\
47.1711185308848	0.780590717299578\\
47.2462437395659	0.780590717299578\\
47.2462437395659	0.784810126582278\\
47.2612687813022	0.784810126582278\\
47.2612687813022	0.789029535864979\\
47.2787979966611	0.789029535864979\\
47.2787979966611	0.793248945147679\\
47.2988313856427	0.793248945147679\\
47.2988313856427	0.79746835443038\\
47.3063439065109	0.79746835443038\\
47.3063439065109	0.80168776371308\\
47.3188647746244	0.80168776371308\\
47.3188647746244	0.810126582278481\\
47.3238731218698	0.810126582278481\\
47.3238731218698	0.814345991561181\\
47.3489148580968	0.814345991561181\\
47.3489148580968	0.818565400843882\\
47.3514190317195	0.818565400843882\\
47.3514190317195	0.822784810126582\\
47.3564273789649	0.822784810126582\\
47.3564273789649	0.827004219409283\\
47.3589315525876	0.827004219409283\\
47.3589315525876	0.835443037974684\\
47.3764607679466	0.835443037974684\\
47.3764607679466	0.839662447257384\\
47.3789649415693	0.839662447257384\\
47.3789649415693	0.843881856540084\\
47.3864774624374	0.843881856540084\\
47.3864774624374	0.848101265822785\\
47.3914858096828	0.848101265822785\\
47.3914858096828	0.852320675105485\\
47.3939899833055	0.852320675105485\\
47.3939899833055	0.856540084388186\\
47.4015025041736	0.856540084388186\\
47.4015025041736	0.869198312236287\\
47.406510851419	0.869198312236287\\
47.406510851419	0.873417721518987\\
47.4190317195326	0.873417721518987\\
47.4190317195326	0.877637130801688\\
47.4215358931553	0.877637130801688\\
47.4215358931553	0.881856540084388\\
47.4440734557596	0.881856540084388\\
47.4440734557596	0.886075949367089\\
47.4465776293823	0.886075949367089\\
47.4465776293823	0.890295358649789\\
47.4590984974958	0.890295358649789\\
47.4590984974958	0.89873417721519\\
47.4666110183639	0.89873417721519\\
47.4666110183639	0.90295358649789\\
47.4691151919866	0.90295358649789\\
47.4691151919866	0.907172995780591\\
47.4741235392321	0.907172995780591\\
47.4741235392321	0.911392405063291\\
47.4816360601002	0.911392405063291\\
47.4816360601002	0.915611814345992\\
47.4891485809683	0.915611814345992\\
47.4891485809683	0.924050632911392\\
47.491652754591	0.924050632911392\\
47.491652754591	0.928270042194093\\
47.4941569282137	0.928270042194093\\
47.4941569282137	0.932489451476793\\
47.5016694490818	0.932489451476793\\
47.5016694490818	0.940928270042194\\
47.5066777963272	0.940928270042194\\
47.5066777963272	0.945147679324895\\
47.5191986644407	0.945147679324895\\
47.5191986644407	0.949367088607595\\
47.5217028380634	0.949367088607595\\
47.5217028380634	0.953586497890295\\
47.5242070116861	0.953586497890295\\
47.5242070116861	0.957805907172996\\
47.5267111853088	0.957805907172996\\
47.5267111853088	0.962025316455696\\
47.5317195325543	0.962025316455696\\
47.5317195325543	0.966244725738397\\
47.5417362270451	0.966244725738397\\
47.5417362270451	0.974683544303797\\
47.5567612687813	0.974683544303797\\
47.5567612687813	0.978902953586498\\
47.5742904841402	0.978902953586498\\
47.5742904841402	0.983122362869198\\
47.5767946577629	0.983122362869198\\
47.5767946577629	0.987341772151899\\
47.5792988313856	0.987341772151899\\
47.5792988313856	0.991561181434599\\
47.6093489148581	0.991561181434599\\
47.6093489148581	0.9957805907173\\
47.6994991652755	0.9957805907173\\
47.6994991652755	1\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-inf	0\\
40.3272120200334	0\\
40.3272120200334	0.00418410041841004\\
40.6552587646077	0.00418410041841004\\
40.6552587646077	0.00836820083682008\\
40.7378964941569	0.00836820083682008\\
40.7378964941569	0.0125523012552301\\
41.20367278798	0.0125523012552301\\
41.20367278798	0.0167364016736402\\
41.9023372287145	0.0167364016736402\\
41.9023372287145	0.0209205020920502\\
41.9824707846411	0.0209205020920502\\
41.9824707846411	0.0251046025104603\\
42.881469115192	0.0251046025104603\\
42.881469115192	0.0292887029288703\\
42.9315525876461	0.0292887029288703\\
42.9315525876461	0.0334728033472803\\
43.2395659432387	0.0334728033472803\\
43.2395659432387	0.0376569037656904\\
43.7003338898164	0.0376569037656904\\
43.7003338898164	0.0418410041841004\\
43.8180300500835	0.0418410041841004\\
43.8180300500835	0.0460251046025105\\
44.1210350584307	0.0460251046025105\\
44.1210350584307	0.0502092050209205\\
44.1335559265442	0.0502092050209205\\
44.1335559265442	0.0543933054393305\\
44.1686143572621	0.0543933054393305\\
44.1686143572621	0.0585774058577406\\
44.2662771285476	0.0585774058577406\\
44.2662771285476	0.0627615062761506\\
44.3864774624374	0.0627615062761506\\
44.3864774624374	0.0669456066945607\\
44.6193656093489	0.0669456066945607\\
44.6193656093489	0.0711297071129707\\
44.6769616026711	0.0711297071129707\\
44.6769616026711	0.0753138075313808\\
44.7495826377295	0.0753138075313808\\
44.7495826377295	0.0794979079497908\\
44.779632721202	0.0794979079497908\\
44.779632721202	0.0836820083682008\\
44.8096828046745	0.0836820083682008\\
44.8096828046745	0.0878661087866109\\
44.9198664440735	0.0878661087866109\\
44.9198664440735	0.0920502092050209\\
44.9549248747913	0.0920502092050209\\
44.9549248747913	0.096234309623431\\
44.974958263773	0.096234309623431\\
44.974958263773	0.100418410041841\\
44.9974958263773	0.100418410041841\\
44.9974958263773	0.104602510460251\\
45.0776293823038	0.104602510460251\\
45.0776293823038	0.108786610878661\\
45.152754590985	0.108786610878661\\
45.152754590985	0.112970711297071\\
45.2779632721202	0.112970711297071\\
45.2779632721202	0.117154811715481\\
45.4006677796327	0.117154811715481\\
45.4006677796327	0.121338912133891\\
45.4106844741235	0.121338912133891\\
45.4106844741235	0.125523012552301\\
45.4532554257095	0.125523012552301\\
45.4532554257095	0.129707112970711\\
45.4582637729549	0.129707112970711\\
45.4582637729549	0.133891213389121\\
45.5909849749583	0.133891213389121\\
45.5909849749583	0.138075313807531\\
45.593489148581	0.138075313807531\\
45.593489148581	0.142259414225941\\
45.6135225375626	0.142259414225941\\
45.6135225375626	0.146443514644351\\
45.6310517529215	0.146443514644351\\
45.6310517529215	0.150627615062762\\
45.7136894824708	0.150627615062762\\
45.7136894824708	0.154811715481172\\
45.7161936560935	0.154811715481172\\
45.7161936560935	0.158995815899582\\
45.7186978297162	0.158995815899582\\
45.7186978297162	0.163179916317992\\
45.7212020033389	0.163179916317992\\
45.7212020033389	0.167364016736402\\
45.7362270450751	0.167364016736402\\
45.7362270450751	0.171548117154812\\
45.7437395659432	0.171548117154812\\
45.7437395659432	0.175732217573222\\
45.7587646076795	0.175732217573222\\
45.7587646076795	0.179916317991632\\
45.7863105175292	0.179916317991632\\
45.7863105175292	0.184100418410042\\
45.8088480801336	0.184100418410042\\
45.8088480801336	0.188284518828452\\
45.8439065108514	0.188284518828452\\
45.8439065108514	0.192468619246862\\
45.8589315525876	0.192468619246862\\
45.8589315525876	0.196652719665272\\
45.8614357262104	0.196652719665272\\
45.8614357262104	0.200836820083682\\
45.8664440734558	0.200836820083682\\
45.8664440734558	0.205020920502092\\
45.8739565943239	0.205020920502092\\
45.8739565943239	0.209205020920502\\
45.9040066777963	0.209205020920502\\
45.9040066777963	0.213389121338912\\
45.9290484140234	0.213389121338912\\
45.9290484140234	0.217573221757322\\
45.9540901502504	0.217573221757322\\
45.9540901502504	0.221757322175732\\
45.9565943238731	0.221757322175732\\
45.9565943238731	0.225941422594142\\
45.9616026711185	0.225941422594142\\
45.9616026711185	0.230125523012552\\
45.9841402337229	0.230125523012552\\
45.9841402337229	0.234309623430962\\
45.9966611018364	0.234309623430962\\
45.9966611018364	0.238493723849372\\
46.0217028380634	0.238493723849372\\
46.0217028380634	0.242677824267782\\
46.034223706177	0.242677824267782\\
46.034223706177	0.246861924686192\\
46.0367278797997	0.246861924686192\\
46.0367278797997	0.251046025104602\\
46.0542570951586	0.251046025104602\\
46.0542570951586	0.255230125523013\\
46.0642737896494	0.255230125523013\\
46.0642737896494	0.259414225941423\\
46.0692821368948	0.259414225941423\\
46.0692821368948	0.263598326359833\\
46.0843071786311	0.263598326359833\\
46.0843071786311	0.267782426778243\\
46.0943238731219	0.267782426778243\\
46.0943238731219	0.276150627615063\\
46.1293823038397	0.276150627615063\\
46.1293823038397	0.280334728033473\\
46.1393989983305	0.280334728033473\\
46.1393989983305	0.284518828451883\\
46.1669449081803	0.284518828451883\\
46.1669449081803	0.288702928870293\\
46.1719532554257	0.288702928870293\\
46.1719532554257	0.292887029288703\\
46.1994991652755	0.292887029288703\\
46.1994991652755	0.297071129707113\\
46.2020033388982	0.297071129707113\\
46.2020033388982	0.301255230125523\\
46.2495826377295	0.301255230125523\\
46.2495826377295	0.305439330543933\\
46.2896494156928	0.305439330543933\\
46.2896494156928	0.309623430962343\\
46.3322203672788	0.309623430962343\\
46.3322203672788	0.313807531380753\\
46.3797996661102	0.313807531380753\\
46.3797996661102	0.317991631799163\\
46.3823038397329	0.317991631799163\\
46.3823038397329	0.322175732217573\\
46.3848080133556	0.322175732217573\\
46.3848080133556	0.330543933054393\\
46.3973288814691	0.330543933054393\\
46.3973288814691	0.334728033472803\\
46.4298831385643	0.334728033472803\\
46.4298831385643	0.338912133891213\\
46.4549248747913	0.338912133891213\\
46.4549248747913	0.343096234309623\\
46.4674457429048	0.343096234309623\\
46.4674457429048	0.347280334728033\\
46.5375626043406	0.347280334728033\\
46.5375626043406	0.351464435146443\\
46.542570951586	0.351464435146443\\
46.542570951586	0.355648535564854\\
46.5475792988314	0.355648535564854\\
46.5475792988314	0.359832635983264\\
46.5701168614357	0.359832635983264\\
46.5701168614357	0.364016736401674\\
46.5826377295492	0.364016736401674\\
46.5826377295492	0.368200836820084\\
46.5876460767947	0.368200836820084\\
46.5876460767947	0.372384937238494\\
46.5926544240401	0.372384937238494\\
46.5926544240401	0.376569037656904\\
46.5951585976628	0.376569037656904\\
46.5951585976628	0.380753138075314\\
46.635225375626	0.380753138075314\\
46.635225375626	0.384937238493724\\
46.6577629382304	0.384937238493724\\
46.6577629382304	0.389121338912134\\
46.6652754590985	0.389121338912134\\
46.6652754590985	0.393305439330544\\
46.6853088480801	0.393305439330544\\
46.6853088480801	0.397489539748954\\
46.6928213689482	0.397489539748954\\
46.6928213689482	0.401673640167364\\
46.7078464106845	0.401673640167364\\
46.7078464106845	0.405857740585774\\
46.7078464106845	0.405857740585774\\
46.7078464106845	0.410041841004184\\
46.7128547579299	0.410041841004184\\
46.7128547579299	0.414225941422594\\
46.7153589315526	0.414225941422594\\
46.7153589315526	0.422594142259414\\
46.720367278798	0.422594142259414\\
46.720367278798	0.426778242677824\\
46.7228714524207	0.426778242677824\\
46.7228714524207	0.430962343096234\\
46.7253756260434	0.430962343096234\\
46.7253756260434	0.435146443514644\\
46.7378964941569	0.435146443514644\\
46.7378964941569	0.439330543933054\\
46.7429048414023	0.439330543933054\\
46.7429048414023	0.443514644351464\\
46.745409015025	0.443514644351464\\
46.745409015025	0.447698744769874\\
46.7504173622705	0.447698744769874\\
46.7504173622705	0.451882845188285\\
46.7679465776294	0.451882845188285\\
46.7679465776294	0.464435146443515\\
46.7754590984975	0.464435146443515\\
46.7754590984975	0.468619246861925\\
46.7954924874791	0.468619246861925\\
46.7954924874791	0.472803347280335\\
46.8080133555927	0.472803347280335\\
46.8080133555927	0.476987447698745\\
46.8130217028381	0.476987447698745\\
46.8130217028381	0.481171548117155\\
46.8405676126878	0.481171548117155\\
46.8405676126878	0.485355648535565\\
46.8430717863105	0.485355648535565\\
46.8430717863105	0.489539748953975\\
46.8480801335559	0.489539748953975\\
46.8480801335559	0.493723849372385\\
46.8505843071786	0.493723849372385\\
46.8505843071786	0.497907949790795\\
46.9131886477462	0.497907949790795\\
46.9131886477462	0.502092050209205\\
46.9156928213689	0.502092050209205\\
46.9156928213689	0.506276150627615\\
46.9282136894825	0.506276150627615\\
46.9282136894825	0.510460251046025\\
46.9307178631052	0.510460251046025\\
46.9307178631052	0.514644351464435\\
46.9507512520868	0.514644351464435\\
46.9507512520868	0.518828451882845\\
46.9732888146912	0.518828451882845\\
46.9732888146912	0.527196652719665\\
46.9782971619366	0.527196652719665\\
46.9782971619366	0.531380753138075\\
46.9958263772955	0.531380753138075\\
46.9958263772955	0.535564853556485\\
47.0008347245409	0.535564853556485\\
47.0008347245409	0.539748953974895\\
47.0058430717863	0.539748953974895\\
47.0058430717863	0.543933054393305\\
47.008347245409	0.543933054393305\\
47.008347245409	0.552301255230126\\
47.0108514190317	0.552301255230126\\
47.0108514190317	0.556485355648536\\
47.0258764607679	0.556485355648536\\
47.0258764607679	0.560669456066946\\
47.0409015025042	0.560669456066946\\
47.0409015025042	0.564853556485356\\
47.0484140233723	0.564853556485356\\
47.0484140233723	0.569037656903766\\
47.075959933222	0.569037656903766\\
47.075959933222	0.573221757322176\\
47.0859766277129	0.573221757322176\\
47.0859766277129	0.577405857740586\\
47.0909849749583	0.577405857740586\\
47.0909849749583	0.581589958158996\\
47.0959933222037	0.581589958158996\\
47.0959933222037	0.585774058577406\\
47.118530884808	0.585774058577406\\
47.118530884808	0.589958158995816\\
47.1210350584307	0.589958158995816\\
47.1210350584307	0.594142259414226\\
47.1235392320534	0.594142259414226\\
47.1235392320534	0.598326359832636\\
47.1485809682805	0.598326359832636\\
47.1485809682805	0.602510460251046\\
47.1560934891486	0.602510460251046\\
47.1560934891486	0.606694560669456\\
47.1636060100167	0.606694560669456\\
47.1636060100167	0.610878661087866\\
47.1686143572621	0.610878661087866\\
47.1686143572621	0.615062761506276\\
47.186143572621	0.615062761506276\\
47.186143572621	0.619246861924686\\
47.1986644407346	0.619246861924686\\
47.1986644407346	0.623430962343096\\
47.2011686143573	0.623430962343096\\
47.2011686143573	0.627615062761506\\
47.20367278798	0.627615062761506\\
47.20367278798	0.631799163179916\\
47.2186978297162	0.631799163179916\\
47.2186978297162	0.635983263598326\\
47.2362270450751	0.635983263598326\\
47.2362270450751	0.640167364016736\\
47.2562604340568	0.640167364016736\\
47.2562604340568	0.644351464435146\\
47.2587646076795	0.644351464435146\\
47.2587646076795	0.648535564853556\\
47.2838063439065	0.648535564853556\\
47.2838063439065	0.652719665271967\\
47.2888146911519	0.652719665271967\\
47.2888146911519	0.656903765690377\\
47.29632721202	0.656903765690377\\
47.29632721202	0.661087866108787\\
47.3038397328882	0.661087866108787\\
47.3038397328882	0.665271966527197\\
47.3113522537563	0.665271966527197\\
47.3113522537563	0.669456066945607\\
47.3238731218698	0.669456066945607\\
47.3238731218698	0.673640167364017\\
47.3263772954925	0.673640167364017\\
47.3263772954925	0.677824267782427\\
47.3639398998331	0.677824267782427\\
47.3639398998331	0.682008368200837\\
47.3664440734558	0.682008368200837\\
47.3664440734558	0.686192468619247\\
47.3739565943239	0.686192468619247\\
47.3739565943239	0.690376569037657\\
47.3839732888147	0.690376569037657\\
47.3839732888147	0.694560669456067\\
47.3889816360601	0.694560669456067\\
47.3889816360601	0.698744769874477\\
47.4215358931553	0.698744769874477\\
47.4215358931553	0.702928870292887\\
47.4265442404007	0.702928870292887\\
47.4265442404007	0.707112970711297\\
47.4390651085142	0.707112970711297\\
47.4390651085142	0.711297071129707\\
47.4465776293823	0.711297071129707\\
47.4465776293823	0.715481171548117\\
47.4540901502504	0.715481171548117\\
47.4540901502504	0.719665271966527\\
47.4565943238731	0.719665271966527\\
47.4565943238731	0.728033472803347\\
47.5041736227045	0.728033472803347\\
47.5041736227045	0.732217573221757\\
47.5191986644407	0.732217573221757\\
47.5191986644407	0.736401673640167\\
47.5292153589316	0.736401673640167\\
47.5292153589316	0.740585774058577\\
47.5517529215359	0.740585774058577\\
47.5517529215359	0.748953974895398\\
47.559265442404	0.748953974895398\\
47.559265442404	0.753138075313807\\
47.5667779632721	0.753138075313807\\
47.5667779632721	0.761506276150628\\
47.5692821368948	0.761506276150628\\
47.5692821368948	0.765690376569038\\
47.5717863105175	0.765690376569038\\
47.5717863105175	0.769874476987448\\
47.5742904841402	0.769874476987448\\
47.5742904841402	0.774058577405858\\
47.5968280467446	0.774058577405858\\
47.5968280467446	0.778242677824268\\
47.60183639399	0.778242677824268\\
47.60183639399	0.782426778242678\\
47.6118530884808	0.782426778242678\\
47.6118530884808	0.790794979079498\\
47.6318864774624	0.790794979079498\\
47.6318864774624	0.794979079497908\\
47.644407345576	0.794979079497908\\
47.644407345576	0.799163179916318\\
47.6494156928214	0.799163179916318\\
47.6494156928214	0.803347280334728\\
47.6594323873122	0.803347280334728\\
47.6594323873122	0.807531380753138\\
47.6619365609349	0.807531380753138\\
47.6619365609349	0.811715481171548\\
47.6769616026711	0.811715481171548\\
47.6769616026711	0.815899581589958\\
47.6894824707846	0.815899581589958\\
47.6894824707846	0.824267782426778\\
47.6944908180301	0.824267782426778\\
47.6944908180301	0.828451882845188\\
47.6969949916528	0.828451882845188\\
47.6969949916528	0.832635983263598\\
47.7020033388982	0.832635983263598\\
47.7020033388982	0.836820083682008\\
47.7045075125209	0.836820083682008\\
47.7045075125209	0.841004184100418\\
47.7070116861436	0.841004184100418\\
47.7070116861436	0.845188284518828\\
47.7095158597663	0.845188284518828\\
47.7095158597663	0.853556485355649\\
47.7195325542571	0.853556485355649\\
47.7195325542571	0.861924686192469\\
47.7220367278798	0.861924686192469\\
47.7220367278798	0.874476987447699\\
47.7270450751252	0.874476987447699\\
47.7270450751252	0.878661087866109\\
47.7846410684474	0.878661087866109\\
47.7846410684474	0.882845188284519\\
47.9273789649416	0.882845188284519\\
47.9273789649416	0.887029288702929\\
47.9348914858097	0.887029288702929\\
47.9348914858097	0.891213389121339\\
47.9373956594324	0.891213389121339\\
47.9373956594324	0.895397489539749\\
47.9449081803005	0.895397489539749\\
47.9449081803005	0.903765690376569\\
47.9549248747913	0.903765690376569\\
47.9549248747913	0.912133891213389\\
47.9674457429048	0.912133891213389\\
47.9674457429048	0.916317991631799\\
47.9724540901503	0.916317991631799\\
47.9724540901503	0.941422594142259\\
47.9774624373957	0.941422594142259\\
47.9774624373957	0.945606694560669\\
47.9799666110184	0.945606694560669\\
47.9799666110184	0.9581589958159\\
47.9899833055092	0.9581589958159\\
47.9899833055092	0.96234309623431\\
47.9949916527546	0.96234309623431\\
47.9949916527546	1\\
};
% \addplot [color=red]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addlegendentry{4 antenna GreenMO}

% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addlegendentry{6 antenna GreenMO}

% \addplot [color=blue]
%   table[row sep=crcr]{%
% nan	nan\\
% };
% \addlegendentry{8 antenna GreenMO}
\addlegendentry{\textbf{4 Ant \name}}
\addlegendentry{\textbf{6 Ant \name}}
\addlegendentry{\textbf{8 Ant \name}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};
\node[draw=none, rotate=90] at (6.5,0.42) {\scriptsize \textbf{Target}};
\node[draw=none, rotate=90] at (8.5, 0.42) {\scriptsize \textbf{SINR}};
\end{axis}
\end{tikzpicture}%

==> results/SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Number of users}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{SE (bps per Hz)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.646)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
, font=\scriptsize, nodes={scale=0.75, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]




% \addplot [color=green, line width=2pt, forget plot]
%   table[row sep=crcr]{%
% 3	35.4367819843342\\
% 4	47.100568\\
% };

% \addplot [color=red, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, red}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 2	2.39199382022472	0.01289773652920069	0.01289773652920069\\
% 3	3.51248881578947	0.19870442035508015	0.19870442035508015\\
% 4	4.15620074626866	0.5960729299703777 0.5960729299703777	\\
% };
% \addlegendentry{\textbf{N Ant MIMO}}

% \addplot [color=blue, line width=2pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 2	23.9496477272727	0.00838318830076877	0.00838318830076877\\
% 3	35.4367819843342	0.573238946188942	0.573238946188942\\
% 4	41.0469674556213	3.17336963726332	3.17336963726332\\
% };
% \addlegendentry{4 Ant \name}

\addplot [color=green, line width=2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 4.05	42.418784	2.374436	2.374436\\
2   2.31        0.02         0.02\\
3   3.45        0.07         0.07\\
4	4.7100568	0.131312	0.131312\\
};
\addlegendentry{\textbf{\name}}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	2.396\\
3	3.594\\
4	4.792\\
};
\addlegendentry{\textbf{Oracle: 8 MIMO}}

\addplot [color=yellow, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, yellow}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	2.29199382022472	0.040786224093029	0.040786224093029\\
3	3.31248881578947	0.228358549465577	0.228358549465577\\
4	3.95620074626866	0.43363140832695	0.43363140832695\\
};
\addlegendentry{\textbf{4 MIMO}}


\addplot [color=red, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	1.155   0.01 0.01\\
3	1.15   0.03 0.03\\
4	1.12   0.07 0.07\\
};
\addlegendentry{\textbf{OFDMA}}

\end{axis}
\end{tikzpicture}%

==> results/bar_chart.tex <==
% !TEX root = paper.tex

% used PGFPlots v1.15

% \pgfplotsset{
%     compat=1.9,
%     compat/bar nodes=1.8,
% }
\pgfplotstableread{
    Label ADC Downconversion 
    OFDMA 400  354 
    GreenMO 400  402 
    tr.MIMO 400 1632 
}\testdata

\begin{tikzpicture}
    \begin{axis}[
        width=0.951\figurewidth,
    height=1.2\figureheight,
    at={(-0.2\figurewidth,0\figureheight)},
    scale only axis,
        ybar stacked,
        ymin=0,
        ymax=2100,
        xtick=data,
        legend style={
            cells={anchor=west},
            legend pos=north west,
            draw=none
        },
        axis x line*=bottom,
        axis y line*=left,
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},
        legend style={font=\scriptsize, align=left},
        ticklabel style={font=\scriptsize},
        ylabel shift={-6pt},
        xlabel shift={-6pt}
    ]
        \addplot [fill=green!80]
            table [y=ADC, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Sampling power}
        % \addplot [fill=blue!60]
        %     table [y=series2, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{series2}
        \addplot [fill=red!60]
            table [y=Downconversion, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Front end power}
    \end{axis}
\end{tikzpicture}
\vspace{-10pt}

==> results/bp_joule.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Number of users}},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{PE (Mb per joule)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.616)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
, font=\scriptsize, nodes={scale=0.8, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]



% \addplot [color=green, line width=2pt, forget plot]
%   table[row sep=crcr]{%
% 3	35.4367819843342\\
% 4	47.100568\\
% };
\addplot [color=green, line width=2pt, mark size=1.0pt, mark=o, mark options={fill opacity=0}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 4.05	42.418784	2.374436	2.374436\\
2   42.77   0.13   0.13\\
3   53.62   1.2    1.2\\
4	61.81	2.17	2.17\\
};
\addlegendentry{\textbf{\name}}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	43.12\\
3   54.95\\
4	63.55\\
};
\addlegendentry{\textbf{Oracle:} \textbf{OFDMA}}

\addplot [color=yellow, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, yellow}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	11.9199382022472	0.040786224093029	0.040786224093029\\
3	17.1248881578947	0.428358549465577	0.428358549465577\\
4	21.5620074626866	1.83363140832695	1.83363140832695\\
};
\addlegendentry{\textbf{4 MIMO}}

\addplot [color=red, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	5.54	0.082	0.082\\
3	8.733	   0.1 0.1\\
4	10.255	0.3	0.3\\
};
\addlegendentry{\textbf{8 MIMO}}
% 408*2+200
% 408*3+300
% 354+400


% \addplot [color=blue, line width=2pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 2	23.9496477272727	0.00838318830076877	0.00838318830076877\\
% 3	35.4367819843342	0.573238946188942	0.573238946188942\\
% 4	41.0469674556213	3.17336963726332	3.17336963726332\\
% };
% \addlegendentry{4 Ant \name}


% 354+200
% 354+300
% 354+400

\end{axis}
\end{tikzpicture}%

==> results/capacity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Number of Antennas}},
ymin=0,
ymax=1.4,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4},
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Capacity ratio}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=blue, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={line width=1.5pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
8	1.02310375269312	0.126452814832997	0.126452814832997\\
6	0.818397824946253	0.172638618150189	0.172638618150189\\
4	0.712117137593141	0.237987027798814	0.237987027798814\\
};

\addplot [color=black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3 1\\
9 1\\
};
\node[draw=none] at (6, 1.2) {\scriptsize \textbf{OFDMA Capacity, 200 Mbps}};

\end{axis}
\end{tikzpicture}%

==> results/compute_pow_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0,0.200,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ymin=100,
ymax=4532,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Compute Power}},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Spectrum}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=right, align=right, draw=white!15!black,
font=\scriptsize, nodes={scale=0.4, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
% ylabel shift={-6pt},
% xlabel shift={-6pt},
ticks=none
]
%, mark options={solid,mycolor1}
\addplot[only marks, mark=*, mark size=15.5902pt, color=green, fill=green, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	902\\
};

\addplot[only marks, mark=*, mark size=13.2705pt, color=mycolor3, fill=mycolor3, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
40	862\\
};

\addplot[only marks, mark=*, mark size=13.6415pt, color=mycolor2, fill=mycolor2, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	3932\\
};

\addplot[only marks, mark=*, mark size=13.6415pt, color=mycolor1, fill=mycolor1, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	1332\\
};

\node[draw=none] at (10, 822) {\textcolor{mycolor4}{\scriptsize \textbf{\name}}};
\node[draw=none] at (40, 862) {\textcolor{orange}{\scriptsize \textbf{FDMA}}};
\node[draw=none] at (10, 3932) {\textcolor{red}{\scriptsize \textbf{DBF}}};
\node[draw=none] at (10, 1332) {\textcolor{blue}{\scriptsize \textbf{HBF}}};
\end{axis}


% \begin{axis}[%
% width=1.1\figurewidth,
% height=1.1\figureheight,
% at={(-0.05\figurewidth,-0.05\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
% ]
% \end{axis}
\end{tikzpicture}%

==> results/lts_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.397)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
, nodes={scale=0.75, transform shape}},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.446779176168543	0\\
0.446779176168543	0.00189753320683112\\
0.516888462639675	0.00189753320683112\\
0.516888462639675	0.00379506641366224\\
0.520118825112447	0.00379506641366224\\
0.520118825112447	0.00569259962049336\\
0.525147646783168	0.00569259962049336\\
0.525147646783168	0.00759013282732448\\
0.526965436459262	0.00759013282732448\\
0.526965436459262	0.0094876660341556\\
0.552124259017007	0.0094876660341556\\
0.552124259017007	0.0113851992409867\\
0.566987337817474	0.0113851992409867\\
0.566987337817474	0.0132827324478178\\
0.575187603748293	0.0132827324478178\\
0.575187603748293	0.015180265654649\\
0.586882805480225	0.015180265654649\\
0.586882805480225	0.0170777988614801\\
0.635194181337068	0.0170777988614801\\
0.635194181337068	0.0189753320683112\\
3.36122836952885	0.0189753320683112\\
3.36122836952885	0.0208728652751423\\
3.41928184661911	0.0208728652751423\\
3.41928184661911	0.0227703984819734\\
3.55554234407968	0.0227703984819734\\
3.55554234407968	0.0246679316888046\\
3.67761773151518	0.0246679316888046\\
3.67761773151518	0.0265654648956357\\
3.7138043002232	0.0265654648956357\\
3.7138043002232	0.0284629981024668\\
3.7985097970345	0.0284629981024668\\
3.7985097970345	0.0303605313092979\\
3.84673419447884	0.0303605313092979\\
3.84673419447884	0.032258064516129\\
4.25207076520898	0.032258064516129\\
4.25207076520898	0.0341555977229602\\
4.25737186758528	0.0341555977229602\\
4.25737186758528	0.0360531309297913\\
4.2773036506947	0.0360531309297913\\
4.2773036506947	0.0379506641366224\\
4.3421811559869	0.0379506641366224\\
4.3421811559869	0.0398481973434535\\
4.78052919695131	0.0398481973434535\\
4.78052919695131	0.0417457305502846\\
4.80167938983609	0.0417457305502846\\
4.80167938983609	0.0436432637571157\\
4.81002445074351	0.0436432637571157\\
4.81002445074351	0.0455407969639469\\
4.8179226445772	0.0455407969639469\\
4.8179226445772	0.047438330170778\\
4.83103969054053	0.047438330170778\\
4.83103969054053	0.0493358633776091\\
4.86279948971004	0.0493358633776091\\
4.86279948971004	0.0512333965844402\\
4.87139923895293	0.0512333965844402\\
4.87139923895293	0.0531309297912713\\
4.87828808348828	0.0531309297912713\\
4.87828808348828	0.0550284629981025\\
4.92327233371423	0.0550284629981025\\
4.92327233371423	0.0569259962049336\\
4.92854671806648	0.0569259962049336\\
4.92854671806648	0.0588235294117647\\
6.01808301943521	0.0588235294117647\\
6.01808301943521	0.0607210626185958\\
7.27855883112902	0.0607210626185958\\
7.27855883112902	0.0626185958254269\\
7.28760860098092	0.0626185958254269\\
7.28760860098092	0.0645161290322581\\
7.33243127585946	0.0645161290322581\\
7.33243127585946	0.0664136622390892\\
7.35584514633525	0.0664136622390892\\
7.35584514633525	0.0683111954459203\\
7.36247390058981	0.0683111954459203\\
7.36247390058981	0.0702087286527514\\
7.37463027235644	0.0702087286527514\\
7.37463027235644	0.0721062618595825\\
7.42169825759855	0.0721062618595825\\
7.42169825759855	0.0740037950664137\\
7.43626850550187	0.0740037950664137\\
7.43626850550187	0.0759013282732448\\
7.44054803880992	0.0759013282732448\\
7.44054803880992	0.0777988614800759\\
7.47341669078088	0.0777988614800759\\
7.47341669078088	0.079696394686907\\
7.48913454138458	0.079696394686907\\
7.48913454138458	0.0815939278937381\\
7.49175924258688	0.0815939278937381\\
7.49175924258688	0.0834914611005693\\
7.49729066373001	0.0834914611005693\\
7.49729066373001	0.0853889943074004\\
7.50422391391034	0.0853889943074004\\
7.50422391391034	0.0872865275142315\\
7.50576477291008	0.0872865275142315\\
7.50576477291008	0.0891840607210626\\
7.54464270378051	0.0891840607210626\\
7.54464270378051	0.0910815939278937\\
7.55619072463184	0.0910815939278937\\
7.55619072463184	0.0929791271347249\\
7.57658746647342	0.0929791271347249\\
7.57658746647342	0.094876660341556\\
7.57862390397602	0.094876660341556\\
7.57862390397602	0.0967741935483871\\
7.79485625955838	0.0967741935483871\\
7.79485625955838	0.0986717267552182\\
7.99896931477782	0.0986717267552182\\
7.99896931477782	0.100569259962049\\
8.07272555963889	0.100569259962049\\
8.07272555963889	0.10246679316888\\
8.08877980711547	0.10246679316888\\
8.08877980711547	0.104364326375712\\
8.1559627026732	0.104364326375712\\
8.1559627026732	0.106261859582543\\
8.31177033406977	0.106261859582543\\
8.31177033406977	0.108159392789374\\
8.39181122766261	0.108159392789374\\
8.39181122766261	0.110056925996205\\
8.5965448718439	0.110056925996205\\
8.5965448718439	0.111954459203036\\
8.62940373426364	0.111954459203036\\
8.62940373426364	0.113851992409867\\
8.63023707403212	0.113851992409867\\
8.63023707403212	0.115749525616698\\
8.693239528773	0.115749525616698\\
8.693239528773	0.117647058823529\\
8.76851240936499	0.117647058823529\\
8.76851240936499	0.119544592030361\\
8.91603422499454	0.119544592030361\\
8.91603422499454	0.121442125237192\\
8.91800934449854	0.121442125237192\\
8.91800934449854	0.123339658444023\\
8.9839207183997	0.123339658444023\\
8.9839207183997	0.125237191650854\\
9.0432927487261	0.125237191650854\\
9.0432927487261	0.127134724857685\\
9.28526184564663	0.127134724857685\\
9.28526184564663	0.129032258064516\\
9.36008097126485	0.129032258064516\\
9.36008097126485	0.130929791271347\\
9.48039167168274	0.130929791271347\\
9.48039167168274	0.132827324478178\\
9.49098772577574	0.132827324478178\\
9.49098772577574	0.134724857685009\\
9.55824736411371	0.134724857685009\\
9.55824736411371	0.136622390891841\\
9.64870911821857	0.136622390891841\\
9.64870911821857	0.138519924098672\\
9.68779675917277	0.138519924098672\\
9.68779675917277	0.140417457305503\\
10.0244685606209	0.140417457305503\\
10.0244685606209	0.142314990512334\\
10.2743280816213	0.142314990512334\\
10.2743280816213	0.144212523719165\\
10.3266291234922	0.144212523719165\\
10.3266291234922	0.146110056925996\\
10.3383570278773	0.146110056925996\\
10.3383570278773	0.148007590132827\\
10.3753645986672	0.148007590132827\\
10.3753645986672	0.149905123339658\\
10.3837115517474	0.149905123339658\\
10.3837115517474	0.15180265654649\\
10.3892764835612	0.15180265654649\\
10.3892764835612	0.153700189753321\\
10.424903789408	0.153700189753321\\
10.424903789408	0.155597722960152\\
10.4483184120282	0.155597722960152\\
10.4483184120282	0.157495256166983\\
10.5022782051208	0.157495256166983\\
10.5022782051208	0.159392789373814\\
10.5822643650149	0.159392789373814\\
10.5822643650149	0.161290322580645\\
10.6128803955739	0.161290322580645\\
10.6128803955739	0.163187855787476\\
10.6172346863925	0.163187855787476\\
10.6172346863925	0.165085388994307\\
10.7349493770352	0.165085388994307\\
10.7349493770352	0.166982922201139\\
11.3170503315021	0.166982922201139\\
11.3170503315021	0.16888045540797\\
11.3462131432892	0.16888045540797\\
11.3462131432892	0.170777988614801\\
11.4006549159496	0.170777988614801\\
11.4006549159496	0.172675521821632\\
11.4046993182801	0.172675521821632\\
11.4046993182801	0.174573055028463\\
11.412336407715	0.174573055028463\\
11.412336407715	0.176470588235294\\
11.5687369240586	0.176470588235294\\
11.5687369240586	0.178368121442125\\
11.6043491086397	0.178368121442125\\
11.6043491086397	0.180265654648956\\
11.7212620834997	0.180265654648956\\
11.7212620834997	0.182163187855787\\
11.768297606856	0.182163187855787\\
11.768297606856	0.184060721062619\\
11.9063827180001	0.184060721062619\\
11.9063827180001	0.18595825426945\\
11.9787917242996	0.18595825426945\\
11.9787917242996	0.187855787476281\\
12.0196973510688	0.187855787476281\\
12.0196973510688	0.189753320683112\\
12.0232116461464	0.189753320683112\\
12.0232116461464	0.191650853889943\\
12.0285758878261	0.191650853889943\\
12.0285758878261	0.193548387096774\\
12.0441222422907	0.193548387096774\\
12.0441222422907	0.195445920303605\\
12.1273558809583	0.195445920303605\\
12.1273558809583	0.197343453510436\\
12.148712991946	0.197343453510436\\
12.148712991946	0.199240986717268\\
12.1784166559672	0.199240986717268\\
12.1784166559672	0.201138519924099\\
12.2778020230968	0.201138519924099\\
12.2778020230968	0.20303605313093\\
12.3329203319537	0.20303605313093\\
12.3329203319537	0.204933586337761\\
12.334354945996	0.204933586337761\\
12.334354945996	0.206831119544592\\
12.3655447236467	0.206831119544592\\
12.3655447236467	0.208728652751423\\
12.4127898955467	0.208728652751423\\
12.4127898955467	0.210626185958254\\
12.4275497967735	0.210626185958254\\
12.4275497967735	0.212523719165085\\
12.4418397079668	0.212523719165085\\
12.4418397079668	0.214421252371917\\
12.447225151665	0.214421252371917\\
12.447225151665	0.216318785578748\\
12.4512202516074	0.216318785578748\\
12.4512202516074	0.218216318785579\\
12.4624616021581	0.218216318785579\\
12.4624616021581	0.22011385199241\\
12.5234862945781	0.22011385199241\\
12.5234862945781	0.222011385199241\\
12.5352544491086	0.222011385199241\\
12.5352544491086	0.223908918406072\\
12.581191224184	0.223908918406072\\
12.581191224184	0.225806451612903\\
12.6728737042544	0.225806451612903\\
12.6728737042544	0.227703984819734\\
12.6988953225038	0.227703984819734\\
12.6988953225038	0.229601518026565\\
12.7066063934123	0.229601518026565\\
12.7066063934123	0.231499051233397\\
12.735245147322	0.231499051233397\\
12.735245147322	0.233396584440228\\
12.7600440526212	0.233396584440228\\
12.7600440526212	0.235294117647059\\
12.7650900212864	0.235294117647059\\
12.7650900212864	0.23719165085389\\
12.7744571593809	0.23719165085389\\
12.7744571593809	0.239089184060721\\
12.8023555113689	0.239089184060721\\
12.8023555113689	0.240986717267552\\
12.8050420700329	0.240986717267552\\
12.8050420700329	0.242884250474383\\
12.8287682015859	0.242884250474383\\
12.8287682015859	0.244781783681214\\
12.8772299862537	0.244781783681214\\
12.8772299862537	0.246679316888046\\
12.9055909496408	0.246679316888046\\
12.9055909496408	0.248576850094877\\
13.0105463832988	0.248576850094877\\
13.0105463832988	0.250474383301708\\
13.0190032259599	0.250474383301708\\
13.0190032259599	0.252371916508539\\
13.0863541573452	0.252371916508539\\
13.0863541573452	0.25426944971537\\
13.288310036789	0.25426944971537\\
13.288310036789	0.256166982922201\\
13.4192799485584	0.256166982922201\\
13.4192799485584	0.258064516129032\\
13.420847750701	0.258064516129032\\
13.420847750701	0.259962049335863\\
13.5188316574436	0.259962049335863\\
13.5188316574436	0.261859582542694\\
13.5595823141401	0.261859582542694\\
13.5595823141401	0.263757115749526\\
13.5718459683946	0.263757115749526\\
13.5718459683946	0.265654648956357\\
13.5928643210487	0.265654648956357\\
13.5928643210487	0.267552182163188\\
13.5991636965023	0.267552182163188\\
13.5991636965023	0.269449715370019\\
13.6079959032126	0.269449715370019\\
13.6079959032126	0.27134724857685\\
13.6122612511853	0.27134724857685\\
13.6122612511853	0.273244781783681\\
13.613857577052	0.273244781783681\\
13.613857577052	0.275142314990512\\
13.6321853738544	0.275142314990512\\
13.6321853738544	0.277039848197343\\
13.6629149773474	0.277039848197343\\
13.6629149773474	0.278937381404175\\
13.6690367361908	0.278937381404175\\
13.6690367361908	0.280834914611006\\
13.6744159167616	0.280834914611006\\
13.6744159167616	0.282732447817837\\
13.6863595505081	0.282732447817837\\
13.6863595505081	0.284629981024668\\
13.7098981630782	0.284629981024668\\
13.7098981630782	0.286527514231499\\
13.734122872086	0.286527514231499\\
13.734122872086	0.28842504743833\\
13.739287352372	0.28842504743833\\
13.739287352372	0.290322580645161\\
13.7484942727404	0.290322580645161\\
13.7484942727404	0.292220113851992\\
13.7491009823381	0.292220113851992\\
13.7491009823381	0.294117647058824\\
13.7560448771872	0.294117647058824\\
13.7560448771872	0.296015180265655\\
13.7631032789972	0.296015180265655\\
13.7631032789972	0.297912713472486\\
13.7730149051552	0.297912713472486\\
13.7730149051552	0.299810246679317\\
13.7766298551681	0.299810246679317\\
13.7766298551681	0.301707779886148\\
13.7910684746164	0.301707779886148\\
13.7910684746164	0.303605313092979\\
13.8378251527836	0.303605313092979\\
13.8378251527836	0.30550284629981\\
13.8454318320273	0.30550284629981\\
13.8454318320273	0.307400379506641\\
13.8546727059489	0.307400379506641\\
13.8546727059489	0.309297912713473\\
13.8743564617681	0.309297912713473\\
13.8743564617681	0.311195445920304\\
13.8969545292384	0.311195445920304\\
13.8969545292384	0.313092979127135\\
13.9125810034873	0.313092979127135\\
13.9125810034873	0.314990512333966\\
13.9134417207404	0.314990512333966\\
13.9134417207404	0.316888045540797\\
13.9149998702907	0.316888045540797\\
13.9149998702907	0.318785578747628\\
13.9151025188565	0.318785578747628\\
13.9151025188565	0.320683111954459\\
13.9180749069915	0.320683111954459\\
13.9180749069915	0.32258064516129\\
13.950627887235	0.32258064516129\\
13.950627887235	0.324478178368121\\
13.9545374801042	0.324478178368121\\
13.9545374801042	0.326375711574953\\
13.9585911570292	0.326375711574953\\
13.9585911570292	0.328273244781784\\
13.9593690991412	0.328273244781784\\
13.9593690991412	0.330170777988615\\
13.9655726556829	0.330170777988615\\
13.9655726556829	0.332068311195446\\
13.9660562636129	0.332068311195446\\
13.9660562636129	0.333965844402277\\
13.9701117206535	0.333965844402277\\
13.9701117206535	0.335863377609108\\
13.9747529859534	0.335863377609108\\
13.9747529859534	0.337760910815939\\
13.979923817184	0.337760910815939\\
13.979923817184	0.33965844402277\\
13.9961145709484	0.33965844402277\\
13.9961145709484	0.341555977229602\\
14.003413899987	0.341555977229602\\
14.003413899987	0.343453510436433\\
14.0297492314901	0.343453510436433\\
14.0297492314901	0.345351043643264\\
14.0479173898904	0.345351043643264\\
14.0479173898904	0.347248576850095\\
14.0495729963113	0.347248576850095\\
14.0495729963113	0.349146110056926\\
14.0495999345668	0.349146110056926\\
14.0495999345668	0.351043643263757\\
14.0579441345688	0.351043643263757\\
14.0579441345688	0.352941176470588\\
14.0695821157938	0.352941176470588\\
14.0695821157938	0.354838709677419\\
14.090270821822	0.354838709677419\\
14.090270821822	0.35673624288425\\
14.0916591591149	0.35673624288425\\
14.0916591591149	0.358633776091082\\
14.0941681036204	0.358633776091082\\
14.0941681036204	0.360531309297913\\
14.1043713270572	0.360531309297913\\
14.1043713270572	0.362428842504744\\
14.1076177965807	0.362428842504744\\
14.1076177965807	0.364326375711575\\
14.1126058224243	0.364326375711575\\
14.1126058224243	0.366223908918406\\
14.1248905974641	0.366223908918406\\
14.1248905974641	0.368121442125237\\
14.130940567527	0.368121442125237\\
14.130940567527	0.370018975332068\\
14.1341843065335	0.370018975332068\\
14.1341843065335	0.371916508538899\\
14.1404819849143	0.371916508538899\\
14.1404819849143	0.373814041745731\\
14.1496442056455	0.373814041745731\\
14.1496442056455	0.375711574952562\\
14.1500719125606	0.375711574952562\\
14.1500719125606	0.377609108159393\\
14.1523865667322	0.377609108159393\\
14.1523865667322	0.379506641366224\\
14.1549848013736	0.379506641366224\\
14.1549848013736	0.381404174573055\\
14.1627130120825	0.381404174573055\\
14.1627130120825	0.383301707779886\\
14.1655080811772	0.383301707779886\\
14.1655080811772	0.385199240986717\\
14.1707187902464	0.385199240986717\\
14.1707187902464	0.387096774193548\\
14.1744387233133	0.387096774193548\\
14.1744387233133	0.388994307400379\\
14.1806635888324	0.388994307400379\\
14.1806635888324	0.390891840607211\\
14.1956143407602	0.390891840607211\\
14.1956143407602	0.392789373814042\\
14.1967736346533	0.392789373814042\\
14.1967736346533	0.394686907020873\\
14.2140036716099	0.394686907020873\\
14.2140036716099	0.396584440227704\\
14.2514229297402	0.396584440227704\\
14.2514229297402	0.398481973434535\\
14.2556205104675	0.398481973434535\\
14.2556205104675	0.400379506641366\\
14.2614070833979	0.400379506641366\\
14.2614070833979	0.402277039848197\\
14.2647432567928	0.402277039848197\\
14.2647432567928	0.404174573055028\\
14.2668808051851	0.404174573055028\\
14.2668808051851	0.40607210626186\\
14.2672597864036	0.40607210626186\\
14.2672597864036	0.407969639468691\\
14.2700795295702	0.407969639468691\\
14.2700795295702	0.409867172675522\\
14.2834374923363	0.409867172675522\\
14.2834374923363	0.411764705882353\\
14.2853449903521	0.411764705882353\\
14.2853449903521	0.413662239089184\\
14.2884303709499	0.413662239089184\\
14.2884303709499	0.415559772296015\\
14.2885309756261	0.415559772296015\\
14.2885309756261	0.417457305502846\\
14.2927908664575	0.417457305502846\\
14.2927908664575	0.419354838709677\\
14.2960077278749	0.419354838709677\\
14.2960077278749	0.421252371916509\\
14.3044235618878	0.421252371916509\\
14.3044235618878	0.42314990512334\\
14.3056043809914	0.42314990512334\\
14.3056043809914	0.425047438330171\\
14.3078294506888	0.425047438330171\\
14.3078294506888	0.426944971537002\\
14.3087434410725	0.426944971537002\\
14.3087434410725	0.428842504743833\\
14.3134821765058	0.428842504743833\\
14.3134821765058	0.430740037950664\\
14.3178666568607	0.430740037950664\\
14.3178666568607	0.432637571157495\\
14.3228317500023	0.432637571157495\\
14.3228317500023	0.434535104364326\\
14.3252368704743	0.434535104364326\\
14.3252368704743	0.436432637571158\\
14.3253004916803	0.436432637571158\\
14.3253004916803	0.438330170777989\\
14.3287012732942	0.438330170777989\\
14.3287012732942	0.44022770398482\\
14.3303816747535	0.44022770398482\\
14.3303816747535	0.442125237191651\\
14.3352699511089	0.442125237191651\\
14.3352699511089	0.444022770398482\\
14.3392906464362	0.444022770398482\\
14.3392906464362	0.445920303605313\\
14.3571924673174	0.445920303605313\\
14.3571924673174	0.447817836812144\\
14.3611625120805	0.447817836812144\\
14.3611625120805	0.449715370018975\\
14.37178384911	0.449715370018975\\
14.37178384911	0.451612903225806\\
14.3725846469522	0.451612903225806\\
14.3725846469522	0.453510436432638\\
14.3757044465495	0.453510436432638\\
14.3757044465495	0.455407969639469\\
14.3770624734549	0.455407969639469\\
14.3770624734549	0.4573055028463\\
14.3804890927676	0.4573055028463\\
14.3804890927676	0.459203036053131\\
14.380531644676	0.459203036053131\\
14.380531644676	0.461100569259962\\
14.3817394001192	0.461100569259962\\
14.3817394001192	0.462998102466793\\
14.4173868817558	0.462998102466793\\
14.4173868817558	0.464895635673624\\
14.4364131522055	0.464895635673624\\
14.4364131522055	0.466793168880455\\
14.4453249845081	0.466793168880455\\
14.4453249845081	0.468690702087287\\
14.4541533831214	0.468690702087287\\
14.4541533831214	0.470588235294118\\
14.4730607689262	0.470588235294118\\
14.4730607689262	0.472485768500949\\
14.4885671872718	0.472485768500949\\
14.4885671872718	0.47438330170778\\
14.4898612067549	0.47438330170778\\
14.4898612067549	0.476280834914611\\
14.5005514470244	0.476280834914611\\
14.5005514470244	0.478178368121442\\
14.5124237997505	0.478178368121442\\
14.5124237997505	0.480075901328273\\
14.5332807613508	0.480075901328273\\
14.5332807613508	0.481973434535104\\
14.5366779654135	0.481973434535104\\
14.5366779654135	0.483870967741935\\
14.5503334848546	0.483870967741935\\
14.5503334848546	0.485768500948767\\
14.5580161298645	0.485768500948767\\
14.5580161298645	0.487666034155598\\
14.5673608177535	0.487666034155598\\
14.5673608177535	0.489563567362429\\
14.569797953916	0.489563567362429\\
14.569797953916	0.49146110056926\\
14.5711464527999	0.49146110056926\\
14.5711464527999	0.493358633776091\\
14.5862071777242	0.493358633776091\\
14.5862071777242	0.495256166982922\\
14.587629400876	0.495256166982922\\
14.587629400876	0.497153700189753\\
14.5904246522349	0.497153700189753\\
14.5904246522349	0.499051233396584\\
14.5939120232884	0.499051233396584\\
14.5939120232884	0.500948766603416\\
14.59936851878	0.500948766603416\\
14.59936851878	0.502846299810247\\
14.6062515259325	0.502846299810247\\
14.6062515259325	0.504743833017078\\
14.6177812489961	0.504743833017078\\
14.6177812489961	0.506641366223909\\
14.6359861333761	0.506641366223909\\
14.6359861333761	0.50853889943074\\
14.6394816518062	0.50853889943074\\
14.6394816518062	0.510436432637571\\
14.6457891234151	0.510436432637571\\
14.6457891234151	0.512333965844402\\
14.6613746146716	0.512333965844402\\
14.6613746146716	0.514231499051233\\
14.6716735213734	0.514231499051233\\
14.6716735213734	0.516129032258065\\
14.6807133431119	0.516129032258065\\
14.6807133431119	0.518026565464896\\
14.6814704569542	0.518026565464896\\
14.6814704569542	0.519924098671727\\
14.6890949770678	0.519924098671727\\
14.6890949770678	0.521821631878558\\
14.7060041587324	0.521821631878558\\
14.7060041587324	0.523719165085389\\
14.7063077745154	0.523719165085389\\
14.7063077745154	0.52561669829222\\
14.7075726642249	0.52561669829222\\
14.7075726642249	0.527514231499051\\
14.7121043135485	0.527514231499051\\
14.7121043135485	0.529411764705882\\
14.7123353268411	0.529411764705882\\
14.7123353268411	0.531309297912713\\
14.7129580081046	0.531309297912713\\
14.7129580081046	0.533206831119545\\
14.7129744239444	0.533206831119545\\
14.7129744239444	0.535104364326376\\
14.7204238047776	0.535104364326376\\
14.7204238047776	0.537001897533207\\
14.7231357221127	0.537001897533207\\
14.7231357221127	0.538899430740038\\
14.7285020214707	0.538899430740038\\
14.7285020214707	0.540796963946869\\
14.7345107337937	0.540796963946869\\
14.7345107337937	0.5426944971537\\
14.7359349765344	0.5426944971537\\
14.7359349765344	0.544592030360531\\
14.7370627977287	0.544592030360531\\
14.7370627977287	0.546489563567362\\
14.7381809775542	0.546489563567362\\
14.7381809775542	0.548387096774194\\
14.7498927418076	0.548387096774194\\
14.7498927418076	0.550284629981025\\
14.7504903712403	0.550284629981025\\
14.7504903712403	0.552182163187856\\
14.7520996976493	0.552182163187856\\
14.7520996976493	0.554079696394687\\
14.7542730505106	0.554079696394687\\
14.7542730505106	0.555977229601518\\
14.7662749430041	0.555977229601518\\
14.7662749430041	0.557874762808349\\
14.776932867604	0.557874762808349\\
14.776932867604	0.55977229601518\\
14.7773090725755	0.55977229601518\\
14.7773090725755	0.561669829222011\\
14.7836164074318	0.561669829222011\\
14.7836164074318	0.563567362428843\\
14.792409428225	0.563567362428843\\
14.792409428225	0.565464895635674\\
14.8051374186201	0.565464895635674\\
14.8051374186201	0.567362428842505\\
14.8077773780071	0.567362428842505\\
14.8077773780071	0.569259962049336\\
14.810519451	0.569259962049336\\
14.810519451	0.571157495256167\\
14.8121703585028	0.571157495256167\\
14.8121703585028	0.573055028462998\\
14.8149924942771	0.573055028462998\\
14.8149924942771	0.574952561669829\\
14.8513610836044	0.574952561669829\\
14.8513610836044	0.57685009487666\\
14.865505885679	0.57685009487666\\
14.865505885679	0.578747628083491\\
14.8658671023277	0.578747628083491\\
14.8658671023277	0.580645161290323\\
14.8847413200597	0.580645161290323\\
14.8847413200597	0.582542694497154\\
14.9079983647811	0.582542694497154\\
14.9079983647811	0.584440227703985\\
14.9118432737486	0.584440227703985\\
14.9118432737486	0.586337760910816\\
14.9217778784839	0.586337760910816\\
14.9217778784839	0.588235294117647\\
14.9256224375331	0.588235294117647\\
14.9256224375331	0.590132827324478\\
14.9366274995791	0.590132827324478\\
14.9366274995791	0.592030360531309\\
14.9449412633081	0.592030360531309\\
14.9449412633081	0.59392789373814\\
14.9472678940901	0.59392789373814\\
14.9472678940901	0.595825426944972\\
14.960886681623	0.595825426944972\\
14.960886681623	0.597722960151803\\
14.9645034965511	0.597722960151803\\
14.9645034965511	0.599620493358634\\
14.9652406767152	0.599620493358634\\
14.9652406767152	0.601518026565465\\
14.983202034276	0.601518026565465\\
14.983202034276	0.603415559772296\\
14.9949784530754	0.603415559772296\\
14.9949784530754	0.605313092979127\\
15.0002870213947	0.605313092979127\\
15.0002870213947	0.607210626185958\\
15.0133306765088	0.607210626185958\\
15.0133306765088	0.609108159392789\\
15.0155344173343	0.609108159392789\\
15.0155344173343	0.61100569259962\\
15.0168945244249	0.61100569259962\\
15.0168945244249	0.612903225806452\\
15.0376710811153	0.612903225806452\\
15.0376710811153	0.614800759013283\\
15.0580310613583	0.614800759013283\\
15.0580310613583	0.616698292220114\\
15.0634216983406	0.616698292220114\\
15.0634216983406	0.618595825426945\\
15.0818399969076	0.618595825426945\\
15.0818399969076	0.620493358633776\\
15.0836899983916	0.620493358633776\\
15.0836899983916	0.622390891840607\\
15.0859527373704	0.622390891840607\\
15.0859527373704	0.624288425047438\\
15.0919701999699	0.624288425047438\\
15.0919701999699	0.626185958254269\\
15.0928025252473	0.626185958254269\\
15.0928025252473	0.628083491461101\\
15.0949744072567	0.628083491461101\\
15.0949744072567	0.629981024667932\\
15.0949770494946	0.629981024667932\\
15.0949770494946	0.631878557874763\\
15.1216837022551	0.631878557874763\\
15.1216837022551	0.633776091081594\\
15.1269691200025	0.633776091081594\\
15.1269691200025	0.635673624288425\\
15.1406638192418	0.635673624288425\\
15.1406638192418	0.637571157495256\\
15.1433464998942	0.637571157495256\\
15.1433464998942	0.639468690702087\\
15.1462443630251	0.639468690702087\\
15.1462443630251	0.641366223908918\\
15.1478825367677	0.641366223908918\\
15.1478825367677	0.64326375711575\\
15.1508177144705	0.64326375711575\\
15.1508177144705	0.645161290322581\\
15.1807847999786	0.645161290322581\\
15.1807847999786	0.647058823529412\\
15.1851683547053	0.647058823529412\\
15.1851683547053	0.648956356736243\\
15.197194858226	0.648956356736243\\
15.197194858226	0.650853889943074\\
15.1994573132664	0.650853889943074\\
15.1994573132664	0.652751423149905\\
15.2016139109777	0.652751423149905\\
15.2016139109777	0.654648956356736\\
15.2200711454039	0.654648956356736\\
15.2200711454039	0.656546489563567\\
15.2381983107404	0.656546489563567\\
15.2381983107404	0.658444022770398\\
15.2450575794996	0.658444022770398\\
15.2450575794996	0.66034155597723\\
15.2490880149847	0.66034155597723\\
15.2490880149847	0.662239089184061\\
15.2577779736782	0.662239089184061\\
15.2577779736782	0.664136622390892\\
15.2610614565787	0.664136622390892\\
15.2610614565787	0.666034155597723\\
15.2672554356102	0.666034155597723\\
15.2672554356102	0.667931688804554\\
15.2809614454978	0.667931688804554\\
15.2809614454978	0.669829222011385\\
15.2810620974982	0.669829222011385\\
15.2810620974982	0.671726755218216\\
15.2860217388969	0.671726755218216\\
15.2860217388969	0.673624288425047\\
15.287731134617	0.673624288425047\\
15.287731134617	0.675521821631879\\
15.2935024339164	0.675521821631879\\
15.2935024339164	0.67741935483871\\
15.2966445632811	0.67741935483871\\
15.2966445632811	0.679316888045541\\
15.2966806509654	0.679316888045541\\
15.2966806509654	0.681214421252372\\
15.3037809582686	0.681214421252372\\
15.3037809582686	0.683111954459203\\
15.3102252248383	0.683111954459203\\
15.3102252248383	0.685009487666034\\
15.33996665627	0.685009487666034\\
15.33996665627	0.686907020872865\\
15.3477520890422	0.686907020872865\\
15.3477520890422	0.688804554079696\\
15.3569565869948	0.688804554079696\\
15.3569565869948	0.690702087286527\\
15.3626128607204	0.690702087286527\\
15.3626128607204	0.692599620493359\\
15.3799560223949	0.692599620493359\\
15.3799560223949	0.69449715370019\\
15.3965079339589	0.69449715370019\\
15.3965079339589	0.696394686907021\\
15.4007974711756	0.696394686907021\\
15.4007974711756	0.698292220113852\\
15.4074204229117	0.698292220113852\\
15.4074204229117	0.700189753320683\\
15.412245478232	0.700189753320683\\
15.412245478232	0.702087286527514\\
15.4250228522375	0.702087286527514\\
15.4250228522375	0.703984819734345\\
15.4267009098203	0.703984819734345\\
15.4267009098203	0.705882352941177\\
15.4323749283889	0.705882352941177\\
15.4323749283889	0.707779886148008\\
15.4347519145261	0.707779886148008\\
15.4347519145261	0.709677419354839\\
15.4389447458428	0.709677419354839\\
15.4389447458428	0.71157495256167\\
15.4418520380023	0.71157495256167\\
15.4418520380023	0.713472485768501\\
15.4473937176174	0.713472485768501\\
15.4473937176174	0.715370018975332\\
15.4475043497166	0.715370018975332\\
15.4475043497166	0.717267552182163\\
15.4491239612068	0.717267552182163\\
15.4491239612068	0.719165085388994\\
15.4577201186057	0.719165085388994\\
15.4577201186057	0.721062618595825\\
15.4586346576831	0.721062618595825\\
15.4586346576831	0.722960151802656\\
15.4611048795024	0.722960151802656\\
15.4611048795024	0.724857685009488\\
15.4675295411718	0.724857685009488\\
15.4675295411718	0.726755218216319\\
15.4719104703804	0.726755218216319\\
15.4719104703804	0.72865275142315\\
15.4793774897094	0.72865275142315\\
15.4793774897094	0.730550284629981\\
15.4938532447882	0.730550284629981\\
15.4938532447882	0.732447817836812\\
15.4974174510137	0.732447817836812\\
15.4974174510137	0.734345351043643\\
15.5008337590986	0.734345351043643\\
15.5008337590986	0.736242884250474\\
15.501499720771	0.736242884250474\\
15.501499720771	0.738140417457306\\
15.5035736831489	0.738140417457306\\
15.5035736831489	0.740037950664137\\
15.5055154789564	0.740037950664137\\
15.5055154789564	0.741935483870968\\
15.5060083141741	0.741935483870968\\
15.5060083141741	0.743833017077799\\
15.5137266571918	0.743833017077799\\
15.5137266571918	0.74573055028463\\
15.5213866728247	0.74573055028463\\
15.5213866728247	0.747628083491461\\
15.5225068760627	0.747628083491461\\
15.5225068760627	0.749525616698292\\
15.5228291401897	0.749525616698292\\
15.5228291401897	0.751423149905123\\
15.5274692773167	0.751423149905123\\
15.5274692773167	0.753320683111954\\
15.5352833731879	0.753320683111954\\
15.5352833731879	0.755218216318786\\
15.5362783414851	0.755218216318786\\
15.5362783414851	0.757115749525617\\
15.5407647833407	0.757115749525617\\
15.5407647833407	0.759013282732448\\
15.5413651193343	0.759013282732448\\
15.5413651193343	0.760910815939279\\
15.5483960104529	0.760910815939279\\
15.5483960104529	0.76280834914611\\
15.5485944705993	0.76280834914611\\
15.5485944705993	0.764705882352941\\
15.5520436814311	0.764705882352941\\
15.5520436814311	0.766603415559772\\
15.5526894376112	0.766603415559772\\
15.5526894376112	0.768500948766603\\
15.5549119754363	0.768500948766603\\
15.5549119754363	0.770398481973435\\
15.5549348269147	0.770398481973435\\
15.5549348269147	0.772296015180266\\
15.5647632917484	0.772296015180266\\
15.5647632917484	0.774193548387097\\
15.5665539811892	0.774193548387097\\
15.5665539811892	0.776091081593928\\
15.5672536548758	0.776091081593928\\
15.5672536548758	0.777988614800759\\
15.5680793395926	0.777988614800759\\
15.5680793395926	0.77988614800759\\
15.5699870233013	0.77988614800759\\
15.5699870233013	0.781783681214421\\
15.5735823709206	0.781783681214421\\
15.5735823709206	0.783681214421252\\
15.5783705436221	0.783681214421252\\
15.5783705436221	0.785578747628083\\
15.58115516435	0.785578747628083\\
15.58115516435	0.787476280834915\\
15.5818588870286	0.787476280834915\\
15.5818588870286	0.789373814041746\\
15.5827449910254	0.789373814041746\\
15.5827449910254	0.791271347248577\\
15.587799572448	0.791271347248577\\
15.587799572448	0.793168880455408\\
15.5886981505355	0.793168880455408\\
15.5886981505355	0.795066413662239\\
15.5913646540313	0.795066413662239\\
15.5913646540313	0.79696394686907\\
15.5999068309151	0.79696394686907\\
15.5999068309151	0.798861480075901\\
15.6016729658093	0.798861480075901\\
15.6016729658093	0.800759013282732\\
15.6018096197989	0.800759013282732\\
15.6018096197989	0.802656546489564\\
15.6125108271673	0.802656546489564\\
15.6125108271673	0.804554079696395\\
15.6127234665829	0.804554079696395\\
15.6127234665829	0.806451612903226\\
15.6141830800973	0.806451612903226\\
15.6141830800973	0.808349146110057\\
15.6155283914537	0.808349146110057\\
15.6155283914537	0.810246679316888\\
15.6171015910542	0.810246679316888\\
15.6171015910542	0.812144212523719\\
15.6216184252868	0.812144212523719\\
15.6216184252868	0.81404174573055\\
15.6277518662197	0.81404174573055\\
15.6277518662197	0.815939278937381\\
15.6299950530296	0.815939278937381\\
15.6299950530296	0.817836812144213\\
15.6388717008857	0.817836812144213\\
15.6388717008857	0.819734345351044\\
15.6416125541553	0.819734345351044\\
15.6416125541553	0.821631878557875\\
15.6442959721492	0.821631878557875\\
15.6442959721492	0.823529411764706\\
15.6451254436612	0.823529411764706\\
15.6451254436612	0.825426944971537\\
15.6504832915904	0.825426944971537\\
15.6504832915904	0.827324478178368\\
15.653824578918	0.827324478178368\\
15.653824578918	0.829222011385199\\
15.6541591414341	0.829222011385199\\
15.6541591414341	0.83111954459203\\
15.6547510134248	0.83111954459203\\
15.6547510134248	0.833017077798861\\
15.6579199696295	0.833017077798861\\
15.6579199696295	0.834914611005693\\
15.665252511885	0.834914611005693\\
15.665252511885	0.836812144212524\\
15.6656459237622	0.836812144212524\\
15.6656459237622	0.838709677419355\\
15.6747171169524	0.838709677419355\\
15.6747171169524	0.840607210626186\\
15.6812127925265	0.840607210626186\\
15.6812127925265	0.842504743833017\\
15.6880377795679	0.842504743833017\\
15.6880377795679	0.844402277039848\\
15.6892163957652	0.844402277039848\\
15.6892163957652	0.846299810246679\\
15.6912547761116	0.846299810246679\\
15.6912547761116	0.84819734345351\\
15.7015785838614	0.84819734345351\\
15.7015785838614	0.850094876660342\\
15.7049098035475	0.850094876660342\\
15.7049098035475	0.851992409867173\\
15.7124841796051	0.851992409867173\\
15.7124841796051	0.853889943074004\\
15.7138263973076	0.853889943074004\\
15.7138263973076	0.855787476280835\\
15.7210269732325	0.855787476280835\\
15.7210269732325	0.857685009487666\\
15.7223380266029	0.857685009487666\\
15.7223380266029	0.859582542694497\\
15.7253270807519	0.859582542694497\\
15.7253270807519	0.861480075901328\\
15.7277639925586	0.861480075901328\\
15.7277639925586	0.863377609108159\\
15.7291052225615	0.863377609108159\\
15.7291052225615	0.86527514231499\\
15.7297316712402	0.86527514231499\\
15.7297316712402	0.867172675521822\\
15.7321131944528	0.867172675521822\\
15.7321131944528	0.869070208728653\\
15.7337240619798	0.869070208728653\\
15.7337240619798	0.870967741935484\\
15.7381372045316	0.870967741935484\\
15.7381372045316	0.872865275142315\\
15.7456808725997	0.872865275142315\\
15.7456808725997	0.874762808349146\\
15.7481230947786	0.874762808349146\\
15.7481230947786	0.876660341555977\\
15.7578412272792	0.876660341555977\\
15.7578412272792	0.878557874762808\\
15.7618646831275	0.878557874762808\\
15.7618646831275	0.88045540796964\\
15.7624525235016	0.88045540796964\\
15.7624525235016	0.882352941176471\\
15.7653876378176	0.882352941176471\\
15.7653876378176	0.884250474383302\\
15.7673522340708	0.884250474383302\\
15.7673522340708	0.886148007590133\\
15.7688508352749	0.886148007590133\\
15.7688508352749	0.888045540796964\\
15.7719880584723	0.888045540796964\\
15.7719880584723	0.889943074003795\\
15.7762002648713	0.889943074003795\\
15.7762002648713	0.891840607210626\\
15.7765117179189	0.891840607210626\\
15.7765117179189	0.893738140417457\\
15.7781443988202	0.893738140417457\\
15.7781443988202	0.895635673624288\\
15.780366143567	0.895635673624288\\
15.780366143567	0.89753320683112\\
15.7863684384134	0.89753320683112\\
15.7863684384134	0.899430740037951\\
15.7906174483228	0.899430740037951\\
15.7906174483228	0.901328273244782\\
15.7910833005986	0.901328273244782\\
15.7910833005986	0.903225806451613\\
15.7934017215412	0.903225806451613\\
15.7934017215412	0.905123339658444\\
15.7952750193752	0.905123339658444\\
15.7952750193752	0.907020872865275\\
15.7976677103789	0.907020872865275\\
15.7976677103789	0.908918406072106\\
15.7986371158111	0.908918406072106\\
15.7986371158111	0.910815939278937\\
15.8019110286766	0.910815939278937\\
15.8019110286766	0.912713472485769\\
15.8084067157422	0.912713472485769\\
15.8084067157422	0.9146110056926\\
15.8093236407598	0.9146110056926\\
15.8093236407598	0.916508538899431\\
15.8124583954749	0.916508538899431\\
15.8124583954749	0.918406072106262\\
15.8139520388398	0.918406072106262\\
15.8139520388398	0.920303605313093\\
15.817460371146	0.920303605313093\\
15.817460371146	0.922201138519924\\
15.8177475042594	0.922201138519924\\
15.8177475042594	0.924098671726755\\
15.8183420123326	0.924098671726755\\
15.8183420123326	0.925996204933586\\
15.8184786371803	0.925996204933586\\
15.8184786371803	0.927893738140417\\
15.8205068826042	0.927893738140417\\
15.8205068826042	0.929791271347249\\
15.8267638960298	0.929791271347249\\
15.8267638960298	0.93168880455408\\
15.8270891630982	0.93168880455408\\
15.8270891630982	0.933586337760911\\
15.8275415773836	0.933586337760911\\
15.8275415773836	0.935483870967742\\
15.8299334869306	0.935483870967742\\
15.8299334869306	0.937381404174573\\
15.839222160414	0.937381404174573\\
15.839222160414	0.939278937381404\\
15.8516823457041	0.939278937381404\\
15.8516823457041	0.941176470588235\\
15.8536856548899	0.941176470588235\\
15.8536856548899	0.943074003795066\\
15.8536893859793	0.943074003795066\\
15.8536893859793	0.944971537001898\\
15.8675358556672	0.944971537001898\\
15.8675358556672	0.946869070208729\\
15.874828652847	0.946869070208729\\
15.874828652847	0.94876660341556\\
15.8764154561182	0.94876660341556\\
15.8764154561182	0.950664136622391\\
15.891798293901	0.950664136622391\\
15.891798293901	0.952561669829222\\
15.8981936191828	0.952561669829222\\
15.8981936191828	0.954459203036053\\
15.9162376083998	0.954459203036053\\
15.9162376083998	0.956356736242884\\
15.933043006503	0.956356736242884\\
15.933043006503	0.958254269449715\\
15.9429712782232	0.958254269449715\\
15.9429712782232	0.960151802656547\\
15.9544811626189	0.960151802656547\\
15.9544811626189	0.962049335863378\\
15.9675477269512	0.962049335863378\\
15.9675477269512	0.963946869070209\\
15.9719156443649	0.963946869070209\\
15.9719156443649	0.96584440227704\\
15.9739598622287	0.96584440227704\\
15.9739598622287	0.967741935483871\\
16.0115187744228	0.967741935483871\\
16.0115187744228	0.969639468690702\\
16.013624524802	0.969639468690702\\
16.013624524802	0.971537001897533\\
16.0143409652924	0.971537001897533\\
16.0143409652924	0.973434535104364\\
16.0188966951182	0.973434535104364\\
16.0188966951182	0.975332068311195\\
16.0262842808689	0.975332068311195\\
16.0262842808689	0.977229601518027\\
16.0431650057322	0.977229601518027\\
16.0431650057322	0.979127134724858\\
16.0500606279072	0.979127134724858\\
16.0500606279072	0.981024667931689\\
16.0637022479521	0.981024667931689\\
16.0637022479521	0.98292220113852\\
16.0935200799389	0.98292220113852\\
16.0935200799389	0.984819734345351\\
16.0980368074243	0.984819734345351\\
16.0980368074243	0.986717267552182\\
16.1540308380805	0.986717267552182\\
16.1540308380805	0.988614800759013\\
16.2054280783867	0.988614800759013\\
16.2054280783867	0.990512333965844\\
16.2228509601687	0.990512333965844\\
16.2228509601687	0.992409867172676\\
16.2236376313418	0.992409867172676\\
16.2236376313418	0.994307400379507\\
16.2663206869939	0.994307400379507\\
16.2663206869939	0.996204933586338\\
16.2838739540744	0.996204933586338\\
16.2838739540744	0.998102466793169\\
16.2917985479618	0.998102466793169\\
16.2917985479618	1\\
inf	1\\
};
\addlegendentry{Using \#LTS: 2}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
3.8769885455584	0\\
3.8769885455584	0.00189753320683112\\
4.91413253072067	0.00189753320683112\\
4.91413253072067	0.00379506641366224\\
5.01169578803996	0.00379506641366224\\
5.01169578803996	0.00569259962049336\\
5.03624128295253	0.00569259962049336\\
5.03624128295253	0.00759013282732448\\
5.04713650861218	0.00759013282732448\\
5.04713650861218	0.0094876660341556\\
5.05101103061716	0.0094876660341556\\
5.05101103061716	0.0113851992409867\\
5.05394491369549	0.0113851992409867\\
5.05394491369549	0.0132827324478178\\
5.0712492680408	0.0132827324478178\\
5.0712492680408	0.015180265654649\\
5.09460967656541	0.015180265654649\\
5.09460967656541	0.0170777988614801\\
5.1144575230331	0.0170777988614801\\
5.1144575230331	0.0189753320683112\\
5.15995564106753	0.0189753320683112\\
5.15995564106753	0.0208728652751423\\
5.66886938650392	0.0208728652751423\\
5.66886938650392	0.0227703984819734\\
5.75272351080473	0.0227703984819734\\
5.75272351080473	0.0246679316888046\\
5.91420489702273	0.0246679316888046\\
5.91420489702273	0.0265654648956357\\
5.91631623464625	0.0265654648956357\\
5.91631623464625	0.0284629981024668\\
6.03317126127818	0.0284629981024668\\
6.03317126127818	0.0303605313092979\\
6.07085575376435	0.0303605313092979\\
6.07085575376435	0.032258064516129\\
6.08650578847798	0.032258064516129\\
6.08650578847798	0.0341555977229602\\
6.11847491480551	0.0341555977229602\\
6.11847491480551	0.0360531309297913\\
6.13244656267109	0.0360531309297913\\
6.13244656267109	0.0379506641366224\\
6.15649281153611	0.0379506641366224\\
6.15649281153611	0.0398481973434535\\
6.1616025272538	0.0398481973434535\\
6.1616025272538	0.0417457305502846\\
6.165648911929	0.0417457305502846\\
6.165648911929	0.0436432637571157\\
6.17811950270852	0.0436432637571157\\
6.17811950270852	0.0455407969639469\\
6.20010903828276	0.0455407969639469\\
6.20010903828276	0.047438330170778\\
6.23531335106238	0.047438330170778\\
6.23531335106238	0.0493358633776091\\
6.23834432913544	0.0493358633776091\\
6.23834432913544	0.0512333965844402\\
6.92834130781278	0.0512333965844402\\
6.92834130781278	0.0531309297912713\\
7.02425180614559	0.0531309297912713\\
7.02425180614559	0.0550284629981025\\
7.09532581785715	0.0550284629981025\\
7.09532581785715	0.0569259962049336\\
7.12577714304997	0.0569259962049336\\
7.12577714304997	0.0588235294117647\\
8.9336216640837	0.0588235294117647\\
8.9336216640837	0.0607210626185958\\
8.94897702377627	0.0607210626185958\\
8.94897702377627	0.0626185958254269\\
9.10939706978479	0.0626185958254269\\
9.10939706978479	0.0645161290322581\\
9.13950691815951	0.0645161290322581\\
9.13950691815951	0.0664136622390892\\
9.2778437648801	0.0664136622390892\\
9.2778437648801	0.0683111954459203\\
9.46138952208916	0.0683111954459203\\
9.46138952208916	0.0702087286527514\\
9.49236745042051	0.0702087286527514\\
9.49236745042051	0.0721062618595825\\
9.62946123843773	0.0721062618595825\\
9.62946123843773	0.0740037950664137\\
9.69187707124047	0.0740037950664137\\
9.69187707124047	0.0759013282732448\\
9.83188426740048	0.0759013282732448\\
9.83188426740048	0.0777988614800759\\
9.84723919844727	0.0777988614800759\\
9.84723919844727	0.079696394686907\\
9.85733732616358	0.079696394686907\\
9.85733732616358	0.0815939278937381\\
9.88613083899053	0.0815939278937381\\
9.88613083899053	0.0834914611005693\\
9.8932029320856	0.0834914611005693\\
9.8932029320856	0.0853889943074004\\
9.97664210693447	0.0853889943074004\\
9.97664210693447	0.0872865275142315\\
9.99166084881933	0.0872865275142315\\
9.99166084881933	0.0891840607210626\\
9.99433049895006	0.0891840607210626\\
9.99433049895006	0.0910815939278937\\
10.0640666348922	0.0910815939278937\\
10.0640666348922	0.0929791271347249\\
10.0907208364946	0.0929791271347249\\
10.0907208364946	0.094876660341556\\
10.0984166770766	0.094876660341556\\
10.0984166770766	0.0967741935483871\\
10.1016815731359	0.0967741935483871\\
10.1016815731359	0.0986717267552182\\
10.1041282360739	0.0986717267552182\\
10.1041282360739	0.100569259962049\\
10.1281719747494	0.100569259962049\\
10.1281719747494	0.10246679316888\\
10.1549462192319	0.10246679316888\\
10.1549462192319	0.104364326375712\\
10.1696562553178	0.104364326375712\\
10.1696562553178	0.106261859582543\\
10.2231452006226	0.106261859582543\\
10.2231452006226	0.108159392789374\\
10.3407128681453	0.108159392789374\\
10.3407128681453	0.110056925996205\\
10.3862534150072	0.110056925996205\\
10.3862534150072	0.111954459203036\\
10.4190747366455	0.111954459203036\\
10.4190747366455	0.113851992409867\\
10.4255022884453	0.113851992409867\\
10.4255022884453	0.115749525616698\\
10.4453268865714	0.115749525616698\\
10.4453268865714	0.117647058823529\\
10.4625575082723	0.117647058823529\\
10.4625575082723	0.119544592030361\\
10.4851588885189	0.119544592030361\\
10.4851588885189	0.121442125237192\\
10.4906580757361	0.121442125237192\\
10.4906580757361	0.123339658444023\\
10.4939296924693	0.123339658444023\\
10.4939296924693	0.125237191650854\\
10.499345834064	0.125237191650854\\
10.499345834064	0.127134724857685\\
10.5334413383251	0.127134724857685\\
10.5334413383251	0.129032258064516\\
10.5882997591356	0.129032258064516\\
10.5882997591356	0.130929791271347\\
10.6405269389864	0.130929791271347\\
10.6405269389864	0.132827324478178\\
10.653110789032	0.132827324478178\\
10.653110789032	0.134724857685009\\
10.655081105935	0.134724857685009\\
10.655081105935	0.136622390891841\\
10.7490748642546	0.136622390891841\\
10.7490748642546	0.138519924098672\\
10.771579326891	0.138519924098672\\
10.771579326891	0.140417457305503\\
10.826768699787	0.140417457305503\\
10.826768699787	0.142314990512334\\
11.2486379596527	0.142314990512334\\
11.2486379596527	0.144212523719165\\
11.271130452474	0.144212523719165\\
11.271130452474	0.146110056925996\\
11.4098275042672	0.146110056925996\\
11.4098275042672	0.148007590132827\\
11.4122265691869	0.148007590132827\\
11.4122265691869	0.149905123339658\\
11.6386341157352	0.149905123339658\\
11.6386341157352	0.15180265654649\\
11.8303077429453	0.15180265654649\\
11.8303077429453	0.153700189753321\\
11.877687862525	0.153700189753321\\
11.877687862525	0.155597722960152\\
11.8781671195801	0.155597722960152\\
11.8781671195801	0.157495256166983\\
11.8810623237422	0.157495256166983\\
11.8810623237422	0.159392789373814\\
11.9084633050524	0.159392789373814\\
11.9084633050524	0.161290322580645\\
11.9254227394397	0.161290322580645\\
11.9254227394397	0.163187855787476\\
11.957966417515	0.163187855787476\\
11.957966417515	0.165085388994307\\
12.0662396281805	0.165085388994307\\
12.0662396281805	0.166982922201139\\
12.0706712425944	0.166982922201139\\
12.0706712425944	0.16888045540797\\
12.0804733787557	0.16888045540797\\
12.0804733787557	0.170777988614801\\
12.0929635999319	0.170777988614801\\
12.0929635999319	0.172675521821632\\
12.1448583484769	0.172675521821632\\
12.1448583484769	0.174573055028463\\
12.1591215002074	0.174573055028463\\
12.1591215002074	0.176470588235294\\
12.2009608556924	0.176470588235294\\
12.2009608556924	0.178368121442125\\
12.2288778197431	0.178368121442125\\
12.2288778197431	0.180265654648956\\
12.2557213425597	0.180265654648956\\
12.2557213425597	0.182163187855787\\
12.2784034540944	0.182163187855787\\
12.2784034540944	0.184060721062619\\
12.3270401670587	0.184060721062619\\
12.3270401670587	0.18595825426945\\
12.3642181944112	0.18595825426945\\
12.3642181944112	0.187855787476281\\
12.3835362946576	0.187855787476281\\
12.3835362946576	0.189753320683112\\
12.4156915892569	0.189753320683112\\
12.4156915892569	0.191650853889943\\
12.4389115915861	0.191650853889943\\
12.4389115915861	0.193548387096774\\
12.4732353136582	0.193548387096774\\
12.4732353136582	0.195445920303605\\
12.5470710098443	0.195445920303605\\
12.5470710098443	0.197343453510436\\
12.5649592594573	0.197343453510436\\
12.5649592594573	0.199240986717268\\
12.610983484464	0.199240986717268\\
12.610983484464	0.201138519924099\\
12.6446918973742	0.201138519924099\\
12.6446918973742	0.20303605313093\\
12.6485133212304	0.20303605313093\\
12.6485133212304	0.204933586337761\\
12.6761044805213	0.204933586337761\\
12.6761044805213	0.206831119544592\\
12.8806342479605	0.206831119544592\\
12.8806342479605	0.208728652751423\\
12.9389138811037	0.208728652751423\\
12.9389138811037	0.210626185958254\\
13.0111680643474	0.210626185958254\\
13.0111680643474	0.212523719165085\\
13.094319146286	0.212523719165085\\
13.094319146286	0.214421252371917\\
13.2028351362633	0.214421252371917\\
13.2028351362633	0.216318785578748\\
13.2839367382636	0.216318785578748\\
13.2839367382636	0.218216318785579\\
13.9592728683583	0.218216318785579\\
13.9592728683583	0.22011385199241\\
14.0217243116834	0.22011385199241\\
14.0217243116834	0.222011385199241\\
14.0496716197266	0.222011385199241\\
14.0496716197266	0.223908918406072\\
14.0909308211671	0.223908918406072\\
14.0909308211671	0.225806451612903\\
14.156693408017	0.225806451612903\\
14.156693408017	0.227703984819734\\
14.1911345173691	0.227703984819734\\
14.1911345173691	0.229601518026565\\
14.1964064500785	0.229601518026565\\
14.1964064500785	0.231499051233397\\
14.2503262341046	0.231499051233397\\
14.2503262341046	0.233396584440228\\
14.2522656243907	0.233396584440228\\
14.2522656243907	0.235294117647059\\
14.2665704894349	0.235294117647059\\
14.2665704894349	0.23719165085389\\
14.2770647689946	0.23719165085389\\
14.2770647689946	0.239089184060721\\
14.2792117669571	0.239089184060721\\
14.2792117669571	0.240986717267552\\
14.3180840810719	0.240986717267552\\
14.3180840810719	0.242884250474383\\
14.3904574694004	0.242884250474383\\
14.3904574694004	0.244781783681214\\
14.3936857317449	0.244781783681214\\
14.3936857317449	0.246679316888046\\
14.4249636644213	0.246679316888046\\
14.4249636644213	0.248576850094877\\
14.5040359828437	0.248576850094877\\
14.5040359828437	0.250474383301708\\
14.5067266383235	0.250474383301708\\
14.5067266383235	0.252371916508539\\
14.5081903941935	0.252371916508539\\
14.5081903941935	0.25426944971537\\
14.5368422738896	0.25426944971537\\
14.5368422738896	0.256166982922201\\
14.5386369894747	0.256166982922201\\
14.5386369894747	0.258064516129032\\
14.5412009185107	0.258064516129032\\
14.5412009185107	0.259962049335863\\
14.5520106196086	0.259962049335863\\
14.5520106196086	0.261859582542694\\
14.5859982437799	0.261859582542694\\
14.5859982437799	0.263757115749526\\
14.6066005847082	0.263757115749526\\
14.6066005847082	0.265654648956357\\
14.61691976116	0.265654648956357\\
14.61691976116	0.267552182163188\\
14.6299462844744	0.267552182163188\\
14.6299462844744	0.269449715370019\\
14.6741657942993	0.269449715370019\\
14.6741657942993	0.27134724857685\\
14.6842439112343	0.27134724857685\\
14.6842439112343	0.273244781783681\\
14.6855036496851	0.273244781783681\\
14.6855036496851	0.275142314990512\\
14.7189342867163	0.275142314990512\\
14.7189342867163	0.277039848197343\\
14.7543714501248	0.277039848197343\\
14.7543714501248	0.278937381404175\\
14.7908615970658	0.278937381404175\\
14.7908615970658	0.280834914611006\\
14.8457598558586	0.280834914611006\\
14.8457598558586	0.282732447817837\\
14.8658727948381	0.282732447817837\\
14.8658727948381	0.284629981024668\\
14.8786144275139	0.284629981024668\\
14.8786144275139	0.286527514231499\\
14.8991693413256	0.286527514231499\\
14.8991693413256	0.28842504743833\\
14.916107746794	0.28842504743833\\
14.916107746794	0.290322580645161\\
14.9431695952661	0.290322580645161\\
14.9431695952661	0.292220113851992\\
14.9434141389392	0.292220113851992\\
14.9434141389392	0.294117647058824\\
14.963858099361	0.294117647058824\\
14.963858099361	0.296015180265655\\
14.9692206609431	0.296015180265655\\
14.9692206609431	0.297912713472486\\
15.0058942715687	0.297912713472486\\
15.0058942715687	0.299810246679317\\
15.0093151444605	0.299810246679317\\
15.0093151444605	0.301707779886148\\
15.0278471057213	0.301707779886148\\
15.0278471057213	0.303605313092979\\
15.0330502213297	0.303605313092979\\
15.0330502213297	0.30550284629981\\
15.0498776856422	0.30550284629981\\
15.0498776856422	0.307400379506641\\
15.0540900440619	0.307400379506641\\
15.0540900440619	0.309297912713473\\
15.061775030196	0.309297912713473\\
15.061775030196	0.311195445920304\\
15.0618239008383	0.311195445920304\\
15.0618239008383	0.313092979127135\\
15.070184161891	0.313092979127135\\
15.070184161891	0.314990512333966\\
15.0785486831027	0.314990512333966\\
15.0785486831027	0.316888045540797\\
15.0809185122026	0.316888045540797\\
15.0809185122026	0.318785578747628\\
15.0892441653577	0.318785578747628\\
15.0892441653577	0.320683111954459\\
15.0917861685544	0.320683111954459\\
15.0917861685544	0.32258064516129\\
15.0984492345414	0.32258064516129\\
15.0984492345414	0.324478178368121\\
15.1045826765662	0.324478178368121\\
15.1045826765662	0.326375711574953\\
15.1066472710503	0.326375711574953\\
15.1066472710503	0.328273244781784\\
15.1075088208563	0.328273244781784\\
15.1075088208563	0.330170777988615\\
15.1631192933625	0.330170777988615\\
15.1631192933625	0.332068311195446\\
15.19600266856	0.332068311195446\\
15.19600266856	0.333965844402277\\
15.2443920231116	0.333965844402277\\
15.2443920231116	0.335863377609108\\
15.249366527455	0.335863377609108\\
15.249366527455	0.337760910815939\\
15.2625048535818	0.337760910815939\\
15.2625048535818	0.33965844402277\\
15.2720065283247	0.33965844402277\\
15.2720065283247	0.341555977229602\\
15.2722071035278	0.341555977229602\\
15.2722071035278	0.343453510436433\\
15.2966311994058	0.343453510436433\\
15.2966311994058	0.345351043643264\\
15.2977610219883	0.345351043643264\\
15.2977610219883	0.347248576850095\\
15.3400166707187	0.347248576850095\\
15.3400166707187	0.349146110056926\\
15.3407172827167	0.349146110056926\\
15.3407172827167	0.351043643263757\\
15.3524144144962	0.351043643263757\\
15.3524144144962	0.352941176470588\\
15.3683811388358	0.352941176470588\\
15.3683811388358	0.354838709677419\\
15.3688795393791	0.354838709677419\\
15.3688795393791	0.35673624288425\\
15.3699173757754	0.35673624288425\\
15.3699173757754	0.358633776091082\\
15.3914121786761	0.358633776091082\\
15.3914121786761	0.360531309297913\\
15.39745931656	0.360531309297913\\
15.39745931656	0.362428842504744\\
15.3994967901936	0.362428842504744\\
15.3994967901936	0.364326375711575\\
15.40081361405	0.364326375711575\\
15.40081361405	0.366223908918406\\
15.403641052574	0.366223908918406\\
15.403641052574	0.368121442125237\\
15.4154302590361	0.368121442125237\\
15.4154302590361	0.370018975332068\\
15.4322727892416	0.370018975332068\\
15.4322727892416	0.371916508538899\\
15.438683837274	0.371916508538899\\
15.438683837274	0.373814041745731\\
15.4504491929771	0.373814041745731\\
15.4504491929771	0.375711574952562\\
15.4595708558416	0.375711574952562\\
15.4595708558416	0.377609108159393\\
15.476036164667	0.377609108159393\\
15.476036164667	0.379506641366224\\
15.4769761765804	0.379506641366224\\
15.4769761765804	0.381404174573055\\
15.4792848381593	0.381404174573055\\
15.4792848381593	0.383301707779886\\
15.4850148072201	0.383301707779886\\
15.4850148072201	0.385199240986717\\
15.4933588695998	0.385199240986717\\
15.4933588695998	0.387096774193548\\
15.5004915243801	0.387096774193548\\
15.5004915243801	0.388994307400379\\
15.5085391728309	0.388994307400379\\
15.5085391728309	0.390891840607211\\
15.5091029913142	0.390891840607211\\
15.5091029913142	0.392789373814042\\
15.5232153252723	0.392789373814042\\
15.5232153252723	0.394686907020873\\
15.5315800346209	0.394686907020873\\
15.5315800346209	0.396584440227704\\
15.5353575511858	0.396584440227704\\
15.5353575511858	0.398481973434535\\
15.5372320809051	0.398481973434535\\
15.5372320809051	0.400379506641366\\
15.5474454726022	0.400379506641366\\
15.5474454726022	0.402277039848197\\
15.5498109589163	0.402277039848197\\
15.5498109589163	0.404174573055028\\
15.5500665059484	0.404174573055028\\
15.5500665059484	0.40607210626186\\
15.5645507384154	0.40607210626186\\
15.5645507384154	0.407969639468691\\
15.5725899386593	0.407969639468691\\
15.5725899386593	0.409867172675522\\
15.5791000627907	0.409867172675522\\
15.5791000627907	0.411764705882353\\
15.5815582737764	0.411764705882353\\
15.5815582737764	0.413662239089184\\
15.5854302672146	0.413662239089184\\
15.5854302672146	0.415559772296015\\
15.5893458759348	0.415559772296015\\
15.5893458759348	0.417457305502846\\
15.596531612745	0.417457305502846\\
15.596531612745	0.419354838709677\\
15.6062038416351	0.419354838709677\\
15.6062038416351	0.421252371916509\\
15.6121256357528	0.421252371916509\\
15.6121256357528	0.42314990512334\\
15.6166350009278	0.42314990512334\\
15.6166350009278	0.425047438330171\\
15.6218903964499	0.425047438330171\\
15.6218903964499	0.426944971537002\\
15.6219615867802	0.426944971537002\\
15.6219615867802	0.428842504743833\\
15.6302263757044	0.428842504743833\\
15.6302263757044	0.430740037950664\\
15.6318103337445	0.430740037950664\\
15.6318103337445	0.432637571157495\\
15.6351967560556	0.432637571157495\\
15.6351967560556	0.434535104364326\\
15.637046805585	0.434535104364326\\
15.637046805585	0.436432637571158\\
15.6378827486824	0.436432637571158\\
15.6378827486824	0.438330170777989\\
15.6380627430679	0.438330170777989\\
15.6380627430679	0.44022770398482\\
15.6421136391949	0.44022770398482\\
15.6421136391949	0.442125237191651\\
15.6433620788792	0.442125237191651\\
15.6433620788792	0.444022770398482\\
15.6453896814053	0.444022770398482\\
15.6453896814053	0.445920303605313\\
15.6465573735853	0.445920303605313\\
15.6465573735853	0.447817836812144\\
15.6505709561202	0.447817836812144\\
15.6505709561202	0.449715370018975\\
15.6522356168035	0.449715370018975\\
15.6522356168035	0.451612903225806\\
15.6535727323807	0.451612903225806\\
15.6535727323807	0.453510436432638\\
15.6563491938278	0.453510436432638\\
15.6563491938278	0.455407969639469\\
15.6617758790737	0.455407969639469\\
15.6617758790737	0.4573055028463\\
15.6689979539311	0.4573055028463\\
15.6689979539311	0.459203036053131\\
15.6714789588906	0.459203036053131\\
15.6714789588906	0.461100569259962\\
15.6753239188081	0.461100569259962\\
15.6753239188081	0.462998102466793\\
15.6820408980042	0.462998102466793\\
15.6820408980042	0.464895635673624\\
15.6960071484486	0.464895635673624\\
15.6960071484486	0.466793168880455\\
15.7075873924949	0.466793168880455\\
15.7075873924949	0.468690702087287\\
15.7093302831178	0.468690702087287\\
15.7093302831178	0.470588235294118\\
15.7193090188043	0.470588235294118\\
15.7193090188043	0.472485768500949\\
15.7211338919394	0.472485768500949\\
15.7211338919394	0.47438330170778\\
15.7230038975526	0.47438330170778\\
15.7230038975526	0.476280834914611\\
15.7290949394352	0.476280834914611\\
15.7290949394352	0.478178368121442\\
15.7338863466096	0.478178368121442\\
15.7338863466096	0.480075901328273\\
15.7343620059985	0.480075901328273\\
15.7343620059985	0.481973434535104\\
15.7374189793365	0.481973434535104\\
15.7374189793365	0.483870967741935\\
15.7377964506446	0.483870967741935\\
15.7377964506446	0.485768500948767\\
15.7383620143522	0.485768500948767\\
15.7383620143522	0.487666034155598\\
15.7441218625736	0.487666034155598\\
15.7441218625736	0.489563567362429\\
15.7483868380692	0.489563567362429\\
15.7483868380692	0.49146110056926\\
15.7484644541129	0.49146110056926\\
15.7484644541129	0.493358633776091\\
15.7504133156632	0.493358633776091\\
15.7504133156632	0.495256166982922\\
15.759844243879	0.495256166982922\\
15.759844243879	0.497153700189753\\
15.7745239045815	0.497153700189753\\
15.7745239045815	0.499051233396584\\
15.7759587707393	0.499051233396584\\
15.7759587707393	0.500948766603416\\
15.7766083323035	0.500948766603416\\
15.7766083323035	0.502846299810247\\
15.7781496960346	0.502846299810247\\
15.7781496960346	0.504743833017078\\
15.7794734389118	0.504743833017078\\
15.7794734389118	0.506641366223909\\
15.7859475191395	0.506641366223909\\
15.7859475191395	0.50853889943074\\
15.7860215949157	0.50853889943074\\
15.7860215949157	0.510436432637571\\
15.7870439624217	0.510436432637571\\
15.7870439624217	0.512333965844402\\
15.7971463603049	0.512333965844402\\
15.7971463603049	0.514231499051233\\
15.7997561254417	0.514231499051233\\
15.7997561254417	0.516129032258065\\
15.8012612430038	0.516129032258065\\
15.8012612430038	0.518026565464896\\
15.8017224413473	0.518026565464896\\
15.8017224413473	0.519924098671727\\
15.8084534860838	0.519924098671727\\
15.8084534860838	0.521821631878558\\
15.8088869478714	0.521821631878558\\
15.8088869478714	0.523719165085389\\
15.8101765661767	0.523719165085389\\
15.8101765661767	0.52561669829222\\
15.8120893503403	0.52561669829222\\
15.8120893503403	0.527514231499051\\
15.8130579424318	0.527514231499051\\
15.8130579424318	0.529411764705882\\
15.8141256423004	0.529411764705882\\
15.8141256423004	0.531309297912713\\
15.8185029649263	0.531309297912713\\
15.8185029649263	0.533206831119545\\
15.8203862785496	0.533206831119545\\
15.8203862785496	0.535104364326376\\
15.8228677461294	0.535104364326376\\
15.8228677461294	0.537001897533207\\
15.8274663257464	0.537001897533207\\
15.8274663257464	0.538899430740038\\
15.8281551095806	0.538899430740038\\
15.8281551095806	0.540796963946869\\
15.8304574691542	0.540796963946869\\
15.8304574691542	0.5426944971537\\
15.8322806988429	0.5426944971537\\
15.8322806988429	0.544592030360531\\
15.8355753432438	0.544592030360531\\
15.8355753432438	0.546489563567362\\
15.838466427142	0.546489563567362\\
15.838466427142	0.548387096774194\\
15.8387193012473	0.548387096774194\\
15.8387193012473	0.550284629981025\\
15.84342213236	0.550284629981025\\
15.84342213236	0.552182163187856\\
15.8459045128092	0.552182163187856\\
15.8459045128092	0.554079696394687\\
15.8577454864815	0.554079696394687\\
15.8577454864815	0.555977229601518\\
15.8644307988846	0.555977229601518\\
15.8644307988846	0.557874762808349\\
15.8652458189358	0.557874762808349\\
15.8652458189358	0.55977229601518\\
15.8666582978212	0.55977229601518\\
15.8666582978212	0.561669829222011\\
15.8707474219225	0.561669829222011\\
15.8707474219225	0.563567362428843\\
15.8779040196832	0.563567362428843\\
15.8779040196832	0.565464895635674\\
15.8826669322446	0.565464895635674\\
15.8826669322446	0.567362428842505\\
15.8864097244035	0.567362428842505\\
15.8864097244035	0.569259962049336\\
15.887139834057	0.569259962049336\\
15.887139834057	0.571157495256167\\
15.891075556086	0.571157495256167\\
15.891075556086	0.573055028462998\\
15.8925728658786	0.573055028462998\\
15.8925728658786	0.574952561669829\\
15.8935206454003	0.574952561669829\\
15.8935206454003	0.57685009487666\\
15.8936847278953	0.57685009487666\\
15.8936847278953	0.578747628083491\\
15.8937581346758	0.578747628083491\\
15.8937581346758	0.580645161290323\\
15.8951914841983	0.580645161290323\\
15.8951914841983	0.582542694497154\\
15.895199028778	0.582542694497154\\
15.895199028778	0.584440227703985\\
15.8987339815804	0.584440227703985\\
15.8987339815804	0.586337760910816\\
15.9028361299549	0.586337760910816\\
15.9028361299549	0.588235294117647\\
15.9031081118926	0.588235294117647\\
15.9031081118926	0.590132827324478\\
15.9077574362751	0.590132827324478\\
15.9077574362751	0.592030360531309\\
15.9127169722826	0.592030360531309\\
15.9127169722826	0.59392789373814\\
15.9132085790012	0.59392789373814\\
15.9132085790012	0.595825426944972\\
15.9154558203658	0.595825426944972\\
15.9154558203658	0.597722960151803\\
15.9173752253763	0.597722960151803\\
15.9173752253763	0.599620493358634\\
15.921195688657	0.599620493358634\\
15.921195688657	0.601518026565465\\
15.9239365200919	0.601518026565465\\
15.9239365200919	0.603415559772296\\
15.928137833758	0.603415559772296\\
15.928137833758	0.605313092979127\\
15.9292157650499	0.605313092979127\\
15.9292157650499	0.607210626185958\\
15.9372192624512	0.607210626185958\\
15.9372192624512	0.609108159392789\\
15.9401274595168	0.609108159392789\\
15.9401274595168	0.61100569259962\\
15.9447093501785	0.61100569259962\\
15.9447093501785	0.612903225806452\\
15.9477640815131	0.612903225806452\\
15.9477640815131	0.614800759013283\\
15.9548055907608	0.614800759013283\\
15.9548055907608	0.616698292220114\\
15.9579337571395	0.616698292220114\\
15.9579337571395	0.618595825426945\\
15.9581851078276	0.618595825426945\\
15.9581851078276	0.620493358633776\\
15.9706225655661	0.620493358633776\\
15.9706225655661	0.622390891840607\\
15.9715674990459	0.622390891840607\\
15.9715674990459	0.624288425047438\\
15.9735568162228	0.624288425047438\\
15.9735568162228	0.626185958254269\\
15.9741186246757	0.626185958254269\\
15.9741186246757	0.628083491461101\\
15.9752795509503	0.628083491461101\\
15.9752795509503	0.629981024667932\\
15.978722967967	0.629981024667932\\
15.978722967967	0.631878557874763\\
15.9809468297073	0.631878557874763\\
15.9809468297073	0.633776091081594\\
15.9842198475436	0.633776091081594\\
15.9842198475436	0.635673624288425\\
15.987921606397	0.635673624288425\\
15.987921606397	0.637571157495256\\
15.9883807898361	0.637571157495256\\
15.9883807898361	0.639468690702087\\
15.9889715086792	0.639468690702087\\
15.9889715086792	0.641366223908918\\
15.9899502518432	0.641366223908918\\
15.9899502518432	0.64326375711575\\
15.9929962106253	0.64326375711575\\
15.9929962106253	0.645161290322581\\
15.9941123994437	0.645161290322581\\
15.9941123994437	0.647058823529412\\
15.999190854946	0.647058823529412\\
15.999190854946	0.648956356736243\\
16.0004489589522	0.648956356736243\\
16.0004489589522	0.650853889943074\\
16.0020948017341	0.650853889943074\\
16.0020948017341	0.652751423149905\\
16.0031860259317	0.652751423149905\\
16.0031860259317	0.654648956356736\\
16.0053346909475	0.654648956356736\\
16.0053346909475	0.656546489563567\\
16.0108152657789	0.656546489563567\\
16.0108152657789	0.658444022770398\\
16.0136074869999	0.658444022770398\\
16.0136074869999	0.66034155597723\\
16.0162602076843	0.66034155597723\\
16.0162602076843	0.662239089184061\\
16.0166866745236	0.662239089184061\\
16.0166866745236	0.664136622390892\\
16.0191911769396	0.664136622390892\\
16.0191911769396	0.666034155597723\\
16.0225116038998	0.666034155597723\\
16.0225116038998	0.667931688804554\\
16.0247083690023	0.667931688804554\\
16.0247083690023	0.669829222011385\\
16.0257116905918	0.669829222011385\\
16.0257116905918	0.671726755218216\\
16.0286340725324	0.671726755218216\\
16.0286340725324	0.673624288425047\\
16.0350105602027	0.673624288425047\\
16.0350105602027	0.675521821631879\\
16.0355001119857	0.675521821631879\\
16.0355001119857	0.67741935483871\\
16.0357495066646	0.67741935483871\\
16.0357495066646	0.679316888045541\\
16.0361809472288	0.679316888045541\\
16.0361809472288	0.681214421252372\\
16.0385402442267	0.681214421252372\\
16.0385402442267	0.683111954459203\\
16.0387048771676	0.683111954459203\\
16.0387048771676	0.685009487666034\\
16.0510827858766	0.685009487666034\\
16.0510827858766	0.686907020872865\\
16.0541718101287	0.686907020872865\\
16.0541718101287	0.688804554079696\\
16.0580551684417	0.688804554079696\\
16.0580551684417	0.690702087286527\\
16.0622364573961	0.690702087286527\\
16.0622364573961	0.692599620493359\\
16.0633738471267	0.692599620493359\\
16.0633738471267	0.69449715370019\\
16.0634584043809	0.69449715370019\\
16.0634584043809	0.696394686907021\\
16.0657893891259	0.696394686907021\\
16.0657893891259	0.698292220113852\\
16.0666877344182	0.698292220113852\\
16.0666877344182	0.700189753320683\\
16.0710753778074	0.700189753320683\\
16.0710753778074	0.702087286527514\\
16.0716044989437	0.702087286527514\\
16.0716044989437	0.703984819734345\\
16.075229076208	0.703984819734345\\
16.075229076208	0.705882352941177\\
16.0790759997244	0.705882352941177\\
16.0790759997244	0.707779886148008\\
16.0791613499022	0.707779886148008\\
16.0791613499022	0.709677419354839\\
16.0817046930125	0.709677419354839\\
16.0817046930125	0.71157495256167\\
16.0870588012387	0.71157495256167\\
16.0870588012387	0.713472485768501\\
16.0940678002109	0.713472485768501\\
16.0940678002109	0.715370018975332\\
16.0944768660574	0.715370018975332\\
16.0944768660574	0.717267552182163\\
16.096502278947	0.717267552182163\\
16.096502278947	0.719165085388994\\
16.0987960878841	0.719165085388994\\
16.0987960878841	0.721062618595825\\
16.1025636312206	0.721062618595825\\
16.1025636312206	0.722960151802656\\
16.1028163861789	0.722960151802656\\
16.1028163861789	0.724857685009488\\
16.1054942808612	0.724857685009488\\
16.1054942808612	0.726755218216319\\
16.1077473517742	0.726755218216319\\
16.1077473517742	0.72865275142315\\
16.1081231395404	0.72865275142315\\
16.1081231395404	0.730550284629981\\
16.109722496496	0.730550284629981\\
16.109722496496	0.732447817836812\\
16.1098616599036	0.732447817836812\\
16.1098616599036	0.734345351043643\\
16.113658151138	0.734345351043643\\
16.113658151138	0.736242884250474\\
16.1174225960931	0.736242884250474\\
16.1174225960931	0.738140417457306\\
16.1211629191928	0.738140417457306\\
16.1211629191928	0.740037950664137\\
16.125322770359	0.740037950664137\\
16.125322770359	0.741935483870968\\
16.1265843961619	0.741935483870968\\
16.1265843961619	0.743833017077799\\
16.1265930476109	0.743833017077799\\
16.1265930476109	0.74573055028463\\
16.1277018682595	0.74573055028463\\
16.1277018682595	0.747628083491461\\
16.1279012045603	0.747628083491461\\
16.1279012045603	0.749525616698292\\
16.1311978161832	0.749525616698292\\
16.1311978161832	0.751423149905123\\
16.1327931221197	0.751423149905123\\
16.1327931221197	0.753320683111954\\
16.1343451440534	0.753320683111954\\
16.1343451440534	0.755218216318786\\
16.1349628489172	0.755218216318786\\
16.1349628489172	0.757115749525617\\
16.1360630356813	0.757115749525617\\
16.1360630356813	0.759013282732448\\
16.1377079350805	0.759013282732448\\
16.1377079350805	0.760910815939279\\
16.1392665934765	0.760910815939279\\
16.1392665934765	0.76280834914611\\
16.1397888222496	0.76280834914611\\
16.1397888222496	0.764705882352941\\
16.1424425558431	0.764705882352941\\
16.1424425558431	0.766603415559772\\
16.1465991282609	0.766603415559772\\
16.1465991282609	0.768500948766603\\
16.1496481330326	0.768500948766603\\
16.1496481330326	0.770398481973435\\
16.1500511579639	0.770398481973435\\
16.1500511579639	0.772296015180266\\
16.1505232374264	0.772296015180266\\
16.1505232374264	0.774193548387097\\
16.1510241298123	0.774193548387097\\
16.1510241298123	0.776091081593928\\
16.1516777592719	0.776091081593928\\
16.1516777592719	0.777988614800759\\
16.1556646262119	0.777988614800759\\
16.1556646262119	0.77988614800759\\
16.1580807920069	0.77988614800759\\
16.1580807920069	0.781783681214421\\
16.1583435515568	0.781783681214421\\
16.1583435515568	0.783681214421252\\
16.1590642221516	0.783681214421252\\
16.1590642221516	0.785578747628083\\
16.1593202466654	0.785578747628083\\
16.1593202466654	0.787476280834915\\
16.1600116078451	0.787476280834915\\
16.1600116078451	0.789373814041746\\
16.1609703086178	0.789373814041746\\
16.1609703086178	0.791271347248577\\
16.1617377373955	0.791271347248577\\
16.1617377373955	0.793168880455408\\
16.161913166045	0.793168880455408\\
16.161913166045	0.795066413662239\\
16.167215573687	0.795066413662239\\
16.167215573687	0.79696394686907\\
16.1691022315138	0.79696394686907\\
16.1691022315138	0.798861480075901\\
16.1721068629525	0.798861480075901\\
16.1721068629525	0.800759013282732\\
16.1777610164926	0.800759013282732\\
16.1777610164926	0.802656546489564\\
16.1781655852389	0.802656546489564\\
16.1781655852389	0.804554079696395\\
16.1822398629389	0.804554079696395\\
16.1822398629389	0.806451612903226\\
16.1838904665303	0.806451612903226\\
16.1838904665303	0.808349146110057\\
16.1937383859869	0.808349146110057\\
16.1937383859869	0.810246679316888\\
16.1944522266025	0.810246679316888\\
16.1944522266025	0.812144212523719\\
16.1944571290416	0.812144212523719\\
16.1944571290416	0.81404174573055\\
16.1971956534685	0.81404174573055\\
16.1971956534685	0.815939278937381\\
16.2022973666148	0.815939278937381\\
16.2022973666148	0.817836812144213\\
16.2026535103988	0.817836812144213\\
16.2026535103988	0.819734345351044\\
16.2033809548587	0.819734345351044\\
16.2033809548587	0.821631878557875\\
16.2081949837444	0.821631878557875\\
16.2081949837444	0.823529411764706\\
16.2151739617519	0.823529411764706\\
16.2151739617519	0.825426944971537\\
16.2174182957688	0.825426944971537\\
16.2174182957688	0.827324478178368\\
16.2201034792363	0.827324478178368\\
16.2201034792363	0.829222011385199\\
16.2223492077154	0.829222011385199\\
16.2223492077154	0.83111954459203\\
16.2228567383275	0.83111954459203\\
16.2228567383275	0.833017077798861\\
16.2232129636638	0.833017077798861\\
16.2232129636638	0.834914611005693\\
16.2233654459676	0.834914611005693\\
16.2233654459676	0.836812144212524\\
16.2254479606075	0.836812144212524\\
16.2254479606075	0.838709677419355\\
16.2262861770353	0.838709677419355\\
16.2262861770353	0.840607210626186\\
16.2269960157712	0.840607210626186\\
16.2269960157712	0.842504743833017\\
16.2275526008974	0.842504743833017\\
16.2275526008974	0.844402277039848\\
16.2349796930702	0.844402277039848\\
16.2349796930702	0.846299810246679\\
16.2354466107529	0.846299810246679\\
16.2354466107529	0.84819734345351\\
16.2357490420454	0.84819734345351\\
16.2357490420454	0.850094876660342\\
16.2369689813401	0.850094876660342\\
16.2369689813401	0.851992409867173\\
16.2427114538062	0.851992409867173\\
16.2427114538062	0.853889943074004\\
16.2489603640832	0.853889943074004\\
16.2489603640832	0.855787476280835\\
16.2493623655034	0.855787476280835\\
16.2493623655034	0.857685009487666\\
16.2501541607605	0.857685009487666\\
16.2501541607605	0.859582542694497\\
16.2560094457791	0.859582542694497\\
16.2560094457791	0.861480075901328\\
16.2567060549315	0.861480075901328\\
16.2567060549315	0.863377609108159\\
16.2581926159802	0.863377609108159\\
16.2581926159802	0.86527514231499\\
16.2595278270872	0.86527514231499\\
16.2595278270872	0.867172675521822\\
16.2596465660094	0.867172675521822\\
16.2596465660094	0.869070208728653\\
16.2642964930533	0.869070208728653\\
16.2642964930533	0.870967741935484\\
16.267922685445	0.870967741935484\\
16.267922685445	0.872865275142315\\
16.2699600174015	0.872865275142315\\
16.2699600174015	0.874762808349146\\
16.2715312526431	0.874762808349146\\
16.2715312526431	0.876660341555977\\
16.2728997434066	0.876660341555977\\
16.2728997434066	0.878557874762808\\
16.2761039803184	0.878557874762808\\
16.2761039803184	0.88045540796964\\
16.2830920405413	0.88045540796964\\
16.2830920405413	0.882352941176471\\
16.284794936202	0.882352941176471\\
16.284794936202	0.884250474383302\\
16.2879194586303	0.884250474383302\\
16.2879194586303	0.886148007590133\\
16.288367407229	0.886148007590133\\
16.288367407229	0.888045540796964\\
16.2905319234667	0.888045540796964\\
16.2905319234667	0.889943074003795\\
16.2938127824566	0.889943074003795\\
16.2938127824566	0.891840607210626\\
16.2976825010249	0.891840607210626\\
16.2976825010249	0.893738140417457\\
16.2986332565373	0.893738140417457\\
16.2986332565373	0.895635673624288\\
16.3035851890237	0.895635673624288\\
16.3035851890237	0.89753320683112\\
16.3064454181925	0.89753320683112\\
16.3064454181925	0.899430740037951\\
16.3092129258265	0.899430740037951\\
16.3092129258265	0.901328273244782\\
16.3100831745192	0.901328273244782\\
16.3100831745192	0.903225806451613\\
16.3140587292056	0.903225806451613\\
16.3140587292056	0.905123339658444\\
16.3151745076653	0.905123339658444\\
16.3151745076653	0.907020872865275\\
16.3166768607791	0.907020872865275\\
16.3166768607791	0.908918406072106\\
16.3238463315587	0.908918406072106\\
16.3238463315587	0.910815939278937\\
16.3266210143315	0.910815939278937\\
16.3266210143315	0.912713472485769\\
16.3276715883169	0.912713472485769\\
16.3276715883169	0.9146110056926\\
16.3328586146794	0.9146110056926\\
16.3328586146794	0.916508538899431\\
16.3483242583139	0.916508538899431\\
16.3483242583139	0.918406072106262\\
16.3513490800002	0.918406072106262\\
16.3513490800002	0.920303605313093\\
16.3517882589054	0.920303605313093\\
16.3517882589054	0.922201138519924\\
16.3574172320438	0.922201138519924\\
16.3574172320438	0.924098671726755\\
16.3622312556339	0.924098671726755\\
16.3622312556339	0.925996204933586\\
16.3623028538566	0.925996204933586\\
16.3623028538566	0.927893738140417\\
16.3655560911806	0.927893738140417\\
16.3655560911806	0.929791271347249\\
16.3676066045486	0.929791271347249\\
16.3676066045486	0.93168880455408\\
16.3716441360505	0.93168880455408\\
16.3716441360505	0.933586337760911\\
16.3728167633974	0.933586337760911\\
16.3728167633974	0.935483870967742\\
16.3777413732051	0.935483870967742\\
16.3777413732051	0.937381404174573\\
16.3788914023717	0.937381404174573\\
16.3788914023717	0.939278937381404\\
16.3795185362442	0.939278937381404\\
16.3795185362442	0.941176470588235\\
16.3799266136169	0.941176470588235\\
16.3799266136169	0.943074003795066\\
16.3853650434155	0.943074003795066\\
16.3853650434155	0.944971537001898\\
16.3865954858278	0.944971537001898\\
16.3865954858278	0.946869070208729\\
16.3883986569494	0.946869070208729\\
16.3883986569494	0.94876660341556\\
16.3917101357964	0.94876660341556\\
16.3917101357964	0.950664136622391\\
16.3921773764387	0.950664136622391\\
16.3921773764387	0.952561669829222\\
16.39284810548	0.952561669829222\\
16.39284810548	0.954459203036053\\
16.3932673642753	0.954459203036053\\
16.3932673642753	0.956356736242884\\
16.3987721429866	0.956356736242884\\
16.3987721429866	0.958254269449715\\
16.4017466823588	0.958254269449715\\
16.4017466823588	0.960151802656547\\
16.4043367021079	0.960151802656547\\
16.4043367021079	0.962049335863378\\
16.4104196051362	0.962049335863378\\
16.4104196051362	0.963946869070209\\
16.4105094858862	0.963946869070209\\
16.4105094858862	0.96584440227704\\
16.417948662788	0.96584440227704\\
16.417948662788	0.967741935483871\\
16.4189370796655	0.967741935483871\\
16.4189370796655	0.969639468690702\\
16.4196215782263	0.969639468690702\\
16.4196215782263	0.971537001897533\\
16.4279230953664	0.971537001897533\\
16.4279230953664	0.973434535104364\\
16.4388224707883	0.973434535104364\\
16.4388224707883	0.975332068311195\\
16.4600270878875	0.975332068311195\\
16.4600270878875	0.977229601518027\\
16.4670262988947	0.977229601518027\\
16.4670262988947	0.979127134724858\\
16.4683297370499	0.979127134724858\\
16.4683297370499	0.981024667931689\\
16.4705788290074	0.981024667931689\\
16.4705788290074	0.98292220113852\\
16.4961691742368	0.98292220113852\\
16.4961691742368	0.984819734345351\\
16.49666607817	0.984819734345351\\
16.49666607817	0.986717267552182\\
16.5241605272024	0.986717267552182\\
16.5241605272024	0.988614800759013\\
16.5320081566862	0.988614800759013\\
16.5320081566862	0.990512333965844\\
16.5520521745319	0.990512333965844\\
16.5520521745319	0.992409867172676\\
16.5572937488657	0.992409867172676\\
16.5572937488657	0.994307400379507\\
16.5660754514169	0.994307400379507\\
16.5660754514169	0.996204933586338\\
16.5784425562511	0.996204933586338\\
16.5784425562511	0.998102466793169\\
16.5954389249032	0.998102466793169\\
16.5954389249032	1\\
inf	1\\
};
\addlegendentry{Using \#LTS: 4}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
3.38449326539166	0\\
3.38449326539166	0.00188679245283019\\
3.44057068838143	0.00188679245283019\\
3.44057068838143	0.00377358490566038\\
3.46332443374719	0.00377358490566038\\
3.46332443374719	0.00566037735849057\\
3.48680080583144	0.00566037735849057\\
3.48680080583144	0.00754716981132075\\
3.52408675782204	0.00754716981132075\\
3.52408675782204	0.00943396226415094\\
3.53036249152085	0.00943396226415094\\
3.53036249152085	0.0113207547169811\\
3.5809660437972	0.0113207547169811\\
3.5809660437972	0.0132075471698113\\
3.61636580592955	0.0132075471698113\\
3.61636580592955	0.0150943396226415\\
3.63011537060599	0.0150943396226415\\
3.63011537060599	0.0169811320754717\\
3.647563570676	0.0169811320754717\\
3.647563570676	0.0188679245283019\\
3.66077703230242	0.0188679245283019\\
3.66077703230242	0.0207547169811321\\
3.88582287377254	0.0207547169811321\\
3.88582287377254	0.0226415094339623\\
6.77441963322824	0.0226415094339623\\
6.77441963322824	0.0245283018867925\\
6.810088090052	0.0245283018867925\\
6.810088090052	0.0264150943396226\\
7.06480989060689	0.0264150943396226\\
7.06480989060689	0.0283018867924528\\
7.07740903984619	0.0283018867924528\\
7.07740903984619	0.030188679245283\\
7.31209348520145	0.030188679245283\\
7.31209348520145	0.0320754716981132\\
7.49908372957818	0.0320754716981132\\
7.49908372957818	0.0339622641509434\\
7.82260487456668	0.0339622641509434\\
7.82260487456668	0.0358490566037736\\
7.93910143988872	0.0358490566037736\\
7.93910143988872	0.0377358490566038\\
7.9587979999774	0.0377358490566038\\
7.9587979999774	0.039622641509434\\
7.97142294730687	0.039622641509434\\
7.97142294730687	0.0415094339622641\\
8.01456166980378	0.0415094339622641\\
8.01456166980378	0.0433962264150943\\
8.06132464237864	0.0433962264150943\\
8.06132464237864	0.0452830188679245\\
8.09754195322158	0.0452830188679245\\
8.09754195322158	0.0471698113207547\\
8.09842108644616	0.0471698113207547\\
8.09842108644616	0.0490566037735849\\
8.14595945220785	0.0490566037735849\\
8.14595945220785	0.0509433962264151\\
8.1513913153663	0.0509433962264151\\
8.1513913153663	0.0528301886792453\\
8.40154253267431	0.0528301886792453\\
8.40154253267431	0.0547169811320755\\
8.50825155451857	0.0547169811320755\\
8.50825155451857	0.0566037735849057\\
8.52229302678531	0.0566037735849057\\
8.52229302678531	0.0584905660377358\\
8.55924350911991	0.0584905660377358\\
8.55924350911991	0.060377358490566\\
8.70308543154774	0.060377358490566\\
8.70308543154774	0.0622641509433962\\
8.96692529588011	0.0622641509433962\\
8.96692529588011	0.0641509433962264\\
9.12804080069878	0.0641509433962264\\
9.12804080069878	0.0660377358490566\\
9.38172545818795	0.0660377358490566\\
9.38172545818795	0.0679245283018868\\
9.40435241631779	0.0679245283018868\\
9.40435241631779	0.069811320754717\\
9.49973451469283	0.069811320754717\\
9.49973451469283	0.0716981132075472\\
9.66173115756307	0.0716981132075472\\
9.66173115756307	0.0735849056603774\\
9.75727860983279	0.0735849056603774\\
9.75727860983279	0.0754716981132075\\
9.81533582574927	0.0754716981132075\\
9.81533582574927	0.0773584905660377\\
9.8417338032671	0.0773584905660377\\
9.8417338032671	0.0792452830188679\\
9.84709132351336	0.0792452830188679\\
9.84709132351336	0.0811320754716981\\
9.92749530871237	0.0811320754716981\\
9.92749530871237	0.0830188679245283\\
10.0354930101772	0.0830188679245283\\
10.0354930101772	0.0849056603773585\\
10.1388687839431	0.0849056603773585\\
10.1388687839431	0.0867924528301887\\
10.146518854866	0.0867924528301887\\
10.146518854866	0.0886792452830189\\
10.1533979356908	0.0886792452830189\\
10.1533979356908	0.0905660377358491\\
10.5223589293131	0.0905660377358491\\
10.5223589293131	0.0924528301886792\\
10.6967996119302	0.0924528301886792\\
10.6967996119302	0.0943396226415094\\
10.7108399330159	0.0943396226415094\\
10.7108399330159	0.0962264150943396\\
10.7429050904102	0.0962264150943396\\
10.7429050904102	0.0981132075471698\\
10.7900342617891	0.0981132075471698\\
10.7900342617891	0.1\\
10.8362905054106	0.1\\
10.8362905054106	0.10188679245283\\
10.8853160012681	0.10188679245283\\
10.8853160012681	0.10377358490566\\
10.9026607973902	0.10377358490566\\
10.9026607973902	0.105660377358491\\
10.9037773426218	0.105660377358491\\
10.9037773426218	0.107547169811321\\
10.9079549229606	0.107547169811321\\
10.9079549229606	0.109433962264151\\
10.9491403211123	0.109433962264151\\
10.9491403211123	0.111320754716981\\
11.0117673471656	0.111320754716981\\
11.0117673471656	0.113207547169811\\
11.0149658208471	0.113207547169811\\
11.0149658208471	0.115094339622642\\
11.0163813694582	0.115094339622642\\
11.0163813694582	0.116981132075472\\
11.0290976640175	0.116981132075472\\
11.0290976640175	0.118867924528302\\
11.0713061561924	0.118867924528302\\
11.0713061561924	0.120754716981132\\
11.0916784700511	0.120754716981132\\
11.0916784700511	0.122641509433962\\
11.1007551724016	0.122641509433962\\
11.1007551724016	0.124528301886792\\
11.1042145050183	0.124528301886792\\
11.1042145050183	0.126415094339623\\
11.1669831972028	0.126415094339623\\
11.1669831972028	0.128301886792453\\
11.2281352468168	0.128301886792453\\
11.2281352468168	0.130188679245283\\
11.2474416209696	0.130188679245283\\
11.2474416209696	0.132075471698113\\
11.4425561029715	0.132075471698113\\
11.4425561029715	0.133962264150943\\
11.4481963062004	0.133962264150943\\
11.4481963062004	0.135849056603774\\
11.572735080646	0.135849056603774\\
11.572735080646	0.137735849056604\\
11.5911001958034	0.137735849056604\\
11.5911001958034	0.139622641509434\\
11.642647903437	0.139622641509434\\
11.642647903437	0.141509433962264\\
11.6672702684141	0.141509433962264\\
11.6672702684141	0.143396226415094\\
11.6673974387256	0.143396226415094\\
11.6673974387256	0.145283018867925\\
11.7057538369543	0.145283018867925\\
11.7057538369543	0.147169811320755\\
11.7217385794523	0.147169811320755\\
11.7217385794523	0.149056603773585\\
11.7343145045861	0.149056603773585\\
11.7343145045861	0.150943396226415\\
11.7468658904699	0.150943396226415\\
11.7468658904699	0.152830188679245\\
11.7535725990707	0.152830188679245\\
11.7535725990707	0.154716981132075\\
11.9698768401662	0.154716981132075\\
11.9698768401662	0.156603773584906\\
12.0436822557296	0.156603773584906\\
12.0436822557296	0.158490566037736\\
12.0485858373751	0.158490566037736\\
12.0485858373751	0.160377358490566\\
12.1285775394867	0.160377358490566\\
12.1285775394867	0.162264150943396\\
12.135157646406	0.162264150943396\\
12.135157646406	0.164150943396226\\
12.1585111154686	0.164150943396226\\
12.1585111154686	0.166037735849057\\
12.2680698349777	0.166037735849057\\
12.2680698349777	0.167924528301887\\
12.3041029822171	0.167924528301887\\
12.3041029822171	0.169811320754717\\
12.3121365109665	0.169811320754717\\
12.3121365109665	0.171698113207547\\
12.3303860554654	0.171698113207547\\
12.3303860554654	0.173584905660377\\
12.3714742050868	0.173584905660377\\
12.3714742050868	0.175471698113208\\
12.4764413786799	0.175471698113208\\
12.4764413786799	0.177358490566038\\
12.4860449747606	0.177358490566038\\
12.4860449747606	0.179245283018868\\
12.5507873567742	0.179245283018868\\
12.5507873567742	0.181132075471698\\
12.5513524410987	0.181132075471698\\
12.5513524410987	0.183018867924528\\
12.579608640813	0.183018867924528\\
12.579608640813	0.184905660377358\\
12.6289636775961	0.184905660377358\\
12.6289636775961	0.186792452830189\\
12.6788775566666	0.186792452830189\\
12.6788775566666	0.188679245283019\\
12.6868216063234	0.188679245283019\\
12.6868216063234	0.190566037735849\\
12.7030435222505	0.190566037735849\\
12.7030435222505	0.192452830188679\\
12.7147672579311	0.192452830188679\\
12.7147672579311	0.194339622641509\\
12.7219004034137	0.194339622641509\\
12.7219004034137	0.19622641509434\\
12.7756284442364	0.19622641509434\\
12.7756284442364	0.19811320754717\\
12.7802486202305	0.19811320754717\\
12.7802486202305	0.2\\
12.8282909818178	0.2\\
12.8282909818178	0.20188679245283\\
13.0485559735235	0.20188679245283\\
13.0485559735235	0.20377358490566\\
13.0779034104693	0.20377358490566\\
13.0779034104693	0.205660377358491\\
13.0855700157262	0.205660377358491\\
13.0855700157262	0.207547169811321\\
13.137100499447	0.207547169811321\\
13.137100499447	0.209433962264151\\
13.1553673855267	0.209433962264151\\
13.1553673855267	0.211320754716981\\
13.1578541365374	0.211320754716981\\
13.1578541365374	0.213207547169811\\
13.1742259799542	0.213207547169811\\
13.1742259799542	0.215094339622642\\
13.2988735781743	0.215094339622642\\
13.2988735781743	0.216981132075472\\
13.3981026182971	0.216981132075472\\
13.3981026182971	0.218867924528302\\
13.6527080257661	0.218867924528302\\
13.6527080257661	0.220754716981132\\
13.7393048695054	0.220754716981132\\
13.7393048695054	0.222641509433962\\
14.0335486328038	0.222641509433962\\
14.0335486328038	0.224528301886792\\
14.0993009338121	0.224528301886792\\
14.0993009338121	0.226415094339623\\
14.1464278447761	0.226415094339623\\
14.1464278447761	0.228301886792453\\
14.2222975320248	0.228301886792453\\
14.2222975320248	0.230188679245283\\
14.3073844450221	0.230188679245283\\
14.3073844450221	0.232075471698113\\
14.3638615591092	0.232075471698113\\
14.3638615591092	0.233962264150943\\
14.3769346901732	0.233962264150943\\
14.3769346901732	0.235849056603774\\
14.4107949097517	0.235849056603774\\
14.4107949097517	0.237735849056604\\
14.4155815996143	0.237735849056604\\
14.4155815996143	0.239622641509434\\
14.4694151439227	0.239622641509434\\
14.4694151439227	0.241509433962264\\
14.4727463988737	0.241509433962264\\
14.4727463988737	0.243396226415094\\
14.6095560737483	0.243396226415094\\
14.6095560737483	0.245283018867925\\
14.6353547453436	0.245283018867925\\
14.6353547453436	0.247169811320755\\
14.637817734205	0.247169811320755\\
14.637817734205	0.249056603773585\\
14.6956656332133	0.249056603773585\\
14.6956656332133	0.250943396226415\\
14.7279255275109	0.250943396226415\\
14.7279255275109	0.252830188679245\\
14.802816568319	0.252830188679245\\
14.802816568319	0.254716981132075\\
14.809153566868	0.254716981132075\\
14.809153566868	0.256603773584906\\
14.8430619779395	0.256603773584906\\
14.8430619779395	0.258490566037736\\
14.8648327716537	0.258490566037736\\
14.8648327716537	0.260377358490566\\
14.9049982264592	0.260377358490566\\
14.9049982264592	0.262264150943396\\
14.9213562258741	0.262264150943396\\
14.9213562258741	0.264150943396226\\
14.9355159991842	0.264150943396226\\
14.9355159991842	0.266037735849057\\
14.9450454901085	0.266037735849057\\
14.9450454901085	0.267924528301887\\
14.9578789338745	0.267924528301887\\
14.9578789338745	0.269811320754717\\
14.9796190953235	0.269811320754717\\
14.9796190953235	0.271698113207547\\
15.0601134259061	0.271698113207547\\
15.0601134259061	0.273584905660377\\
15.0931178398406	0.273584905660377\\
15.0931178398406	0.275471698113208\\
15.0937649209599	0.275471698113208\\
15.0937649209599	0.277358490566038\\
15.1035996084734	0.277358490566038\\
15.1035996084734	0.279245283018868\\
15.1135816812964	0.279245283018868\\
15.1135816812964	0.281132075471698\\
15.1375114012495	0.281132075471698\\
15.1375114012495	0.283018867924528\\
15.1377089426944	0.283018867924528\\
15.1377089426944	0.284905660377358\\
15.1415294404682	0.284905660377358\\
15.1415294404682	0.286792452830189\\
15.1457749966986	0.286792452830189\\
15.1457749966986	0.288679245283019\\
15.1532339378649	0.288679245283019\\
15.1532339378649	0.290566037735849\\
15.1588037328884	0.290566037735849\\
15.1588037328884	0.292452830188679\\
15.1656308259458	0.292452830188679\\
15.1656308259458	0.294339622641509\\
15.18280420674	0.294339622641509\\
15.18280420674	0.29622641509434\\
15.1941696464255	0.29622641509434\\
15.1941696464255	0.29811320754717\\
15.1970014481049	0.29811320754717\\
15.1970014481049	0.3\\
15.2033885943594	0.3\\
15.2033885943594	0.30188679245283\\
15.2243716777694	0.30188679245283\\
15.2243716777694	0.30377358490566\\
15.2374070392546	0.30377358490566\\
15.2374070392546	0.305660377358491\\
15.2824272009056	0.305660377358491\\
15.2824272009056	0.307547169811321\\
15.2999749899717	0.307547169811321\\
15.2999749899717	0.309433962264151\\
15.3054280525149	0.309433962264151\\
15.3054280525149	0.311320754716981\\
15.3147016569906	0.311320754716981\\
15.3147016569906	0.313207547169811\\
15.3590422957847	0.313207547169811\\
15.3590422957847	0.315094339622641\\
15.3783387338214	0.315094339622641\\
15.3783387338214	0.316981132075472\\
15.4090476539829	0.316981132075472\\
15.4090476539829	0.318867924528302\\
15.4152417559733	0.318867924528302\\
15.4152417559733	0.320754716981132\\
15.4176401927582	0.320754716981132\\
15.4176401927582	0.322641509433962\\
15.4272663224098	0.322641509433962\\
15.4272663224098	0.324528301886792\\
15.4398971554086	0.324528301886792\\
15.4398971554086	0.326415094339623\\
15.4528928292697	0.326415094339623\\
15.4528928292697	0.328301886792453\\
15.479260863341	0.328301886792453\\
15.479260863341	0.330188679245283\\
15.4830526106278	0.330188679245283\\
15.4830526106278	0.332075471698113\\
15.4846572594555	0.332075471698113\\
15.4846572594555	0.333962264150943\\
15.4998159325817	0.333962264150943\\
15.4998159325817	0.335849056603774\\
15.5101351382098	0.335849056603774\\
15.5101351382098	0.337735849056604\\
15.5154595992478	0.337735849056604\\
15.5154595992478	0.339622641509434\\
15.5392558916867	0.339622641509434\\
15.5392558916867	0.341509433962264\\
15.5479167491464	0.341509433962264\\
15.5479167491464	0.343396226415094\\
15.5592893094066	0.343396226415094\\
15.5592893094066	0.345283018867925\\
15.560275126061	0.345283018867925\\
15.560275126061	0.347169811320755\\
15.5883980400189	0.347169811320755\\
15.5883980400189	0.349056603773585\\
15.6074392785806	0.349056603773585\\
15.6074392785806	0.350943396226415\\
15.6135125770117	0.350943396226415\\
15.6135125770117	0.352830188679245\\
15.613529531251	0.352830188679245\\
15.613529531251	0.354716981132075\\
15.6200868123847	0.354716981132075\\
15.6200868123847	0.356603773584906\\
15.6300245636466	0.356603773584906\\
15.6300245636466	0.358490566037736\\
15.6382165236666	0.358490566037736\\
15.6382165236666	0.360377358490566\\
15.6492662987417	0.360377358490566\\
15.6492662987417	0.362264150943396\\
15.6571198958645	0.362264150943396\\
15.6571198958645	0.364150943396226\\
15.6603914548723	0.364150943396226\\
15.6603914548723	0.366037735849057\\
15.6681947013508	0.366037735849057\\
15.6681947013508	0.367924528301887\\
15.679801264161	0.367924528301887\\
15.679801264161	0.369811320754717\\
15.6868754465793	0.369811320754717\\
15.6868754465793	0.371698113207547\\
15.6872091892568	0.371698113207547\\
15.6872091892568	0.373584905660377\\
15.692283494745	0.373584905660377\\
15.692283494745	0.375471698113208\\
15.6963108042851	0.375471698113208\\
15.6963108042851	0.377358490566038\\
15.6964654677237	0.377358490566038\\
15.6964654677237	0.379245283018868\\
15.6973400847622	0.379245283018868\\
15.6973400847622	0.381132075471698\\
15.7034900348583	0.381132075471698\\
15.7034900348583	0.383018867924528\\
15.7063937843655	0.383018867924528\\
15.7063937843655	0.384905660377359\\
15.7144197028649	0.384905660377359\\
15.7144197028649	0.386792452830189\\
15.7149190910344	0.386792452830189\\
15.7149190910344	0.388679245283019\\
15.7183765797972	0.388679245283019\\
15.7183765797972	0.390566037735849\\
15.7255716553722	0.390566037735849\\
15.7255716553722	0.392452830188679\\
15.7280186672347	0.392452830188679\\
15.7280186672347	0.394339622641509\\
15.7507967700912	0.394339622641509\\
15.7507967700912	0.39622641509434\\
15.7584506430769	0.39622641509434\\
15.7584506430769	0.39811320754717\\
15.7608049535873	0.39811320754717\\
15.7608049535873	0.4\\
15.7618163470277	0.4\\
15.7618163470277	0.40188679245283\\
15.769816260551	0.40188679245283\\
15.769816260551	0.40377358490566\\
15.7746267919594	0.40377358490566\\
15.7746267919594	0.405660377358491\\
15.7774504409889	0.405660377358491\\
15.7774504409889	0.407547169811321\\
15.8117887186788	0.407547169811321\\
15.8117887186788	0.409433962264151\\
15.8143738123083	0.409433962264151\\
15.8143738123083	0.411320754716981\\
15.8163769144842	0.411320754716981\\
15.8163769144842	0.413207547169811\\
15.8175026428559	0.413207547169811\\
15.8175026428559	0.415094339622642\\
15.8226049230908	0.415094339622642\\
15.8226049230908	0.416981132075472\\
15.8341008855653	0.416981132075472\\
15.8341008855653	0.418867924528302\\
15.8544719810634	0.418867924528302\\
15.8544719810634	0.420754716981132\\
15.8672679150709	0.420754716981132\\
15.8672679150709	0.422641509433962\\
15.8843977678246	0.422641509433962\\
15.8843977678246	0.424528301886792\\
15.886593069201	0.424528301886792\\
15.886593069201	0.426415094339623\\
15.8925794639619	0.426415094339623\\
15.8925794639619	0.428301886792453\\
15.893114108424	0.428301886792453\\
15.893114108424	0.430188679245283\\
15.8949060431479	0.430188679245283\\
15.8949060431479	0.432075471698113\\
15.8973653251687	0.432075471698113\\
15.8973653251687	0.433962264150943\\
15.8980536651615	0.433962264150943\\
15.8980536651615	0.435849056603774\\
15.8985231605243	0.435849056603774\\
15.8985231605243	0.437735849056604\\
15.9001695169512	0.437735849056604\\
15.9001695169512	0.439622641509434\\
15.9063706178112	0.439622641509434\\
15.9063706178112	0.441509433962264\\
15.9101275312591	0.441509433962264\\
15.9101275312591	0.443396226415094\\
15.9101937712528	0.443396226415094\\
15.9101937712528	0.445283018867925\\
15.9126510421336	0.445283018867925\\
15.9126510421336	0.447169811320755\\
15.9194212575502	0.447169811320755\\
15.9194212575502	0.449056603773585\\
15.9278159220119	0.449056603773585\\
15.9278159220119	0.450943396226415\\
15.930258071633	0.450943396226415\\
15.930258071633	0.452830188679245\\
15.9351798033457	0.452830188679245\\
15.9351798033457	0.454716981132075\\
15.9356754906885	0.454716981132075\\
15.9356754906885	0.456603773584906\\
15.9391274674519	0.456603773584906\\
15.9391274674519	0.458490566037736\\
15.9391664790282	0.458490566037736\\
15.9391664790282	0.460377358490566\\
15.9406580035276	0.460377358490566\\
15.9406580035276	0.462264150943396\\
15.9424741089027	0.462264150943396\\
15.9424741089027	0.464150943396226\\
15.943786386352	0.464150943396226\\
15.943786386352	0.466037735849057\\
15.9455620848011	0.466037735849057\\
15.9455620848011	0.467924528301887\\
15.9487143205609	0.467924528301887\\
15.9487143205609	0.469811320754717\\
15.9491193718955	0.469811320754717\\
15.9491193718955	0.471698113207547\\
15.9491397258749	0.471698113207547\\
15.9491397258749	0.473584905660377\\
15.9550395469359	0.473584905660377\\
15.9550395469359	0.475471698113208\\
15.9570669021665	0.475471698113208\\
15.9570669021665	0.477358490566038\\
15.9589757727481	0.477358490566038\\
15.9589757727481	0.479245283018868\\
15.9599133863803	0.479245283018868\\
15.9599133863803	0.481132075471698\\
15.9632486185832	0.481132075471698\\
15.9632486185832	0.483018867924528\\
15.9653616885399	0.483018867924528\\
15.9653616885399	0.484905660377358\\
15.9664062000008	0.484905660377358\\
15.9664062000008	0.486792452830189\\
15.9675735319941	0.486792452830189\\
15.9675735319941	0.488679245283019\\
15.9687967874967	0.488679245283019\\
15.9687967874967	0.490566037735849\\
15.96938114005	0.490566037735849\\
15.96938114005	0.492452830188679\\
15.9713104540725	0.492452830188679\\
15.9713104540725	0.494339622641509\\
15.9756216681876	0.494339622641509\\
15.9756216681876	0.49622641509434\\
15.9758212281291	0.49622641509434\\
15.9758212281291	0.49811320754717\\
15.976203097849	0.49811320754717\\
15.976203097849	0.5\\
15.9858151242903	0.5\\
15.9858151242903	0.50188679245283\\
15.986121724679	0.50188679245283\\
15.986121724679	0.50377358490566\\
15.9907470659728	0.50377358490566\\
15.9907470659728	0.505660377358491\\
15.9947187489061	0.505660377358491\\
15.9947187489061	0.507547169811321\\
15.9964909791134	0.507547169811321\\
15.9964909791134	0.509433962264151\\
15.9994622454354	0.509433962264151\\
15.9994622454354	0.511320754716981\\
16.0026714255832	0.511320754716981\\
16.0026714255832	0.513207547169811\\
16.0032177422415	0.513207547169811\\
16.0032177422415	0.515094339622642\\
16.0039868936874	0.515094339622642\\
16.0039868936874	0.516981132075472\\
16.004606411421	0.516981132075472\\
16.004606411421	0.518867924528302\\
16.0064324727989	0.518867924528302\\
16.0064324727989	0.520754716981132\\
16.0077723370663	0.520754716981132\\
16.0077723370663	0.522641509433962\\
16.0164741071052	0.522641509433962\\
16.0164741071052	0.524528301886792\\
16.0202150312357	0.524528301886792\\
16.0202150312357	0.526415094339623\\
16.0211781488252	0.526415094339623\\
16.0211781488252	0.528301886792453\\
16.0214726236935	0.528301886792453\\
16.0214726236935	0.530188679245283\\
16.0216813134581	0.530188679245283\\
16.0216813134581	0.532075471698113\\
16.0274888449196	0.532075471698113\\
16.0274888449196	0.533962264150943\\
16.0296218914553	0.533962264150943\\
16.0296218914553	0.535849056603774\\
16.0311362766446	0.535849056603774\\
16.0311362766446	0.537735849056604\\
16.0311722051934	0.537735849056604\\
16.0311722051934	0.539622641509434\\
16.0335816467632	0.539622641509434\\
16.0335816467632	0.541509433962264\\
16.0387136156689	0.541509433962264\\
16.0387136156689	0.543396226415094\\
16.0398846410217	0.543396226415094\\
16.0398846410217	0.545283018867925\\
16.0417214857437	0.545283018867925\\
16.0417214857437	0.547169811320755\\
16.0507756731493	0.547169811320755\\
16.0507756731493	0.549056603773585\\
16.0509595998879	0.549056603773585\\
16.0509595998879	0.550943396226415\\
16.0527708393015	0.550943396226415\\
16.0527708393015	0.552830188679245\\
16.0529141260773	0.552830188679245\\
16.0529141260773	0.554716981132075\\
16.0573823862084	0.554716981132075\\
16.0573823862084	0.556603773584906\\
16.0607195256379	0.556603773584906\\
16.0607195256379	0.558490566037736\\
16.0609943826914	0.558490566037736\\
16.0609943826914	0.560377358490566\\
16.0624115869444	0.560377358490566\\
16.0624115869444	0.562264150943396\\
16.0638315674055	0.562264150943396\\
16.0638315674055	0.564150943396226\\
16.0694095558918	0.564150943396226\\
16.0694095558918	0.566037735849057\\
16.0699854687665	0.566037735849057\\
16.0699854687665	0.567924528301887\\
16.072719084727	0.567924528301887\\
16.072719084727	0.569811320754717\\
16.0755292695801	0.569811320754717\\
16.0755292695801	0.571698113207547\\
16.0763930717542	0.571698113207547\\
16.0763930717542	0.573584905660377\\
16.0858519747369	0.573584905660377\\
16.0858519747369	0.575471698113208\\
16.0887471900237	0.575471698113208\\
16.0887471900237	0.577358490566038\\
16.0905397662222	0.577358490566038\\
16.0905397662222	0.579245283018868\\
16.0934367306312	0.579245283018868\\
16.0934367306312	0.581132075471698\\
16.0955049953937	0.581132075471698\\
16.0955049953937	0.583018867924528\\
16.0995700243018	0.583018867924528\\
16.0995700243018	0.584905660377358\\
16.1007361297566	0.584905660377358\\
16.1007361297566	0.586792452830189\\
16.1068554104139	0.586792452830189\\
16.1068554104139	0.588679245283019\\
16.1078316354373	0.588679245283019\\
16.1078316354373	0.590566037735849\\
16.1086376160066	0.590566037735849\\
16.1086376160066	0.592452830188679\\
16.1092990319807	0.592452830188679\\
16.1092990319807	0.594339622641509\\
16.1114610991811	0.594339622641509\\
16.1114610991811	0.59622641509434\\
16.1183830420913	0.59622641509434\\
16.1183830420913	0.59811320754717\\
16.1228917945535	0.59811320754717\\
16.1228917945535	0.6\\
16.1234148277904	0.6\\
16.1234148277904	0.60188679245283\\
16.1243324788558	0.60188679245283\\
16.1243324788558	0.60377358490566\\
16.1304686245877	0.60377358490566\\
16.1304686245877	0.605660377358491\\
16.1333389123004	0.605660377358491\\
16.1333389123004	0.607547169811321\\
16.1430211602074	0.607547169811321\\
16.1430211602074	0.609433962264151\\
16.1433896743454	0.609433962264151\\
16.1433896743454	0.611320754716981\\
16.1448250541283	0.611320754716981\\
16.1448250541283	0.613207547169811\\
16.1458631097982	0.613207547169811\\
16.1458631097982	0.615094339622641\\
16.1520329256598	0.615094339622641\\
16.1520329256598	0.616981132075472\\
16.1539534662471	0.616981132075472\\
16.1539534662471	0.618867924528302\\
16.15484164156	0.618867924528302\\
16.15484164156	0.620754716981132\\
16.1549957669518	0.620754716981132\\
16.1549957669518	0.622641509433962\\
16.1637851426281	0.622641509433962\\
16.1637851426281	0.624528301886792\\
16.1653594515642	0.624528301886792\\
16.1653594515642	0.626415094339623\\
16.1666300791737	0.626415094339623\\
16.1666300791737	0.628301886792453\\
16.172151597866	0.628301886792453\\
16.172151597866	0.630188679245283\\
16.1728872518138	0.630188679245283\\
16.1728872518138	0.632075471698113\\
16.1730916071165	0.632075471698113\\
16.1730916071165	0.633962264150943\\
16.1736290483624	0.633962264150943\\
16.1736290483624	0.635849056603774\\
16.1753445751902	0.635849056603774\\
16.1753445751902	0.637735849056604\\
16.1804242926817	0.637735849056604\\
16.1804242926817	0.639622641509434\\
16.1838525890139	0.639622641509434\\
16.1838525890139	0.641509433962264\\
16.1862541922804	0.641509433962264\\
16.1862541922804	0.643396226415094\\
16.1878093922186	0.643396226415094\\
16.1878093922186	0.645283018867924\\
16.1880510991052	0.645283018867924\\
16.1880510991052	0.647169811320755\\
16.1900501749692	0.647169811320755\\
16.1900501749692	0.649056603773585\\
16.1907881780044	0.649056603773585\\
16.1907881780044	0.650943396226415\\
16.1928735516057	0.650943396226415\\
16.1928735516057	0.652830188679245\\
16.1937982904312	0.652830188679245\\
16.1937982904312	0.654716981132075\\
16.195924387148	0.654716981132075\\
16.195924387148	0.656603773584906\\
16.1976657017344	0.656603773584906\\
16.1976657017344	0.658490566037736\\
16.1985274730067	0.658490566037736\\
16.1985274730067	0.660377358490566\\
16.2009633482584	0.660377358490566\\
16.2009633482584	0.662264150943396\\
16.2019183439684	0.662264150943396\\
16.2019183439684	0.664150943396226\\
16.203283035239	0.664150943396226\\
16.203283035239	0.666037735849057\\
16.2063505820746	0.666037735849057\\
16.2063505820746	0.667924528301887\\
16.2072745563752	0.667924528301887\\
16.2072745563752	0.669811320754717\\
16.2099633349287	0.669811320754717\\
16.2099633349287	0.671698113207547\\
16.2116956756916	0.671698113207547\\
16.2116956756916	0.673584905660377\\
16.2118074669797	0.673584905660377\\
16.2118074669797	0.675471698113208\\
16.213066944358	0.675471698113208\\
16.213066944358	0.677358490566038\\
16.21355630739	0.677358490566038\\
16.21355630739	0.679245283018868\\
16.2137435256556	0.679245283018868\\
16.2137435256556	0.681132075471698\\
16.2185248701521	0.681132075471698\\
16.2185248701521	0.683018867924528\\
16.2195012400006	0.683018867924528\\
16.2195012400006	0.684905660377358\\
16.2203792249028	0.684905660377358\\
16.2203792249028	0.686792452830189\\
16.2206793070351	0.686792452830189\\
16.2206793070351	0.688679245283019\\
16.2281325148338	0.688679245283019\\
16.2281325148338	0.690566037735849\\
16.2294871858357	0.690566037735849\\
16.2294871858357	0.692452830188679\\
16.2320888722159	0.692452830188679\\
16.2320888722159	0.694339622641509\\
16.2353846329339	0.694339622641509\\
16.2353846329339	0.69622641509434\\
16.2374649913567	0.69622641509434\\
16.2374649913567	0.69811320754717\\
16.2378729178962	0.69811320754717\\
16.2378729178962	0.7\\
16.2398450806017	0.7\\
16.2398450806017	0.70188679245283\\
16.2408718712904	0.70188679245283\\
16.2408718712904	0.70377358490566\\
16.2419226625281	0.70377358490566\\
16.2419226625281	0.705660377358491\\
16.2529390044455	0.705660377358491\\
16.2529390044455	0.707547169811321\\
16.2531542935725	0.707547169811321\\
16.2531542935725	0.709433962264151\\
16.2596566220894	0.709433962264151\\
16.2596566220894	0.711320754716981\\
16.2617548409219	0.711320754716981\\
16.2617548409219	0.713207547169811\\
16.2637420491565	0.713207547169811\\
16.2637420491565	0.715094339622641\\
16.2662007202053	0.715094339622641\\
16.2662007202053	0.716981132075472\\
16.2672281385756	0.716981132075472\\
16.2672281385756	0.718867924528302\\
16.2679314819015	0.718867924528302\\
16.2679314819015	0.720754716981132\\
16.2680936923203	0.720754716981132\\
16.2680936923203	0.722641509433962\\
16.2683367853439	0.722641509433962\\
16.2683367853439	0.724528301886792\\
16.2693716662617	0.724528301886792\\
16.2693716662617	0.726415094339623\\
16.2697856405506	0.726415094339623\\
16.2697856405506	0.728301886792453\\
16.2705223886854	0.728301886792453\\
16.2705223886854	0.730188679245283\\
16.2712253530542	0.730188679245283\\
16.2712253530542	0.732075471698113\\
16.2758443495595	0.732075471698113\\
16.2758443495595	0.733962264150943\\
16.2765544510859	0.733962264150943\\
16.2765544510859	0.735849056603774\\
16.2833344530319	0.735849056603774\\
16.2833344530319	0.737735849056604\\
16.2836456375002	0.737735849056604\\
16.2836456375002	0.739622641509434\\
16.2861592258976	0.739622641509434\\
16.2861592258976	0.741509433962264\\
16.286765076618	0.741509433962264\\
16.286765076618	0.743396226415094\\
16.2868901916585	0.743396226415094\\
16.2868901916585	0.745283018867924\\
16.2885951204673	0.745283018867924\\
16.2885951204673	0.747169811320755\\
16.2958163146746	0.747169811320755\\
16.2958163146746	0.749056603773585\\
16.2966513881619	0.749056603773585\\
16.2966513881619	0.750943396226415\\
16.2994213182198	0.750943396226415\\
16.2994213182198	0.752830188679245\\
16.3045175981953	0.752830188679245\\
16.3045175981953	0.754716981132076\\
16.3046685868415	0.754716981132076\\
16.3046685868415	0.756603773584906\\
16.3051756279728	0.756603773584906\\
16.3051756279728	0.758490566037736\\
16.307595869308	0.758490566037736\\
16.307595869308	0.760377358490566\\
16.3076912187529	0.760377358490566\\
16.3076912187529	0.762264150943396\\
16.3096857213817	0.762264150943396\\
16.3096857213817	0.764150943396226\\
16.3113364000193	0.764150943396226\\
16.3113364000193	0.766037735849057\\
16.3131282280264	0.766037735849057\\
16.3131282280264	0.767924528301887\\
16.3134108743124	0.767924528301887\\
16.3134108743124	0.769811320754717\\
16.3162148448698	0.769811320754717\\
16.3162148448698	0.771698113207547\\
16.3178782066582	0.771698113207547\\
16.3178782066582	0.773584905660377\\
16.3200449359526	0.773584905660377\\
16.3200449359526	0.775471698113208\\
16.323180921408	0.775471698113208\\
16.323180921408	0.777358490566038\\
16.3248755078381	0.777358490566038\\
16.3248755078381	0.779245283018868\\
16.3253731870985	0.779245283018868\\
16.3253731870985	0.781132075471698\\
16.3254484405787	0.781132075471698\\
16.3254484405787	0.783018867924528\\
16.3302273770878	0.783018867924528\\
16.3302273770878	0.784905660377359\\
16.330870134613	0.784905660377359\\
16.330870134613	0.786792452830189\\
16.3333211296181	0.786792452830189\\
16.3333211296181	0.788679245283019\\
16.3342099483037	0.788679245283019\\
16.3342099483037	0.790566037735849\\
16.3344091139712	0.790566037735849\\
16.3344091139712	0.792452830188679\\
16.3362239205681	0.792452830188679\\
16.3362239205681	0.794339622641509\\
16.3411465376916	0.794339622641509\\
16.3411465376916	0.79622641509434\\
16.3421680273597	0.79622641509434\\
16.3421680273597	0.79811320754717\\
16.3486314047039	0.79811320754717\\
16.3486314047039	0.8\\
16.3561422034461	0.8\\
16.3561422034461	0.80188679245283\\
16.3566237288024	0.80188679245283\\
16.3566237288024	0.80377358490566\\
16.3582493131858	0.80377358490566\\
16.3582493131858	0.805660377358491\\
16.3588198770161	0.805660377358491\\
16.3588198770161	0.807547169811321\\
16.360716941712	0.807547169811321\\
16.360716941712	0.809433962264151\\
16.3623432744943	0.809433962264151\\
16.3623432744943	0.811320754716981\\
16.3679237356642	0.811320754716981\\
16.3679237356642	0.813207547169811\\
16.3681830115986	0.813207547169811\\
16.3681830115986	0.815094339622642\\
16.3685430093794	0.815094339622642\\
16.3685430093794	0.816981132075472\\
16.3740843633702	0.816981132075472\\
16.3740843633702	0.818867924528302\\
16.3775982037253	0.818867924528302\\
16.3775982037253	0.820754716981132\\
16.3780572694933	0.820754716981132\\
16.3780572694933	0.822641509433962\\
16.3784218546204	0.822641509433962\\
16.3784218546204	0.824528301886792\\
16.3787988435189	0.824528301886792\\
16.3787988435189	0.826415094339623\\
16.3806558380184	0.826415094339623\\
16.3806558380184	0.828301886792453\\
16.3850589871832	0.828301886792453\\
16.3850589871832	0.830188679245283\\
16.3861071851807	0.830188679245283\\
16.3861071851807	0.832075471698113\\
16.3885500984008	0.832075471698113\\
16.3885500984008	0.833962264150943\\
16.3887658836965	0.833962264150943\\
16.3887658836965	0.835849056603774\\
16.3898283066309	0.835849056603774\\
16.3898283066309	0.837735849056604\\
16.3911105406242	0.837735849056604\\
16.3911105406242	0.839622641509434\\
16.394442210382	0.839622641509434\\
16.394442210382	0.841509433962264\\
16.3953877272824	0.841509433962264\\
16.3953877272824	0.843396226415094\\
16.3967012064982	0.843396226415094\\
16.3967012064982	0.845283018867925\\
16.397267346345	0.845283018867925\\
16.397267346345	0.847169811320755\\
16.3975850698731	0.847169811320755\\
16.3975850698731	0.849056603773585\\
16.3985878028951	0.849056603773585\\
16.3985878028951	0.850943396226415\\
16.399264470408	0.850943396226415\\
16.399264470408	0.852830188679245\\
16.3993970358019	0.852830188679245\\
16.3993970358019	0.854716981132076\\
16.401423725352	0.854716981132076\\
16.401423725352	0.856603773584906\\
16.4130116017037	0.856603773584906\\
16.4130116017037	0.858490566037736\\
16.4138954099315	0.858490566037736\\
16.4138954099315	0.860377358490566\\
16.41514521436	0.860377358490566\\
16.41514521436	0.862264150943396\\
16.4158549394631	0.862264150943396\\
16.4158549394631	0.864150943396226\\
16.4169784009791	0.864150943396226\\
16.4169784009791	0.866037735849057\\
16.4190617937342	0.866037735849057\\
16.4190617937342	0.867924528301887\\
16.419127758024	0.867924528301887\\
16.419127758024	0.869811320754717\\
16.4208231861887	0.869811320754717\\
16.4208231861887	0.871698113207547\\
16.4301763801564	0.871698113207547\\
16.4301763801564	0.873584905660377\\
16.4327778162773	0.873584905660377\\
16.4327778162773	0.875471698113208\\
16.4343611153314	0.875471698113208\\
16.4343611153314	0.877358490566038\\
16.4376646554587	0.877358490566038\\
16.4376646554587	0.879245283018868\\
16.4446753618072	0.879245283018868\\
16.4446753618072	0.881132075471698\\
16.4450742898276	0.881132075471698\\
16.4450742898276	0.883018867924528\\
16.4477907559502	0.883018867924528\\
16.4477907559502	0.884905660377359\\
16.4489541771186	0.884905660377359\\
16.4489541771186	0.886792452830189\\
16.4531797872807	0.886792452830189\\
16.4531797872807	0.888679245283019\\
16.4532061622617	0.888679245283019\\
16.4532061622617	0.890566037735849\\
16.4563907638297	0.890566037735849\\
16.4563907638297	0.892452830188679\\
16.46069689195	0.892452830188679\\
16.46069689195	0.894339622641509\\
16.4614362416343	0.894339622641509\\
16.4614362416343	0.89622641509434\\
16.4684284716173	0.89622641509434\\
16.4684284716173	0.89811320754717\\
16.4694167176369	0.89811320754717\\
16.4694167176369	0.9\\
16.4718350609781	0.9\\
16.4718350609781	0.90188679245283\\
16.4741334903935	0.90188679245283\\
16.4741334903935	0.90377358490566\\
16.4760348391485	0.90377358490566\\
16.4760348391485	0.905660377358491\\
16.477937401674	0.905660377358491\\
16.477937401674	0.907547169811321\\
16.4807864316815	0.907547169811321\\
16.4807864316815	0.909433962264151\\
16.4829861574415	0.909433962264151\\
16.4829861574415	0.911320754716981\\
16.4947846523566	0.911320754716981\\
16.4947846523566	0.913207547169811\\
16.4955474010633	0.913207547169811\\
16.4955474010633	0.915094339622642\\
16.5027560061883	0.915094339622642\\
16.5027560061883	0.916981132075472\\
16.5040984205274	0.916981132075472\\
16.5040984205274	0.918867924528302\\
16.5048469679885	0.918867924528302\\
16.5048469679885	0.920754716981132\\
16.5079992252536	0.920754716981132\\
16.5079992252536	0.922641509433962\\
16.5081912951047	0.922641509433962\\
16.5081912951047	0.924528301886792\\
16.5082504337444	0.924528301886792\\
16.5082504337444	0.926415094339623\\
16.5101788239809	0.926415094339623\\
16.5101788239809	0.928301886792453\\
16.5212966917413	0.928301886792453\\
16.5212966917413	0.930188679245283\\
16.5246722926253	0.930188679245283\\
16.5246722926253	0.932075471698113\\
16.5289929784997	0.932075471698113\\
16.5289929784997	0.933962264150943\\
16.5317160059612	0.933962264150943\\
16.5317160059612	0.935849056603774\\
16.5342632709766	0.935849056603774\\
16.5342632709766	0.937735849056604\\
16.5412864609755	0.937735849056604\\
16.5412864609755	0.939622641509434\\
16.5443095481209	0.939622641509434\\
16.5443095481209	0.941509433962264\\
16.5471705963478	0.941509433962264\\
16.5471705963478	0.943396226415094\\
16.5540645063441	0.943396226415094\\
16.5540645063441	0.945283018867925\\
16.555178861373	0.945283018867925\\
16.555178861373	0.947169811320755\\
16.5573596387806	0.947169811320755\\
16.5573596387806	0.949056603773585\\
16.5575131927694	0.949056603773585\\
16.5575131927694	0.950943396226415\\
16.5582852154576	0.950943396226415\\
16.5582852154576	0.952830188679245\\
16.5614560757864	0.952830188679245\\
16.5614560757864	0.954716981132075\\
16.566003968671	0.954716981132075\\
16.566003968671	0.956603773584906\\
16.5713735127718	0.956603773584906\\
16.5713735127718	0.958490566037736\\
16.5714326823077	0.958490566037736\\
16.5714326823077	0.960377358490566\\
16.5724815807477	0.960377358490566\\
16.5724815807477	0.962264150943396\\
16.5758461803612	0.962264150943396\\
16.5758461803612	0.964150943396226\\
16.5806490296605	0.964150943396226\\
16.5806490296605	0.966037735849057\\
16.5905705198748	0.966037735849057\\
16.5905705198748	0.967924528301887\\
16.6008443945976	0.967924528301887\\
16.6008443945976	0.969811320754717\\
16.604076932619	0.969811320754717\\
16.604076932619	0.971698113207547\\
16.6060589949508	0.971698113207547\\
16.6060589949508	0.973584905660377\\
16.6070319130772	0.973584905660377\\
16.6070319130772	0.975471698113208\\
16.6082882554455	0.975471698113208\\
16.6082882554455	0.977358490566038\\
16.6117219529107	0.977358490566038\\
16.6117219529107	0.979245283018868\\
16.6245013454645	0.979245283018868\\
16.6245013454645	0.981132075471698\\
16.6317822890825	0.981132075471698\\
16.6317822890825	0.983018867924528\\
16.6418703221887	0.983018867924528\\
16.6418703221887	0.984905660377358\\
16.6515459003289	0.984905660377358\\
16.6515459003289	0.986792452830189\\
16.6604737469314	0.986792452830189\\
16.6604737469314	0.988679245283019\\
16.7232417200181	0.988679245283019\\
16.7232417200181	0.990566037735849\\
16.7304352096222	0.990566037735849\\
16.7304352096222	0.992452830188679\\
16.7573074942014	0.992452830188679\\
16.7573074942014	0.994339622641509\\
16.8120888209301	0.994339622641509\\
16.8120888209301	0.99622641509434\\
16.8704807658146	0.99622641509434\\
16.8704807658146	0.99811320754717\\
16.9084866675262	0.99811320754717\\
16.9084866675262	1\\
inf	1\\
};
\addlegendentry{Using \#LTS: 6}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
3.87624986216143	0\\
3.87624986216143	0.00189035916824197\\
5.01955441522044	0.00189035916824197\\
5.01955441522044	0.00378071833648393\\
5.16282904871797	0.00378071833648393\\
5.16282904871797	0.0056710775047259\\
5.20512302785124	0.0056710775047259\\
5.20512302785124	0.00756143667296786\\
5.20542580562843	0.00756143667296786\\
5.20542580562843	0.00945179584120983\\
5.21275327119317	0.00945179584120983\\
5.21275327119317	0.0113421550094518\\
5.21578943435765	0.0113421550094518\\
5.21578943435765	0.0132325141776938\\
5.21593602649563	0.0132325141776938\\
5.21593602649563	0.0151228733459357\\
5.23011593245263	0.0151228733459357\\
5.23011593245263	0.0170132325141777\\
5.24962439857313	0.0170132325141777\\
5.24962439857313	0.0189035916824197\\
5.28017310028887	0.0189035916824197\\
5.28017310028887	0.0207939508506616\\
5.28426888455325	0.0207939508506616\\
5.28426888455325	0.0226843100189036\\
7.29509228485432	0.0226843100189036\\
7.29509228485432	0.0245746691871456\\
7.29867147005238	0.0245746691871456\\
7.29867147005238	0.0264650283553875\\
7.65920117080777	0.0264650283553875\\
7.65920117080777	0.0283553875236295\\
7.71464916574565	0.0283553875236295\\
7.71464916574565	0.0302457466918715\\
7.97643014222898	0.0302457466918715\\
7.97643014222898	0.0321361058601134\\
8.12838922781304	0.0321361058601134\\
8.12838922781304	0.0340264650283554\\
8.73213278128714	0.0340264650283554\\
8.73213278128714	0.0359168241965974\\
8.9129412613226	0.0359168241965974\\
8.9129412613226	0.0378071833648393\\
8.95734469397872	0.0378071833648393\\
8.95734469397872	0.0396975425330813\\
8.97564270364545	0.0396975425330813\\
8.97564270364545	0.0415879017013233\\
9.00471939447816	0.0415879017013233\\
9.00471939447816	0.0434782608695652\\
9.04408392714728	0.0434782608695652\\
9.04408392714728	0.0453686200378072\\
9.04882534955233	0.0453686200378072\\
9.04882534955233	0.0472589792060491\\
9.11922592220153	0.0472589792060491\\
9.11922592220153	0.0491493383742911\\
9.12522126509524	0.0491493383742911\\
9.12522126509524	0.0510396975425331\\
9.16441084715371	0.0510396975425331\\
9.16441084715371	0.052930056710775\\
9.16844995130855	0.052930056710775\\
9.16844995130855	0.054820415879017\\
9.18097627458227	0.054820415879017\\
9.18097627458227	0.056710775047259\\
9.21944121575528	0.056710775047259\\
9.21944121575528	0.0586011342155009\\
9.3258308476854	0.0586011342155009\\
9.3258308476854	0.0604914933837429\\
9.35211014990162	0.0604914933837429\\
9.35211014990162	0.0623818525519849\\
9.3834408500285	0.0623818525519849\\
9.3834408500285	0.0642722117202268\\
9.44442306868583	0.0642722117202268\\
9.44442306868583	0.0661625708884688\\
9.473587246784	0.0661625708884688\\
9.473587246784	0.0680529300567108\\
9.50857125754875	0.0680529300567108\\
9.50857125754875	0.0699432892249527\\
9.67567924963527	0.0699432892249527\\
9.67567924963527	0.0718336483931947\\
9.79601644543419	0.0718336483931947\\
9.79601644543419	0.0737240075614367\\
9.84321141178539	0.0737240075614367\\
9.84321141178539	0.0756143667296786\\
9.89004571282925	0.0756143667296786\\
9.89004571282925	0.0775047258979206\\
9.93160668859849	0.0775047258979206\\
9.93160668859849	0.0793950850661626\\
10.0053978840826	0.0793950850661626\\
10.0053978840826	0.0812854442344045\\
10.1415154467226	0.0812854442344045\\
10.1415154467226	0.0831758034026465\\
10.1516062895376	0.0831758034026465\\
10.1516062895376	0.0850661625708885\\
10.1525765108206	0.0850661625708885\\
10.1525765108206	0.0869565217391304\\
10.2959826573077	0.0869565217391304\\
10.2959826573077	0.0888468809073724\\
10.6866824564064	0.0888468809073724\\
10.6866824564064	0.0907372400756144\\
10.8051031289393	0.0907372400756144\\
10.8051031289393	0.0926275992438563\\
10.902444159068	0.0926275992438563\\
10.902444159068	0.0945179584120983\\
10.9065473071363	0.0945179584120983\\
10.9065473071363	0.0964083175803403\\
11.0587142894538	0.0964083175803403\\
11.0587142894538	0.0982986767485822\\
11.1694357916047	0.0982986767485822\\
11.1694357916047	0.100189035916824\\
11.2105118750733	0.100189035916824\\
11.2105118750733	0.102079395085066\\
11.2715117762414	0.102079395085066\\
11.2715117762414	0.103969754253308\\
11.2923120217123	0.103969754253308\\
11.2923120217123	0.10586011342155\\
11.2935362088679	0.10586011342155\\
11.2935362088679	0.107750472589792\\
11.3697794752988	0.107750472589792\\
11.3697794752988	0.109640831758034\\
11.3834275483388	0.109640831758034\\
11.3834275483388	0.111531190926276\\
11.3953376140859	0.111531190926276\\
11.3953376140859	0.113421550094518\\
11.5072784199148	0.113421550094518\\
11.5072784199148	0.11531190926276\\
11.5696416140507	0.11531190926276\\
11.5696416140507	0.117202268431002\\
11.6955433018312	0.117202268431002\\
11.6955433018312	0.119092627599244\\
11.7271740603938	0.119092627599244\\
11.7271740603938	0.120982986767486\\
11.7380626499871	0.120982986767486\\
11.7380626499871	0.122873345935728\\
11.8566294616658	0.122873345935728\\
11.8566294616658	0.12476370510397\\
11.8737821906138	0.12476370510397\\
11.8737821906138	0.126654064272212\\
11.9371343156148	0.126654064272212\\
11.9371343156148	0.128544423440454\\
11.976974518066	0.128544423440454\\
11.976974518066	0.130434782608696\\
12.0267457871645	0.130434782608696\\
12.0267457871645	0.132325141776938\\
12.0274795583429	0.132325141776938\\
12.0274795583429	0.13421550094518\\
12.0496750353113	0.13421550094518\\
12.0496750353113	0.136105860113422\\
12.0794272375283	0.136105860113422\\
12.0794272375283	0.137996219281664\\
12.1091373977322	0.137996219281664\\
12.1091373977322	0.139886578449905\\
12.1283392367349	0.139886578449905\\
12.1283392367349	0.141776937618147\\
12.1504833714355	0.141776937618147\\
12.1504833714355	0.143667296786389\\
12.168610479106	0.143667296786389\\
12.168610479106	0.145557655954631\\
12.2080890299797	0.145557655954631\\
12.2080890299797	0.147448015122873\\
12.2283582953996	0.147448015122873\\
12.2283582953996	0.149338374291115\\
12.244787574814	0.149338374291115\\
12.244787574814	0.151228733459357\\
12.2473767935983	0.151228733459357\\
12.2473767935983	0.153119092627599\\
12.2477611858513	0.153119092627599\\
12.2477611858513	0.155009451795841\\
12.2506588434331	0.155009451795841\\
12.2506588434331	0.156899810964083\\
12.2658415109425	0.156899810964083\\
12.2658415109425	0.158790170132325\\
12.2693997886009	0.158790170132325\\
12.2693997886009	0.160680529300567\\
12.3195960263868	0.160680529300567\\
12.3195960263868	0.162570888468809\\
12.3242352030024	0.162570888468809\\
12.3242352030024	0.164461247637051\\
12.3279676414838	0.164461247637051\\
12.3279676414838	0.166351606805293\\
12.356277604221	0.166351606805293\\
12.356277604221	0.168241965973535\\
12.3618431920631	0.168241965973535\\
12.3618431920631	0.170132325141777\\
12.3672263787107	0.170132325141777\\
12.3672263787107	0.172022684310019\\
12.3915836022833	0.172022684310019\\
12.3915836022833	0.173913043478261\\
12.4548282089449	0.173913043478261\\
12.4548282089449	0.175803402646503\\
12.5170033408331	0.175803402646503\\
12.5170033408331	0.177693761814745\\
12.5417003826024	0.177693761814745\\
12.5417003826024	0.179584120982987\\
12.5836964954728	0.179584120982987\\
12.5836964954728	0.181474480151229\\
12.6186482924676	0.181474480151229\\
12.6186482924676	0.183364839319471\\
12.6355273793578	0.183364839319471\\
12.6355273793578	0.185255198487713\\
12.6789271402597	0.185255198487713\\
12.6789271402597	0.187145557655955\\
12.6930288919968	0.187145557655955\\
12.6930288919968	0.189035916824197\\
12.7006959871541	0.189035916824197\\
12.7006959871541	0.190926275992439\\
12.7181208497996	0.190926275992439\\
12.7181208497996	0.192816635160681\\
12.7881710498738	0.192816635160681\\
12.7881710498738	0.194706994328922\\
12.7935733199549	0.194706994328922\\
12.7935733199549	0.196597353497164\\
12.8033166920428	0.196597353497164\\
12.8033166920428	0.198487712665406\\
12.8740961428611	0.198487712665406\\
12.8740961428611	0.200378071833648\\
13.0767590027559	0.200378071833648\\
13.0767590027559	0.20226843100189\\
13.0824093709992	0.20226843100189\\
13.0824093709992	0.204158790170132\\
13.0958809898367	0.204158790170132\\
13.0958809898367	0.206049149338374\\
13.1316741808158	0.206049149338374\\
13.1316741808158	0.207939508506616\\
13.1346529526072	0.207939508506616\\
13.1346529526072	0.209829867674858\\
13.2216063475131	0.209829867674858\\
13.2216063475131	0.2117202268431\\
13.2433111650902	0.2117202268431\\
13.2433111650902	0.213610586011342\\
13.4654483498666	0.213610586011342\\
13.4654483498666	0.215500945179584\\
13.4782445660414	0.215500945179584\\
13.4782445660414	0.217391304347826\\
13.5018017497316	0.217391304347826\\
13.5018017497316	0.219281663516068\\
13.6358746894283	0.219281663516068\\
13.6358746894283	0.22117202268431\\
14.0870948127197	0.22117202268431\\
14.0870948127197	0.223062381852552\\
14.1689693884268	0.223062381852552\\
14.1689693884268	0.224952741020794\\
14.1802055348791	0.224952741020794\\
14.1802055348791	0.226843100189036\\
14.1847794510332	0.226843100189036\\
14.1847794510332	0.228733459357278\\
14.2799215911272	0.228733459357278\\
14.2799215911272	0.23062381852552\\
14.3974345502885	0.23062381852552\\
14.3974345502885	0.232514177693762\\
14.4407531942049	0.232514177693762\\
14.4407531942049	0.234404536862004\\
14.4428729725185	0.234404536862004\\
14.4428729725185	0.236294896030246\\
14.4546310394934	0.236294896030246\\
14.4546310394934	0.238185255198488\\
14.5005943705091	0.238185255198488\\
14.5005943705091	0.24007561436673\\
14.5113424787667	0.24007561436673\\
14.5113424787667	0.241965973534972\\
14.5524964563817	0.241965973534972\\
14.5524964563817	0.243856332703214\\
14.5840495752703	0.243856332703214\\
14.5840495752703	0.245746691871456\\
14.6611167869195	0.245746691871456\\
14.6611167869195	0.247637051039698\\
14.6954992434989	0.247637051039698\\
14.6954992434989	0.24952741020794\\
14.7317151863374	0.24952741020794\\
14.7317151863374	0.251417769376181\\
14.7536222891298	0.251417769376181\\
14.7536222891298	0.253308128544423\\
14.7885831421779	0.253308128544423\\
14.7885831421779	0.255198487712665\\
14.7971092412031	0.255198487712665\\
14.7971092412031	0.257088846880907\\
14.8082015999146	0.257088846880907\\
14.8082015999146	0.258979206049149\\
14.88474799617	0.258979206049149\\
14.88474799617	0.260869565217391\\
14.9229457422464	0.260869565217391\\
14.9229457422464	0.262759924385633\\
14.9452037383965	0.262759924385633\\
14.9452037383965	0.264650283553875\\
14.9989375419577	0.264650283553875\\
14.9989375419577	0.266540642722117\\
15.003991833804	0.266540642722117\\
15.003991833804	0.268431001890359\\
15.0336784206825	0.268431001890359\\
15.0336784206825	0.270321361058601\\
15.0646066912166	0.270321361058601\\
15.0646066912166	0.272211720226843\\
15.1065660170572	0.272211720226843\\
15.1065660170572	0.274102079395085\\
15.113288938919	0.274102079395085\\
15.113288938919	0.275992438563327\\
15.1585023195703	0.275992438563327\\
15.1585023195703	0.277882797731569\\
15.1732712927038	0.277882797731569\\
15.1732712927038	0.279773156899811\\
15.1774834451774	0.279773156899811\\
15.1774834451774	0.281663516068053\\
15.1792126345246	0.281663516068053\\
15.1792126345246	0.283553875236295\\
15.2044535343921	0.283553875236295\\
15.2044535343921	0.285444234404537\\
15.2103639729969	0.285444234404537\\
15.2103639729969	0.287334593572779\\
15.211678877204	0.287334593572779\\
15.211678877204	0.289224952741021\\
15.2368402745105	0.289224952741021\\
15.2368402745105	0.291115311909263\\
15.2450823773341	0.291115311909263\\
15.2450823773341	0.293005671077505\\
15.2535579481185	0.293005671077505\\
15.2535579481185	0.294896030245747\\
15.2669162994351	0.294896030245747\\
15.2669162994351	0.296786389413989\\
15.2840814989601	0.296786389413989\\
15.2840814989601	0.298676748582231\\
15.3417579508828	0.298676748582231\\
15.3417579508828	0.300567107750473\\
15.372569215536	0.300567107750473\\
15.372569215536	0.302457466918715\\
15.3796422103197	0.302457466918715\\
15.3796422103197	0.304347826086957\\
15.4080914536189	0.304347826086957\\
15.4080914536189	0.306238185255198\\
15.4227442569412	0.306238185255198\\
15.4227442569412	0.30812854442344\\
15.4583865485543	0.30812854442344\\
15.4583865485543	0.310018903591682\\
15.4604843611885	0.310018903591682\\
15.4604843611885	0.311909262759924\\
15.4695842946679	0.311909262759924\\
15.4695842946679	0.313799621928166\\
15.4770651044676	0.313799621928166\\
15.4770651044676	0.315689981096408\\
15.480361726836	0.315689981096408\\
15.480361726836	0.31758034026465\\
15.4985279231738	0.31758034026465\\
15.4985279231738	0.319470699432892\\
15.5011322262853	0.319470699432892\\
15.5011322262853	0.321361058601134\\
15.5072144034535	0.321361058601134\\
15.5072144034535	0.323251417769376\\
15.5089075784387	0.323251417769376\\
15.5089075784387	0.325141776937618\\
15.5177470541986	0.325141776937618\\
15.5177470541986	0.32703213610586\\
15.5373126946881	0.32703213610586\\
15.5373126946881	0.328922495274102\\
15.5526409395824	0.328922495274102\\
15.5526409395824	0.330812854442344\\
15.5584132444049	0.330812854442344\\
15.5584132444049	0.332703213610586\\
15.5808256585197	0.332703213610586\\
15.5808256585197	0.334593572778828\\
15.5867877898388	0.334593572778828\\
15.5867877898388	0.33648393194707\\
15.5872713609931	0.33648393194707\\
15.5872713609931	0.338374291115312\\
15.5885052757684	0.338374291115312\\
15.5885052757684	0.340264650283554\\
15.5902261892467	0.340264650283554\\
15.5902261892467	0.342155009451796\\
15.6085621469591	0.342155009451796\\
15.6085621469591	0.344045368620038\\
15.6100480930486	0.344045368620038\\
15.6100480930486	0.34593572778828\\
15.6224298083206	0.34593572778828\\
15.6224298083206	0.347826086956522\\
15.6538940672887	0.347826086956522\\
15.6538940672887	0.349716446124764\\
15.660856628973	0.349716446124764\\
15.660856628973	0.351606805293006\\
15.6634587760636	0.351606805293006\\
15.6634587760636	0.353497164461248\\
15.6859515412875	0.353497164461248\\
15.6859515412875	0.35538752362949\\
15.6862113406876	0.35538752362949\\
15.6862113406876	0.357277882797732\\
15.692780092885	0.357277882797732\\
15.692780092885	0.359168241965974\\
15.697937020442	0.359168241965974\\
15.697937020442	0.361058601134216\\
15.7030924509934	0.361058601134216\\
15.7030924509934	0.362948960302457\\
15.7107577735122	0.362948960302457\\
15.7107577735122	0.364839319470699\\
15.7162536243737	0.364839319470699\\
15.7162536243737	0.366729678638941\\
15.7196812144494	0.366729678638941\\
15.7196812144494	0.368620037807183\\
15.7283682063699	0.368620037807183\\
15.7283682063699	0.370510396975425\\
15.7437376215703	0.370510396975425\\
15.7437376215703	0.372400756143667\\
15.7497642133862	0.372400756143667\\
15.7497642133862	0.374291115311909\\
15.7501295718392	0.374291115311909\\
15.7501295718392	0.376181474480151\\
15.7554709405465	0.376181474480151\\
15.7554709405465	0.378071833648393\\
15.7584836139062	0.378071833648393\\
15.7584836139062	0.379962192816635\\
15.7598801449935	0.379962192816635\\
15.7598801449935	0.381852551984877\\
15.7658095339936	0.381852551984877\\
15.7658095339936	0.383742911153119\\
15.7663858145558	0.383742911153119\\
15.7663858145558	0.385633270321361\\
15.7694781284445	0.385633270321361\\
15.7694781284445	0.387523629489603\\
15.7715765808248	0.387523629489603\\
15.7715765808248	0.389413988657845\\
15.7763660549088	0.389413988657845\\
15.7763660549088	0.391304347826087\\
15.7909903239642	0.391304347826087\\
15.7909903239642	0.393194706994329\\
15.7937983926235	0.393194706994329\\
15.7937983926235	0.395085066162571\\
15.7984487469625	0.395085066162571\\
15.7984487469625	0.396975425330813\\
15.8020033054128	0.396975425330813\\
15.8020033054128	0.398865784499055\\
15.8027257727719	0.398865784499055\\
15.8027257727719	0.400756143667297\\
15.8201868197004	0.400756143667297\\
15.8201868197004	0.402646502835539\\
15.824232663336	0.402646502835539\\
15.824232663336	0.404536862003781\\
15.8245554196045	0.404536862003781\\
15.8245554196045	0.406427221172023\\
15.8256172423208	0.406427221172023\\
15.8256172423208	0.408317580340265\\
15.8352791308183	0.408317580340265\\
15.8352791308183	0.410207939508507\\
15.8451597559835	0.410207939508507\\
15.8451597559835	0.412098298676749\\
15.8487632117071	0.412098298676749\\
15.8487632117071	0.413988657844991\\
15.8491007460412	0.413988657844991\\
15.8491007460412	0.415879017013232\\
15.8508323302068	0.415879017013232\\
15.8508323302068	0.417769376181474\\
15.8517031992598	0.417769376181474\\
15.8517031992598	0.419659735349716\\
15.8584265395083	0.419659735349716\\
15.8584265395083	0.421550094517958\\
15.865839025897	0.421550094517958\\
15.865839025897	0.4234404536862\\
15.8672074612082	0.4234404536862\\
15.8672074612082	0.425330812854442\\
15.8720143948887	0.425330812854442\\
15.8720143948887	0.427221172022684\\
15.8896979223542	0.427221172022684\\
15.8896979223542	0.429111531190926\\
15.9072303098936	0.429111531190926\\
15.9072303098936	0.431001890359168\\
15.9078213067035	0.431001890359168\\
15.9078213067035	0.43289224952741\\
15.911308154933	0.43289224952741\\
15.911308154933	0.434782608695652\\
15.9201140917589	0.434782608695652\\
15.9201140917589	0.436672967863894\\
15.9204473951773	0.436672967863894\\
15.9204473951773	0.438563327032136\\
15.9214139895627	0.438563327032136\\
15.9214139895627	0.440453686200378\\
15.9224030821643	0.440453686200378\\
15.9224030821643	0.44234404536862\\
15.9250000710256	0.44234404536862\\
15.9250000710256	0.444234404536862\\
15.9270532565085	0.444234404536862\\
15.9270532565085	0.446124763705104\\
15.9303690758302	0.446124763705104\\
15.9303690758302	0.448015122873346\\
15.9310155175959	0.448015122873346\\
15.9310155175959	0.449905482041588\\
15.9328937852707	0.449905482041588\\
15.9328937852707	0.45179584120983\\
15.9334557412879	0.45179584120983\\
15.9334557412879	0.453686200378072\\
15.9386821188674	0.453686200378072\\
15.9386821188674	0.455576559546314\\
15.9442585699144	0.455576559546314\\
15.9442585699144	0.457466918714556\\
15.9444815985039	0.457466918714556\\
15.9444815985039	0.459357277882798\\
15.9535255854623	0.459357277882798\\
15.9535255854623	0.46124763705104\\
15.958979191856	0.46124763705104\\
15.958979191856	0.463137996219282\\
15.9605116357578	0.463137996219282\\
15.9605116357578	0.465028355387524\\
15.9650609309056	0.465028355387524\\
15.9650609309056	0.466918714555766\\
15.9659781370834	0.466918714555766\\
15.9659781370834	0.468809073724008\\
15.9678188385286	0.468809073724008\\
15.9678188385286	0.47069943289225\\
15.9759599876338	0.47069943289225\\
15.9759599876338	0.472589792060492\\
15.9810037992172	0.472589792060492\\
15.9810037992172	0.474480151228733\\
15.98530811467	0.474480151228733\\
15.98530811467	0.476370510396975\\
15.9874113633339	0.476370510396975\\
15.9874113633339	0.478260869565217\\
15.9878892651978	0.478260869565217\\
15.9878892651978	0.480151228733459\\
15.9886665999047	0.480151228733459\\
15.9886665999047	0.482041587901701\\
15.9914014290814	0.482041587901701\\
15.9914014290814	0.483931947069943\\
15.9939953188254	0.483931947069943\\
15.9939953188254	0.485822306238185\\
15.9954964499054	0.485822306238185\\
15.9954964499054	0.487712665406427\\
15.9987323050726	0.487712665406427\\
15.9987323050726	0.489603024574669\\
15.998751162774	0.489603024574669\\
15.998751162774	0.491493383742911\\
15.9988413591038	0.491493383742911\\
15.9988413591038	0.493383742911153\\
15.9999758206761	0.493383742911153\\
15.9999758206761	0.495274102079395\\
16.0029455704117	0.495274102079395\\
16.0029455704117	0.497164461247637\\
16.0048186561909	0.497164461247637\\
16.0048186561909	0.499054820415879\\
16.0051061349161	0.499054820415879\\
16.0051061349161	0.500945179584121\\
16.0069784632496	0.500945179584121\\
16.0069784632496	0.502835538752363\\
16.0107667145261	0.502835538752363\\
16.0107667145261	0.504725897920605\\
16.018320784193	0.504725897920605\\
16.018320784193	0.506616257088847\\
16.0202231209986	0.506616257088847\\
16.0202231209986	0.508506616257089\\
16.0295437309243	0.508506616257089\\
16.0295437309243	0.510396975425331\\
16.0297148189503	0.510396975425331\\
16.0297148189503	0.512287334593573\\
16.0329665912736	0.512287334593573\\
16.0329665912736	0.514177693761815\\
16.0329738609862	0.514177693761815\\
16.0329738609862	0.516068052930057\\
16.0355494710936	0.516068052930057\\
16.0355494710936	0.517958412098299\\
16.0373143577791	0.517958412098299\\
16.0373143577791	0.519848771266541\\
16.0399873420864	0.519848771266541\\
16.0399873420864	0.521739130434783\\
16.0465374069671	0.521739130434783\\
16.0465374069671	0.523629489603025\\
16.0471779957948	0.523629489603025\\
16.0471779957948	0.525519848771267\\
16.048743736717	0.525519848771267\\
16.048743736717	0.527410207939509\\
16.0496131141366	0.527410207939509\\
16.0496131141366	0.52930056710775\\
16.0521631319647	0.52930056710775\\
16.0521631319647	0.531190926275992\\
16.053754529805	0.531190926275992\\
16.053754529805	0.533081285444234\\
16.0543169351828	0.533081285444234\\
16.0543169351828	0.534971644612476\\
16.0545979513859	0.534971644612476\\
16.0545979513859	0.536862003780718\\
16.061851745013	0.536862003780718\\
16.061851745013	0.53875236294896\\
16.0659315660671	0.53875236294896\\
16.0659315660671	0.540642722117202\\
16.0672986296794	0.540642722117202\\
16.0672986296794	0.542533081285444\\
16.0678484816435	0.542533081285444\\
16.0678484816435	0.544423440453686\\
16.0685079839509	0.544423440453686\\
16.0685079839509	0.546313799621928\\
16.074692529638	0.546313799621928\\
16.074692529638	0.54820415879017\\
16.0786426835644	0.54820415879017\\
16.0786426835644	0.550094517958412\\
16.0799175006233	0.550094517958412\\
16.0799175006233	0.551984877126654\\
16.0837632405157	0.551984877126654\\
16.0837632405157	0.553875236294896\\
16.0869725254327	0.553875236294896\\
16.0869725254327	0.555765595463138\\
16.0922688676446	0.555765595463138\\
16.0922688676446	0.55765595463138\\
16.092636516202	0.55765595463138\\
16.092636516202	0.559546313799622\\
16.0967622013303	0.559546313799622\\
16.0967622013303	0.561436672967864\\
16.098050936401	0.561436672967864\\
16.098050936401	0.563327032136106\\
16.1012416721363	0.563327032136106\\
16.1012416721363	0.565217391304348\\
16.1055851466565	0.565217391304348\\
16.1055851466565	0.56710775047259\\
16.1115128163133	0.56710775047259\\
16.1115128163133	0.568998109640832\\
16.1122547485898	0.568998109640832\\
16.1122547485898	0.570888468809074\\
16.1150183860873	0.570888468809074\\
16.1150183860873	0.572778827977316\\
16.1166258372396	0.572778827977316\\
16.1166258372396	0.574669187145558\\
16.1172422301868	0.574669187145558\\
16.1172422301868	0.5765595463138\\
16.1187712906904	0.5765595463138\\
16.1187712906904	0.578449905482042\\
16.1219317513334	0.578449905482042\\
16.1219317513334	0.580340264650284\\
16.1253466690313	0.580340264650284\\
16.1253466690313	0.582230623818526\\
16.1294007412253	0.582230623818526\\
16.1294007412253	0.584120982986768\\
16.1294456121743	0.584120982986768\\
16.1294456121743	0.586011342155009\\
16.1298123463193	0.586011342155009\\
16.1298123463193	0.587901701323251\\
16.1302221341607	0.587901701323251\\
16.1302221341607	0.589792060491493\\
16.1327654421052	0.589792060491493\\
16.1327654421052	0.591682419659735\\
16.1337316136083	0.591682419659735\\
16.1337316136083	0.593572778827977\\
16.1347500846747	0.593572778827977\\
16.1347500846747	0.595463137996219\\
16.1356434024783	0.595463137996219\\
16.1356434024783	0.597353497164461\\
16.1366202574522	0.597353497164461\\
16.1366202574522	0.599243856332703\\
16.1374472020693	0.599243856332703\\
16.1374472020693	0.601134215500945\\
16.138392583231	0.601134215500945\\
16.138392583231	0.603024574669187\\
16.1483856136431	0.603024574669187\\
16.1483856136431	0.604914933837429\\
16.1494564373408	0.604914933837429\\
16.1494564373408	0.606805293005671\\
16.1528622054392	0.606805293005671\\
16.1528622054392	0.608695652173913\\
16.1573166373119	0.608695652173913\\
16.1573166373119	0.610586011342155\\
16.1579351181043	0.610586011342155\\
16.1579351181043	0.612476370510397\\
16.1641550770635	0.612476370510397\\
16.1641550770635	0.614366729678639\\
16.1642644234474	0.614366729678639\\
16.1642644234474	0.616257088846881\\
16.1648501818845	0.616257088846881\\
16.1648501818845	0.618147448015123\\
16.167459016394	0.618147448015123\\
16.167459016394	0.620037807183365\\
16.1759570458163	0.620037807183365\\
16.1759570458163	0.621928166351607\\
16.1769524375387	0.621928166351607\\
16.1769524375387	0.623818525519849\\
16.1776520908222	0.623818525519849\\
16.1776520908222	0.625708884688091\\
16.1797555523391	0.625708884688091\\
16.1797555523391	0.627599243856333\\
16.185062069317	0.627599243856333\\
16.185062069317	0.629489603024575\\
16.1851039764087	0.629489603024575\\
16.1851039764087	0.631379962192817\\
16.1898079005597	0.631379962192817\\
16.1898079005597	0.633270321361059\\
16.1903794939507	0.633270321361059\\
16.1903794939507	0.635160680529301\\
16.1917254573523	0.635160680529301\\
16.1917254573523	0.637051039697543\\
16.1933211794265	0.637051039697543\\
16.1933211794265	0.638941398865784\\
16.1934111219027	0.638941398865784\\
16.1934111219027	0.640831758034026\\
16.1937441843879	0.640831758034026\\
16.1937441843879	0.642722117202268\\
16.1939959703521	0.642722117202268\\
16.1939959703521	0.64461247637051\\
16.2009494759871	0.64461247637051\\
16.2009494759871	0.646502835538752\\
16.2074159205467	0.646502835538752\\
16.2074159205467	0.648393194706994\\
16.2075621208188	0.648393194706994\\
16.2075621208188	0.650283553875236\\
16.2088585105696	0.650283553875236\\
16.2088585105696	0.652173913043478\\
16.2096830507275	0.652173913043478\\
16.2096830507275	0.65406427221172\\
16.2100149471872	0.65406427221172\\
16.2100149471872	0.655954631379962\\
16.212350314209	0.655954631379962\\
16.212350314209	0.657844990548204\\
16.2140297313844	0.657844990548204\\
16.2140297313844	0.659735349716446\\
16.2150133853485	0.659735349716446\\
16.2150133853485	0.661625708884688\\
16.2166918011566	0.661625708884688\\
16.2166918011566	0.66351606805293\\
16.2171133744327	0.66351606805293\\
16.2171133744327	0.665406427221172\\
16.2176622026103	0.665406427221172\\
16.2176622026103	0.667296786389414\\
16.2184068395013	0.667296786389414\\
16.2184068395013	0.669187145557656\\
16.2205568984734	0.669187145557656\\
16.2205568984734	0.671077504725898\\
16.2222590381489	0.671077504725898\\
16.2222590381489	0.67296786389414\\
16.2232441265354	0.67296786389414\\
16.2232441265354	0.674858223062382\\
16.2249036428768	0.674858223062382\\
16.2249036428768	0.676748582230624\\
16.2252474451542	0.676748582230624\\
16.2252474451542	0.678638941398866\\
16.2269204604226	0.678638941398866\\
16.2269204604226	0.680529300567108\\
16.2302172082263	0.680529300567108\\
16.2302172082263	0.68241965973535\\
16.2419082462411	0.68241965973535\\
16.2419082462411	0.684310018903592\\
16.2479916681814	0.684310018903592\\
16.2479916681814	0.686200378071834\\
16.2514679522586	0.686200378071834\\
16.2514679522586	0.688090737240076\\
16.2514823995374	0.688090737240076\\
16.2514823995374	0.689981096408318\\
16.2531346529407	0.689981096408318\\
16.2531346529407	0.691871455576559\\
16.2539231031583	0.691871455576559\\
16.2539231031583	0.693761814744801\\
16.2551810394098	0.693761814744801\\
16.2551810394098	0.695652173913043\\
16.2562570902372	0.695652173913043\\
16.2562570902372	0.697542533081285\\
16.2595645424417	0.697542533081285\\
16.2595645424417	0.699432892249527\\
16.2605989945546	0.699432892249527\\
16.2605989945546	0.701323251417769\\
16.266838913503	0.701323251417769\\
16.266838913503	0.703213610586011\\
16.267517354003	0.703213610586011\\
16.267517354003	0.705103969754253\\
16.2687348387324	0.705103969754253\\
16.2687348387324	0.706994328922495\\
16.2705167704888	0.706994328922495\\
16.2705167704888	0.708884688090737\\
16.2715529351489	0.708884688090737\\
16.2715529351489	0.710775047258979\\
16.2717976558383	0.710775047258979\\
16.2717976558383	0.712665406427221\\
16.2723830411407	0.712665406427221\\
16.2723830411407	0.714555765595463\\
16.2768991750345	0.714555765595463\\
16.2768991750345	0.716446124763705\\
16.2790182615006	0.716446124763705\\
16.2790182615006	0.718336483931947\\
16.2825099712133	0.718336483931947\\
16.2825099712133	0.720226843100189\\
16.2850198038549	0.720226843100189\\
16.2850198038549	0.722117202268431\\
16.2900863559878	0.722117202268431\\
16.2900863559878	0.724007561436673\\
16.2928958436775	0.724007561436673\\
16.2928958436775	0.725897920604915\\
16.2935715543588	0.725897920604915\\
16.2935715543588	0.727788279773157\\
16.2972970527957	0.727788279773157\\
16.2972970527957	0.729678638941399\\
16.3000720874628	0.729678638941399\\
16.3000720874628	0.731568998109641\\
16.3074392977296	0.731568998109641\\
16.3074392977296	0.733459357277883\\
16.3076544800626	0.733459357277883\\
16.3076544800626	0.735349716446125\\
16.3081566741262	0.735349716446125\\
16.3081566741262	0.737240075614367\\
16.31259325596	0.737240075614367\\
16.31259325596	0.739130434782609\\
16.3153947430772	0.739130434782609\\
16.3153947430772	0.741020793950851\\
16.3181470718411	0.741020793950851\\
16.3181470718411	0.742911153119093\\
16.3189757888413	0.742911153119093\\
16.3189757888413	0.744801512287335\\
16.3192660186677	0.744801512287335\\
16.3192660186677	0.746691871455577\\
16.3194163038605	0.746691871455577\\
16.3194163038605	0.748582230623819\\
16.3222987594452	0.748582230623819\\
16.3222987594452	0.75047258979206\\
16.3227517684767	0.75047258979206\\
16.3227517684767	0.752362948960302\\
16.3280960621233	0.752362948960302\\
16.3280960621233	0.754253308128544\\
16.3290768761149	0.754253308128544\\
16.3290768761149	0.756143667296786\\
16.3293905001995	0.756143667296786\\
16.3293905001995	0.758034026465028\\
16.3376491045631	0.758034026465028\\
16.3376491045631	0.75992438563327\\
16.3379220856918	0.75992438563327\\
16.3379220856918	0.761814744801512\\
16.3380202238818	0.761814744801512\\
16.3380202238818	0.763705103969754\\
16.3396360703112	0.763705103969754\\
16.3396360703112	0.765595463137996\\
16.339943271841	0.765595463137996\\
16.339943271841	0.767485822306238\\
16.3416445704872	0.767485822306238\\
16.3416445704872	0.76937618147448\\
16.3467361670565	0.76937618147448\\
16.3467361670565	0.771266540642722\\
16.3487927666143	0.771266540642722\\
16.3487927666143	0.773156899810964\\
16.3545285009211	0.773156899810964\\
16.3545285009211	0.775047258979206\\
16.358496617427	0.775047258979206\\
16.358496617427	0.776937618147448\\
16.3594165348948	0.776937618147448\\
16.3594165348948	0.77882797731569\\
16.360231103615	0.77882797731569\\
16.360231103615	0.780718336483932\\
16.3610802792416	0.780718336483932\\
16.3610802792416	0.782608695652174\\
16.3667197101852	0.782608695652174\\
16.3667197101852	0.784499054820416\\
16.3682357422916	0.784499054820416\\
16.3682357422916	0.786389413988658\\
16.3725905638083	0.786389413988658\\
16.3725905638083	0.7882797731569\\
16.3777108105624	0.7882797731569\\
16.3777108105624	0.790170132325142\\
16.3779901107747	0.790170132325142\\
16.3779901107747	0.792060491493384\\
16.3792455852034	0.792060491493384\\
16.3792455852034	0.793950850661626\\
16.3828040121948	0.793950850661626\\
16.3828040121948	0.795841209829868\\
16.384087768415	0.795841209829868\\
16.384087768415	0.79773156899811\\
16.3905933214237	0.79773156899811\\
16.3905933214237	0.799621928166352\\
16.3961654336265	0.799621928166352\\
16.3961654336265	0.801512287334594\\
16.3973844323856	0.801512287334594\\
16.3973844323856	0.803402646502836\\
16.3982116187019	0.803402646502836\\
16.3982116187019	0.805293005671078\\
16.4005388338601	0.805293005671078\\
16.4005388338601	0.80718336483932\\
16.4032119535831	0.80718336483932\\
16.4032119535831	0.809073724007561\\
16.4042363257191	0.809073724007561\\
16.4042363257191	0.810964083175803\\
16.4045158703495	0.810964083175803\\
16.4045158703495	0.812854442344045\\
16.410726672605	0.812854442344045\\
16.410726672605	0.814744801512287\\
16.412985457503	0.814744801512287\\
16.412985457503	0.816635160680529\\
16.4145274712779	0.816635160680529\\
16.4145274712779	0.818525519848771\\
16.4152185633751	0.818525519848771\\
16.4152185633751	0.820415879017013\\
16.4156332336876	0.820415879017013\\
16.4156332336876	0.822306238185255\\
16.4181004181301	0.822306238185255\\
16.4181004181301	0.824196597353497\\
16.419208804416	0.824196597353497\\
16.419208804416	0.826086956521739\\
16.4228533880297	0.826086956521739\\
16.4228533880297	0.827977315689981\\
16.4249196007038	0.827977315689981\\
16.4249196007038	0.829867674858223\\
16.4255271288641	0.829867674858223\\
16.4255271288641	0.831758034026465\\
16.4300469960155	0.831758034026465\\
16.4300469960155	0.833648393194707\\
16.4302225741687	0.833648393194707\\
16.4302225741687	0.835538752362949\\
16.4340889361403	0.835538752362949\\
16.4340889361403	0.837429111531191\\
16.4352981151224	0.837429111531191\\
16.4352981151224	0.839319470699433\\
16.4362119377888	0.839319470699433\\
16.4362119377888	0.841209829867675\\
16.4399608818376	0.841209829867675\\
16.4399608818376	0.843100189035917\\
16.4443138735459	0.843100189035917\\
16.4443138735459	0.844990548204159\\
16.4461424938252	0.844990548204159\\
16.4461424938252	0.846880907372401\\
16.4497670123088	0.846880907372401\\
16.4497670123088	0.848771266540643\\
16.452874499563	0.848771266540643\\
16.452874499563	0.850661625708885\\
16.4536886769546	0.850661625708885\\
16.4536886769546	0.852551984877127\\
16.4556359818193	0.852551984877127\\
16.4556359818193	0.854442344045369\\
16.4572828110415	0.854442344045369\\
16.4572828110415	0.856332703213611\\
16.4610067661014	0.856332703213611\\
16.4610067661014	0.858223062381853\\
16.4630880418629	0.858223062381853\\
16.4630880418629	0.860113421550095\\
16.4647940525049	0.860113421550095\\
16.4647940525049	0.862003780718336\\
16.4651927320163	0.862003780718336\\
16.4651927320163	0.863894139886578\\
16.4673208653697	0.863894139886578\\
16.4673208653697	0.86578449905482\\
16.4703644182079	0.86578449905482\\
16.4703644182079	0.867674858223062\\
16.4722733182806	0.867674858223062\\
16.4722733182806	0.869565217391304\\
16.4754315915412	0.869565217391304\\
16.4754315915412	0.871455576559546\\
16.4804273990607	0.871455576559546\\
16.4804273990607	0.873345935727788\\
16.4804512297437	0.873345935727788\\
16.4804512297437	0.87523629489603\\
16.482433641045	0.87523629489603\\
16.482433641045	0.877126654064272\\
16.4824820827388	0.877126654064272\\
16.4824820827388	0.879017013232514\\
16.4829384462472	0.879017013232514\\
16.4829384462472	0.880907372400756\\
16.4830630460023	0.880907372400756\\
16.4830630460023	0.882797731568998\\
16.4870541204216	0.882797731568998\\
16.4870541204216	0.88468809073724\\
16.4890598199167	0.88468809073724\\
16.4890598199167	0.886578449905482\\
16.4907457222217	0.886578449905482\\
16.4907457222217	0.888468809073724\\
16.4933325850409	0.888468809073724\\
16.4933325850409	0.890359168241966\\
16.4947540900353	0.890359168241966\\
16.4947540900353	0.892249527410208\\
16.495767793495	0.892249527410208\\
16.495767793495	0.89413988657845\\
16.4976739472652	0.89413988657845\\
16.4976739472652	0.896030245746692\\
16.4987556009055	0.896030245746692\\
16.4987556009055	0.897920604914934\\
16.499863449475	0.897920604914934\\
16.499863449475	0.899810964083176\\
16.4999836146569	0.899810964083176\\
16.4999836146569	0.901701323251418\\
16.500293785315	0.901701323251418\\
16.500293785315	0.90359168241966\\
16.5006437097746	0.90359168241966\\
16.5006437097746	0.905482041587902\\
16.5011627259611	0.905482041587902\\
16.5011627259611	0.907372400756144\\
16.5025872410533	0.907372400756144\\
16.5025872410533	0.909262759924386\\
16.5121686549089	0.909262759924386\\
16.5121686549089	0.911153119092628\\
16.5122090362982	0.911153119092628\\
16.5122090362982	0.91304347826087\\
16.5176610032391	0.91304347826087\\
16.5176610032391	0.914933837429111\\
16.5227700277431	0.914933837429111\\
16.5227700277431	0.916824196597353\\
16.5234980625453	0.916824196597353\\
16.5234980625453	0.918714555765595\\
16.5239675379453	0.918714555765595\\
16.5239675379453	0.920604914933837\\
16.5258723604561	0.920604914933837\\
16.5258723604561	0.922495274102079\\
16.5316506399119	0.922495274102079\\
16.5316506399119	0.924385633270321\\
16.5329341473945	0.924385633270321\\
16.5329341473945	0.926275992438563\\
16.5478346561927	0.926275992438563\\
16.5478346561927	0.928166351606805\\
16.5517748970582	0.928166351606805\\
16.5517748970582	0.930056710775047\\
16.5633074861367	0.930056710775047\\
16.5633074861367	0.931947069943289\\
16.5643621508153	0.931947069943289\\
16.5643621508153	0.933837429111531\\
16.5644361518484	0.933837429111531\\
16.5644361518484	0.935727788279773\\
16.5675414319701	0.935727788279773\\
16.5675414319701	0.937618147448015\\
16.5709815942729	0.937618147448015\\
16.5709815942729	0.939508506616257\\
16.5806252302397	0.939508506616257\\
16.5806252302397	0.941398865784499\\
16.5854827205548	0.941398865784499\\
16.5854827205548	0.943289224952741\\
16.5867828127397	0.943289224952741\\
16.5867828127397	0.945179584120983\\
16.5872936667059	0.945179584120983\\
16.5872936667059	0.947069943289225\\
16.5902067824674	0.947069943289225\\
16.5902067824674	0.948960302457467\\
16.5955004000641	0.948960302457467\\
16.5955004000641	0.950850661625709\\
16.5979409829697	0.950850661625709\\
16.5979409829697	0.952741020793951\\
16.5984133606179	0.952741020793951\\
16.5984133606179	0.954631379962193\\
16.6000855654294	0.954631379962193\\
16.6000855654294	0.956521739130435\\
16.6020475395638	0.956521739130435\\
16.6020475395638	0.958412098298677\\
16.6034135883868	0.958412098298677\\
16.6034135883868	0.960302457466919\\
16.6052981778936	0.960302457466919\\
16.6052981778936	0.962192816635161\\
16.606555454158	0.962192816635161\\
16.606555454158	0.964083175803403\\
16.6205247132904	0.964083175803403\\
16.6205247132904	0.965973534971645\\
16.6274591259293	0.965973534971645\\
16.6274591259293	0.967863894139887\\
16.636793386133	0.967863894139887\\
16.636793386133	0.969754253308129\\
16.6410886350646	0.969754253308129\\
16.6410886350646	0.97164461247637\\
16.6419679100188	0.97164461247637\\
16.6419679100188	0.973534971644612\\
16.6452332721446	0.973534971644612\\
16.6452332721446	0.975425330812854\\
16.6468653849267	0.975425330812854\\
16.6468653849267	0.977315689981096\\
16.6486686886896	0.977315689981096\\
16.6486686886896	0.979206049149338\\
16.6487973114192	0.979206049149338\\
16.6487973114192	0.98109640831758\\
16.6505274825593	0.98109640831758\\
16.6505274825593	0.982986767485822\\
16.66389246533	0.982986767485822\\
16.66389246533	0.984877126654064\\
16.668353443379	0.984877126654064\\
16.668353443379	0.986767485822306\\
16.6762553494775	0.986767485822306\\
16.6762553494775	0.988657844990548\\
16.6863661208961	0.988657844990548\\
16.6863661208961	0.99054820415879\\
16.6865645556674	0.99054820415879\\
16.6865645556674	0.992438563327032\\
16.7080798770114	0.992438563327032\\
16.7080798770114	0.994328922495274\\
16.7695145019524	0.994328922495274\\
16.7695145019524	0.996219281663516\\
16.8370990856647	0.996219281663516\\
16.8370990856647	0.998109640831758\\
16.8923802046485	0.998109640831758\\
16.8923802046485	1\\
inf	1\\
};
\addlegendentry{Using \#LTS: 8}

\end{axis}
\end{tikzpicture}%

==> results/microbenchmarks/const-combined.tex <==
% !TEX root = paper.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=5.788in,
% height=4.338in,
% at={(0.971in,0.586in)},
width=1.05in,
height=1in,
% at={(1.297in,1.093in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Real(Rx)},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Imag(Rx)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-1.00140836507915	-0.383629985804666\\
0.973816413267382	-0.425613522267322\\
0.377966211617869	0.97653468059887\\
-0.291572215178562	-0.330332603709466\\
-0.973429966900667	-0.371545009471472\\
1.02536143318745	1.03184298205118\\
-0.385401544952525	0.937515112185529\\
-0.948102161106392	-0.322437559581583\\
-0.914396712805683	-0.278909242017827\\
-1.01095006433163	0.976219643245097\\
-0.334313533740494	-0.995113893066231\\
-0.909812000104458	0.92244133134577\\
1.02974251909241	-0.269946371243223\\
-1.01863018836892	-0.335443957354611\\
0.934433296274293	0.250267674478433\\
-0.825500067732483	0.924212846935827\\
-0.9937669851398	0.4209341189213\\
0.21878508679165	0.362948838953076\\
0.358019600452599	-0.413973558789637\\
0.324492957163563	0.38009420121499\\
-0.381144980179645	-0.315445134763753\\
-0.860433663081748	0.923705770991547\\
-0.902552986032147	0.387826003996857\\
0.865408051978286	0.382411071211256\\
0.847521634177729	0.784182338411554\\
-0.826684841416819	-1.0622701586042\\
-0.278328038882125	-0.248579341210539\\
0.255997285629048	0.970176931918484\\
0.954438837058883	0.23980679865795\\
-0.980755275820351	-0.880585146508031\\
-0.418863114482819	0.290894520249484\\
0.347661049026074	-0.372918147647104\\
-0.246731708331166	-0.288707625802099\\
-0.367815081058795	-0.286360157912111\\
0.90668934660145	0.289522919029729\\
-0.927279586300846	0.908137500698124\\
1.03633268041196	-0.934013759321577\\
-1.01237246057685	0.362558538559126\\
0.299282636276006	-0.957373033019582\\
-0.236782683833422	0.246858476998784\\
0.988015815393318	1.06557711179824\\
0.891775730349021	-0.30835321032135\\
1.01550954272448	-0.98314674714371\\
-0.975559701058412	-0.874944581061213\\
-0.392840025098896	-0.958811175069606\\
0.357269331177855	0.86304470453035\\
-0.791812538123707	-0.91555860136473\\
0.322259789613552	1.09790065766162\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.339893862649864	-0.649094609284758\\
-1.03679593806941	0.935376752473984\\
-0.372431267581213	0.390133274704194\\
-0.94278877554617	-0.961623348064009\\
0.893264164644877	0.337694837468473\\
-0.973566652669131	0.22009596493183\\
-0.25149139708861	-0.327354683416169\\
-0.906804989735834	-0.389517695582183\\
-0.273153213566047	-0.352633921898449\\
0.295873504638342	0.975600171306203\\
0.955508033846011	-0.172367869895047\\
0.295715713557548	0.31509907599045\\
-0.300476276924892	0.335736867870974\\
0.976715485711995	-0.943635090337183\\
-0.975542058270965	0.28974336644647\\
0.878773099438712	0.313883650341295\\
0.910647390567053	0.368248830944016\\
0.972641965521053	-0.256253071769126\\
-0.938819050099087	0.292663870407339\\
0.250282753197583	1.01507909607724\\
1.05898980853787	-0.299397994818438\\
0.317092336785872	-0.184126039132232\\
-0.23294750452735	-0.362339268995313\\
0.11817929801604	-0.777667898861425\\
0.907233317256342	-0.814522806216121\\
0.275239093051344	-0.279365119223287\\
-0.398979017670386	0.333361304012463\\
-0.999862398169807	0.956050478058193\\
-0.950872957757927	-0.362972531010611\\
0.345390241107621	0.911912778836013\\
0.323234240522278	-0.921791891052447\\
-0.283420871780992	-0.947168954519595\\
0.266578993131768	-0.287074523334151\\
-0.282163855505453	-0.344262573237166\\
0.272837359156099	-0.27054991632175\\
0.300971431307684	0.324717091696117\\
-0.393361495032046	-0.935291793068123\\
-0.295551139942543	-0.337391527715449\\
0.925187259307188	0.944046127583051\\
-0.315772953421613	0.326298253838973\\
0.271600411660997	0.931572391977568\\
0.400706381314062	-0.955130595710713\\
-0.279160262656887	0.993437547938362\\
0.259953333244059	0.321534876712628\\
0.318976113758943	0.379091434078474\\
-0.377147389162147	0.284436327494942\\
-0.262374803802033	-0.877665040765359\\
0.0869170019587146	-0.560884096043357\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.221676763643585	-0.541910560653265\\
-1.00194424746205	-1.01244740804076\\
0.921531224401134	0.310676325997312\\
0.996072457315599	-0.219295412589166\\
-0.886493886399447	-1.03007817166411\\
-0.318691877407911	0.908959692550715\\
-0.973659559621006	-0.855953731689489\\
0.964105106975417	-0.359256961822908\\
-0.962388155870427	-0.981639534146736\\
0.884963392885659	-0.975477844929578\\
0.318309479231296	0.350470822189662\\
-0.248456530249107	0.89679931212989\\
0.338045548248028	-0.364744512485971\\
0.948078045849816	0.270742411696384\\
-0.257697909969389	0.99760062503078\\
-0.271510490686634	0.310738269959018\\
-0.25278721522577	0.90923745482245\\
0.889566219769712	-0.940518737622422\\
-0.950318042089967	-0.932511036412783\\
0.365239566439749	0.266538483871064\\
-0.955181929772527	-0.30381995725268\\
0.918537249908762	-0.364758433193346\\
0.255957570378255	-0.848627017356047\\
1.09697457822904	0.985075158067215\\
-0.715393717336905	-0.2148215036537\\
0.483947399421469	-0.964226483589641\\
0.936469510951673	0.309687229736145\\
-0.957797862274314	-0.95894262851843\\
0.292150697560267	0.973962017750876\\
0.280763283056238	0.910568107731901\\
-0.389314092201267	0.323514912292531\\
-0.974211632818855	0.314987528711373\\
-0.937092043436253	-0.969808394347852\\
0.343622871990569	0.307612011013264\\
-0.981922877506787	0.916444053241443\\
0.347686420987309	-0.901831346408807\\
-0.917611197970875	1.00022037329993\\
-0.30016868772941	-0.333055834163455\\
-0.341914384330546	0.309450376324881\\
0.246988561818457	0.337154111623298\\
-0.929755811774487	-0.902302587443108\\
-0.965572639952699	-0.973321134584796\\
-0.350308045939293	0.317886221591234\\
-0.955570917925261	-0.980605663379636\\
0.313875857625051	0.297696534228663\\
-0.300127485104323	-0.951057915045333\\
-0.242449500014008	-0.960769834616257\\
0.504339247518781	0.926065088054093\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.874502617373462	0.315457976852005\\
-0.959324660717094	-0.334360206197127\\
0.351007747125772	0.90564527027467\\
0.943615615812908	0.280195422790035\\
0.939395817660873	-1.02857326126615\\
-0.971514487368557	-0.922466668480525\\
-0.954197912418359	-0.946826756906766\\
0.917453366687134	0.947432029832282\\
-0.344249188956456	0.276689781561191\\
-0.309651958912353	-0.953150847869236\\
-0.294662387375602	0.34490837108216\\
-0.979956910087493	-0.969494115582322\\
-0.282914310212756	0.283944743052942\\
-0.947419083586185	0.310957304637402\\
-0.282625880207155	0.290693978877055\\
0.328350085094715	0.904610129270435\\
1.00746935309943	0.319116127828965\\
0.953458267660562	-0.307379803505417\\
-0.289268271463074	0.29539541397135\\
0.960892552376991	-0.344069430229247\\
-0.31007792595334	-0.336440677417674\\
-0.287040958184456	-0.320811807889623\\
-0.90243034750045	-0.972932220910594\\
-0.947997746142055	-0.964338191279461\\
-0.287963044304122	-0.354687625880276\\
-0.93282220331292	0.905724238891604\\
1.00464332859227	0.31394246334895\\
-0.907858920954476	-0.354997454850638\\
-0.908086068104144	0.326969428143116\\
-0.894419178191389	0.982902025070537\\
0.348661471421413	0.340519312758655\\
0.945602933956726	0.967606233421807\\
0.322775470996772	-0.927843742000344\\
0.327300643617378	-0.313072520681324\\
0.969368517713548	-0.862188565810623\\
-0.94323060456497	-0.307453542142394\\
0.942106925293577	0.332508604196764\\
0.323210101695966	0.974651592219421\\
-0.940317926107218	-0.947075414699837\\
-0.292873115046565	0.965630604552427\\
0.344577612850858	0.942976514425324\\
0.989039796484488	0.324837423720656\\
0.915127839466319	0.324320282558266\\
-0.385306580677891	-0.276347140174909\\
-0.99260148331502	0.335974487364455\\
0.288644858791073	0.363487056858289\\
-0.967498638622952	0.312775005847763\\
0.346905248516354	-0.311966688421634\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.202963923905748	-0.303160519206977\\
0.902749597409843	0.799778198253627\\
-0.872067852769594	0.96700836395866\\
0.963957709293469	0.27827694848201\\
0.936814562243622	-0.380204443197956\\
-0.283727595166552	-0.997404551533473\\
-0.94307425056969	0.994186667005537\\
0.920037695836542	-0.392157057114454\\
0.312983984281754	-0.991638980120148\\
0.289639119184653	0.334873621023766\\
0.241612750714269	-0.936726582279151\\
0.352617938911647	0.873847767959941\\
0.980234441318391	-0.363328699477864\\
-0.306095461419026	0.986675588270332\\
-0.378200930751904	-0.987145333471131\\
-0.300389433686179	-0.939270383540501\\
1.01578258336523	-0.312940223914633\\
0.912146112594742	1.04430170643451\\
0.978943592935603	0.239521573156435\\
-0.920616644297057	0.362281358936176\\
0.881443206373823	-0.330832302431385\\
-0.929671157049948	-0.357111506865309\\
1.03726239998278	1.0181921155199\\
-0.38205278792059	-0.180226631295862\\
0.731542713571913	-0.329342077703655\\
0.870131381957189	0.127406536489611\\
-0.845148214796663	0.247440475134679\\
-0.830518529149714	1.06881103486758\\
0.332950567672042	0.944676422660691\\
0.425377274846281	0.945673381192333\\
0.287265934859129	-0.278546157693457\\
-0.313168468813366	0.977644149772234\\
-0.286115033273335	0.316483340898812\\
-0.317395519535786	0.338595674454866\\
0.309240528933603	0.326147002583048\\
-0.346236494558336	0.31307070511115\\
-0.807049780073797	0.996129705682891\\
1.03514896837888	0.282727371342329\\
0.941291263311233	0.264851723442346\\
-0.332816211936729	-0.367091634829024\\
-0.931198454879031	-0.890431926027986\\
-0.352195935464566	-0.875334750763886\\
-0.929278046159768	0.946417925758892\\
0.384859288497932	0.998368947336812\\
-0.977097651917532	0.345711850431832\\
0.956717831221094	0.80157981063652\\
-0.871252196419897	-0.994214546380889\\
-0.827760321497493	0.417671141804483\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1.26160092929615	0.434832250956813\\
-0.949475278820348	0.345049668549317\\
0.367153677980509	1.03929878714403\\
-0.93001090329261	0.278223089425359\\
0.9869423603911	0.321877355554504\\
-0.366662791103121	0.269887193294002\\
-0.35480508149723	0.336359723047599\\
-0.989971627617223	-0.976056352855741\\
0.294067116381672	0.310485809970418\\
-0.332474925528428	-0.947286297218306\\
-0.314211924421816	0.335722366145501\\
0.953652334403309	-0.909131303680679\\
-0.950042555812917	-0.947376426972577\\
-0.972450347122373	0.291135993359784\\
-0.949289366452362	0.966328473551621\\
0.282602463759868	0.91175398849374\\
-0.933402334752136	-0.960283985930047\\
-0.941909411687714	-0.306532462926596\\
0.322871199348286	0.385474778901104\\
-0.972015873386728	-0.227621978641625\\
-0.23451499903543	0.942218494256099\\
0.827388799984152	1.07090827843632\\
0.285975957372359	0.92214453003404\\
0.537198143881743	0.352774824239045\\
0.440243107637165	-0.73781880250323\\
-0.99343297239622	-1.00672832849357\\
-1.16342592927553	-0.900655917579367\\
1.06552076649273	0.807099802986983\\
0.865667037992103	-0.417223288966124\\
0.969355669814147	0.238485162923963\\
1.05299121416352	0.269310722340014\\
-0.319592772713828	-0.28485043062101\\
0.438216576075933	0.944648745375902\\
0.969069057776952	0.295607962090399\\
-0.970505484047458	0.389856389825208\\
0.287640434029809	0.282335688117541\\
0.974378897740977	0.951504384250497\\
0.247027351655964	-0.364938482870532\\
0.889861791694338	-0.388992804945756\\
-0.374650397910179	-1.02227772008056\\
-0.934921383285527	0.308470437570932\\
0.356174109078566	-0.371379198876888\\
-0.894475125572877	-0.934182959718928\\
-0.910957727100717	0.416792388874948\\
-0.173987500825489	0.981542098035431\\
0.880065327949179	-0.159423651929855\\
-0.854768692456371	1.00623846927756\\
0.50834676357788	0.470173060910991\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.207378388159104	0.149413175902073\\
-1.07071910948912	-0.338191327815942\\
-0.289771260880144	-0.949056482301794\\
-0.236198265633611	-0.375063084938544\\
0.292735843098573	0.87573136529555\\
0.288680269748442	0.975757426637518\\
-0.853443258767069	0.272687874587898\\
-0.338524418221324	0.269207904784805\\
-0.391750087276926	0.406434206290597\\
-0.298973697216929	0.976634864387044\\
-0.283050570148551	-1.01234890823847\\
0.254014554491199	0.889199939107062\\
0.202803981380375	0.32133192564199\\
-0.298745939097668	1.00927775709959\\
0.408393121197336	-1.01108345201537\\
0.288239597748611	0.230695854064517\\
0.897776686041342	-0.249769598653883\\
-0.91246561310811	-0.867861662552507\\
-0.8107321818755	-1.01046271190208\\
-0.45390512485595	-0.311870036603582\\
0.272046624159172	0.460940917523095\\
-0.817634901073689	0.884271097845186\\
-0.373866811336176	0.603748633059047\\
0.509074160765808	0.671465177484821\\
0.822813460214323	0.355136438490479\\
0.943733110347264	0.353928710442583\\
0.312602226129824	-0.30296526876762\\
-0.392677873042962	-0.968982337073149\\
-0.992739483252009	-0.279944754532247\\
-0.39172006905866	-0.896108368005699\\
-0.333972871110674	-0.27220458259472\\
-1.01182465403019	-0.910238792506236\\
0.246169804735897	-0.94731705750431\\
-0.309691636173657	0.964006224231036\\
-0.329124475464732	-0.315338158118102\\
0.961322346500773	-0.343012792829051\\
1.00865240399659	0.263720785592385\\
0.294263655339083	-0.347316242204224\\
0.320373055685279	-0.271660737886425\\
0.370193476912907	0.282015708009696\\
-0.883699778860952	0.927929592200221\\
0.308874239563727	0.906980288095216\\
0.333913694097674	-0.27801947484329\\
0.974445100794378	-1.02987026704017\\
0.868956547660783	0.19013618831291\\
-1.01948464555042	-0.911512318350234\\
1.05056267635437	-0.970336683699\\
-0.0634459476827691	0.745413487838496\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.932755882071724	-0.974609555338145\\
-0.329028312095144	-0.288126070572169\\
-0.916950581564631	-0.300377786403869\\
-0.329763213708559	-0.36042418195235\\
-0.989230338941638	-0.916146710389167\\
-0.24462660043263	0.946223057551725\\
-0.924446891570106	0.358956057971056\\
-0.915573628509273	1.02344303612355\\
-0.891970557503286	0.979371715825196\\
-0.955093668446227	-0.913939445254062\\
-0.949111046112805	-0.892534059723723\\
-0.259967031441679	1.02751652503784\\
-0.299379787065949	0.311722754004999\\
0.961710159358153	0.320973995525837\\
-0.949496294875337	-0.274384888288192\\
0.979082369731855	0.988947264047928\\
-1.0266412784423	-0.243879666616464\\
0.192784466284009	-0.20895194646246\\
-0.933121442007778	1.03790889986388\\
0.828159040283567	-0.934357840359003\\
-1.06292943090552	-0.276299396457104\\
-1.06709144974941	-0.899052235690815\\
0.258446159682846	0.330916682184803\\
-0.387653751625952	-0.379283407519046\\
-1.00540092819242	0.309369848592658\\
0.893349988166245	-0.338611343476014\\
0.832760129570593	-1.04734284288816\\
0.935362857969588	-0.38770425765407\\
0.927552937789135	0.897866256560595\\
-0.320724104491614	-0.278325374683255\\
-0.946860286116841	0.915738303516925\\
0.979881463899098	0.917230672653898\\
-0.310977089207989	0.90792751683143\\
0.920400342434334	-0.360602112743153\\
-0.362747144888372	-0.327484049766082\\
-0.326320839616811	-0.972458885665936\\
-0.296914524841285	0.288962500687583\\
-0.304392818988309	0.252344359383706\\
-0.308430005777313	-0.351758254613401\\
0.346381765831758	0.25124148796132\\
0.377061930975945	0.275074640455365\\
-0.886506154890316	0.927362908325152\\
-0.255348459151994	0.31659800098775\\
0.32659564731321	-0.331565480008191\\
-0.913373361240976	-0.279297151315053\\
-0.903155035635262	1.00148374644236\\
0.950434380108082	-0.311775430217375\\
0.902353181661665	-0.961839140892826\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.857853745887725	0.210773197947901\\
-0.221558091597602	0.865078615938223\\
0.373418707866753	0.95671589300627\\
-0.303526368485462	-0.306216116801273\\
-0.309209955909918	0.287169430644192\\
0.445153013172465	0.300431005265385\\
0.277173719613541	-0.313595314186326\\
1.00275479010033	0.92731378094421\\
0.978132783182815	0.356128365534201\\
0.902018777444959	0.361346847704096\\
-0.992350413481049	0.303057342212236\\
0.948369685526397	-1.02952103693056\\
-0.283406587206884	1.00143209680388\\
0.265431754579852	-0.294437479361139\\
-0.314073880930468	0.905784457921219\\
-0.872853346765529	-0.321902307706749\\
0.354566505366321	-0.915360235262438\\
0.879201686829409	0.374941480598787\\
-0.915229997660299	0.288034188015336\\
0.962688916895276	0.402420733203571\\
-1.02551055751959	-0.848178714845843\\
-0.392376687187787	0.958132960264279\\
0.897107710366331	0.976035215898528\\
0.214229281762193	0.266895976202691\\
0.19037651168154	-0.956352268851889\\
-0.98758268442455	0.929046847931864\\
-0.296924575463914	-0.938250573134365\\
0.33632253968418	0.976359780787056\\
-0.348884545196082	0.300116937372377\\
0.357573852172297	0.296155154762448\\
-0.943346085174316	0.354602786287916\\
0.962634959364205	0.266228810096816\\
1.0161244053595	0.262569700123286\\
0.931948211964346	-0.287266312670755\\
0.255518060638366	-0.30872886662417\\
0.339591061686238	0.275219576374126\\
0.914057773618937	-0.313409538334695\\
-0.971814268887409	-0.261752995328607\\
-0.339631167388622	0.301703889072626\\
0.344265650543749	0.281278760926494\\
-0.290768215325608	-0.282000910466703\\
0.254220584054864	-0.312334008084911\\
-0.278235440636762	-0.335449261512407\\
0.336334007125132	0.324420265685816\\
0.32821047630758	0.912140777736983\\
-0.292713865055916	-0.364202435816235\\
0.386695322731773	-0.253637854054821\\
0.963119313263403	-0.167423056963307\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.965884363968089	1.20717637308766\\
0.856193765517738	0.337965953159319\\
0.28192610137486	0.355747288560888\\
0.264829522033798	0.28426778972543\\
-0.30111512245344	-0.312597828882379\\
0.962277872644058	0.284531054471137\\
0.331490760752973	-0.356624636889366\\
0.356141371752431	0.951237064372209\\
0.97848805844015	0.971731723901149\\
-0.875865174075549	-0.338744921288812\\
0.972042458633053	-0.916115797455648\\
-0.957135908327299	0.960689422294311\\
0.276083468002866	1.03198656024931\\
-0.958214152669768	-0.962930499167489\\
0.289286827214447	0.309670342568812\\
-0.942198834875196	-0.916177229374826\\
-0.938510439755393	-0.910666413039473\\
0.911911609915257	-0.241838190489045\\
0.313638392790986	0.272733291029886\\
-0.976296185888406	-0.984833349350607\\
-0.337329188423725	0.365224990951183\\
0.917684664597782	-1.03231745521385\\
-0.336257360153665	-0.282698912782322\\
0.378789032229122	0.770705956610173\\
0.347454665103377	-0.473036769428024\\
-0.299336279745079	-0.284135302040798\\
-0.89706378673039	-0.488754303201165\\
0.254459726904548	0.395513407844577\\
1.09361078670003	-0.944457327578286\\
-0.346384331367307	0.937560399103597\\
0.210574137448623	1.00360065812346\\
-0.9523250087398	0.245567692413504\\
-0.943098177139558	-0.386786685867108\\
0.328011370858829	0.305864936282523\\
0.922850026501911	-0.273576875043639\\
0.321952346354779	0.334369118531947\\
-0.349638809813314	-0.335376618732585\\
-0.282095906654493	0.315295297328471\\
0.281786284927782	0.922536805652517\\
0.933927799238664	0.966079109591944\\
0.31300631133824	-0.316402329755388\\
-0.262177079673015	-0.340747957282967\\
0.988307293575547	-0.221313476149198\\
-0.381599015763372	0.916147189097957\\
0.954478197631071	-0.212438588392012\\
0.240041519745387	0.87075431941647\\
0.927356275947243	0.369365427770314\\
0.146517183090565	0.654920435132988\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.246126037929557	-0.41123591084474\\
0.963547582121773	0.229520994312823\\
0.338992079197884	-0.959143888077717\\
-0.288656464760519	-0.922219484654903\\
-0.31345980866489	0.335637053403469\\
-0.991595794015499	-0.959425091276028\\
-0.341680531018961	-0.955262594318281\\
0.958483408760781	-0.924903635921012\\
-0.343324494820448	0.914380329502581\\
0.33575894517513	-0.294290567598834\\
-0.32689245362584	-0.323080657103101\\
-0.30283811788714	0.252603480768913\\
1.00917761747799	-0.349645875758165\\
-0.320223613485481	0.977973274378758\\
-0.939331465960224	-0.930304374671994\\
0.321954965426773	1.00630735277806\\
-0.959727642055438	0.971053863439486\\
0.861486169856211	1.0489607605504\\
0.966636484926093	-0.938821647278925\\
0.95264854135041	0.288155815443057\\
0.26171096101739	-0.296535879883666\\
0.280723775896386	0.336730332769163\\
0.385933093224542	-0.294908466508241\\
1.04547955298188	-1.04299411491426\\
0.794000950356703	0.878319601899908\\
-0.437472058371667	0.305080573980138\\
0.273309461410909	-0.894248734684073\\
-0.931864683619384	-0.974090617948211\\
-0.955274466241747	0.294120671688023\\
0.907397726580882	0.982542926097045\\
-0.292510400151037	-0.959195855701012\\
0.954485739980876	-0.312472122343695\\
-0.915675591554482	0.284042817970355\\
0.923630886621904	-0.943343811219991\\
0.258431277398202	-0.902728797238826\\
0.961176333866253	0.351828297808363\\
-0.332159214971142	-0.967115215794702\\
-0.340839342764538	0.269610927586649\\
0.290362445397621	-0.312581897811986\\
0.337723152412698	0.953682181478523\\
0.927413180965745	0.958277775287629\\
0.289460323867054	-1.01055722257878\\
0.289754129209247	0.32019904529262\\
-0.289900658839448	-0.974912460918968\\
0.946298720999811	-0.349101403400998\\
-0.290635614038996	-0.955199158417923\\
0.950229001012886	1.02089701474328\\
-0.843227736622511	-0.799978864034392\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.341437830195101	-0.316778852875959\\
-0.315108824073798	-0.961040233465883\\
-0.963174838348949	-0.3080581338509\\
0.950336939184567	-0.304606648613828\\
-0.944260129916329	0.912963199493923\\
-0.355775140296206	0.932785144928705\\
-0.307508500700734	0.922010848187858\\
-0.32778499345027	-0.316862259208316\\
0.949926776284314	0.339217687371954\\
-0.30713331584431	0.334885197348893\\
0.974421995431136	0.361427177071839\\
0.343504053724019	-0.324848720446818\\
-0.301101973968582	-0.965886187224369\\
-0.936200952568059	-0.318436524381592\\
0.938139969233733	-0.310422999958439\\
0.296593461920234	0.311158362409868\\
-0.969351202441325	-0.357423712901457\\
-0.978918586745409	0.291603032495275\\
0.969011461015251	-0.35664086364363\\
0.388857587604877	0.934508637011009\\
-0.89860194707825	0.94851444945343\\
0.372763966053156	0.966734640742583\\
-0.909053807306881	0.932756433937992\\
-0.843115280955473	0.336599050509698\\
1.01792777103142	-0.896677063979086\\
0.396411446800748	-0.928741620759525\\
-0.297107716385671	0.972165278522623\\
-0.937956401605766	-0.98118230119013\\
0.911394258131518	0.991825869772437\\
-0.324039452737783	-0.325161881435821\\
1.01512473038432	-0.930505385163302\\
0.360476919198952	-0.980369027985637\\
0.908967605533733	0.990102166550309\\
0.261150807604806	0.937433202018391\\
0.970622562077211	-0.295685809850149\\
0.955516426518083	0.934528285933435\\
-0.332571108540839	-0.950099356666811\\
0.991064309095086	0.328696449006251\\
0.311037477363256	-0.900028798302334\\
0.932738011641336	0.363108209230304\\
0.33250663056487	-0.919186110360385\\
0.294103130069281	-0.302927441840387\\
-0.404560008742464	0.327755011476537\\
-0.356253175644959	0.309425109094414\\
-0.954367988663752	-0.320366418018124\\
0.942638437233261	-0.964275809052826\\
-0.98697189335856	0.299644447538827\\
0.924486854089995	0.978447281067023\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.985925601980235	0.992968117807997\\
0.305597158994793	-0.938657170823138\\
0.900381799431295	0.230259987091781\\
1.00206657081256	-0.932405263117496\\
0.934953170654657	0.945076710871876\\
0.926811169348314	-1.04859701478515\\
0.957042815723317	0.924097668682989\\
-0.341975129185011	-0.969372017159454\\
0.926922086190856	0.879744906686229\\
1.00968530728597	-0.992229041522149\\
0.948163579989167	-0.266330430474768\\
0.222794678145463	0.32474970861382\\
-0.369877921210159	-0.386625773468617\\
-0.274486344535658	0.313312386096045\\
-0.932696983720886	0.419316987456524\\
0.283819719601183	0.916821449143442\\
0.334555331401404	-0.353345199877863\\
-0.19149407894729	0.433536227037544\\
-0.914023421494303	0.440863145792662\\
-0.274186578775292	0.850048319116297\\
-0.214573137970011	-0.869041599400555\\
-0.418822213372646	1.13047778497156\\
0.729526928069261	0.179656628180156\\
0.424108745656882	0.641327253046643\\
-0.63402349244491	-1.07686120600615\\
-0.344824401526652	1.14615029196113\\
-0.996362403901558	-0.882373745074274\\
-0.413150043362009	0.249444986490267\\
-0.864882077242474	-0.368401895888308\\
0.895580200157743	0.43640811667552\\
-0.363698447022447	0.852574112305283\\
-0.253090881888335	0.316835291820303\\
-0.386786390208911	0.947072576039127\\
0.891155918670129	0.356925600367183\\
-0.325020637839239	0.860862630984568\\
1.08254215539154	-0.273681765480821\\
0.897667792480115	1.00525168667924\\
0.384340908474222	-0.993682380445432\\
-0.922732522265097	-0.361668699074287\\
-0.358953307088511	0.99006466472346\\
-0.952984979789101	-0.336022411052906\\
-0.976228053968761	0.87874112606995\\
-0.287014063008125	-0.934202156007746\\
-0.953899416382514	-0.344216584754596\\
0.318550258705587	0.318455260737922\\
0.880281419480225	1.01414568637594\\
-0.299537751970668	-0.980046982992146\\
0.997186172716133	-0.331673115010379\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.642734203438547	0.202959290900717\\
-0.359402057095391	1.07178606799908\\
0.422382440758526	0.896171952722594\\
0.233059170935893	-0.195558645993794\\
0.398339480210997	0.958996227532409\\
-1.07116657837125	-0.902811827483249\\
0.836880154223148	-0.32932544398125\\
-0.253410632461929	-0.34174566832249\\
-0.408382063291953	-0.329850254403386\\
0.359474167597047	-0.374795809169561\\
0.870168705427332	-0.388008607644146\\
0.418729497605085	-0.972654238326053\\
0.888396824726695	0.899709977405462\\
-0.780473678515584	0.988720249561133\\
0.868791902081256	-0.396959567696896\\
-0.252543219982139	-0.238873082314029\\
0.245870663280093	0.253454051522121\\
0.956088084907885	-0.902766225490967\\
0.189698206834735	-0.447613073279005\\
0.137900382901648	-1.10132030823923\\
-0.908737022072443	-0.731251572743157\\
0.237830231737264	0.106735927640236\\
0.961671361515466	-0.196770354570422\\
0.265566151419105	0.49126425603491\\
-0.757966209416053	0.520509045271473\\
0.292447769184283	-0.132697914673405\\
-0.0988441098540631	-1.04773920197953\\
-0.464559343970952	1.0474525176364\\
1.04336117297729	0.362657569609954\\
0.306341206232333	0.942130346711505\\
0.150487954951803	0.984223763651629\\
-0.197347923897255	-0.984807647290929\\
-0.362099670187684	-0.314680929182571\\
-0.313096515426482	0.945296413461033\\
-0.309408290977604	-0.985248718156819\\
-0.277446723590865	0.321251413623823\\
-1.00724486297419	-0.398722718547124\\
0.28679418409312	1.0071496693808\\
0.865663142496159	0.287801943264788\\
-0.29458903257398	0.974524835675265\\
0.252005109040402	0.30493891344942\\
0.351601986498581	0.307572232979876\\
-0.247464642016599	-0.926588980626592\\
0.289159702202478	-0.964883802682874\\
-0.276979052296472	0.349002190447159\\
-0.329537048223185	-0.940694941650624\\
-0.229583205007825	-0.221671184786769\\
0.0996607689957726	0.431974311883666\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.669070877046734	0.783388804983241\\
-1.08327723590544	-0.252966909969597\\
-0.314696257613155	-0.957722701734719\\
0.335830520239231	-1.01211274698392\\
-0.972500075247126	-0.981942936917969\\
-0.314832219538046	-0.256796755254619\\
-0.929284314369311	-0.28426572464092\\
-0.994263878869103	-0.950170155970904\\
0.27236421286906	-0.267586972946585\\
-0.322232346954822	0.34618097209649\\
0.971509134072925	-0.300524513254657\\
-0.987974472865215	-1.00286369132597\\
-0.356353764019413	0.945966215097739\\
0.348666427325267	0.935985220675753\\
1.00101971620374	0.274648485917221\\
1.0089892555603	0.267855483194778\\
-0.305550795555079	0.988626507290069\\
0.996939396064054	0.397278639951243\\
-0.231585563365406	0.946186179980917\\
-0.368492110455625	0.325459278469888\\
0.927178741058496	0.369074170476346\\
-0.916617844059141	-0.258494948502657\\
-0.366577086523327	0.188250375704725\\
0.800048074638145	0.181044583079851\\
0.234995709637869	0.173452937319758\\
0.849541138793398	-1.0660081859316\\
0.90894168547137	-0.35595604728045\\
1.00974616195935	0.311549750091417\\
-0.910826696060867	0.907442537603931\\
-0.302478576314029	-0.272300234250397\\
0.980753183890111	0.937357568472681\\
-0.313729847089838	-0.315340585927105\\
0.271371349241745	-0.919592656626099\\
-0.335397031615852	0.97091748353244\\
0.288497104735813	-0.951759592834011\\
-0.320135857579522	-0.964102050089159\\
-0.342532520061015	-0.344518023630308\\
-0.934360709534688	-0.333153019550699\\
0.950638971047224	-0.962757070357627\\
0.938026272314416	-0.363467784881734\\
-0.984650061340445	-0.333399089145733\\
0.982549101751741	-0.30860875029888\\
-0.945777850868188	0.342437441840801\\
-0.923288311171336	0.973199937380917\\
0.883852256588423	-0.350798196603566\\
0.304331406325198	0.337422047300809\\
-0.244364681911487	0.187906182761553\\
0.911739821811981	0.012997050868999\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.282856826290536	0.960641320106252\\
0.914603020027779	-0.96184184112381\\
0.318152928301744	0.92757487471319\\
0.353179793025059	-0.321787235672211\\
0.940627398328706	0.970828981168158\\
-0.302819922962616	-0.948949878540347\\
0.323301491142174	0.938064956964222\\
0.329569663034832	0.31000022812032\\
0.969583340265971	-0.950106337183375\\
0.340836400402172	0.93754462015149\\
0.999436682959939	1.00002428570782\\
-0.323022150885299	-0.312479481853304\\
0.384212754445294	-0.937405385898616\\
0.942850339776169	-0.937527934460697\\
0.350287901499346	0.946323181389675\\
-0.89428327022052	-0.299415384311134\\
0.946627178281931	-0.299064894046471\\
-0.967890860714918	-0.896024637638741\\
-0.299603078434947	-0.946883049472802\\
-0.931847926898907	0.983039341165895\\
-0.93542148728973	-0.89602065162466\\
-0.912253590716323	0.987546424408159\\
-0.297408680788001	-0.938187277582861\\
0.295374198151434	-0.28627912715435\\
0.367528275099747	-0.896885022137266\\
0.333715182014992	-0.257335821199022\\
-0.313572251452623	0.957502751920109\\
0.289358377351058	-0.271317972265821\\
0.290483136584995	-0.90864492469089\\
-0.330856122179158	-0.933536354344208\\
0.865100389011355	0.362179350598676\\
-0.954615566574533	-0.987961725858739\\
-0.363564259989677	0.937434124015367\\
-0.366250002486538	0.293079819658491\\
-0.352899899367906	-0.330527222628171\\
0.292274811777027	-0.324921111741117\\
-0.971254495845902	-1.00268656335135\\
0.338726852494011	0.316234158470002\\
0.888761748295529	0.350561210592022\\
-1.00282894961505	0.904373679385492\\
0.940843142106326	-0.260065835853033\\
0.941380703039659	0.925895666459354\\
0.970293936464094	-0.342694573948082\\
0.309039139085879	0.319308820116987\\
-0.946141557743298	0.875463544504\\
0.955683152161855	-0.984083157051192\\
-0.31269910708135	-0.345904857257727\\
-0.301312550982654	-1.02306264918651\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.355631171451176	-0.249309150303831\\
-0.429525856265529	0.872979568244175\\
0.932303222936458	0.897561873380722\\
-0.263951654325832	-0.358761685597256\\
-0.318567282763898	-0.906464502422431\\
0.260045504472947	0.305372342738945\\
-0.868747666679192	0.349367408360863\\
0.223134696209542	1.01131188848117\\
0.917507107546185	0.313808977533206\\
-0.930802533074107	0.898423278042137\\
-0.424422689930187	1.0280560538011\\
-0.974252354836047	-0.383871256726436\\
0.884346244078285	0.900817454356948\\
0.428345460737381	-0.317758463673423\\
-0.913054685354622	-0.929223643998773\\
0.865422539067706	-0.282009970463531\\
0.347584448768433	0.900934060623844\\
1.0478712542038	1.12673052057444\\
0.954499018161422	-0.18904519579001\\
0.481731233968192	-1.01131047479975\\
-0.239796097083723	-0.752558741131016\\
0.0930569346268042	-0.182813885956315\\
-0.671260729224302	0.602689705601111\\
-0.0375590777530194	0.565944863286821\\
0.632428238903175	-0.269569777484659\\
0.38810845937206	-0.714985427310595\\
0.7337349642605	1.02145679569028\\
-0.294701237882105	-1.10419945016817\\
0.385469105110019	0.327538479059018\\
0.919430246710875	-0.968489250996817\\
0.370813370898872	0.273299647477269\\
0.388943072816657	-0.249563019622666\\
0.275687813832207	-0.84682631804047\\
0.21875110793869	0.919480608731874\\
0.316719213108166	0.975948085644255\\
-0.290747586667029	0.322192892615647\\
0.254807213118896	0.953332460465137\\
-0.30209949102134	-1.02220583724487\\
-0.917892401848757	-0.327706901852848\\
-0.953461928971089	-0.265070780192968\\
-0.40192947118345	0.936620870583173\\
0.314122248523412	0.907112276278416\\
-0.361720917359583	0.300623005437149\\
-0.345893587828519	0.94969309704816\\
-0.914351069945576	0.274414539605841\\
0.341325715148606	-0.935769168371267\\
0.297093766453594	-0.319345457744915\\
0.390700976128481	-0.973119127785688\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.301442350298208	-0.0610994959149917\\
-0.890293189664511	0.998146436093177\\
-0.277177006495565	-0.241430058788317\\
-1.09093402949779	-0.867854383163474\\
-1.02254584472397	-0.870074902776734\\
-0.397576485854659	-0.317866274831069\\
-0.957344088995589	0.983056890444888\\
-0.265818686867517	-0.257578541074767\\
0.30710007672887	0.88692428078927\\
-0.91830542129381	-0.172424418915558\\
0.946757147655919	0.128146257641639\\
0.25435269557377	-0.933053185880972\\
0.295882416194011	0.204407451181714\\
-0.293958349725038	-0.177602010686448\\
0.391263792356296	0.822170116026944\\
-0.853293409064185	0.519875896152373\\
0.924960137916951	-0.525062703788171\\
-0.348610569940113	-0.0593699615030633\\
0.425368655551719	0.753442538527384\\
-0.829069757706914	0.886471145960717\\
-1.1590141513851	-0.55883871976486\\
-0.813924506152707	0.184353485162137\\
0.326160178880555	1.12321828944517\\
0.80551910940081	0.216621015335327\\
-0.56570480042248	-0.43542198398676\\
0.877934524272157	-0.878030825993448\\
1.07879629029157	0.969603205824628\\
0.79594989521993	-0.300395288968152\\
-0.831928353961399	0.334894188803526\\
0.424188520450883	-0.880000442255024\\
0.848724515452092	-0.989895089619004\\
0.350523971458429	-0.863135695378148\\
-1.02879384571972	0.244441456243271\\
0.36132839020998	1.01483230767968\\
-0.999044352018818	-1.02590331998137\\
-0.929137365217056	0.425742494143542\\
0.300175922006586	0.887030941180914\\
0.355342494544424	-0.303898590311539\\
0.976516082007926	0.826727009160531\\
-0.338214376815608	-0.862166392639404\\
-0.907304547277459	0.271711870440845\\
-0.306670889607482	-0.207870302136196\\
0.915630854201274	-0.230547888794\\
0.323510140639342	0.240017882312329\\
0.902523451123599	-0.28098242727963\\
0.978575644938177	0.787775165667355\\
0.842405579784353	0.317221512138629\\
0.311866428770148	-0.59947542523695\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1.05946207997169	-1.2350194706289\\
0.209748779555807	0.151057578427097\\
0.880706812483517	-0.290208717016516\\
1.04956694560924	-0.845041969054227\\
1.04513053348042	-0.379555526627688\\
-0.364883670891314	0.272250333230293\\
-0.963561604125329	-0.197849142379895\\
0.400116385576946	-0.964509954910072\\
0.950655800651077	-0.408045965850827\\
-1.04468784842966	-0.288122569546761\\
-0.982117581865112	-0.244692545068713\\
-0.302479175065607	-0.975625656517946\\
0.330719850732618	-1.03613718545277\\
0.20824985101747	-0.31187011749181\\
-0.916102611607159	1.08930992188522\\
0.999837419936922	-0.291986101920658\\
-0.283031208253146	0.87434960815071\\
0.898167151511926	0.978330786536638\\
0.992124989133147	0.385203215464079\\
-0.260780714971678	0.83117886945335\\
-0.393931626518506	0.226180771431716\\
0.934411470566684	0.433870777965875\\
0.485691916179745	0.410798879284741\\
-0.101033892122907	0.70927292145056\\
-0.369538931248643	-0.33174937295306\\
0.372552884345658	-0.902491686473085\\
-0.280093648498771	-0.337548357598516\\
0.972903711860569	-0.280390684183595\\
0.941393581064279	-0.27330292859014\\
0.358511254465255	-0.914015509122966\\
0.327116076942323	0.306078347149984\\
-0.963472552359226	0.921525408592449\\
0.382862636219462	-0.905827537145174\\
-0.956154837135671	0.927427121010371\\
-0.332011128639201	0.945238477376387\\
-0.9687773488006	0.869954732643796\\
-0.986340790929952	0.966238279556699\\
-0.282152602154577	-0.965764952659525\\
0.961785542739864	-0.278698508914422\\
-0.338601473231497	0.956710988943625\\
0.934732773366094	-0.878879569265924\\
-0.332379947145392	-0.923236396189541\\
-0.409375487052786	0.916281157843131\\
-0.969502482858861	0.961696265114334\\
-0.915970257428528	-1.01045553370589\\
0.988948840268304	-0.952389297277577\\
0.42361512234147	-0.953791531880695\\
-0.735320795904188	-1.04074127840302\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.922290125206583	-0.878024673978097\\
-0.280685738068722	1.05211814355056\\
0.88587545956184	-0.938064000038146\\
-0.350779701028686	1.01013175283637\\
-0.424804143352554	-0.897212962943977\\
-0.345364716023307	-0.284921819568094\\
0.276251591557917	0.96950920047406\\
0.28873742237605	-0.289017737033746\\
-0.308272641150293	0.934923261981092\\
0.912159961526016	0.931502897694079\\
0.33289280590375	0.9501365309417\\
0.946754708260195	-0.958052785548615\\
0.328766055773902	-0.332017252587676\\
-0.93437459231486	-0.917789391969117\\
-0.995286080142004	0.346471002741473\\
-0.379585220153319	1.00162342327691\\
0.854117690934221	1.04830215289349\\
0.833711478506656	1.07974043450963\\
-1.00661138660301	0.867588139048452\\
0.875225083762562	0.276093264461607\\
0.848139684965982	0.884202318272044\\
0.27722842521407	-1.05570057899943\\
-0.374268529868171	0.832793716943197\\
1.00243023104987	-0.371579323936844\\
0.845062341698544	-0.449278550965105\\
-0.389880974955382	0.287214336891424\\
-1.0280928140056	-0.926143517961015\\
0.953493373141427	0.206380662781283\\
0.362119518698448	0.858354490167117\\
0.346791658779591	0.264863152867872\\
0.39201249370642	0.894052552998804\\
-0.32201408684071	-0.387741378846628\\
0.299357518328977	-0.403374042945902\\
-0.330517294226872	0.299633846331788\\
-1.02394748084131	-0.937865449780117\\
-0.961366092982315	-0.921580946332851\\
-0.950680109800051	-0.262410162511821\\
-0.200816681709285	0.951668221314742\\
-0.850365978281807	0.932373894278547\\
-0.31985506535092	-0.969973564014766\\
-0.840047857488397	0.949526724181268\\
1.08545139776909	0.876990665478949\\
1.07080987477652	0.907987735555948\\
-0.300752819560517	-0.90807603015873\\
-0.871459181564193	0.402988313923017\\
-0.215809915105909	1.01224290863887\\
0.356884502242846	-0.896386099218554\\
-0.915916019022047	-0.267688362239124\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.997066294727175	-0.942955679033507\\
-0.890150643819656	0.315946297007265\\
0.993379447069103	-0.307653586885088\\
0.949348478334367	-0.292633020399896\\
0.334072684756042	-0.27175373495866\\
-0.343619640901248	-0.284201414725472\\
0.307731481826752	-0.981320283183845\\
-0.379353386958793	0.944743205240713\\
0.266339230135035	0.325254866809905\\
-0.945313053996063	-0.352643041160796\\
-0.289308807514908	-0.332901869077786\\
0.365041341352322	-0.943782916070264\\
-0.289858529970306	1.00113349047141\\
-0.94810918149571	0.953533138230226\\
-0.276931282898475	-0.320762992526902\\
-0.285228411018236	-0.283708657773748\\
0.331802194554665	0.990973330019919\\
-0.966404572508043	-0.247731025431491\\
0.912002922031454	0.359909799371201\\
-0.915644162053765	0.886649608567085\\
-0.87364757174966	0.37786736410984\\
0.21065944568722	-0.871810999370168\\
-0.423325974153535	0.767844191062444\\
0.526235599255943	-0.56413258415874\\
-0.736087523388944	0.00358553445604587\\
0.481503457267262	0.486392417854594\\
-0.444490827054788	1.06746044474025\\
0.161873278775048	0.911411431142458\\
0.317037970609925	0.885348569313351\\
0.902723979274039	-0.80497919353339\\
-0.334365309412526	-0.433112272898827\\
1.03423401690107	-0.271715817458513\\
-0.886739645877204	-0.283730114202928\\
-0.486392504266504	0.944798450351521\\
-0.354358554625355	0.868925447752549\\
0.458443724361565	-0.314116176354253\\
0.367110256452827	-0.888543657394208\\
0.915263386346275	-0.270622461420787\\
0.307752204437429	0.243542686457931\\
-0.885507990800656	-0.984181265039134\\
-0.27813562298897	-0.875457527446112\\
-1.02645955810411	0.254137082496306\\
-0.227887522249451	-0.939241465189306\\
0.273448883205116	-0.250012996473588\\
-0.981907669593054	0.257954021741604\\
-0.316605077486029	0.947766955240934\\
0.948494499224016	0.391181954296252\\
-1.06269869810372	0.321225933007262\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.00980134035133	0.917608134653473\\
-0.316843007783885	0.318703770287597\\
0.2593613925462	-1.01052205400323\\
0.231101739017202	-0.32982920061587\\
-0.307395913087315	-0.928414840191047\\
-0.919003793177605	1.01689077900265\\
-0.981075419940801	-0.231250849588791\\
0.965398779596106	0.242401823929882\\
0.285684143126508	0.286277649512257\\
-0.330122621534226	-0.930803230871813\\
0.854035647239856	-0.409396501713555\\
-0.360960382009818	-0.865371431059874\\
-0.45928659364955	-0.996548896261635\\
0.352707074704792	0.329237146444525\\
-0.967102099092414	-0.295747298486759\\
0.352280940455073	0.328454305397098\\
1.10265766646353	0.802865849278679\\
-0.432014484955133	-0.753097961114535\\
1.07809735823244	0.770286357954227\\
-0.190928473965067	0.876839888829231\\
0.886136504265727	0.337430625808247\\
-0.25958658320117	0.236158307769803\\
-1.0629847101837	0.512998738779058\\
-0.149443535130244	0.0811383949859226\\
0.213238924506214	-0.375311809813235\\
0.260237673087285	-0.288789025509019\\
-0.951392901254361	-0.47009369186103\\
-1.00980313006183	0.274772369227052\\
0.366315802479009	0.941998280100937\\
-0.860471792503439	-0.343441889407356\\
0.953640353399737	-0.243350782540947\\
0.312964189948556	0.97554500558797\\
0.942146850588028	-0.934804688035631\\
-0.339924087462702	0.930266700778835\\
0.345835891729498	-0.947583871226515\\
-0.993555691768786	-0.356511871700972\\
0.933331586536696	-0.93825242646075\\
0.315239792264757	-0.280550974420898\\
0.896617849667847	0.288502174996492\\
-0.941446395715784	0.974816067692812\\
-0.89885826877782	0.243766469783734\\
-0.947646329060793	-0.301551054846992\\
0.306904496893426	-0.961041133805279\\
0.338389683854044	0.283830626729686\\
-0.352257051212424	-0.89816037662652\\
0.952858687761962	0.965616573117554\\
0.238440949512099	-0.952761968307299\\
0.289682819484036	-0.38889094136729\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.757512939036013	-0.762737509128036\\
-0.98188309406749	1.07629654457747\\
0.321628464884109	0.949483414221082\\
-0.973181368678284	0.283537731947544\\
-0.35320930177896	-0.98289742405707\\
0.284151636825863	0.360553009094817\\
-0.928564837703627	-0.348287685517238\\
-0.958270412910691	0.894107830052089\\
-0.970328589953843	-1.00873345419529\\
-0.34950878428397	0.964425437098587\\
-0.888789998933745	-0.9632197542621\\
0.984076964012399	-0.348024055698968\\
0.316737253841751	-0.300446945605347\\
0.303527953085066	0.36839486821462\\
0.926278117518852	1.02929934538038\\
0.881759200985453	0.948439044878015\\
0.892660652348084	0.299114660006654\\
-0.419898676522442	1.03491826846268\\
-0.318409081856059	-0.901157912496651\\
-0.984655362204293	0.211888600259163\\
0.862722838369837	-0.958115044638718\\
0.336970964472486	1.05839562334371\\
-0.0591723757899735	-0.940400650798813\\
-0.147732692653148	0.165104028263633\\
0.873193670502479	-0.391299076593426\\
0.891763065129189	0.982662145910978\\
0.364231893946047	0.998512210294973\\
0.378059540298087	-0.320666313087126\\
-0.94338132316919	-1.0166477924563\\
0.316297504896724	0.344953376623033\\
-0.325780435610817	-0.322480098055498\\
0.3102958231303	0.914266214031404\\
-0.952113659224983	-0.93263385802958\\
0.324129759949822	-0.923064929283662\\
0.957613992888378	-0.921313484248168\\
0.982532855536855	-0.320926311585707\\
0.303563343439261	-0.318991469249838\\
-0.311176141998007	0.311570925018812\\
-0.902801089393294	-0.972577569304369\\
-0.92913165159189	0.304968181491606\\
0.938570361654452	-0.322659946364237\\
-0.921745264302248	-0.312244613465836\\
0.90850177645496	0.975716363572507\\
-0.350063472660214	1.0085716864023\\
0.383599049233945	-0.922768507478366\\
1.01285434227731	-0.968994475596443\\
-0.45595351941127	-0.402331745103851\\
0.0900978621863482	0.980180040820134\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.940834168794911	0.358925064424685\\
0.968737492147413	-0.341756407044618\\
-0.324345861481957	-0.341057159123057\\
0.316724072553808	-0.277787492358998\\
-0.320937622468882	-0.918852503164531\\
0.973237202773471	0.301304145162507\\
-0.986940575296447	-0.276199525141272\\
0.245216564583984	-0.951210932785457\\
0.938196707414582	-0.345696794829357\\
0.247049173484987	-0.944018821802269\\
0.951418216038134	0.285604501145369\\
0.906183486870468	-0.984450529711235\\
-0.336726449141256	0.321925235870255\\
0.285346447281295	-0.99070125551225\\
0.931282715278109	-0.356567196944641\\
0.260187559214669	-0.314339440530808\\
-0.992869157217998	-0.282577382492556\\
-0.344517846925512	1.04870808634983\\
-0.940434198160019	0.279497206198614\\
-0.969412558136376	0.257228934676582\\
0.908978290130587	-0.965268561302965\\
0.370192741778988	0.908186126831839\\
-0.329707733315201	0.298139269107545\\
0.333171847916039	0.2721419676317\\
0.317268106164649	0.933141495245499\\
0.326197519974394	0.263512975735691\\
0.953893900721481	0.242194708650948\\
0.965108845528676	-0.971654343768337\\
-0.952091405221814	-0.327943270522775\\
-0.277787693221572	0.29665030174963\\
-0.916311505188579	-0.954345672702314\\
-0.943067981885916	-0.921524955817985\\
0.314917073227769	0.31667938205086\\
0.97077873308023	-0.309387682393109\\
0.326184593077501	0.932762993577934\\
0.31896009674749	-0.905172278540547\\
-0.938398308579341	-0.279696020849671\\
0.339193881379492	-0.296198218175878\\
0.324475103205802	-0.267641696294364\\
0.30109046639708	0.964104995343811\\
0.952147036713198	-0.919412722054526\\
0.318841278123889	0.946648830022276\\
0.921269434647714	-0.967810402038577\\
0.937538643642722	-0.37148937889366\\
0.928079903709716	0.940025586177184\\
-0.323790234733996	-0.3325742050093\\
0.324715919978602	0.308929110595386\\
0.374088223472896	0.950791267830457\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.819001950579678	-0.867390525883898\\
0.857864034918107	0.820320135760188\\
0.399575581972382	0.211124285261475\\
-0.215113351296294	-0.280708812999537\\
-0.957879050686683	-0.294055252714643\\
0.966949639488422	-0.996042211188688\\
-0.322098461831178	0.416960173782677\\
-1.01680966899052	-0.940156802646707\\
-0.344627682752407	0.225269915255904\\
0.341689710055158	-0.312791990788644\\
-0.398825622971007	1.00048114363176\\
0.267095472120091	-0.341424224700096\\
0.321113912510562	0.212106018487367\\
-0.850205025996178	-0.336745706197357\\
0.90301223623388	0.393581704614007\\
0.267518311026609	0.875967086126617\\
0.372267235133083	0.921873206128652\\
-0.2248590993595	0.476316364334885\\
-1.02301115278196	0.405154286693087\\
-0.863536720824187	0.274733083635424\\
0.967929390939537	1.09189937073612\\
-1.1062011007844	-0.197917872396131\\
0.827413749475592	0.699369769708595\\
-0.751897789555309	0.0963414916568214\\
0.289223773959083	-0.914814227445249\\
0.231493681832425	0.935763534584181\\
0.912751855991389	-0.432424915306032\\
1.04663982111372	-1.03043948690987\\
1.00422454991418	-0.865792949113449\\
-0.955682962189874	0.285346715592573\\
0.347670242794789	0.958483678968405\\
-0.28826328105793	1.02006713939381\\
-0.322594780248127	0.963829212527332\\
-0.334000794163256	0.90193042799628\\
-0.901661668447294	0.254553840201631\\
-0.95557453639061	-0.935878461427555\\
0.349322937278168	-0.337482176451983\\
-0.941532118824553	0.277804006830123\\
0.319669310403202	-0.274509634025813\\
-0.353068965648671	0.351263239940552\\
-0.958960264082753	-0.348056690841956\\
-0.295232169625267	0.316672633619906\\
-0.379860869873565	0.972460613453184\\
0.907023787996344	0.264952187676173\\
0.944764927577882	0.260006370717259\\
-0.90814075517845	0.266184196560089\\
0.98547472679738	-0.934117307063808\\
-0.25916830215992	-0.209147924295834\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1.17710051887387	0.422521177401069\\
0.27322991169528	0.946386868268835\\
-0.184031885044837	1.06703722790889\\
-1.08837883320995	-0.983837035822712\\
-0.971264318486213	-0.867513758361743\\
0.304915427574201	0.880845897591588\\
0.329701352154948	0.877190935611334\\
-0.313713588272718	-0.876442984283375\\
0.93874859533761	0.203562943093654\\
0.961023148196874	-0.25751900337682\\
0.889945374680827	-1.09446850957105\\
-0.941045646142456	1.12103083484751\\
-0.260546422674744	0.927850534271424\\
0.919331444893842	-0.29684759682694\\
-0.963503835242655	-0.946423541043086\\
-0.302011585092126	0.386742325491082\\
-0.292643376050054	0.264401789731262\\
0.247126116111875	-0.175211103028408\\
-0.263734211155706	-0.430020692130785\\
1.05166876095988	0.248966563793359\\
0.915210283138543	-0.258502103681786\\
1.09488945624596	0.909367240499555\\
0.236216366205962	-0.264300247581581\\
-0.163266498130097	-0.290574498302873\\
-0.490129719327963	-0.454353967945433\\
-0.933413203072817	0.931996330043998\\
0.954321716110958	0.997834089958666\\
1.01087785725939	0.744301312045488\\
0.891411000760886	-0.314861264490743\\
-0.433400229069183	-0.902893571320807\\
-0.855330855466276	0.308754206887013\\
0.274548989704537	-0.288778612604826\\
0.490288425914878	0.829808515260247\\
0.1697934704865	-0.9183908750434\\
-0.353096929262762	-0.949740374982366\\
0.347324567680987	0.957128788960952\\
-1.01126744075606	-0.935645284425255\\
-1.10080969892057	-0.844480667569098\\
-0.171791268701857	0.932949497809389\\
-0.345266852017833	0.368358125702373\\
-0.218946121048217	0.929773264351502\\
-0.400713090904375	-0.329368094236628\\
0.887066083605568	-0.402188821522241\\
-0.299490755635436	-0.2680062279631\\
-0.983861200627227	-0.263150368991424\\
-0.269581812494448	0.386196753476236\\
-1.03907713013642	-0.24294685539874\\
0.852715443086482	0.944506943512193\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.050828295755508	-0.776834163087201\\
-0.412166782968108	0.498159093121112\\
0.322095175034003	1.00672770637628\\
-0.875216893367226	0.180689987276092\\
0.244837130413308	-0.401006686483209\\
0.25485487944026	-0.955869424338239\\
-0.887908736665462	0.293585125461817\\
0.941802298928956	-0.342521001113146\\
0.285759701780874	-0.933641031060492\\
0.338653215029463	-0.268618621082327\\
0.392139905038771	-0.307010413878952\\
-0.934825965516579	0.945870045464262\\
-0.375277934075804	-0.360540674723004\\
0.91946310279497	-0.879979001118283\\
0.986218473972781	1.00424262945969\\
0.340923539952565	-0.959637019877559\\
0.309226820994314	-0.34424398864188\\
0.890334083088573	-0.901681199052542\\
0.358848355010419	0.313032529037056\\
0.944312977337301	-0.330254723185216\\
0.885539664161063	-0.912929495160785\\
-0.316371639492609	0.404641621422271\\
-0.27649483555426	-0.339713289976582\\
-0.416336528078189	0.272836979477656\\
1.03057850126346	-0.714498645014353\\
0.366093998408425	0.365697668133606\\
-0.341178207303682	0.895273808232663\\
-1.03499752171072	-0.95383082713253\\
-0.970030397779197	-0.2845829248022\\
-0.294119949396394	-0.988200523159078\\
-0.957036789035173	-0.990985890990483\\
-0.95406357037139	-0.895647871534417\\
0.986503494907264	-0.243736747240928\\
-0.960268336367696	0.894725968625079\\
0.871712383087334	-0.323924864816103\\
-0.997787301128115	-0.940012398463952\\
0.318357068478672	0.271607799541408\\
0.343164217045391	0.923246182088929\\
-0.912825831581781	-0.37442064498475\\
0.936199989227096	0.957630353231015\\
-0.292637177357996	-0.273775718343398\\
0.986704548873166	-0.303905429170045\\
-0.394653802341948	0.983058616537814\\
-0.334525975937387	0.420273558128939\\
-0.951086235248678	0.964147178371022\\
-0.913601775043229	-0.400182423222745\\
0.208706565397703	-0.42827513124346\\
0.569999409975032	0.952823752468275\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.917393545488126	-0.323151502673923\\
0.394358816924547	0.945339272396191\\
-0.281149350836067	-0.917512220120655\\
0.339759102299048	0.99082540275419\\
-0.287975155543168	0.385969069393309\\
0.319016997036095	0.335943728288231\\
-0.99263469631347	0.395682518084675\\
0.886028931259937	-0.935496920914683\\
0.297012608268642	0.979058797505353\\
-0.394839042745027	0.295770572623021\\
-0.995947338956512	0.962116569747073\\
0.933513306621266	0.900397977766192\\
-0.971597494128285	-0.304360924309556\\
0.926355169270844	0.319012691833266\\
0.962511885175999	0.94291277995717\\
0.942339594629423	0.958102956913453\\
0.318136135026852	0.928646674640676\\
-0.374201586621791	1.04815025432151\\
-0.995029778199868	0.92917220104352\\
-0.97226628976447	0.91629480815267\\
-0.337181435791391	-1.02097530702959\\
-0.339119836519508	-1.04102813014147\\
0.297131696806752	-0.998161505623187\\
0.999810436854084	0.827139219097607\\
0.39712393973477	0.908343617740938\\
-0.278186392139184	-0.977018438129202\\
-0.87692433723607	0.316232619418161\\
-0.92431075811052	0.31278459637408\\
0.32216940395609	-0.967645036822763\\
-0.321351999454497	-0.93025683813858\\
0.3387435176744	0.337180782070812\\
-0.290780340646169	0.311340904795878\\
-0.297587264469196	-0.927655358640792\\
-0.918868006039691	0.297986706072375\\
-0.279259359464102	-0.932193437403059\\
-0.932523701010405	-0.935721447114192\\
-0.273383656719338	0.347830174102475\\
0.944519307750152	-0.965282909683484\\
-0.335156591375886	0.958273204801558\\
-0.310391176582665	0.992500092661086\\
0.93954514351365	-0.284597562796813\\
0.92312228029336	0.328877185560091\\
0.922693984849989	-0.94679704835265\\
0.331897865410264	0.94976777941614\\
0.287659630821918	-0.961186263937198\\
0.336757535167894	0.922919299643264\\
-0.29445985407989	0.921795240589556\\
0.351203509195223	0.92322435974035\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.911250960137872	-0.30654464965123\\
0.342383603782801	0.984523788182296\\
0.321109585363245	-0.905022570806607\\
-0.31019724929769	-0.921439861547228\\
0.313397508430723	0.967590172430038\\
-0.974235606206341	-0.971090389378036\\
-0.979670699745126	0.344598946365257\\
0.289534667777022	-0.330971592191634\\
-0.349342432917389	-0.363092012109762\\
-0.897432873793636	-0.961565049644062\\
1.01857660467283	0.357570250404854\\
0.94950744538151	-0.303595214048257\\
-0.916420113434114	-0.979973373331734\\
0.961831414850992	0.340776831911667\\
-0.294643209168465	-0.938617061990479\\
-0.321387268144531	-0.927603274191075\\
-0.338888133402645	0.981070863811183\\
-0.967201128859964	-0.260130154199004\\
-0.351864037619638	-0.284073267777103\\
-0.282192524205444	0.895568659721069\\
-0.906973922988576	0.374968692172369\\
-0.372139026954975	-0.312789064699528\\
-0.885777851582434	-1.08958357140505\\
0.546056062396244	-0.92566245741836\\
-0.116583982659236	-0.382570862375361\\
-0.908570721643927	0.402883876682514\\
-1.00256315411442	-0.311255628570484\\
-0.962704438962219	0.863681465727044\\
-0.867764155524985	-0.959631822322465\\
-0.381300393290403	0.912715132628221\\
-0.914109628768571	-1.0180338234773\\
0.984915691884555	-0.236246368790459\\
-1.00121772785249	0.322113299210071\\
0.311521629453598	-0.373033660966813\\
0.367662051426874	-0.972814074859778\\
-0.960372763954018	-0.93203742243608\\
0.246126611085682	0.319800907718367\\
0.933637810420874	0.935116235334687\\
0.953241693937751	0.327734971353867\\
0.310551697249827	0.338497310557654\\
0.898290686328526	0.928921330308828\\
1.00746146424452	-0.989340331282406\\
-0.342848438302664	-0.963546510917281\\
-0.327198948260672	0.892135308054492\\
0.340646269133083	0.263531617197074\\
0.936957812842894	-0.245197849776305\\
0.246318167640546	-0.920078016457636\\
0.252069403697152	0.813518766369549\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.320159062934337	-0.270022658884036\\
-0.325655201445383	0.893115092150083\\
0.922976652772387	0.368999846399592\\
-0.907666172558193	-0.388577173077761\\
-0.352509124992903	-0.330330643251505\\
-0.327610616875997	-0.977382622300526\\
-0.901243130629293	-0.300226648101197\\
-0.991770426357369	-0.304804460057915\\
-0.279228803298029	-0.384547630695685\\
-0.302665012055009	0.990209259006705\\
-0.990742020474688	-0.983826215978418\\
-0.989138763741759	-0.94950275741236\\
0.358266035857878	-0.362153904466877\\
-0.303548231768262	-0.276459476428869\\
0.96710931332808	-0.959501281240518\\
0.330343142058229	-0.918282184190656\\
0.986472768739377	-0.274874203781177\\
0.947279485342833	0.367371966782064\\
-0.337525410337176	-0.942338737028969\\
0.317209476653466	-0.2949687776217\\
0.930401584530601	0.250483446469387\\
0.35603916071231	0.364607413320537\\
0.988137399167131	0.914344769386951\\
-0.271941098020523	1.06109331142532\\
-0.377933888277801	0.682869768579843\\
-0.84118369870456	0.325300185499826\\
-0.982324033822754	0.222605954778231\\
1.05761734702284	-0.904104467958255\\
0.341834945248704	-0.360321621960241\\
-0.997114800261276	0.898975683300126\\
-0.925476558486729	-0.293667911021389\\
0.26435632100929	0.288117910930037\\
0.923359633535946	0.390157961674897\\
-0.977834107308132	0.263320497870191\\
0.280616939824149	-0.301544820177054\\
-0.329379903736084	0.904001365622227\\
-0.334660112514857	-0.278866231821103\\
-0.29941506467869	0.903685542057033\\
-0.911584598441473	-0.903903450660615\\
0.285981678844281	0.923104308315967\\
0.293778718880335	0.345071175827957\\
0.278411603504364	0.958873607324138\\
0.96489182216654	-0.938743868031018\\
-0.342175449974388	-0.963315361634254\\
-0.954688693754039	0.331150654956941\\
0.243198878275273	0.28583272159821\\
-0.92274312979438	0.916588140343205\\
-0.374356582267831	0.139473188169332\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.850411048911337	0.10711946105796\\
0.287683368110995	0.861787062010443\\
0.297299608660458	-0.321370273714824\\
-0.267145671713737	0.340988508814382\\
-0.887099042257239	-0.93223487394127\\
0.358669488192286	-0.308212090600682\\
-0.369703320012588	-0.251368098203776\\
0.999806565571009	0.259520344959626\\
0.957616323683859	-0.350724556850891\\
0.901636186037638	-0.333774067724655\\
0.947748836624037	-0.937830868308475\\
-0.290985508832394	0.95600763899445\\
-0.917908635629804	0.966423095513263\\
-0.928974653856664	0.248477115412229\\
-0.912731827926303	-0.89238023159545\\
0.972789346282456	-0.853569826498964\\
-0.944863417364659	0.368976526438069\\
-0.355511680266764	1.00712444264956\\
-0.972311813697038	0.990796326744503\\
-0.972180938493285	-0.944446198863286\\
0.878406836983311	-1.04067290227544\\
0.251879417394539	0.291595779805187\\
0.885781426091195	-0.962857072066147\\
-0.816176353730296	-0.219961515788828\\
0.245366858096209	0.170189635915524\\
0.885027652518525	1.0202251800962\\
-0.269377988558537	0.33351578352089\\
-0.95703001074898	0.894505914098386\\
0.328717744193402	-0.967037334499328\\
-0.240545773684228	-0.917455563045783\\
0.364193554169305	-0.28289474714269\\
-0.411634298448484	0.8751794529362\\
-0.361870725200238	-0.31293301310244\\
0.953919855752648	0.374116321932904\\
-0.265603911862931	-1.00760638937373\\
-0.947201637288624	0.257303164565839\\
-0.346806783394678	0.307158064331188\\
0.972289285386729	0.443642495838\\
0.928546193241025	0.35712992753639\\
-0.926114853531111	-0.392313314365368\\
0.945186740337082	-0.281546240957202\\
-0.343753929978299	-0.957872444793597\\
0.310723650341902	0.929182010683618\\
0.907194247079288	0.870969372525338\\
-0.365640607893088	0.882495478444354\\
-0.219164796312444	-0.957907061789574\\
-0.7771103223903	0.920730515329617\\
0.546354951613299	0.203191531577727\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.307955950312092	0.333066912280237\\
0.922339178347533	-0.903803481157845\\
-0.953618144223222	-0.952053433014422\\
0.302662282875144	-0.327079160442514\\
-0.978913246672775	0.338293293891661\\
0.308012972729482	-0.329029754074127\\
-0.289031500784762	0.302667022086942\\
0.332455415455652	0.339504595801675\\
-0.337410417595416	-0.31318734864555\\
0.328556205545575	-0.282111264884057\\
0.967056312464972	0.291253812217158\\
-0.925359214338442	-0.962345073901357\\
0.402769371149952	-0.945143121245359\\
-1.00080134247783	0.919921085907477\\
-0.930276127862343	0.919287010157097\\
0.96339477479554	-0.954490113984334\\
0.981534960636635	0.959722171973555\\
-0.950006126759198	1.03436088171177\\
-0.903844866625594	-0.347334710029204\\
-0.925484491734417	-0.301555847657766\\
-0.292620602278706	-0.899913369270838\\
0.381408346176084	-0.900414105063175\\
0.34603789334124	-0.235796128326456\\
-1.0050149107328	1.00982969176357\\
-0.347035159219415	0.358456006230267\\
-0.352479516053742	-0.880455318792201\\
-0.975831382814967	-0.265421596775545\\
0.950375158946347	-0.992423924649282\\
-0.378684281418674	0.921789097818402\\
0.935670661829023	0.953910560435824\\
0.966297116629805	0.971851339242717\\
0.345859804624234	0.342523021911724\\
-0.957224331489484	-0.313080271239354\\
0.927779148803985	-0.903253233896502\\
-0.326407430488955	0.929723507978461\\
0.971862345323855	0.959719704297385\\
0.907806788826299	0.936933468042845\\
-0.946905423908589	0.96545234994276\\
-0.333225927287887	0.937680301445078\\
0.285912360325948	0.927920942266803\\
-0.933013616931579	-0.327375612497578\\
-0.98006578265008	0.262919823191233\\
-0.302078108968804	0.910507634650714\\
0.969388416021	-0.963512752995359\\
-0.297141452189009	-0.340843656862444\\
-0.931488890963774	0.936692348044539\\
-0.92159813399888	-0.967280957030202\\
0.335508023143936	1.00035765941764\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.233278953104945	-0.978063798806767\\
-0.89464354270931	1.02771252593261\\
0.93231993902481	1.02921598914154\\
-0.345678272225704	-0.963654897466713\\
-0.355334832548114	-0.318993755467863\\
-0.958749397595728	0.34545552718461\\
0.881817541845191	0.959867307960214\\
-0.910628837928924	0.282202859234987\\
0.934909137164449	0.325974788666444\\
0.308559064840567	0.327829050696657\\
0.343132160669229	-0.298024251669311\\
-0.275615504175046	-0.965851040480353\\
0.962056133006265	1.02383673208714\\
-0.323671696520627	-0.317323679693978\\
0.28939314173121	-0.349710405889976\\
-0.9376079308767	-0.279684704216209\\
-0.282599341989882	0.973740280386372\\
0.299218133888276	1.0447786906908\\
0.944681402650498	-0.332819075813891\\
0.970267116263458	0.964372138606362\\
0.95961859013254	-0.311418746670063\\
0.28014554863823	-0.962645936105263\\
-0.293345665505225	0.311515159881619\\
1.06899292989928	0.307813827540463\\
-0.763260730493234	0.262681028578425\\
-0.22693492672607	-0.205092462939171\\
0.223829477048038	0.380844756269075\\
0.947775760936709	-0.30893761017474\\
-0.241653007732317	-0.952415648451256\\
0.935844767562228	-0.260418558353532\\
-0.380467351016259	0.883002942942849\\
-0.295731930807237	0.944878052196807\\
0.935561009184585	0.362142282793798\\
0.886081519486731	0.984147996033922\\
0.956708435047527	-0.3150280395864\\
1.00365777670287	-0.867737309970163\\
-0.966235731927131	0.333306281356899\\
0.307715329740602	0.320030127305976\\
-0.910936767120974	-0.353178491920881\\
0.36821417279921	-0.906035439224987\\
-0.960336127847228	-0.33408613331933\\
0.965935196688467	0.329721652136934\\
0.912207793901421	0.346660591743077\\
-0.988606413032898	-0.963609391373482\\
-0.919552389720573	0.269135196342157\\
-0.252500307322809	-0.900732494672115\\
0.893124112817364	-0.905499975671051\\
0.207711285273871	0.884923177625377\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.877778002916924	0.715828580192285\\
-0.301309982344226	0.947251837367797\\
-0.272353098103283	0.256444781776124\\
-0.303469155347282	-0.948161406352637\\
1.0495574848565	0.913559767846474\\
-0.330494016621011	0.345036439974097\\
-0.979839778982693	-0.315374584110548\\
0.994962579077709	-0.299249104600953\\
-0.336600109026486	0.312187520136587\\
1.02987207364304	-0.914945030985167\\
0.295584756804547	0.289427013666275\\
-0.308694246974752	-0.248356589362211\\
0.876698823427662	-1.01358391636491\\
-0.337331465394164	-0.24983672109448\\
-0.379487220729255	0.238204369329795\\
0.329492462905055	-0.26517017609068\\
-0.953201063819091	0.899174815366665\\
0.987031133611944	-0.209544653769967\\
-0.298264454122543	0.841551838551878\\
1.01012649293948	0.905064263414222\\
-0.325930255506289	-0.249542726653173\\
1.03844164088086	0.896030136839041\\
0.304625686600996	1.03322906168969\\
-0.991344084588593	-0.836992355751421\\
-0.0913144982870982	-0.880969649762286\\
0.225479952466161	-0.867817078083208\\
-0.886324147337154	-0.283061107897767\\
0.235558810594301	0.292501147564946\\
0.389057562238908	0.373198174057572\\
0.956352420846183	-0.266544686618775\\
0.933064235463112	-0.990113483250363\\
-0.298860226876594	0.31947406626623\\
0.938604270019191	-0.98727645553542\\
-0.929525122772912	-0.914036436112509\\
-0.928883907864787	0.270929862385708\\
-0.971045293793486	0.992508158092095\\
-0.88549764676294	0.280059295118799\\
-0.344499508218781	0.381735451532609\\
-0.255056710527847	-0.949357866851069\\
-0.987973411565339	0.398798367315785\\
-0.283183322826062	-0.950904235315768\\
0.251756533787822	0.94147333716423\\
0.860775850238534	0.30431888142267\\
-0.899757883001714	-0.348471866014381\\
-1.0128686820195	0.296529308360911\\
-0.814998298888829	0.942722917922006\\
0.240689552888292	-1.01483650070187\\
0.580658511812996	-0.842450671844948\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.441947759068304	-0.267283837577953\\
-1.1541501304612	-0.780336744978949\\
-0.323173219249371	-0.226054170542646\\
-0.258814637727919	-0.370003286881575\\
0.860740370173791	0.807915502997995\\
0.915822966068781	-0.98353900320674\\
1.06685417253721	-0.890777825486509\\
-0.313207103308593	0.871395748025633\\
0.245149447504988	0.959713125779658\\
-0.967248287213424	0.359179565750046\\
0.37736166861392	0.391804307127216\\
-0.852802909606352	-1.01647711431573\\
-0.416816284052393	-0.34733045818203\\
-0.363255038955311	0.392921021630526\\
-0.242058837914159	-0.288790318672647\\
0.953497278444257	0.342980357120551\\
0.914233046801666	0.219387417813646\\
0.939386330018885	-0.798361706113344\\
0.999722020837776	0.954686481614814\\
-0.320903722035504	-0.380239932192225\\
0.263222712947168	-0.227760284444966\\
-0.884556274323084	1.03912656372136\\
0.292872923055993	0.87146415320107\\
0.728012441156816	-0.357820507640645\\
-0.859317985028012	-0.344352859839271\\
1.12024350979075	-0.827061899476641\\
0.970846828633456	0.937137881607281\\
-0.247380520655884	-1.01646129158824\\
0.850899584809646	1.05779855361328\\
0.940875602176626	0.387351282810408\\
0.327531097655829	-0.934964597305353\\
-1.07383283408844	0.907066438878105\\
-0.967436463212777	-0.310775705446377\\
-0.812187188031319	-0.970653394074753\\
-0.940829463326927	0.204837227116124\\
-0.459638493971156	0.905893669152233\\
0.96018801258147	-0.242907252027072\\
0.369347541304529	0.321435552661585\\
0.370878365352112	-0.983631839698598\\
-0.361228160380311	0.275590780016268\\
0.916238534357817	1.05967042725533\\
-0.208570366421988	-0.911084273155002\\
-1.06930877724093	0.870019459033418\\
0.228763343361916	-0.826104180167951\\
-0.965840436753656	-0.234616980113926\\
0.396055031893112	-0.344820304025539\\
0.171664387738549	0.671988681489731\\
-0.826718998907866	0.620552610779513\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.372507653328824	-0.979604327391355\\
-0.872639723931542	-0.831385952894515\\
0.405715903221191	0.388606108734611\\
0.985879465183345	0.981661609236953\\
-0.239380358063752	1.07961485311512\\
-0.219527509473929	1.05672052671109\\
-0.992767827148147	0.405803816286064\\
0.308651908763517	1.00045491967443\\
0.246274456966072	0.295235642260675\\
0.878550337976587	-0.921741490118322\\
0.285900727213579	0.974085185422026\\
-0.322637336340478	0.327526542524515\\
0.330602587703455	-0.972830171943593\\
0.919642208245767	0.305184345933658\\
0.305777457329064	-0.95356923866912\\
-0.995647031369198	-0.881729248783543\\
0.283990797635827	-0.245676251781971\\
0.894695350080831	0.41180463649154\\
0.885075437790438	-0.350623500449793\\
-1.04584811369684	-0.296333378689377\\
-1.03903838281182	0.936739332053526\\
-1.04196820860585	0.897073891418902\\
0.90975808130664	0.817672170970487\\
-0.399979850711624	-0.479001912069549\\
-1.04389825557556	0.971065801674991\\
0.90508206750391	0.817596336912763\\
0.80284603595037	-1.08222606337447\\
-0.426138912788807	-0.376567536316147\\
-1.01797878205441	-0.331644764898664\\
0.870915831488467	-1.03861061537798\\
1.00758518868695	0.860818277884185\\
0.987193833460488	0.856681520628564\\
-0.346395642780817	-0.354159022794002\\
0.918243711135042	-0.357608636004851\\
-0.268085737896416	0.933154542855262\\
0.987779474809156	-0.405535082442396\\
0.358884125982738	0.890146556492535\\
-0.268077818822791	0.950561451374841\\
0.894035510237874	-0.398886480265754\\
-0.95051267611662	0.284119191714883\\
-0.950710219741774	-0.365448047415361\\
0.293021644898876	-1.00517186887857\\
-0.919721347236896	-0.361651152616068\\
-0.218975499064769	0.88992458127126\\
-0.875364585312613	-0.380462675419308\\
-0.808959073821742	0.962676627961612\\
1.0660232543075	0.838850674967046\\
-0.83103806505438	0.317873066347952\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.789070823849486	-0.426878706185925\\
0.358615798849777	0.74873993666429\\
0.446832579755997	0.279406599986081\\
-0.288319631430758	0.339092203402177\\
-0.295495342040253	0.960575127073314\\
-0.91341896177552	-0.32168957174214\\
0.241705783976575	-0.207837805828161\\
0.276184299632227	-0.971826449195337\\
-0.313771428162404	-1.0197737397215\\
0.906158317710341	0.361904047491665\\
0.273835395075527	-0.308255667235194\\
-0.990473911273645	-0.430750973099266\\
-0.904003760375406	-0.351801853271004\\
-0.902215219120675	-0.299930913536679\\
-0.952205891988291	-0.315982025564387\\
-0.922898494628955	0.871219924439119\\
-0.280452782962839	0.333562339786548\\
0.980016517629706	-0.125462027591928\\
-0.36540584444148	-0.281023578829952\\
-0.308314785448926	0.949780239695975\\
-0.417147546904434	-0.270905307027691\\
0.141143764468938	-0.384764974647976\\
-0.95070683994321	0.664904941031362\\
-0.75997435948206	0.169177125599944\\
0.208400312228794	-0.422919778649184\\
0.315574433487713	0.20368368195726\\
1.01058799243975	0.232374603503322\\
0.383225756801564	0.95420082544329\\
0.940159952744502	-0.369971380484428\\
-0.318256327229769	-0.311700031464406\\
0.305755409142096	0.304939884001345\\
0.948092659271128	0.297412068890461\\
0.999203447160381	0.284499105836256\\
-0.369277165309672	-0.956138178097142\\
0.952144143366932	0.879396958411271\\
-0.338384910254246	-0.996162846022356\\
0.974269093923894	0.913392993479593\\
0.9764262688383	0.347902588434558\\
-0.939776133446636	-0.314915450622595\\
0.949428562362173	-1.0011418510854\\
0.35368865671516	-0.338227810616381\\
-0.327265696934243	0.95499320473498\\
-0.274841777028814	0.954428598771527\\
0.362421893595686	0.953081256992128\\
0.943776970186192	0.896655713734466\\
-0.855505721562173	0.918202787972154\\
0.462502794459173	0.954583072352685\\
0.982798175332757	1.19297773083152\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.0100412955153304	-0.413138841560464\\
0.797741551287239	0.356231653677952\\
-0.949672869025355	-0.197003964566259\\
-1.07876893644783	-0.389820734905862\\
0.282679195016693	-0.217680495486662\\
-1.00477661607408	0.827148889120976\\
-0.352886791389469	-0.427108922153893\\
1.02663793225562	-0.929034512828749\\
-0.295254642907796	0.222331497464793\\
-0.277915606967082	-0.27104167920815\\
0.969225682717158	0.957896270216446\\
0.290386528647432	-0.88549354954978\\
-0.904407179517688	-0.345769967600463\\
-0.383647377200722	1.00777992541521\\
-0.966658744813863	0.950644097461985\\
0.835530438575011	0.9670775380148\\
0.323307047192288	-0.332533178018919\\
-0.413770285204099	-0.249374127813113\\
-0.22815789496323	-1.0143640872274\\
0.41717041320856	0.285701719245128\\
0.275164392210207	0.9321673261623\\
1.08128761271052	0.942650322624768\\
-0.371658169090732	-0.396950906847759\\
-0.582687174193543	1.0351998005054\\
-0.160164404511054	0.369180948436539\\
-0.9677639403406	1.00811767485962\\
0.994701722154823	0.969625263825696\\
0.286626309118678	-0.950388484999041\\
-0.929683325772259	0.9311404801623\\
-0.925045581791125	0.343492188210953\\
-0.954976625805286	-0.31741932604082\\
0.345923024761083	0.306794030444689\\
-0.317641979212915	0.298448319943811\\
0.342536517753432	-0.297983771252827\\
-0.99492909246577	0.34384397510657\\
0.357059009128939	0.962779277275749\\
0.284288583510099	0.329659998893724\\
-0.32221160868583	-0.318329264623699\\
-0.331156699844461	0.303953605794485\\
-0.898632482775799	-0.972800258590062\\
0.944449394237081	0.377750471689299\\
0.382614844190375	0.970576784268101\\
0.388211344538954	0.363188496138335\\
0.286426949297403	-0.30558611288821\\
0.377051718605812	1.02562533527795\\
-1.08771038268513	-0.273218340459497\\
-0.921492480264702	0.403064504673069\\
0.388071886127984	0.106721851962237\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.993573622909083	0.629956473854349\\
0.86403994134382	-0.453056309323438\\
0.981698572194491	-0.301258603298305\\
-0.818404502762195	-0.257372053143261\\
-0.27134035837317	-0.345998228989693\\
0.292981946476463	-0.349983631285699\\
-0.900149600238472	1.06841915257038\\
0.343172111724088	-0.313629845944453\\
0.265737797508294	-0.945422381461868\\
-1.02878097019277	0.946357600484456\\
0.333393081401336	0.980927802842568\\
-0.242732379064041	0.91120781005012\\
-0.372716944091688	0.277892486923516\\
0.290423043501184	-0.951039319383948\\
0.399033690341986	0.993977737659524\\
-0.829751641519457	-0.306513679830507\\
-0.907176889849411	0.95390791699842\\
-1.01004406134157	1.10971110029635\\
-0.347657877409544	0.4007003057513\\
0.349937157880928	0.238541606567319\\
-1.08757711117312	-1.01080709283293\\
0.296203021946476	0.966141569187013\\
-0.187347002910878	-0.257858677335727\\
-0.161464463769577	-0.491705989435434\\
-1.00889878500728	0.011932892963221\\
0.870945536713064	0.269400290022231\\
1.00996741922689	-0.329642160798531\\
-0.247646670864016	0.933529634697249\\
0.371349116492733	-0.331073324908409\\
0.936178291551942	-0.243684949851161\\
-0.272408593212426	-0.924926955282342\\
-0.979943617843285	-0.959861492691222\\
0.904105252053369	0.304350390448536\\
0.972171732585463	0.342844196001173\\
-0.939664372865892	-0.311629018132007\\
-0.330831923318881	-0.993709573736071\\
-0.930899550208152	0.299361264925532\\
-0.324703781000654	0.937783611664275\\
-0.908739678669568	0.959624772423473\\
0.306243781907647	-0.285801853955563\\
-0.991014009270438	-0.29285051958476\\
0.912926411157856	0.333249496457646\\
-0.289880939558673	0.300958888882429\\
-0.981451896199272	-0.966449131926626\\
0.294799539729181	-0.981716322008831\\
0.362216445707431	-1.0008759760036\\
0.456399295738254	-0.441178894011901\\
1.16629873156795	0.839222611546928\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.99308789183641	-0.89029588323982\\
-0.342198406859148	-0.862462697044015\\
-0.38352933217135	-0.932645078853487\\
0.93468261956655	-0.852404027862291\\
-0.99009319847893	0.410013812665892\\
0.276769664235417	-0.280996936985921\\
-1.01681493788078	0.347481391455511\\
0.971776108944014	-0.901911565241789\\
-0.309823030300784	-0.938516946022894\\
0.272713528455009	0.337107110081659\\
0.264296077706212	0.33325803753257\\
-0.99976935971726	-0.950628461405501\\
-0.409810945098809	0.956257224414056\\
-0.988543663965912	0.912276866093503\\
0.936839564948301	-0.910000157827736\\
-0.956550975690658	-0.335525587616894\\
-0.988384072667126	0.308889350740226\\
0.9473805118527	-0.205589898826028\\
0.280476029246114	0.856688470850586\\
0.346922406605007	-1.00832257863002\\
0.321599042081723	-0.998866554393449\\
0.963495938924726	-0.304416378679769\\
-0.985782727417097	0.157155276974038\\
0.325095403494885	0.920743731087524\\
0.861893515425076	-0.442990213317947\\
0.367479585183846	0.866665522879735\\
-0.939422982612905	0.316879108708983\\
0.921425932763591	-0.4386946465929\\
-0.322648393259132	-0.339006666469537\\
0.402280484347591	0.845298213180974\\
0.29147860078944	-1.01517577371365\\
0.277614870274002	-1.0163145960561\\
-0.350370066717095	-0.962303322462906\\
0.974038559331762	-0.364252345981437\\
0.332994012198785	0.281646353792843\\
0.89698032380573	-1.01038658916843\\
0.306297787744649	-0.343797926378021\\
0.377078458210465	0.270051697296096\\
0.98758907234227	0.246386418405369\\
0.397751532244947	0.921442409998116\\
-0.290658050552307	-0.919396536012123\\
-0.906684193170369	0.99436517374184\\
-0.261275831301061	0.331294763438641\\
-0.937056044864016	0.400940685666286\\
0.329226148442312	-0.260973054916498\\
-0.342539781083565	-0.278596116928368\\
-0.948613451628499	-0.860151450309079\\
-0.302629054370006	-0.258978828592059\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.129519743446414	0.686737337629822\\
-0.682632151738114	-0.245622460742814\\
1.00186439031045	1.15311992613871\\
0.260234887504409	0.956227711215231\\
-0.253884126883348	0.931046164119546\\
-0.95516152553099	-0.269840279136395\\
0.903078409659756	-0.418479485947057\\
0.993764581900301	0.253150584817378\\
0.966353113381641	0.325675790226845\\
0.947194450748419	0.263651895544806\\
-0.949489304752925	0.922932298976398\\
-0.842011933023531	0.997427885392063\\
-0.294925701214337	1.04983816919694\\
0.960033152641858	0.271432691604364\\
-0.924792589565601	-0.302837550049392\\
-0.227237594408506	0.990561661020292\\
-0.983341153413522	-0.22880465689084\\
-0.91825886370308	1.04896653455037\\
-0.301514072971261	-0.900509745883654\\
-0.92172060679321	0.972178105172479\\
0.954073011180235	-0.360214506906629\\
0.332430319507516	-0.885750794003426\\
-1.11253286869293	1.14434876552902\\
-0.463660636041826	0.786875151350461\\
-1.07346710100136	0.661590844420517\\
-0.732350322791245	-0.427456194471077\\
-0.861287621295703	-0.174073825299488\\
0.805553174148312	-0.227895366073747\\
-0.351545310547837	0.816156179833489\\
-0.947000373643603	-0.268826569712909\\
0.835564342300781	0.929996275347699\\
-0.876974728440358	0.232852424686424\\
0.394617849567009	-0.869768035970487\\
0.290031944192765	-0.2374718052842\\
0.287045362517867	-0.971056443077532\\
0.975362645317709	0.345673556329543\\
-0.949233221063428	-0.908607096897034\\
-1.06015735061003	0.335120310582447\\
0.890890252429217	0.91390875736652\\
-0.238493052413829	-0.970504290401623\\
-0.285274097993411	-0.977433390644291\\
0.883836678586508	0.905229223452263\\
0.381400807855062	-0.934413453880948\\
-0.959261103525841	-0.966201219139905\\
0.344348902387814	0.284871517195469\\
-0.259077242715192	-0.867632692679941\\
0.843769829612935	-0.110843680308275\\
0.676827343200893	-0.292207959580758\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.277467939612197	-0.224002351979408\\
-0.337956789234232	-0.412264247683998\\
0.20505776223355	0.169121011485505\\
-0.956443476094381	0.253562371379895\\
0.356421408732343	0.245962275490492\\
-0.884504386041034	0.963204858741572\\
0.982521565224007	-0.232919152344862\\
0.333846527659845	-0.977676225423466\\
0.271909996427827	-0.961586361473682\\
-0.32322282514323	-0.932398893217368\\
0.86164573655137	-0.286037479930729\\
-0.948208156095781	-0.276517523167245\\
-0.38213813211076	-0.917364229601984\\
0.961596424651805	-0.395321803187679\\
-1.03846245473714	0.29852367744294\\
-0.279470749994753	-0.330141576458381\\
0.860821051193366	-1.02457493324428\\
-0.21751805374179	-0.233494684332904\\
0.915647854485777	0.897333175103945\\
0.937840050938856	0.879855624065042\\
-0.286938548467711	-0.821045589901235\\
-1.11325473214402	-0.968050213805257\\
-0.986152162907741	-0.782963060976465\\
0.63152050355839	-0.578812809949765\\
0.3016566343058	-0.902917001747739\\
-0.415244453327771	0.922836547440112\\
0.30447258713562	0.325488805672883\\
0.254412483709285	0.369219948535547\\
-0.287219183115877	0.25949592438321\\
-0.20504117387664	-0.966102042160945\\
0.29962238428096	-0.297999643875081\\
-0.294501288271969	-0.294215392782241\\
0.191895163844071	0.961598015488475\\
0.910063245349323	0.990477264170554\\
-0.295591955003256	-1.0088709212225\\
1.04761861612388	-0.907832600250932\\
-0.329375454208439	-1.00752331212104\\
0.375419098613405	-0.886137128573547\\
-0.340979968619619	0.225952098012079\\
0.955051588505894	1.04550208327053\\
0.918788601833387	0.945187539502509\\
0.296513794652493	1.04760910891501\\
0.891198607369508	0.434125586037144\\
0.880122637741296	0.234963918334485\\
-0.379975278405427	-0.269360929304385\\
-0.879353139477699	-1.14763117698297\\
0.846405746811386	-0.321784304000863\\
0.0620419898666225	0.47839895358266\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.836986694552575	-0.855806008756965\\
0.369640844966977	0.958894030110689\\
-0.952255686499314	0.967041877674041\\
-0.282580915092828	-0.993287047234237\\
-0.33348270315497	-0.947201076398474\\
-0.988435429313462	0.954802446597882\\
0.991427470691063	-0.941826222731656\\
-0.34832025788817	-0.376598776517801\\
0.966994658771148	-0.256370341122547\\
-0.946305722337517	-0.35185289716851\\
-0.28441390230509	-0.353615752594886\\
0.324476827247025	-0.356569330022495\\
0.277163028299124	0.371216541512517\\
0.962614001197552	-0.246170977173417\\
0.372967749096691	-0.935254482842752\\
0.25838278685005	0.938257672518134\\
0.870276527672854	0.355703732093917\\
-0.277087151247508	-0.864611906869843\\
-0.892651199858043	0.27235395467585\\
0.925402791658335	-0.214182409969467\\
-0.319587240096375	0.395247915022927\\
-0.917422091796649	-0.345842867822857\\
-0.952196771703397	0.737029066292133\\
0.665549389005818	0.231361693906752\\
-0.15402515030717	-0.633547396364777\\
0.474745928160266	1.06264839119088\\
0.355469532153317	0.944914632948691\\
0.263346552551766	0.342640931113708\\
-0.395442190600937	-0.928272265328241\\
-0.940149133769771	0.267043957021383\\
0.306894191560993	-0.962223341722289\\
-0.296925838212408	0.321095468186014\\
0.991712448368648	0.942114474670488\\
-0.310001985636841	-0.933979226320011\\
0.337661944701876	0.371799998610138\\
-0.300650313697018	-0.279024377458654\\
0.989202722084259	0.330572495710538\\
-0.98535282186888	0.280575588876404\\
-0.964843177639565	-0.352881057411972\\
0.924104826180818	-0.925469487000352\\
-0.356508371490971	0.942729976935825\\
0.985647124707457	-0.370340594409234\\
0.292291489796613	0.292282171348611\\
-0.906733430303596	0.971086053406687\\
-0.270116428809835	-0.382955769073257\\
-0.951023431467825	-0.352288296959552\\
0.931400602427818	1.04074576108119\\
0.937653963431567	0.58239863752502\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.964258809472933	-0.943513321837005\\
-0.288309261065951	-0.300724888694119\\
0.350571367304228	0.976083605496885\\
-0.894940432562214	-0.955455905239411\\
-0.9239259769957	-0.297865884315667\\
-0.948196973876797	-0.291992444620773\\
-0.96896397276513	0.354010124584603\\
0.299893671164869	-0.310191798285736\\
-0.311786009528096	-0.945920803494794\\
-0.317297682661895	0.284600151270168\\
-0.952630939568085	-0.369150011984447\\
-0.922244642107905	-0.899340290875892\\
1.03135309089363	-0.316439116364513\\
-0.948701663699372	0.333288667962929\\
0.293555437553735	0.987151456894344\\
-0.324455514810714	-0.921390138202904\\
-0.281129450190383	-0.91798179482938\\
-1.00121717054732	1.06043393807429\\
-0.401365349537899	0.983641234377652\\
-0.364206566486999	-0.952794638041735\\
-0.384901859752427	0.29806994532233\\
-0.947226118410131	0.923244940094821\\
-0.288801842745252	-0.43687668242544\\
-0.288513499981616	0.203473011716114\\
-0.926413276250963	0.877353579334911\\
1.00760780686983	-0.351891164393413\\
0.983978381157492	-0.319953510520541\\
-0.941225603403063	0.921807257688719\\
-0.91292504886024	0.29026952527719\\
0.977256542988607	0.319956914211815\\
0.951776154015435	-0.243450962769237\\
0.922688596521755	-0.888999693487526\\
0.266648771514365	0.327839221592105\\
-0.988174885348895	0.888625083906068\\
-0.323614930075962	-0.968695534545037\\
-0.319802930790458	0.904026528833675\\
-0.974038833410301	-0.973416947897973\\
0.333741792191249	0.316652442370729\\
-0.328265926117815	-0.340930352594534\\
-0.928712184859881	0.32848860319879\\
-0.274549673488528	-0.987085119443577\\
-0.97141950531149	0.948784446838515\\
-0.305555624125556	-0.301647299901992\\
0.287576728199487	-0.949971345003164\\
-0.980476046306625	0.308032570293993\\
-0.973530220312902	-0.359086220342929\\
-0.301751291324663	-0.363722150594531\\
0.370185288076554	0.260523743760971\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.179259295704158	0.87467522867564\\
-0.283034984703918	-0.444558833142126\\
0.415158950091567	0.951405568713135\\
-0.900045451596442	-0.331337846324107\\
0.922635991111356	-0.983896966410047\\
0.991052038394531	-0.349703107827346\\
0.233578953053358	0.311845159116569\\
0.925966114250645	-1.0062536674856\\
0.315183218746681	-0.34494254372468\\
-0.990594885744451	0.910670057204376\\
0.326575929069351	-1.03121168430169\\
0.929976634064214	0.297674452460053\\
-0.291924077713465	-0.311278251447565\\
0.316734292283954	-0.261348490622812\\
-1.02772607862545	0.294645844147073\\
-0.29671491737738	0.298273355992095\\
0.413578702263395	0.345656702323489\\
0.347091824407509	-0.82669541616426\\
0.285633534541049	0.962067521504823\\
-0.301745703247896	0.332951824411744\\
-0.316268531028077	-0.925539065259644\\
-1.01665328943513	-0.312309828886125\\
-0.389781534305766	0.90347039747625\\
-0.275587318459709	-0.979809197528687\\
-1.03092100373913	-0.30516980675282\\
-0.234571177248233	0.275688123588779\\
0.356831091730319	-0.245655574983414\\
0.898629653222249	-0.264932036830629\\
0.875134856794089	0.229017657937063\\
-0.29978513642776	-0.269068360411522\\
-0.39574058961071	-0.943785296636555\\
0.32418272822687	0.889145200349383\\
0.981157738705461	-0.364045020391167\\
-0.985513304646345	-0.883884712663665\\
0.289861631485186	0.30955776444177\\
-0.978065060304114	-0.917494061049545\\
0.440744530599682	0.979928536938091\\
-0.279760392135383	1.06177297733783\\
0.267963249031009	0.939148843043392\\
-0.94157033293201	-0.327884064691426\\
-0.879606603817579	0.346316484645167\\
0.920174232536452	-0.899469412399965\\
-0.314680423238071	-1.01663755739375\\
0.296017137342909	-0.951152032560654\\
0.872495490321568	-0.290375388796216\\
-0.295737995915215	0.821260204415754\\
-0.815907246104236	-0.927853418566143\\
0.384723517497507	-0.1446946243534\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.223498018264566	-0.814563031790794\\
0.296607268530734	0.361238868337509\\
-0.330767034325061	-0.286554907268331\\
-0.365163724458097	0.941317896794963\\
0.931126372717879	-0.320113913753034\\
-0.992487073104448	-0.913766301692741\\
0.924670106708146	0.962736410992876\\
-0.922205033330894	-0.968490837785274\\
-0.333558809986343	-0.351475930737219\\
0.317328379977668	0.918511413819734\\
-0.319580728911984	0.949081157356078\\
-0.26644974662549	0.31853381197264\\
-0.96372067144168	-0.338015993832091\\
-0.3331849799304	-0.93785753580453\\
0.339105786535732	0.980127282630754\\
0.296945998485971	-0.906912416040163\\
-0.967743053356189	-0.932660928305103\\
0.941632565812013	-0.27278683020031\\
-1.00284362338857	0.904828467659635\\
0.960436447787313	-0.367358773672299\\
0.256794779172924	-0.267623447387149\\
-0.259339221079362	-0.379588494726639\\
0.22940683031911	-0.869229804504618\\
-0.145822015966034	0.790951086850267\\
0.568377790101673	0.0657926859134206\\
0.329906950298508	-0.889176491016069\\
-0.851136948911266	0.855638989783344\\
-0.4245025034156	0.382460918255498\\
1.01020937170578	0.360521347717145\\
0.978091149391347	-0.278561724825992\\
-0.99534079038911	0.292684875324622\\
0.357310013035082	0.987865373382138\\
-0.329371250602782	-0.938488345131456\\
-0.249512567323452	-0.971406131360005\\
0.256624292773692	0.285071996065634\\
-0.939109048984172	0.884475373596022\\
0.884987081979442	0.935094192751693\\
-0.252288016743894	-0.960394610508463\\
-0.363442012821522	0.896966916226639\\
0.94185766851654	0.371488569197708\\
0.33996845655859	-0.288083912838192\\
1.014762089039	-0.902691140302759\\
0.319945521721576	-0.911762617650715\\
0.307315007192101	-0.962958281178192\\
-0.285714150589933	0.994251995028588\\
-0.384109475973855	0.930949024033122\\
0.274053650937028	0.374991940581827\\
-1.125637670213	-1.047701089979\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.0231475880021279	-0.992410992865932\\
-0.438718046765615	-0.758919517416612\\
1.01780975629732	-0.296455449469864\\
-0.8731102415939	-0.342921211482213\\
0.885772417493086	-0.402339043038155\\
0.246649213146225	-0.243455808231565\\
-0.928469131800032	-0.95417502657625\\
-0.93169563870914	-0.344521240949978\\
0.85590021911789	0.970381209948421\\
0.316679388533384	-0.915657091751628\\
-0.208527339632237	0.322465505422133\\
-0.95126127291542	-1.04116837448247\\
-0.982506900767854	0.934843829300975\\
0.315005502452661	1.03427002403246\\
-0.250802255056119	-0.315768239236877\\
0.30630849270523	0.248716068773066\\
-0.344122997297039	0.976123393340032\\
0.297860746169736	-0.825090477539352\\
-0.947062524791841	1.02929712756562\\
0.263840924533765	-0.375164250875716\\
0.177769383609242	0.956164896297036\\
0.267719660380253	1.0018115847984\\
-0.244674754777952	0.857335489644038\\
1.05684454164588	0.664222227471136\\
-0.0450950418662308	0.667113438462109\\
-0.961691481136271	0.762416591654132\\
0.824986377465984	-0.420114660837681\\
1.03158319137625	0.339934239999851\\
-0.958542394889952	-0.893651375496742\\
-0.483379373460349	-0.898501618179075\\
0.97134393942923	0.356736618091192\\
-0.993255764033194	-0.807811695421163\\
-0.203519366654468	0.939408191736705\\
0.93413498756529	0.814813168075966\\
0.272022134783013	0.30141040184759\\
-0.886835158508994	1.02274573605668\\
0.359897385080024	-0.383180779289569\\
-0.352604583435816	-0.338261969821271\\
0.334167025689061	0.306973910603761\\
-0.938298892129771	-0.87411057309366\\
0.990701445272719	-0.350903575950992\\
0.930702123303792	-0.388847695111846\\
0.868990970016595	-0.947440025481413\\
-0.282471756912647	0.978159629202301\\
-0.934964222012822	1.00333436311385\\
0.308674364856854	-0.349835145641328\\
-0.947763499424599	0.919899310978135\\
0.1653803534936	0.863714412349043\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.281806353788497	-0.937860761767634\\
-0.295727360618307	-0.26679564293013\\
-0.323025500880037	-0.267930450862903\\
0.292073756794996	0.406336328460758\\
0.902884792842138	-0.923873169918988\\
-0.988516064581295	-0.934888789290947\\
0.87590118616766	0.397229857354978\\
0.872276240845841	0.362534826452016\\
-1.00600381083401	-0.38771825418694\\
0.931210189241702	-0.323427070054172\\
0.894990567010969	0.944500483122437\\
-0.944295730951315	-0.351388639663363\\
0.926968942503494	0.343622521232547\\
-0.279707046788886	-0.958349404484343\\
0.967982797843823	-0.945112698971917\\
-0.353052927127645	0.900671241697038\\
-1.02552755803527	0.238655085026176\\
0.933727017053739	-0.253212913205617\\
0.298336353182295	-0.323761198053498\\
-0.366708392967458	0.218323345213304\\
0.281275594145838	0.860481176842574\\
0.327939313563524	0.252287724426418\\
-0.837473399410295	-1.11917954135385\\
-0.236505999727256	0.193784290501223\\
0.937800138858719	-1.04158507903814\\
-0.296694851161406	-0.354841822939695\\
-0.889243172948909	0.273571478720697\\
1.00411551702578	-0.397511435909438\\
-0.242303065058621	0.936661088290315\\
0.966675748436761	-0.967541775701386\\
-0.300659635554794	-0.914380942190789\\
-0.302985822270086	0.96175345662471\\
0.336394065864999	0.275704039470857\\
-0.267323730743358	0.341116037495648\\
-0.943324921655766	-0.91182169317998\\
-0.319509025578596	-0.958775226612528\\
0.949894549333169	0.313932741454444\\
-0.94755746120897	0.363842779179348\\
0.291510562429348	0.94199667161575\\
0.279375827556037	0.959402710573756\\
0.327794637784999	-0.923676104032421\\
0.300530005735422	-1.01685308784849\\
-0.33263313954593	0.290240548367344\\
-0.935469650585834	-0.332112304710036\\
-0.262234290587021	-0.313756037462375\\
-0.256182803410496	-0.957394557134765\\
0.381188211130221	0.306143287550025\\
-0.930369711620017	-0.946925229616089\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.952930065836325	0.31443581973214\\
0.928680020696058	0.330638769328914\\
-0.90837679420543	-0.324948759761905\\
0.919928356165336	-0.273189667195422\\
0.932156692438549	-0.311189599768598\\
0.953210602481636	0.924773948839294\\
0.933015648290434	-0.288600662981337\\
0.329018377706898	-0.960007290193681\\
0.930663419722741	0.931139785785702\\
-0.908213849288714	0.914818579538511\\
-0.309763416899186	0.360833490311409\\
0.919472369352078	0.984098577403604\\
0.354615248964058	-0.372490970150127\\
0.350356570714051	-0.857959897908574\\
-0.370209154140204	0.367297989616473\\
-0.922215809012308	-1.03016087504501\\
0.425286257101386	-0.94445684773955\\
0.345578619540028	-0.838826481279699\\
-0.985227885680571	-1.06650941475874\\
0.337074095271901	0.942067785859386\\
0.287723600078999	1.03372715896162\\
-0.432217190732276	0.239822125549611\\
0.415499225166319	-0.435458722948275\\
0.529624345535612	-0.897095098022095\\
1.01236095324026	-0.837500020316117\\
0.813706083327155	0.384060111861026\\
-0.954643646180106	0.86604490228767\\
1.06338950995531	-0.391422367485332\\
0.985845123509792	0.992423005612087\\
0.956565778421054	0.843228659561252\\
-0.293222343684949	-0.935971319099431\\
-0.936466475719153	0.427256046504814\\
-0.3541040126971	0.941508421310113\\
0.350572823690075	0.249459808710231\\
-0.302020919341352	-0.91928058226067\\
-0.373012090845093	-0.260958010388044\\
-0.335783877302018	0.29441079636463\\
-0.881103047760316	0.315837167690717\\
-0.93773696573521	-0.858069884622109\\
-0.99080935132011	-0.261612829045425\\
0.303743118224302	0.911166478336596\\
0.994005629901223	-0.984126631335777\\
0.296442956362279	-0.309318764530652\\
0.329392999868337	0.919283343089241\\
-0.870352164540674	0.926853956076174\\
0.936870163896362	-0.857313441986326\\
0.83186114288417	0.923250581656572\\
-0.966527417134302	-0.45458324887002\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.734758334790406	0.944238826721822\\
0.336051514254149	0.85680803129686\\
0.897166116837693	-0.918147585173365\\
-0.892086092514125	0.258996293033934\\
-0.942601595684291	0.960986315626873\\
0.953207101864955	-1.03269384767057\\
-0.298108245639229	-0.306923370270446\\
-0.298914981701525	0.386513514642062\\
-0.943446034641349	0.290080392511231\\
-0.986741568819982	-0.897221538983739\\
0.369112263111681	0.264763835742235\\
-0.956237807650706	-0.244022777592047\\
1.02414929758097	0.924217585428533\\
-0.410881474995968	-0.907287105836146\\
0.395017848453797	0.932460270042319\\
0.236776856643305	-0.92078061135654\\
-0.890837093114216	-1.00034526059198\\
0.890530350290585	1.06458628684887\\
-0.237297715717941	0.314751137003634\\
-0.2103618983352	-0.933493800167526\\
0.825179458614488	-0.339423760892196\\
0.436095415943955	0.307670444204592\\
0.836308121295399	-0.98968018439735\\
-0.705704040732714	0.315531312543722\\
-0.842058709527596	-0.752371167714271\\
-0.361611879169096	-0.976705160405256\\
0.386930366617008	1.01139928651434\\
0.342562188949961	0.910306979323614\\
-0.949228096458005	1.0476854011719\\
0.253562217265837	-0.28136043166062\\
-0.305947686814239	-1.01366645225951\\
-0.329614453271965	0.974899591137158\\
-0.273692808420261	0.898935359391944\\
0.907490230306479	-0.363527080676019\\
-0.284059881579095	-0.342659525722979\\
-0.354735796905918	-0.954497954562972\\
1.02518279629729	-0.383837320896926\\
-0.368975799140058	-0.293076887329289\\
0.387076043014746	0.915134178031417\\
-0.979753608774973	1.01234546217786\\
0.398257516780448	0.959781639555412\\
0.214602147534729	-0.919989827777178\\
-1.05370335511367	-0.289676240690196\\
-0.924656978166955	0.330086702115683\\
0.242847035864266	0.255554658586104\\
-0.202620883851411	-0.324723864157316\\
-0.38583302782266	-0.384650463311498\\
-0.65874478230682	0.862831921294234\\
};
\end{axis}

% \begin{axis}[%
% width=1in,
% height=1in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/microbenchmarks/const-uncombined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
% at={(0.785in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Real(Rx)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Imag(Rx)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.37243419332323	0.728250934982239\\
1.26648261491602	-1.99436678589183\\
-1.41196814726266	0.47274739993601\\
-0.694854103582464	0.163319128980354\\
-1.80178541446265	-0.0327672899478665\\
1.73449314175212	3.03382051997344\\
-0.242076156378492	-0.603831200059024\\
0.169029627665575	-0.369340009705898\\
0.639788450876835	0.973993694203145\\
0.00682659456707579	1.86423958414617\\
-2.92648820188449	-0.114178466430588\\
0.289704243196055	1.49720709986733\\
-0.403967409050549	-2.02215808980281\\
-2.63508420107731	-0.936986777934741\\
1.66263620702868	1.01201111738559\\
0.44377036093262	1.03220555125315\\
-0.00789246188864845	-1.0617225811214\\
0.423621020949299	1.19878267783096\\
1.1905938815906	-0.425159327067545\\
-0.621778088370389	-0.910950992444868\\
-0.585079226603417	1.94790512198318\\
-0.276701507826937	2.92654066512878\\
-1.65394829637222	1.30801548416388\\
1.63234022226481	1.74026317085834\\
-0.887223538617652	0.510338009807778\\
-0.732373285367097	0.475228635691004\\
-2.14866509834402	0.968712255433776\\
0.626936590236501	-0.000643755359286041\\
0.522916472751973	1.31880823052894\\
-0.260062873281492	-0.507454583325125\\
-0.080242418716446	1.78804343015937\\
-0.440502488677605	-0.688137443098607\\
-0.736645343736776	0.0874903362231703\\
0.62530714981532	1.21234085395785\\
-0.542548288154577	0.211685376219994\\
0.721964128818781	2.95501263207946\\
0.0170748605520861	-3.32682089549101\\
-0.213846092166305	-0.179255868963482\\
-2.20829505051283	-1.02382240514354\\
0.719523349572621	1.791871394669\\
-0.300702468810898	-0.0514246987661107\\
1.52041808096297	-0.495476362617715\\
0.208064957256528	-1.60210791082447\\
-2.40445587250663	-1.88263202168661\\
0.470411264801307	-0.679131205125068\\
2.2837737910498	0.640138644356437\\
-2.00848500170512	-0.301645275602678\\
-0.13004157719465	0.870431067121431\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.418509547450652	-0.987418361240568\\
-0.492596244529164	0.890220707985403\\
-0.122809977968999	2.79762113075519\\
-0.658315920881088	0.460382260420141\\
-0.048629236222703	-0.832928584438509\\
1.06966887616571	-0.585698594508197\\
0.174477128305697	0.841594578570757\\
-1.50011943454337	-1.32446444982353\\
0.298740812098028	0.879311413908236\\
1.15450380315555	0.825619654700943\\
1.02414675455353	0.78100618509683\\
-0.24957318655191	-2.08423119330676\\
1.13020341671564	0.704103339871949\\
-0.280968514583192	-3.34682693857694\\
-1.85344370809407	2.16904423674613\\
-0.116481594264054	-0.714763660278079\\
2.50117550805468	-1.36784877669458\\
2.33858347941936	-0.919967216129941\\
-1.4664252355085	-0.608875442377849\\
0.312638397542984	0.48423199962899\\
0.907661540240729	-1.33730800301314\\
2.54435761472386	-0.687329293356768\\
0.474704237368975	0.769756676329479\\
0.617796982129726	-0.90911239620234\\
1.04796101444776	-1.81731078506481\\
-0.820609485518007	-0.74003384516953\\
0.780021055015078	0.308244474120544\\
0.0261332278982308	1.00510228983187\\
-0.219063780571501	1.51430538699886\\
0.647179069407531	0.937042201243801\\
0.387862017521602	-0.480533940159742\\
-2.4892753763898	0.0803229745756857\\
-1.95256587606569	0.553992522769724\\
-1.44749185283722	1.09595629732495\\
-0.0541283756494954	-1.14755400534251\\
0.269771675576238	1.58249801653238\\
-0.107996769624127	0.789438978293221\\
-0.531128236554659	0.094876299671783\\
1.46159642443012	1.61492675024396\\
-1.29460502892526	-1.25880489846524\\
-1.14963159165944	1.95955853225914\\
1.00380909752066	-1.89421407234658\\
-0.173676470007344	1.85477182648588\\
0.647291429718348	-1.08624250472119\\
2.56930830744236	0.603625078556171\\
0.941568212274415	-0.153924529362734\\
-1.07914999983106	-1.2848578053103\\
-0.634492125543062	-0.479433326305683\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.839570676659537	-0.579287110641007\\
-2.30131192310708	-1.2614817311868\\
1.57847559480253	-1.11863468056453\\
2.68660658547793	-1.07784109390722\\
-1.5486602173869	-2.45800283078209\\
0.282632705905196	0.24251458932339\\
0.0325697181856938	-0.223330953520692\\
2.27010083362494	-1.07032411460974\\
-1.55986707946333	-0.217833259565053\\
0.532030668101186	-0.332374831963061\\
-0.952597481481522	0.0911143661084786\\
-0.549621456395102	-0.964191163685366\\
-1.1273151583274	-0.602651762109129\\
0.316280236722426	-0.727512155549481\\
-1.55373110947149	-0.637131349472361\\
-0.474540347429905	-0.852387565388579\\
-0.983420075740339	0.424816991461137\\
0.163400673428762	-1.88475567400116\\
-1.43192555137209	-0.96288798486633\\
2.30399035145897	0.964803339627408\\
-2.56987645555539	0.297776856711319\\
-0.0277828766812982	-1.42333291821428\\
-0.707376455315764	-1.63155079784711\\
1.4806691329168	1.2294349754697\\
-0.688513842256141	1.73975718291318\\
-0.847782525595722	-2.9148849520973\\
0.224963486100976	-2.27810068215666\\
-2.46870958923623	-1.93161921055032\\
-1.49546049097503	1.21518603551623\\
0.545475335305443	2.6822753075415\\
1.44062849753131	-0.960031879845551\\
0.907729900792938	0.244190145755909\\
-1.31382845568758	0.651162377221486\\
1.28584115615276	1.54859834951254\\
1.45030550588448	0.488143787222536\\
1.88447800802022	-1.12990085801935\\
-1.03039923297102	2.5170955535605\\
-0.562302220991322	0.640453477163323\\
-0.992782418200304	0.284133702922707\\
2.16855190162891	-0.970273881431241\\
0.335537954607591	-1.82543969470024\\
-1.82339905583991	-1.01980626331929\\
-0.593293933944046	0.896837577981195\\
-1.37470410093528	1.30846647217415\\
-0.658037333434927	0.0624405609226952\\
0.298571041901392	-0.427121949258411\\
1.87763960978434	-1.39773380110364\\
-0.430552312015711	1.57596323817665\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.546711090156858	-0.272971140104496\\
-0.651231926065837	-1.21107813914408\\
1.16098083533925	-0.691007979827935\\
-0.177336317129829	0.0802535230821854\\
-0.721019364696526	-1.39471857705247\\
-0.971840110401823	0.595240451103621\\
-2.00384232476963	1.2948343341831\\
2.04631388528922	1.81529908640969\\
-1.03927339430379	0.622691446748535\\
-2.03669875680052	-2.00815340281445\\
1.11257579002963	1.3963944893492\\
-1.54816164700242	-2.87423688862236\\
1.5620893265035	-1.22643695039107\\
-0.631539024111	-0.030786639470831\\
0.996082302672888	-0.228032557268086\\
-0.609289767269289	0.471680148689933\\
1.07613313288696	0.643335491223076\\
-1.46027661051017	0.317139773732046\\
-0.655308686317618	-1.12312053882117\\
0.616720472006508	1.41664433450312\\
-0.298744133613744	-1.16190811323506\\
-0.123787267030051	-0.754755515468839\\
0.485303196518276	-1.17770875928481\\
-0.812605937256709	-0.913599684125331\\
-1.04664034378247	-1.92499031252795\\
1.19780852527461	1.76798332224354\\
1.08870178393109	-1.50824431217969\\
-0.801223507980363	1.21921688210599\\
-0.560765363548437	2.10949431832\\
-0.389371347725747	-0.427597573590499\\
0.137010842564493	-0.179235386666776\\
1.89927081622848	2.26038868301652\\
-2.37729183486535	-0.610158283602384\\
1.14342673526717	1.21865242785321\\
-0.76000052538431	-3.17956045503173\\
-2.53821548885327	-0.732846003806923\\
0.0179082242876211	-0.0226008171959296\\
2.50485383206129	0.431177382682198\\
0.570383742322714	-0.38106995919072\\
0.28983103965707	1.98163579243004\\
-0.863899290510365	2.14930338176764\\
1.12151604669352	1.42802269238574\\
0.988433967114431	1.15178051401156\\
-0.0688882063490259	1.24952886449521\\
-0.0188248731926992	1.33528362589427\\
1.61601762274225	1.21652267275251\\
-0.319706126728061	0.696405663956154\\
-0.94088468574526	-0.365254329478832\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.696228099790545	-1.09755699976013\\
1.73243829481635	1.05319596923201\\
-0.642195709971546	3.16861758022701\\
-0.563888958794546	0.263432008823421\\
1.26466914745084	-0.303137524599338\\
-0.583913982482473	-0.029769728357721\\
-0.29899573993533	-0.151662367993517\\
0.00734317122617925	0.629125019290325\\
1.19041969338789	0.243438093407453\\
0.65940611206756	2.25757908386667\\
-1.87433630779875	-0.965048786656883\\
0.175802818101599	0.560480972466347\\
2.89395228423295	-0.945555542402027\\
0.246208677268003	0.999767579309836\\
-0.900563503577388	-1.60683708560509\\
-0.833229864698594	-0.857740466480823\\
2.39242567273958	0.634505857387257\\
1.5594590434865	2.88068213135544\\
0.791461448120467	1.79791143432406\\
-0.283519990715802	-0.225181111962233\\
-0.257813963662464	-1.50525377665315\\
-1.38955376886623	1.62814900805983\\
1.41926571618533	1.39629999312247\\
0.148465200501839	-1.09951505473134\\
0.71083264582448	0.080115723241734\\
1.03517376038941	-0.866826942017042\\
-0.972094720671839	-0.0411935417804715\\
-0.139100149701597	0.255078726974385\\
-0.664748427006404	1.03183749759264\\
-0.944517379144532	0.0815924074082463\\
1.85010230014593	-1.91332460664786\\
-0.554609080340017	1.80509421233028\\
0.347588527903339	-0.648551402551455\\
1.81650747148368	-0.564138737685672\\
0.526371580359015	-1.36938620688152\\
-2.12673930446958	0.957216074010766\\
1.09979618466701	1.67722025572366\\
1.89097031426427	-0.122143533782809\\
-0.755874860936318	-0.356489153670615\\
-0.795429727229994	1.26333627639515\\
-0.311916164764395	-1.43298321369819\\
-0.793957260666367	1.05892979910214\\
0.924179403669505	1.01291447318688\\
1.14947792514156	1.77708716643513\\
-2.78587553359335	1.56632863009288\\
0.453751713038952	1.07926371429795\\
-0.850399918558846	0.607882687740787\\
0.564193767212368	2.27932284352033\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.075757802576243	-0.269348538887913\\
0.374316320007457	2.98720364318402\\
1.94519297532836	-0.291453610120042\\
-1.17666687710612	1.12187861639519\\
1.66362452657654	-0.177627892151373\\
-1.75273396590937	-0.609278621961681\\
1.82175882046257	0.221348094323073\\
-1.17590277989862	-1.57396619110078\\
0.273757987264945	0.751161654602688\\
1.11004118829241	-0.00369371933136003\\
-0.924597142004907	0.202642409876567\\
-0.0150601543568137	0.79688179283223\\
0.53068833650645	-0.102332575086841\\
-2.01947492035143	0.559858624730973\\
0.70046920857338	0.630574439957683\\
-0.183327432449881	1.93513690682428\\
-1.26809444149758	-1.40278158346585\\
-0.103398694626101	-1.79910832365219\\
1.96439565027123	-0.249982732497164\\
-0.960550290690994	0.68541660590951\\
2.38695312416527	1.417084983797\\
2.69275050018178	-0.447588285718497\\
1.76647219390259	1.2982639148276\\
0.401223991765092	1.69711952417168\\
-1.22312589988418	-0.416335960820522\\
-2.23680559304282	-0.473708231449544\\
-1.2323941058164	-1.23376402147553\\
1.7233244077342	-0.648955114581428\\
0.576671186867227	-2.03302824163882\\
2.59576907572878	0.58509703125159\\
-0.260491838227375	1.23308838394726\\
-1.40625079784063	-1.95812845942214\\
0.300442433289714	1.30574256605505\\
0.844858137832981	0.372282116552046\\
0.173699514317123	2.29368066785653\\
-0.657385548673582	1.4876775738457\\
2.85730999279642	-0.306525831247182\\
0.479150972919482	0.621772307535149\\
2.22769323825933	-0.519603713069618\\
-1.72981296178522	0.148883292972096\\
-2.10165036928568	1.80104631957479\\
0.349373327763765	-1.49798064560119\\
-1.15112982116296	-1.47865917002984\\
-1.32720640877009	0.290221628971198\\
-1.86502434511553	0.471036242095827\\
0.546404296736566	-0.693492366056362\\
-0.350156508303898	0.406635170905716\\
1.05342345656756	-0.86379411672132\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.356327262558632	0.685249569145973\\
0.31498532259369	0.0258189313357093\\
0.338284162207585	-0.629204395708021\\
-1.27205356648091	-0.327657429027816\\
0.636447256044907	1.57287705334278\\
0.240345088760944	-0.616020338104186\\
1.26578672467468	0.282628352306423\\
0.736620278599006	0.998094606073862\\
0.550213689189452	1.23841407266294\\
0.239587744459846	0.704691146860629\\
0.476361203814748	-1.29280207078638\\
2.19865289180839	0.74618316383243\\
-1.93401724685946	0.681075521931563\\
-0.0304319587531203	2.35048730097768\\
-0.72579824147458	0.521334410097174\\
0.0259970727552492	-0.898038273653232\\
-1.10662308277945	0.737923199508041\\
-2.63139512131003	-1.12000804385358\\
0.558731454379131	0.265988627598289\\
0.24332795702598	-2.21658672077252\\
0.584973466488754	0.546456204723661\\
0.316043438586522	1.27895361856641\\
0.920813465640769	0.410866488635412\\
1.25048109135477	0.60112432437078\\
0.871016984444395	0.800946128120547\\
1.91764378827457	0.408649965202951\\
0.892329672553566	0.681785431504628\\
-1.40967393663426	-0.951159789684961\\
0.328311117751991	-0.201580463388005\\
0.262311724363898	-0.0843926377093858\\
-2.03124216858926	0.621192350280684\\
-2.10818966901212	-1.33467480233928\\
-0.850266691724048	0.268443846998788\\
-1.14826120788591	0.843952646196123\\
0.992059940689029	1.19180810199463\\
1.33565376731863	0.678228887377649\\
1.75626147377162	0.951777168860681\\
1.52082791870124	-0.233860928782665\\
-2.09972236946302	0.34471033446112\\
-0.740187544815388	0.267182139766463\\
-2.05802667974778	0.0941377258817999\\
-0.918337851694718	-0.199412253460263\\
0.313992806300698	1.30208016198483\\
1.29068215819603	-0.0911391858350032\\
-1.16875036407849	1.31200167991932\\
-2.42306161098679	-2.05541675006689\\
3.18659486640491	-2.78354027356352\\
-0.470122425920961	0.798041978747062\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0758932782991973	-0.19299111761723\\
0.196539239843626	-0.343782707426309\\
0.0417732667633878	-0.162725694264119\\
-1.05650428850632	0.912843725571433\\
-1.55281325973331	0.1869289722911\\
-0.586848101022254	2.05896889805656\\
0.359961637327691	0.100976088167657\\
0.552147637142236	1.62164227926526\\
-0.346836159935447	0.634956043056881\\
0.184060855986243	-0.704579874036447\\
-1.74221231218359	-1.61318228546502\\
-1.06087232026158	1.22590125664179\\
-1.20769089817592	0.0769727749855346\\
0.95409018093025	-0.474136701326086\\
0.267452332878135	1.94384956377244\\
2.27123676766842	2.91759116136803\\
1.11702676958912	-1.03346486622641\\
0.671334065462318	0.942233038604976\\
-0.771941860331123	-0.144399386086534\\
-0.599093920114381	-1.78172814016934\\
-0.385636312224093	-0.141070715187717\\
-3.12006144175304	0.618104105976844\\
0.727391972374211	-0.0758391206428698\\
1.24414010412296	0.355471228944299\\
0.476770959381428	2.57961262876852\\
-0.625674820007821	-2.06377839745553\\
-0.782729494999096	-1.88403092437462\\
0.735128918660301	-1.10683309361394\\
1.42407394109009	1.9966519685041\\
-1.49701910765996	-1.82878673006884\\
-1.61383753867935	1.16400417054298\\
0.666957907421852	-1.62966852841238\\
-1.1726578452727	0.018675570020918\\
0.365184883804932	0.407867519632773\\
0.736740160061577	1.22851519229639\\
-0.235727835948172	0.0640443493358751\\
1.68789350458477	-0.417173023054346\\
1.47533486788375	0.268053501866867\\
0.280789788013713	-0.474731625683751\\
2.10128161224182	0.117577149572464\\
-0.352666728700146	-0.778412013665802\\
-1.10185303269152	-0.269981627705882\\
0.584533847268307	-0.0333446365881222\\
0.617319050654388	-1.50448927593465\\
-0.579477924989721	0.507252425147369\\
-1.47238108399354	1.01992223274963\\
1.59784906032954	-1.6264341020453\\
1.03935530903541	0.0232144157028563\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.00921082687109676	0.471790942985036\\
-0.569726443511259	-1.0545450900771\\
0.712538888097236	0.682637090541377\\
-0.130388560249202	0.501550622757449\\
0.275865430489052	-0.60919921798601\\
2.19328445332629	0.372401255525351\\
0.122791483021883	-0.403932423245277\\
1.70984110199837	1.76310282608722\\
-0.445584292447623	-1.98097046583241\\
0.679748743264057	-2.13566872532469\\
-1.31077064240853	1.23575756095934\\
0.421964383666474	0.841845907507877\\
0.401402059008063	2.26769800356746\\
-0.349050628115552	0.191032723282443\\
-0.162592906040761	-0.438200850899083\\
0.124843435604584	-0.805548753675811\\
1.13278621683921	0.0125023353018241\\
1.96355351692482	-0.486948828706812\\
0.653358085085841	1.26882608327397\\
-0.447159645246034	-0.394405590295016\\
-3.45558007702177	-0.491707530663769\\
0.55229265914366	2.26691455616093\\
-0.071750924629003	1.00535048039403\\
0.642929673763786	1.26181568154647\\
1.62604006832912	-1.50887853094818\\
-1.60038494838433	0.784235179351148\\
-0.959449552080085	0.0148898290975819\\
1.75458412488082	1.08758881102805\\
1.23982454574141	1.25182114431853\\
0.312670172394077	1.01972178849905\\
0.773150771254371	1.58110042959512\\
2.89930533254674	-1.0578258471146\\
-0.00272073570028775	-0.686666929347717\\
1.24622261342579	1.09542298799859\\
-0.422303932405247	0.109689776247902\\
-0.58376215408618	1.69507807099499\\
-0.379999772872342	0.0660610432268852\\
0.223303760642609	-1.13658453142793\\
-1.25211978874566	1.65731006083101\\
0.697045802510759	-1.38966754094531\\
-0.366342509244702	0.0670773297824444\\
0.608148093337871	1.02601637704693\\
1.13715364894267	-1.01002957909316\\
-0.487642948105562	-1.28436397238425\\
0.391729857565564	1.06137835303528\\
-1.69680328830727	0.739710709623406\\
0.984000691704163	-1.6209346483549\\
-0.679986327594536	-1.59535952070013\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.291725883201651	1.19646698727765\\
0.839741839114976	1.74429520823056\\
1.40029340104735	-0.85937360439831\\
0.742397975875857	1.69025355621507\\
1.55487701709047	-0.540269786533365\\
2.6741260797358	-0.514309592545964\\
0.527772328696559	0.495660134214491\\
0.865084648354318	-0.393127938237084\\
0.608114262254747	-0.148498865556945\\
-0.467832099915588	-0.907312849487191\\
1.80159913198623	-1.30422626783474\\
-1.06860005280757	1.15241904955641\\
1.49635685788189	0.638810439658713\\
-2.60690554402902	0.127852371167613\\
0.0867305129999609	0.901066912827404\\
0.402943831041508	-0.791926277951013\\
-3.12146469140985	-0.269346795177774\\
1.17547935192654	0.375362592360897\\
0.473570687398662	1.18671042620464\\
-0.115428392730785	1.7704854174559\\
-1.03999075868362	-0.612311974795804\\
-1.37445899310592	-0.0951038717083986\\
-0.582119233172854	0.359408611960693\\
1.21624535746939	1.01921561597877\\
-0.330654434705688	-1.12135990650819\\
0.281715080812255	-1.50790405570153\\
-2.75377302518988	-0.223820656557328\\
-0.103847851426857	-0.0517741362543648\\
1.48050422810626	-1.01306577092474\\
1.47203225963305	-0.524418623500144\\
-1.19416197086571	0.547921619615851\\
-0.54694972170761	0.612344875151909\\
-2.17905697591652	-0.293422022696834\\
-0.10058881629724	-0.272207612035719\\
1.0947009967628	-0.978037568939641\\
1.89185744522301	-0.857836839645974\\
-0.430521139736488	0.577488616890446\\
-0.327548823588988	-1.02826764545406\\
-0.174941691652629	0.804995201486952\\
3.25720038106745	-0.837826735769739\\
0.492145341440751	-0.483470158381276\\
0.460492273467327	-0.320927049569235\\
-0.638576005073943	-2.75446139646503\\
1.56928527273252	0.81443798904112\\
-0.292514973963889	1.09667326552496\\
-0.1781679062861	-0.857378613099836\\
0.183776777118819	-0.000685398127724723\\
2.15385719139069	1.116320037896\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.305638133357922	-1.51839827341377\\
1.98115536518788	0.377463331450745\\
0.261968833087084	-1.03793026570318\\
-0.217379328389003	-1.8903956358425\\
0.627205867313266	-0.462585677062575\\
-1.92093630539657	-2.61680132223841\\
-0.677352570105644	-1.59495560478196\\
2.04574314981526	-2.66783139141598\\
1.18576982786873	1.70365517055319\\
-0.804540270367038	-0.273589982616374\\
-0.060310299087071	1.07903870119613\\
-0.0539511221490239	-1.77708019227265\\
2.59293416831069	-0.411720223166067\\
-1.05616194718606	0.511161264631497\\
-0.163234780689886	-1.03454057600295\\
0.563415685054225	2.98876102423007\\
-1.54993259930962	0.141756818521754\\
1.83720560537448	1.46456734976063\\
1.76838869703845	-0.863554704903874\\
0.801839459471833	-1.71648727300335\\
0.339043894980876	-0.212674207068259\\
1.9039199623796	-0.81905879466226\\
-1.61359597351115	0.378220235801345\\
0.462558032727958	-2.47079382238253\\
1.04035100593062	-0.132506053648133\\
1.20779809063204	-0.164119288175589\\
-0.728115007001942	-0.499333007394666\\
-0.571448496525686	-0.941620845787753\\
0.73983409912728	1.43697803068092\\
1.65134703142052	0.453273224571058\\
-0.456587823678156	-1.23796492679792\\
-0.896556835882739	-0.633465331148627\\
-0.658054535667373	0.101394440810832\\
-0.875787144254344	-0.19250295774074\\
0.916210700921971	-1.64092923563343\\
2.39248364616064	1.22220952639095\\
0.4928114948413	-0.248260912401263\\
0.0129860523353329	0.62498113148929\\
1.49948757636751	-1.32170568046802\\
1.37127757734852	-0.144511081249861\\
1.93758244545811	0.675581831789289\\
0.330636856271254	0.554853296642377\\
1.51040181450994	-0.480226395772475\\
-1.49486812391457	-2.49076449557116\\
0.168876270109253	-1.66907256155224\\
0.886182031143199	-0.46052715796784\\
-0.334618060161286	1.18102498568468\\
-0.156142405941178	-1.30897240229716\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.00734406026809636	0.55356184746012\\
-1.4749329748595	-1.24030881194748\\
-0.234610972286243	0.750864034143029\\
-1.06263221502989	0.830189600771583\\
-1.31331535461445	2.76790727591538\\
-1.03275404605972	0.301204691082302\\
-0.483710178629366	0.478061194852426\\
-0.175342690954148	-1.57447963026732\\
1.24663281119845	0.261646807813946\\
-0.892631887293475	-0.572449260385006\\
1.49647884200679	1.90917432011845\\
-0.207887467217615	-1.36643482138068\\
0.391008711287843	-0.794666022762858\\
-0.909478826191787	-0.046012674214531\\
0.422339107528676	-0.486323206960813\\
0.748242099172417	-1.00024153787869\\
-1.32675934601912	-0.327822798975771\\
0.0416994546339133	0.793028680738001\\
-1.06088927554673	1.02687008386534\\
-1.28476367251028	1.72109815394371\\
-0.929957300380492	2.35371293594994\\
0.851885344502478	-0.296570423380594\\
0.398500638180595	2.70251735450938\\
-1.81739287041621	0.686551912411498\\
0.714204979373484	-1.87294771601963\\
0.258812312128779	-0.828019514334768\\
2.09221089159758	-0.288852099832199\\
-2.85564512536163	-0.095744891669364\\
0.946062154351739	-0.84516779208223\\
-1.17219669742883	-0.0435803322761906\\
0.107424184548082	-1.15862362004525\\
0.121370483672024	0.161404250318571\\
1.10189278322556	2.36771627292043\\
1.69370458704763	0.452360032338983\\
0.767813118804235	0.483965234352481\\
0.692876902205393	-1.34094531424112\\
-3.17531254756204	-0.0120466032535529\\
1.66648799393233	-1.31875276637327\\
0.111945042641652	-0.924862202103124\\
-1.35875249987264	0.859673459604565\\
-1.62102798026174	-0.16251346436969\\
-0.739695228188151	-0.176022032053893\\
-1.37063712763544	1.39242646341575\\
-0.127802634914975	1.93890287227292\\
-0.0449282949315218	-1.69483795703823\\
-0.597498202487498	-0.462160919506989\\
-1.90430602595967	0.261654112666746\\
1.28458503284407	0.676211770487106\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.72027087049859	0.498723060594761\\
1.21887560084466	-1.77321649747019\\
2.0879350641999	-0.384047025508632\\
1.72514561038137	-0.602474929105639\\
2.0292707845725	0.841273484266938\\
1.01263334839983	-2.64455092175632\\
0.245332913620467	1.42468446969366\\
0.689778334151751	-2.46144943959659\\
1.47127676367293	1.95450697291589\\
1.62251527877535	-0.0822340499208123\\
1.98183407747426	-1.27753920451674\\
0.306135931987466	1.47515426272292\\
0.51162365028874	0.561834157367829\\
1.00379325075945	1.30524104934179\\
-0.290483040694146	-0.764507154836722\\
-0.315742417327723	0.0362811720664665\\
-0.573875302281164	-0.846793670600121\\
-1.33441869958663	-0.844950199472295\\
0.196432298877851	-0.673740998982515\\
0.901306471359049	-0.26454401130679\\
-1.23051259425645	-1.02856525197428\\
-0.342771401512201	0.831309315006299\\
0.962035541655955	-2.35409082906572\\
-0.147800469322499	1.23373949805847\\
0.779936275723826	-0.837120233892473\\
-1.22425411843805	0.881496229921154\\
-1.11038768477129	0.21457365357941\\
-0.641350091464346	-0.351602933733605\\
0.548985690344276	0.184371548485995\\
1.55565791592175	-1.53018137636451\\
2.1109118306497	0.442743597240932\\
-1.66175809683459	1.42920440911771\\
0.136151916713399	-0.353786556619656\\
2.85610903010757	-0.756745599774481\\
-1.18537614597475	-0.530899396045612\\
0.51195328220201	-1.54083028447082\\
2.79898940780527	1.75975272715515\\
-0.00622824291275337	-1.05918936915821\\
0.0584908517784428	-0.311987808316319\\
1.47963486295546	1.52296036620854\\
-1.52826143966022	-1.89087754799802\\
1.71517093820988	0.440934257918399\\
0.973674064831679	-0.205292443811429\\
-1.99329532305555	-0.216577109966408\\
1.38855930685193	0.208411763721776\\
1.48309929405799	0.544505836907743\\
0.0372279161273226	-1.60691525349766\\
1.59359928092081	-0.674024074344576\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.949253564328606	0.108543622155456\\
0.745617163307981	2.12375133915813\\
-0.188100854479691	-0.369934470053856\\
-0.16449431408071	-1.90427608728345\\
0.416204777091542	1.40439564544813\\
-1.06918413140767	0.030229111140173\\
1.73090931286991	0.757768532749758\\
-1.38193927899537	-0.0584699818185399\\
0.45936861200249	-1.25685934912431\\
-0.0571774843077619	0.982749325803136\\
0.318321826483918	0.945916823639301\\
1.07698289543397	-0.124445685045285\\
-1.14182339513029	0.761489166924621\\
-1.30619563463557	3.08786791285228\\
3.17603063899641	-0.717020378437738\\
1.22541613845147	1.03844323436848\\
-0.600163534372561	0.559062279078038\\
0.968746853419	-0.371033412902748\\
-0.484728422136326	-0.560639468566025\\
1.94637235085766	-0.46999566680953\\
0.073171058837459	-1.59422510497772\\
-0.00685809546329585	-0.823384039129271\\
0.519419116742316	1.07376204439318\\
-1.44912729001235	0.586780793600758\\
0.327213790194603	1.40802298799691\\
0.411256743896703	-0.107838946719161\\
-0.820040513203003	-2.54592174653762\\
1.05847023452235	0.21803521478431\\
0.624973888151839	1.13922268856056\\
-0.773830667920066	1.33444957969203\\
-1.68738020914442	1.58165436464611\\
-2.27599340975306	-1.44846799236237\\
0.337613472848254	1.99104191833033\\
0.864675959549177	1.88267193556219\\
-1.52246545124149	0.280631106403099\\
-0.857405504449379	0.180319576686975\\
-0.940297148529422	-0.614569764421981\\
-0.299746513586848	-1.40046580342503\\
1.9278951447512	1.65514589635827\\
0.88166022444366	0.685978383202668\\
0.704786754454046	1.23107110665422\\
-0.963707374376176	-1.38250370521709\\
-1.41372017010469	0.428537366062095\\
-0.699320007537391	-2.02242508785134\\
-0.922602191013923	-0.557650031090386\\
-0.809323126580292	-2.06930251167345\\
-1.39687605472533	1.5292570554384\\
0.00957532311606801	0.309820028049555\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.576184679519757	0.487823442078109\\
-2.18682456470773	-0.759613855426222\\
-0.353628294104507	-1.82680568937253\\
-0.0973297934582259	-0.290258751786482\\
0.326647671958156	0.206651738038343\\
-1.73102804375509	-0.0847128883780723\\
-0.855386703712632	-1.51365702085925\\
-2.58831565749283	0.205496892295469\\
-0.669276374395696	-0.173277255017664\\
0.2085787785938	0.274807343617773\\
1.2168220804602	0.483599522903528\\
-0.536474282080962	-0.888988412672689\\
-0.518275969221498	1.73031418526412\\
2.294690019854	-0.0645221896801551\\
0.931443638985753	-2.02703850468086\\
0.300229036428369	0.682635468238731\\
0.774404680717144	0.0890630943031587\\
0.691521016422334	0.231769182062162\\
-0.200133694352116	2.62303394013155\\
-0.616344746640507	1.51094421271946\\
2.6992311296632	0.317561000891612\\
-1.16930029841779	-1.32373429930951\\
0.641324198249494	1.56024737801972\\
0.550137982027695	-0.539527853696808\\
1.1646121265794	0.0316577490653429\\
0.732831303486765	-1.06378076005395\\
2.21095860146465	-1.39208384658658\\
1.2552721246483	1.59699946755099\\
-1.50881748548843	1.12912418113859\\
1.04883418549258	0.843538844194569\\
1.95976325171212	-0.746934366968262\\
1.31638741665115	-0.933338520249721\\
0.903384458855716	-0.529886161804602\\
0.614126894456865	0.909964956707422\\
0.680026021723613	-1.13712668309138\\
-0.438285932199277	-1.94002132975147\\
-1.03512881401556	-1.28936800578038\\
-1.91636474863304	-1.07912695800277\\
0.488242387638642	-1.25321848973626\\
-0.949225975423033	-0.475271527935229\\
-1.53814432465424	-0.619701136499053\\
0.692017380151181	-1.72630151801099\\
-1.24414298270755	-1.25301552783254\\
1.23996999748439	1.7222166405408\\
2.43024910385354	-0.394993655392728\\
0.0047272025898597	1.32540978030879\\
0.729974832066889	0.648602839223603\\
1.14560245034349	-1.57835305756486\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.808419968399106	-0.616388370099381\\
1.21079159886768	-0.330201480179525\\
0.766015220470092	-0.138603982724533\\
-0.127071780507369	-0.506241808687458\\
0.152138003604171	2.0277724151637\\
0.32134972250996	-0.847346197998071\\
1.68984099575176	2.74165481020167\\
-0.25331396853224	-0.128579355748689\\
0.261319693135161	-0.594927887704053\\
-1.3310787081613	1.80890177019813\\
1.60498202105562	1.97656584924375\\
1.00420105041423	-1.68314607211584\\
1.83852858386947	-0.273981001131051\\
-0.0570991052947718	-3.34045433284923\\
-0.721398691063099	1.9773501951138\\
-0.907283077901038	0.59442755604574\\
1.70693990379394	-0.139667475494929\\
-2.19680404573849	-2.03681277014199\\
-0.169963941326782	-2.75880843336508\\
-0.955124930567795	3.5620393992945\\
0.158399707703296	-0.279899329538192\\
-2.02565341624607	2.09410413317146\\
0.745155225937648	-1.71184371815695\\
-0.405019986723529	-0.17127538013135\\
-0.252086786706526	-2.89474400698152\\
0.077321290982962	-0.154102504676972\\
1.7657477018797	1.0174088589384\\
-0.291535023245527	0.688391001787452\\
-1.37304523168649	-0.295041737064847\\
-0.746971834272242	-0.20528232978769\\
0.416927438245438	-0.696217154380188\\
-0.85841678850715	1.23880186650584\\
1.62528825314062	1.55016227814321\\
0.50637553165719	-0.935015407376703\\
0.474780352052841	-0.42846622255444\\
-0.0981030306782718	-1.48164340782214\\
-2.37983698763616	-1.3827941734071\\
0.210913013680463	0.587286958256317\\
1.01038627761832	-1.7054448290887\\
0.967701263156145	1.10622735472385\\
0.159019766793595	-2.12673133904429\\
1.726396569279	0.92729088961816\\
2.64282440369703	-1.24482330869018\\
0.13687332055741	1.04921288810304\\
-0.890224237230344	2.35717714189304\\
-1.2283759766631	-0.766668275532824\\
-1.8225844673421	0.538180007255115\\
-0.267522114456744	0.309223418271048\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.0424315959276998	0.494529970479195\\
-0.194307882003588	0.433499364786244\\
0.426261617267795	0.0406048831842436\\
-0.833258853399671	0.902645501797795\\
-0.11091854333419	-2.04506460663995\\
-1.36190215481096	0.864338300060242\\
-0.455156146125591	0.559350462138055\\
0.525047387114073	-1.11442590674866\\
1.39865384520779	-1.73543994330113\\
-0.70478983070746	1.23718714409961\\
-0.448640541162303	-1.20986618126477\\
-0.659378397451528	-1.17109842467658\\
-0.00364978557098805	2.18543096776118\\
-0.426150968790516	-1.13412163633215\\
0.580199298085497	0.916171080237964\\
2.10671766067405	-1.74042439259537\\
2.10922942061684	0.201404949042062\\
2.09901314214841	0.160847828926098\\
1.18616698447103	1.58641493679394\\
-0.936658242129373	-3.19765421061489\\
-0.990688354374058	-0.356396664498076\\
-1.31382356631694	-1.37521854361576\\
1.48884383454431	0.241649414426471\\
0.25317113634235	-1.05727176463456\\
-0.675216956557425	-0.22079767896529\\
-2.25101708071785	-0.741330003773653\\
1.9390390781153	2.06188382205701\\
-1.83469618118316	-2.02776831920464\\
1.02009075480628	-0.776327072089392\\
0.295078130411671	-0.23600462005821\\
1.48651137505882	0.79018083127772\\
0.709313360079161	-1.57910158787621\\
-1.92784997491083	-0.539998470543118\\
1.42792430359165	0.679801692152521\\
2.76876930181117	0.0792953839395667\\
2.15499006683666	-0.108843689557818\\
2.61784732025947	0.574067879372506\\
-2.0348245301972	-0.638673136693676\\
-0.943627482469752	-0.844185453475262\\
0.340746528977798	0.702250412460467\\
0.0221252425504775	-0.59027858181723\\
1.49273884770637	-0.301248117896739\\
-1.59971031912998	-0.783935288031714\\
-1.543085917244	1.96734638795008\\
-1.69403420159092	1.67919545384579\\
-0.528998645615422	-2.86239641681275\\
-1.6990506886254	-0.476617022254971\\
0.972541412753174	-0.0340190094983243\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-2.65404615731923	-0.899354633122106\\
-1.94155841680504	-0.343680168407026\\
-1.5778903007592	0.513820924265686\\
0.566314415279929	-1.23911578136423\\
-2.46401580328047	-2.10398148286477\\
-0.759710738879386	-1.18540161284477\\
-1.68285676978605	1.41651343403781\\
0.384268609464384	1.51826999156949\\
-0.395894343838033	0.359806282493804\\
0.688004699897443	0.73920575769688\\
0.215580964749566	-1.38719124545649\\
-1.08152274288038	-1.05567523377089\\
0.898684077532891	-1.11416653387486\\
-1.75315492818545	1.39145597110919\\
-0.194307848731203	2.12199507218731\\
-0.774939246440297	1.42573193052402\\
0.755891059167574	-0.877046423123607\\
0.597583484404587	-0.0573105010196313\\
1.70855383173348	2.07254377284515\\
-1.78919611227772	0.883582571689089\\
-1.76043691905897	-0.243016491149682\\
-1.82469094660665	-0.791615159022533\\
-0.147441446422977	0.898678700227588\\
0.754846441832238	-0.688368580105787\\
-1.33695032248226	-1.16760419742637\\
0.747249146944136	-0.241967305779562\\
2.11583119659446	0.699612916142897\\
1.54957295593897	-1.11955328487992\\
0.44777864202759	2.1642227219259\\
-0.22714611451226	-2.44603082571831\\
1.37554881105966	-1.84315491509304\\
0.142103360612926	-1.78402341486651\\
-0.94058246522395	0.946007355664691\\
1.28933737208865	1.33294792783\\
-3.08552097121041	0.659349013319056\\
0.0803483430132365	0.123722628026701\\
-0.915732342849648	1.87205294717691\\
2.67216834069919	-1.08100162270627\\
0.520455301643576	-0.880324975662578\\
-1.02267504189736	-0.462883939259973\\
-1.17451672613709	0.364759473423431\\
-0.356961429772656	0.511038259790026\\
1.20109791668803	-1.93524910734469\\
0.683109105406326	1.70770959683842\\
-0.420078252337473	-1.38367561333086\\
0.0343531770517473	-1.63646629639973\\
1.70614724761435	-0.0393632665680111\\
-0.846016381181392	-0.38785943588295\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.838087166949307	-1.01672694920521\\
-1.68160533453993	0.685292400741658\\
1.56062287305637	-0.42629193003773\\
1.92837874826981	-0.661990482013105\\
1.01526648767893	-1.80253411040887\\
-0.760886793224638	1.99311217910935\\
-3.00990332886848	0.431531669056718\\
-0.748788781393529	-2.1830424328863\\
0.608254032741786	-0.249412905309844\\
0.564883774347883	-0.097373256645599\\
-1.91805028872213	0.618703705777224\\
-2.05879747558719	-0.944354342774569\\
0.564471999071985	0.183503463755271\\
0.569530471320454	-0.534266691119855\\
-0.196921442725378	2.90331008144543\\
0.384039862118633	-1.72473627250194\\
-0.834764950092933	1.29368953776305\\
0.784359497697272	0.379470331623485\\
-0.815616688100997	1.14640300557599\\
-0.320247059808154	2.16429609921134\\
0.281223221020151	0.603721543615146\\
2.48487987004073	2.64710784989232\\
0.598027901081136	0.73530093513032\\
0.745655693784125	2.77794678253691\\
-1.08424426432834	0.864899502787761\\
-1.55033223392842	-1.35867072841606\\
-1.48586090390231	-0.523284012321449\\
0.778539504611663	-0.0567291884951469\\
-0.00286438830683688	-0.601464915454941\\
-0.779144849021648	-2.90799723418129\\
1.90659468285088	-1.02929980044578\\
-1.87609132379581	0.0531602717054291\\
-0.146937056068454	-2.49234025912267\\
-0.999839042598342	-0.989911977679742\\
0.751566908726725	0.418542853159284\\
-0.933195190212687	-0.00442918147407589\\
-0.94205023761634	2.63792116193521\\
-1.24713257346433	-1.46929220890895\\
0.611730758845709	-2.2532910599458\\
0.624288558650068	0.189489683703818\\
1.34687478091257	-0.208078825918573\\
-1.40026344849119	-0.524576203369227\\
-2.00268000265685	2.4801916001795\\
0.694261631559147	1.04956161886655\\
-0.489576373515002	-0.477263453623436\\
-0.4603936023589	-0.503155670135326\\
-0.236394582091411	-2.0590392536473\\
-0.311796312392288	-1.51285064434104\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1.9191022843448	-0.463115855402252\\
0.473894146994305	2.58419113719285\\
-2.00652143144498	-0.402785849280212\\
-0.428729529224555	-0.660753027091374\\
-0.978849869531415	0.14788861439904\\
1.44377783188146	-0.656720024977993\\
0.110326321716895	0.787334964462963\\
0.601193980607117	-1.45516299444675\\
-1.70683961048947	1.66084037972695\\
0.689263393704005	0.176478321366796\\
-0.0503767001699465	-0.587233455438739\\
1.9305937694042	-2.52609192732\\
0.531800328577353	-2.05802793438473\\
-2.61129501136893	0.13310797334245\\
-1.0219908710029	-1.61811514741946\\
-2.07453629638459	2.17419862266923\\
3.06882838382917	0.552567239261186\\
1.16403945139389	-0.0721315255333912\\
-1.47729091961985	0.768833864668373\\
0.386967502223632	0.977743462731532\\
1.89789183465854	0.274374539115366\\
-0.054930181635272	-0.522935312501578\\
-1.54403816845572	-0.158670918263973\\
-0.0640558487235788	-0.463345026913188\\
1.81060643455414	-0.885312759583182\\
1.91149039891778	0.177949381769363\\
-0.6905151348208	-0.11278774675984\\
0.127344222307494	0.323254674483245\\
0.0576313875772382	-1.46383818820703\\
0.971811294988258	1.15256628017721\\
0.681932745231829	-1.0891052928828\\
-1.09553465229814	0.460293150944045\\
-0.0341723695346423	-1.90956207008134\\
1.10350043117155	0.733677823855897\\
-0.41734093648299	-0.937017819805353\\
0.11310358514889	0.367676032566555\\
-0.56677153615275	0.957398133344526\\
1.37538425797961	-0.332768830465645\\
-0.895175009771057	2.97713602683655\\
-0.680398238629813	-0.173279183290431\\
-1.23445501719331	1.46819599368259\\
0.0354202829760196	1.27453106201157\\
0.892132922584636	0.237320699143491\\
-2.46286199029935	-0.105039270775082\\
-1.5514098302952	-0.195606277085105\\
1.16718119050792	2.38395037265373\\
0.43025363934217	0.340712665602018\\
-1.5491009677919	0.427995892576463\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.579969553096739	-2.57399381824603\\
-0.700077314523555	1.07335580066711\\
0.0836099135642318	-1.81406214751085\\
2.52089906364014	-0.784787860700765\\
0.0865118838373105	1.5677374476282\\
-0.607360045874461	0.881952470678071\\
0.443614329375288	-2.94120679066201\\
0.954486888426536	1.28199198292997\\
1.10462237000764	1.51143710289987\\
-2.10018655605835	0.310487235772009\\
-0.433827649127399	-0.650293644884048\\
0.101118684133458	-1.76957594222838\\
1.04584564307161	0.323834320067927\\
-0.767696096688623	0.573096990090733\\
-1.36705624835126	0.285063652400015\\
0.666570233653035	-0.154764861915512\\
0.54969150275548	-0.221089675855796\\
-0.0536176498303254	-1.56027944433677\\
2.66351029506909	-0.90849682007055\\
-1.78282585709713	1.83199318199515\\
-1.54435044871353	1.1960401259338\\
1.14709679620653	-0.28511244673871\\
0.514285813547488	1.28256426955268\\
-0.247818469379677	0.639717318584248\\
0.0403977637428925	2.17783567587613\\
-1.06988542105338	-0.551342224228021\\
1.64042089237703	0.367791603010226\\
0.529437835727829	-0.198878648700065\\
-0.01158824598842	1.34579372220643\\
0.540623080813614	-0.869781577404657\\
-0.959009072896192	-1.70262946573586\\
0.740986678791906	-0.977199493774503\\
-1.10929657011481	-1.19624352803627\\
1.80301276703325	0.607855150700105\\
-0.852562444761806	-0.456505580483095\\
0.703865614603823	0.355616183099543\\
0.237072329612352	-2.04610206215508\\
1.97093921546508	-0.688007673228472\\
0.344387201339754	1.78909889675193\\
-1.17951078695473	-0.192212777747641\\
-1.78202949802944	-1.92116618456701\\
0.0694238572866114	1.52687086348531\\
-0.059351179057449	-0.896630734683365\\
-0.456790270087669	0.619719308264261\\
0.612944832346215	-0.0522060799112711\\
1.6033390728768	2.77811696276066\\
0.508861288208444	-1.43873871997805\\
-1.36849537021974	-0.667222256735505\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2.66773133723766	1.81544703499848\\
0.312895974046299	-1.3091994851406\\
-0.384917540012626	-2.73497195232289\\
1.50156567321276	-0.227816167344404\\
-0.064463382096403	-1.58349437510503\\
-0.16160140590053	1.98938572937738\\
-2.80661251569037	0.253053569581402\\
1.96746022158035	-0.76081319065933\\
0.178766079247133	0.0248744412315982\\
-1.79170510132939	-1.63524321954748\\
-1.37353069913453	-0.452697789019552\\
-2.12631484417412	-0.127739764465438\\
-1.21793117730859	-1.41575901142961\\
1.48923177026356	0.330553172524316\\
-1.12567735996488	-1.54629135205578\\
-1.46171213023202	0.936277043990594\\
-0.177529683157708	0.988729594494248\\
1.05307744521488	-0.280495801223257\\
-1.01876119908824	-0.275364690460696\\
1.54152821285235	0.00574643695330879\\
1.93029509525688	1.09730044431386\\
1.33034388299108	1.87323421328152\\
1.32956217653635	0.800364606351057\\
-2.19488199683469	0.397765093690434\\
-1.40359427592357	-0.962603203920296\\
-0.634638216963663	-0.0533103012965107\\
0.227995545690292	2.10525762909111\\
-2.10862096831616	0.842878959777012\\
2.15471228072524	0.766908467599172\\
-2.17015473540546	1.07702700324952\\
0.874998913746177	-1.9051747186671\\
1.12845317907859	-0.666337934278019\\
2.28618969125399	-0.717059510631697\\
0.661417885509185	-0.0652579316377612\\
0.790706738944821	-1.11743030046517\\
-2.04936467862322	0.816942122335308\\
2.1502738044201	-2.14405727028989\\
1.26554270595859	1.21729385010746\\
0.698292269140551	-0.0872932328974817\\
-1.96272257387067	0.229285130048188\\
-0.16915582781333	2.12575165316153\\
-0.0523096235222324	0.876136253865388\\
1.36916372617014	-1.966749704468\\
0.465133955478983	1.05202246368678\\
-1.73070792714758	-0.578566581443214\\
0.572736162555877	-0.576472426151297\\
0.303623308365126	1.07592767383195\\
1.05311406547577	-0.339768968236329\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.437923560171489	-1.63792257345918\\
-0.154165094169768	2.08764776814602\\
2.09335008827135	-0.593338020850886\\
0.08397717733165	1.08781700929012\\
1.11709753576341	-1.41310508282268\\
-0.358980334494131	-0.714063731206961\\
0.391424599328627	-1.04679344246174\\
-0.565171801163737	0.565881297190763\\
-0.425983879987014	-0.349442002279122\\
0.663531983712165	-0.215909770992252\\
-0.0380237704451382	0.135513167373744\\
-0.970200957266504	-1.3042798430834\\
1.53546202598361	-1.87571996564253\\
1.69472822131236	0.674693754176088\\
1.20157282707293	2.17975894471491\\
1.30976747201082	0.557681873268\\
0.740509698494736	0.238819566604271\\
-1.39205523845506	1.42734353473428\\
-0.543050938035701	-1.90160052422207\\
-0.983235503133532	1.85618976578058\\
0.942865820259769	-3.421087592315\\
2.17357809042363	0.891768397346184\\
-1.12448268402767	0.735049944232384\\
1.51562940503226	1.03201333890198\\
0.827931525619044	-0.824495420592102\\
1.2281874606818	-1.43225016476423\\
0.579612827612744	0.290396495563754\\
0.572812869595294	-0.239836905009908\\
-2.41651910001261	0.726578289974583\\
-0.53796746928683	1.17595964083046\\
-0.178824738091355	-0.936541453495243\\
-0.177106016978238	0.773088280436169\\
-1.41796790013051	-0.251096199479342\\
-1.09401404260255	-0.141022927058157\\
0.760898068507134	-1.28172056585795\\
1.57997172651105	1.1403283053125\\
-0.0865887155268405	0.268919097346857\\
-0.753533239805272	1.95319043050461\\
-0.385500369053622	0.889388399164749\\
-0.0460239733722974	2.66832088156577\\
1.34432269989784	-1.55339660472663\\
-0.920539925160755	0.223932837677366\\
0.390141790944887	-0.820252974306877\\
1.10620798943079	-0.0635328324463253\\
-1.76865713640472	0.23397382748903\\
1.3990073532157	-2.24833806209071\\
1.26648167084196	2.09019916670402\\
-1.0221454251613	1.92025236149146\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.239718763804462	-1.07934703938916\\
-0.276200458912326	-1.30488340245588\\
0.36566266718643	-1.22768574739519\\
1.07041137069267	-1.93823447902774\\
-2.25125974576081	-1.75764843540492\\
0.495853528575305	-1.16928682219615\\
-0.333048599650663	-0.283020346170644\\
1.43769386370608	-1.51144091132131\\
-0.923294097446224	-1.16112481410203\\
-0.641068591389641	-1.69131440788414\\
1.32990165266246	0.960698163207902\\
0.374088421210987	-2.54445102238862\\
0.84006397271587	0.212060030355791\\
0.154838314226751	-1.931673482579\\
1.6111648097404	-0.491861395854602\\
-0.908665785505288	0.277999891728655\\
0.292478059192246	0.208348479492936\\
0.269681781492827	0.918674942342533\\
-0.830850331321352	1.55069228163578\\
-1.78014152852542	-0.667435660766051\\
0.0855431291809681	0.103622630917352\\
0.222196009180994	1.86998419520544\\
-0.0701947907791948	-0.671510753917526\\
0.13121314888863	-0.0982241610544227\\
-0.292331922681501	0.863474277749806\\
-0.818587529731051	1.38649230426723\\
2.00016470131176	-0.877126051907518\\
1.10121586427886	-2.12977310872453\\
-1.3239069999805	-0.506314637364624\\
-0.253881384373242	1.7476512459179\\
-1.85175014595958	0.0791005556139377\\
-1.88673855173205	-1.5172615734204\\
0.453512108120217	-0.776896406263189\\
0.801608646249123	-0.103270575695987\\
-1.12341776557795	1.9021619137066\\
0.722817706659462	0.451185216161003\\
-1.55495095902144	-1.6685128121226\\
1.96869374470337	-0.272695080507414\\
-1.52778353408449	-0.100960102628607\\
-0.532973348202046	1.04584505262542\\
0.741278037598888	-1.24360923552085\\
0.783240492853687	1.74707382789079\\
0.864687585959585	-0.794380089343261\\
2.14892149015927	-1.71350864466588\\
-0.259576373346758	-0.289029846680738\\
-1.07874034532805	1.35314089960347\\
0.58667436388749	-0.0809239687025909\\
0.0117051096411527	-0.78998866078639\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.57458533464705	-1.16225977490336\\
0.570173202726472	2.37269240633975\\
0.418778919541626	-0.41603973785393\\
-0.602421564183942	0.127177045874386\\
-1.65010079003599	1.32186205082106\\
-0.314912707857001	-0.0208671681328252\\
0.464387181830543	1.82485865454401\\
-1.17829544866978	-0.431724227252492\\
-2.38599262830472	1.54977446006373\\
1.48195807998248	-0.277887840034992\\
-0.796159678308168	0.306974208270417\\
2.25311395826861	-0.381522821546855\\
-1.37713619012819	0.697603005945523\\
-0.776681606907843	0.617881232618175\\
1.58015451865825	-0.566228513128144\\
-0.749051841002661	-0.459752722978423\\
0.827729016929288	-1.50908200340002\\
-0.492865639482049	-2.19178190497862\\
-1.55795616429846	-0.304049922508609\\
-0.701387292718832	-0.0288275312574109\\
3.05642051261606	1.05052635301611\\
-0.811094873796347	0.149550119605143\\
1.1309320486277	0.63342808412769\\
-1.70939943762584	1.64550697661688\\
-1.9348147064825	-0.791900814216233\\
1.46942088230081	2.11854807833878\\
0.969265446824555	-1.34518073982683\\
0.839860985559241	-0.400174751018921\\
1.93477407472278	0.574696630606068\\
-0.672735026957232	2.4230355360021\\
1.84200033026131	0.055271542856873\\
-0.274556142220749	0.999592453831023\\
1.58750754544456	0.973581595286576\\
-0.957140929102883	1.49038089462061\\
-2.2617134589527	1.69994402640689\\
-0.416442963751203	-0.281630902043273\\
1.78285468396124	-1.00792556223753\\
-2.76102305373715	0.841821033730669\\
0.290974856709829	-0.280808549259718\\
0.774102406740119	1.10293903723318\\
-1.44350011055806	1.62112222039019\\
1.17394460673274	0.761235699611137\\
-1.47482802627055	-0.870588223367741\\
0.866173518078459	0.340084138361666\\
-0.513111091880816	0.487685947697067\\
-0.490160936809847	-0.232783900135425\\
-0.468591076024995	-0.895846993545022\\
-1.42019181947337	-1.43916517300589\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
2.31742135786731	0.222798849552158\\
0.57427921052661	1.76184860466449\\
0.898244095592361	-0.668451075628776\\
-0.0822132021353458	0.999425581950544\\
-1.11138613336403	-1.26171619999306\\
0.271778821898498	1.78886060291592\\
-0.884743851949053	1.70183005705306\\
-1.27238701189606	-0.265444585727632\\
0.0860563445011351	-0.661168537184728\\
2.44906032648503	-0.42016758528\\
0.0366107626855914	-1.15084162010426\\
-1.1769093698204	0.130672349402498\\
-0.963963965237529	2.21652969733012\\
-0.4427419544494	-0.687003468673347\\
-0.669968990933264	-0.660618927539091\\
0.924371605019434	0.323673587133565\\
0.569692060391509	0.687329733785576\\
0.534807159269833	-0.290827571281744\\
0.76587320481374	1.70200291896629\\
1.5665212642359	0.0363104923584856\\
-0.870292118881142	-0.657128528640444\\
1.72906415083244	2.41969862135854\\
-1.01038027612393	-1.39371355277594\\
1.4225570446056	-1.29669364657317\\
-0.611898552074833	0.604238820327297\\
0.551288743964731	-0.112610265205813\\
1.03960932913644	-0.155441142461934\\
2.09014678170748	-1.23352408155071\\
1.22809573878131	-1.59178645896992\\
0.956360809311714	-1.21137778762226\\
-2.04829537789839	0.207259859129981\\
-0.656169525752362	-1.47140673373223\\
2.46202531458267	0.288701222886231\\
0.761927087874771	-0.902671384364589\\
1.10061384254174	-1.38248722728051\\
0.84337084363908	0.334390679118646\\
-2.24909872295982	-0.275327643624417\\
-0.437326100465076	0.93983127970175\\
-0.865340378208036	2.14670491431679\\
-0.56632985626959	-0.484587028914886\\
-0.809914722488612	2.06119091125794\\
-1.5180838704123	-1.53918434318634\\
-1.23816906297544	-0.216332868939392\\
0.330188399059407	0.441302170450209\\
-2.416445358201	-2.15440994623716\\
1.27841290173076	-0.318665393224183\\
0.184242801533319	0.387360395896537\\
0.195222314714025	-0.902558234980215\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-1.35858705495125	0.0118792649126447\\
0.739058810743095	2.48576286909864\\
-0.377952981546745	1.44657030993688\\
-1.43934216088729	1.66925026486581\\
-0.481256520566262	0.632418863609649\\
0.0585487417371586	-1.7423730758714\\
-2.38292670440906	0.9601989484911\\
1.6416547582225	-1.71881998170848\\
0.352682391373581	-0.132713800219168\\
0.457749709232994	1.2064218659827\\
-0.4894888607854	-0.643750396725042\\
-0.850004978697704	2.00778077863966\\
-1.23248348593431	-0.965476277101826\\
0.361972867087615	0.556741515814325\\
0.717653321231067	1.85371148702996\\
-0.253705796906803	-2.70076529845316\\
-0.777833236508925	-0.677280277939917\\
1.16380922334637	-1.13198441087533\\
-1.23765028182739	1.40123578217071\\
-0.191440392793063	-0.391382406068089\\
2.14008499855535	-1.59579766115628\\
-0.488076350685805	-1.06380343722883\\
-0.360973980497012	-0.500694251752878\\
-0.779785903735129	-0.955215234924727\\
-0.274790461827147	-1.21358864212889\\
-1.41888697817255	0.884503787586185\\
-0.804811140374726	0.13631614204172\\
-1.7711595382762	0.77443831331521\\
-1.06516236318852	0.117322194452408\\
-0.65393466271401	0.444078966580313\\
-0.872275824259987	1.18042841094421\\
-1.1924216967726	-1.24001651252137\\
0.74883362890261	-0.874554870638625\\
-1.36559338571261	-0.795940619827264\\
0.927477318137018	-0.743709722282064\\
-1.7165604253881	0.88914867095655\\
-0.48983700509747	-0.783848305116907\\
1.70554444934416	0.646695725637015\\
-0.934366137612282	-0.202001069875641\\
0.36332197615629	-0.0441717563601565\\
0.154376779543354	-1.46208175618102\\
0.650577516823861	-2.13145701738073\\
-1.31144663747825	1.56606510095812\\
0.202235391895743	1.15755303835489\\
-2.06859826074768	1.22647705847033\\
-2.31073513137612	0.805341438537172\\
-0.690854059743378	1.16180909637726\\
1.2795662999251	-0.108044853503153\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-1.34452908039846	1.65744343497978\\
1.86141037055623	0.0349688804853109\\
0.650240691295999	-0.339631613461258\\
0.994137486167664	-0.0443160898169493\\
-1.04590341647333	0.105499590220244\\
0.10728939710601	-1.2147624136204\\
-0.67890651299531	1.59247286139494\\
0.806838031376499	-1.77559100021685\\
-0.0401377843253213	-0.0194495388533914\\
1.14384382968821	2.30228459465653\\
-2.70409771428796	2.36509828802172\\
1.28141131568116	-0.903976627790262\\
0.93293380500541	-1.04144541131275\\
1.736682018121	-0.21190196603014\\
-0.201948780998374	-0.63244555582581\\
2.31093297525432	1.07167027955553\\
0.81605406608804	1.50316849614742\\
0.0396216326290587	0.0825167464086839\\
-1.09425842252013	2.38812740482645\\
-2.84015325944226	1.08559884592555\\
-0.178681077648516	-0.333119444034364\\
0.508195404858374	-1.51881652090616\\
-0.877471921137326	-1.92554405196527\\
-0.193965520012984	0.717539325333245\\
0.23834017206653	1.57232520814849\\
-0.815543043852849	0.41937124626899\\
-0.230583462202363	-0.26224596324172\\
-2.30072734642041	0.61370446868877\\
0.69697350580945	-0.551557614832378\\
-2.52153619648541	0.602400238997979\\
-0.856255898252114	-0.178442107633097\\
0.53345030058713	2.04550878026434\\
0.639866335082226	-1.4805071709988\\
-0.584498670403321	2.28313357452143\\
-1.2443569689575	0.698693421949925\\
-0.424948621575957	-1.83089193052686\\
-1.1261421495102	0.0422965236898001\\
0.80621267384854	-1.58293238355207\\
0.400215129351766	1.09974714683696\\
-1.05568884722829	-0.117698243124164\\
2.59882248282538	-0.0916606626185741\\
0.0235613506876236	-1.33974416746458\\
1.42214457700556	-0.548901897610188\\
0.960949017541531	-0.227312125115408\\
-0.318549636892685	-1.81743949338724\\
1.53638164114586	1.86830788888268\\
-0.808086207277609	1.53993116902939\\
-0.0598074941713749	1.73086564146912\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.244719380680688	1.50505844714731\\
2.4829057472793	-0.0886026169557326\\
-0.590978756892503	-0.68716617993434\\
0.937934266927995	-0.493178619279631\\
1.03281549539882	1.42239833014666\\
0.18073269274621	-0.607093606698916\\
-0.973600089108096	1.94117033071745\\
0.474946376494365	0.757848603497839\\
0.835080422138111	-0.790201543282538\\
-1.89288111856508	-1.7316474115407\\
-0.663835705843642	0.26174098989577\\
0.111551092148933	-1.75367139076655\\
-0.1388974522056	-0.239502264770164\\
-0.30237491405909	1.20152963622262\\
-0.429750129931433	0.552277054112242\\
-2.06351163854354	-0.536219007048983\\
0.864994650893036	0.0980087541103533\\
-1.30930001021437	1.6846860365161\\
0.20481792569533	-1.92825911407606\\
-1.2204041928674	0.717189449336167\\
-0.575063593167035	2.20458205121579\\
1.3005190155653	-0.134531658031307\\
-3.09936893066032	0.677172534531226\\
-0.517651052885778	0.105812919991204\\
0.169389838545746	0.580670311560989\\
0.254408316341285	-0.656972262907281\\
-1.91129485307852	-0.542813673140526\\
0.193558549604685	2.66052119287933\\
-0.474734542546632	-1.29476192136966\\
-0.0354031816023401	-0.222523720770552\\
-1.55193518230962	-1.40992712513808\\
-0.588280212113997	0.171714071024755\\
-1.16285326553659	2.55436164586914\\
1.03971669840554	-0.673665068128831\\
-0.112783996206126	-0.746460557942942\\
-2.93430478461852	0.233705799476426\\
-0.759511664054197	1.12937422630302\\
-0.534217133748062	1.10246984363601\\
0.876859277173826	0.968278684376094\\
0.184324637771425	1.98179530537798\\
0.0171597950449167	0.895839282507584\\
-0.673275777021825	-2.34209597919536\\
-1.51871724485766	-1.31394642812167\\
-0.366621273938442	0.334170532560289\\
1.98846717363069	1.27922394020744\\
0.211611157852632	-2.48393516227678\\
-1.87363509754273	-1.37773242332644\\
0.120689510635651	0.818931334926359\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-1.31221871459066	-0.257807913784675\\
0.209489125464645	2.37288686458658\\
-1.4132147789501	0.354704568394928\\
-1.06237678782933	-1.43959124623581\\
-0.329154219563582	-0.59332673681493\\
-2.03007348501737	-0.244455692043754\\
-2.85689314887333	-0.0301863459764267\\
-0.717228518259121	0.904760568721133\\
-1.68232786867903	-0.858288328548922\\
0.30636109606908	-0.349844059042017\\
0.945407126015411	-0.0640630056468606\\
-1.74701595762768	0.289456222349058\\
0.563015816466354	-0.612496793809896\\
-1.51293255750486	0.111716122152859\\
1.22502695132974	-0.034365117082982\\
-1.7611392562007	-0.375935624163434\\
-0.672935603146311	0.606787717044116\\
0.967394033739641	0.14051623536981\\
-0.34323464483944	0.00878653428050039\\
-1.96324106258303	-0.221513333428438\\
-0.00774845741732896	-0.3422979195733\\
1.41600355591718	0.55236518549833\\
0.227427788779661	0.673753319959663\\
-0.522997215151171	0.340687729754289\\
0.511800254418845	1.2415105223657\\
-0.983246910296287	2.50318356932003\\
-1.22419105690238	0.673416095641013\\
0.21544537680625	-1.42199131194234\\
-1.01416742800527	-0.701747142322815\\
-2.10148654649266	1.37272435222586\\
0.121493217757527	1.56054332461697\\
1.26347167176555	0.49566056845427\\
-0.0161926909754764	-1.67952496135372\\
-1.20532863366114	0.871010866526396\\
2.07400836011798	-0.0969929356982457\\
-1.2579074025585	-0.213589210519893\\
-0.482619778507992	0.989774504570221\\
-1.56097600363824	1.81788314466946\\
-0.851810733309681	-2.070162404354\\
2.6786598874277	-0.707812493999537\\
1.98358110701635	-0.273902464796726\\
0.765855897363782	0.605757182477291\\
1.07209300912024	-1.07656263732895\\
-0.620589120430895	0.928355574845938\\
0.218901998953654	2.59610714480216\\
-1.40326195061112	-1.06690383943275\\
-2.3252450363772	1.87607698584354\\
-0.342360235648828	0.681138732706092\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-1.6393343283084	-1.1138050934229\\
1.79131285247717	1.89599012292738\\
1.07985568669628	0.384137633680952\\
1.60660478233174	1.55900560842787\\
-0.498023576330851	-0.426338161729114\\
-0.567385221400004	-0.648608979900029\\
0.102030411057125	1.78959023590165\\
2.3381744561643	0.399735163234693\\
0.433061758250068	-2.02596533073866\\
0.417019905721831	-0.138504290546977\\
0.333907951742699	-0.457958113192605\\
1.12224418540508	1.15898901266167\\
-0.153681359640576	-0.0576529448950912\\
-0.585165151805488	0.565644732797656\\
-0.286760766557709	0.127287733939304\\
0.551338600145964	0.372625779812164\\
-0.101947184052349	2.25818249671599\\
0.894305572152631	1.24021746842708\\
-1.16558293403081	2.11683070473182\\
-0.681162854512916	-1.43621071464631\\
0.411754579859523	-1.3848791372978\\
1.22740446961266	-0.332373898311452\\
1.86902869876156	-2.3176179507938\\
0.234651218768501	-0.592661225495181\\
1.10523324979088	-0.1880899376068\\
1.78998518782823	1.95614786726866\\
-1.29738065504871	0.632133546165003\\
-1.19029477643217	0.558746430836368\\
-0.0571149355702731	-2.37758419506487\\
0.0215205376352039	0.82377583388476\\
0.782991051588089	-0.919718071229484\\
1.94106834584698	1.03775957404048\\
0.723516628134604	1.76318444198248\\
-0.480829931139583	0.368368536073452\\
-0.366072645215737	-0.785899052459692\\
0.370619964383281	-0.103191975840126\\
-1.02979759447005	-1.06794623941362\\
3.23559747663174	-0.720360423714441\\
0.117674520546906	-1.97934502560676\\
-1.87280097523592	-0.481075225862886\\
0.187108490169904	0.592765314338686\\
0.810511229172761	0.256826206347589\\
-0.705593952699925	2.12637324295519\\
-0.563490857785061	-0.846442342174885\\
-0.722055267469145	-0.060654932112216\\
0.366024830041755	0.139593938449782\\
-1.82005465381322	2.12668104866968\\
1.66010000667259	-0.253918171205072\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1.13348956316027	1.14788517666086\\
1.08144832653923	-1.61717749440681\\
1.05762848864385	-0.996623191445031\\
1.45979355841148	0.154678775159187\\
0.391368366991565	0.123401407917184\\
0.731686985635268	-0.24850947618925\\
0.855091328387505	0.00888029086251457\\
-0.136907358757101	-0.161093077127912\\
0.732312272915724	-1.58928723231416\\
0.442147431771629	-1.48049130021329\\
1.09663096016	-0.70589321548186\\
-3.31436117555327	-0.0546617028491154\\
1.3721702504978	-1.23585375635427\\
0.895672773431791	0.447364222026245\\
0.384485947615177	2.06759643867125\\
0.633396291868851	-0.260504447075595\\
0.826200790470966	0.833637924376983\\
-1.46380520824775	0.923117738978453\\
-0.298409903269388	-0.262272249938797\\
0.408652832120283	2.793079346395\\
0.44735640869089	-0.675624632515142\\
2.10637100429967	-2.53013477364167\\
-1.3266126794918	-0.0141878571753309\\
-0.978747248147902	-0.190740455254116\\
0.409292391052284	-0.0322084495393493\\
-1.32300530310188	-0.94694764692763\\
0.659336010347383	0.435232636206066\\
-0.691692584918753	-1.98249873779331\\
-1.60834839686459	1.45159693400524\\
1.77680678146384	-1.02117796912595\\
-0.0465372081200649	0.839695957331242\\
1.21838371581667	-1.01941911439994\\
-0.386794295323957	-1.05263988068304\\
-0.110268189720796	-2.06112237821751\\
-1.65673784271622	0.632416409333092\\
2.82219778088974	-0.184565966856713\\
0.958797100983382	-0.238758904924873\\
0.554625351126311	0.00486556387025888\\
-1.64790425532301	0.954722878908124\\
0.493789428585384	1.06070949232735\\
-3.22957398089286	1.60578205437508\\
-0.798360829814415	-0.833408671867902\\
1.93067307851211	-0.15002128808299\\
-0.794201867402754	0.00849710809753612\\
0.610794193992073	1.59804267452638\\
-0.449434813228335	1.28333277245791\\
-1.8329926724689	-1.79016919597088\\
0.28371323736193	-0.66831120104322\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.64209738579336	-1.82930950676672\\
-1.483893442195	1.74888401816541\\
-0.964087865427118	0.890197376117048\\
-0.368495767989673	1.0552581838078\\
-1.71904748479058	-1.01617609450657\\
-1.21142582814375	-1.1008874110333\\
2.69868100224851	1.90506491682201\\
-1.64233588547492	1.35363201383346\\
1.77721832878054	-0.250394708595105\\
0.777869908011493	-0.457013350878545\\
-0.875069445501508	0.381670996664534\\
1.47939022355632	-1.560331137049\\
1.53073357667747	1.99842066309421\\
0.826414304373528	0.455354186044993\\
0.891525110440214	-2.2442267591483\\
-3.12443753034401	0.79630127494784\\
-1.86918400116417	0.308127255258902\\
0.350495426914445	2.97067974989437\\
-0.0963468753996344	-1.43444108580372\\
0.658028598702435	-0.114161304698062\\
-0.00783549941753492	-1.92917387240354\\
-0.124576826450963	-1.52918360002859\\
-0.0367497869795036	-0.425361534670489\\
1.17572818479269	-2.17249467690947\\
-1.59155930960527	-0.268192729099445\\
-1.21174116075186	0.946842789288685\\
0.0406504420660241	-0.919476311853661\\
2.39797874491848	-1.45816295611311\\
-2.5422110670626	-0.314736313343641\\
0.914634533151904	-0.170518643111815\\
0.902255212631838	2.46305752293139\\
-1.65107267954877	1.03898619943159\\
1.52282225127371	0.708452685181515\\
1.38512643972153	0.636850984285544\\
0.851752494171564	-0.288191671159702\\
1.70551421021054	0.923052969682737\\
-0.547289571578592	0.967813094906178\\
0.825809302730473	-0.771352546476366\\
-0.581984109521889	-0.140682735744918\\
-1.25208565929838	-0.747386026518748\\
-1.05853651807298	-0.467653402047714\\
1.94321896034324	1.009608465805\\
-0.206023420147626	0.44988942997586\\
-2.27702494795385	0.133416222424595\\
-1.23259039635617	-0.121288306521788\\
0.728321084884226	-1.66371882030694\\
-1.17638487166674	0.0200874568164906\\
-0.479058931590924	1.36582241196216\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.175789723202666	1.01652812001642\\
-1.36551953884239	1.79200970942156\\
1.77852161646252	0.807578532165027\\
-2.31041146321593	0.0112209273834392\\
2.42107013004157	1.00841508505795\\
1.04392534270453	-0.393747903541504\\
-0.898907749041316	-1.04404825350627\\
-0.846084013419544	-1.17676501962989\\
-1.25638483569528	-0.662788476395841\\
-0.65502722359451	-3.00043164234823\\
-1.05034038950491	1.7078310118543\\
0.270223159692318	0.655674381376042\\
0.119021234047579	-2.54719646921917\\
-1.34842861292538	-0.4836653263693\\
0.330101141077857	2.44197946432617\\
1.26356013041034	1.11142970422419\\
-1.97867430715196	0.236472610851345\\
0.933263133903335	-1.93214922060425\\
2.00869314933573	1.87792724362919\\
0.106864510294802	1.19386887077059\\
-2.64629706574575	-0.336697443633192\\
0.417474351418778	1.84362562011111\\
0.269548862032357	1.369609375225\\
-0.377752929656327	-1.05277821507632\\
0.065789632010938	-2.52969185274742\\
1.27005324985894	-1.97297851882826\\
-0.337896726891645	0.224716621615975\\
0.315938775653407	-1.64228899751046\\
-1.2520861272722	1.30237757281315\\
1.13009801832929	-1.3507819841261\\
1.01608709500116	-2.20935873597053\\
0.590166831416825	1.70432595090079\\
-0.552752881248847	-0.585985108757569\\
-1.2237560498511	0.0575045132646916\\
0.0540163640157449	2.20511346257449\\
-2.13309213353453	1.37594515837325\\
-0.237434497033953	0.842471219134377\\
1.12727133184287	-0.257784925535986\\
0.299558255363599	-1.7254877334792\\
-1.03579691762452	1.87961776283236\\
0.0259973594788468	-0.183237107691428\\
1.3263611205787	-0.663917083178303\\
0.540778593094396	1.02118391395538\\
-1.96750535639958	-0.997648747321045\\
0.465712828928583	0.857372184258161\\
1.65196916582091	0.386876913420117\\
0.796760811653752	0.173442749536739\\
1.87039701209235	-0.989510375198748\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.818152795693966	0.435424225126093\\
-1.00276451726069	-0.42640361234888\\
0.511340909925549	1.14449192150188\\
-1.35398907447311	0.685748020912659\\
0.568746885612666	-0.183387277656796\\
0.630343396763352	-1.13992495808755\\
2.08876366456016	0.22286480800641\\
0.921483854456142	0.718023519396413\\
-0.932220821337365	1.45002496286725\\
1.00284463040394	0.912251094959247\\
-0.290734743882945	1.22842008080368\\
0.168731147487955	-0.0924545081795296\\
-1.35257476394621	-1.76022971152408\\
0.825353845236471	0.613333054599142\\
0.523746326973398	-0.961356093481894\\
-1.22825113577392	0.603782333779576\\
1.09169501370963	0.639474313955809\\
0.120423616952692	-1.83144981778598\\
-0.645362289100845	1.64024773847226\\
-1.53945789396354	0.735794860152306\\
1.37872089446381	2.00571487443544\\
0.15369436399809	1.82749332185457\\
0.412503621613828	1.81190222073325\\
0.48800751024916	-0.942488350531323\\
-2.05279224720803	1.45334098783361\\
0.477384453132436	0.295603225171931\\
1.05455076591308	-1.01460003822148\\
-0.0818540795940428	-0.381981386957765\\
1.22021721288887	0.813955187490682\\
0.765289510648066	1.52621960706417\\
-1.7217983035651	-0.614339871844115\\
0.290512219888665	0.0827776254879275\\
-1.82539335768211	-1.8223503625223\\
-1.41516573180191	-1.36814134732011\\
-0.434129220699434	-0.342988914310543\\
-1.77759499976951	1.35556305506487\\
1.45466649011075	-1.22209510206556\\
2.28854007161945	-0.0959303882204597\\
0.197069754387852	-0.865393323117187\\
-0.253309638338474	0.781417255846371\\
1.77381151364189	0.821530857479457\\
-1.90708509825485	-0.69004590491621\\
-0.63009382459537	1.37196233704268\\
-0.532568741566663	0.284887095165895\\
-2.82963890088978	1.46055678549576\\
-0.384966826090803	0.725525975093343\\
0.166186520957071	-0.517401489174554\\
0.204858593120575	0.297621610185935\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.561662937105841	-0.00771417777282407\\
-1.02279808340021	1.46858600450011\\
-0.543857226438745	0.359617765556348\\
1.13550588020081	1.66034454929869\\
0.902311877966328	0.723322768508996\\
0.802341520712938	2.7294839360559\\
-2.46582162038239	1.23045679223275\\
-0.570992136897837	1.79721395221968\\
-0.923259835951176	0.928801996185555\\
0.165885735824874	-2.90685726785026\\
0.757478764273497	2.09153051165129\\
1.57654343703367	0.645001633183555\\
0.11059104529787	-2.72165502230075\\
2.32382947608691	-0.698785868442793\\
-1.30402719854979	0.365814536198914\\
-1.36160334667015	-0.976552217959493\\
2.74917830494487	-1.51830913034081\\
1.23604844980451	-0.0289654139686837\\
0.952273930645859	0.293138824422009\\
-2.06077493141942	0.836520065322852\\
1.50138542272881	2.16892601501463\\
0.306374596841782	1.42772010841138\\
1.76253913255808	2.86028775556411\\
-2.36483937004002	-0.0262439760398692\\
-0.417050101654999	-0.47299636197134\\
0.371541345315825	-0.0825770521512143\\
0.0332403298266506	-2.24002706371963\\
1.64685453005604	-0.552561444054278\\
-2.03165493281824	-0.394076900313139\\
1.91647617580921	-1.69636194678334\\
0.411879940429209	0.0548342673726833\\
-0.114807746263874	1.44683332640647\\
-1.23716363004238	1.31471806871339\\
0.695178960580799	0.128748694112092\\
-0.586510085637475	0.973579162733106\\
2.9145324758863	-1.43296631198633\\
0.269914061079464	-0.755682343049127\\
0.241688701539862	2.77682002719933\\
2.27137607278829	-0.558421672178593\\
0.709454333626244	2.554949287938\\
-0.260259412954772	-0.785914741431583\\
-0.747467781286848	0.815103161234145\\
0.171459752548406	0.877950575203188\\
-0.383967226649686	-0.399929546372822\\
-1.20437323255289	1.48909265214379\\
0.238429496405804	2.49101511107597\\
0.873041618135561	0.514465558321185\\
-1.93985620629928	-0.45008831054978\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.552094158424202	-0.911372058685215\\
-0.493149686150193	0.824610242548435\\
1.05207321181586	-1.87819135130764\\
1.60234422941175	0.251319330799309\\
0.752782404373726	-0.00827408423696857\\
-1.46221835241952	-1.42642581416915\\
0.914187889911452	2.0955958102969\\
1.20323186341962	-0.687815609274519\\
0.163546587455921	0.755118801647111\\
2.87090265801749	0.0565696663538067\\
0.212750523792071	-1.23358939782562\\
-1.02313225184675	-1.66085916236897\\
0.617812441081855	0.696090177967238\\
-2.64706009408534	-0.760170663331365\\
-2.9939440231973	0.86445632085336\\
-1.98163683235142	-0.171239955773741\\
0.0176897474154755	1.66621173569665\\
0.869633619086087	-1.43928367077976\\
0.923827130193537	-1.55234713068313\\
0.581957444984414	2.13674914914985\\
-2.16873314875868	-0.382764063251142\\
-1.24798821346117	-0.481203139717709\\
-0.972649681792481	1.74270069127476\\
0.535436551430347	2.12423873149743\\
-0.109615523567237	1.16533464867261\\
1.81473559148681	-0.634062756840631\\
1.64189041660714	0.731601695623538\\
0.748069623484189	0.158987162253738\\
0.289828795397258	1.05771393516064\\
-1.47973836093758	0.334274785011407\\
1.10308416799339	-0.0497326768298335\\
1.23646612376363	-1.6701149493932\\
3.40933106726812	-0.879299657428253\\
0.827821612064465	-0.800582159168023\\
1.04648264165709	0.283643242806766\\
0.0388726423004718	-1.38416170527977\\
2.14980595833283	2.53680456357376\\
1.20493114481708	-1.660266812959\\
-1.98065540690081	-1.36786759121111\\
0.420001690882116	-1.68502023051287\\
1.21783090805829	-0.672508398606849\\
-1.23301835728389	-0.482096254932335\\
-0.870246399683701	-0.810711317760492\\
0.78236116226702	0.537246339945328\\
0.150693948877149	-1.28295659017201\\
0.608413620702547	2.69176972586896\\
1.54726671105688	0.462217673407881\\
0.810640447479931	-0.215849611587878\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.400847290143156	-2.65661387806079\\
2.61632488895017	-0.315672713687747\\
-0.200491879494202	-0.948412069783268\\
0.121545868693071	0.0280489565647349\\
1.42761390029052	-0.147411279563246\\
0.555967378216109	1.34441943983353\\
-0.413739707819836	-1.03920649259368\\
0.259030324145396	-1.93780467853612\\
-1.59925386871289	0.141000101587825\\
0.188373493274862	0.885251726693392\\
-0.288203144950415	0.563241409949798\\
-1.43987544044669	0.010925220382649\\
-0.651662750922708	-0.991715380713675\\
1.50400863324361	-0.519431890131264\\
-0.322699366713771	-0.0975846766401662\\
1.35106939908633	-0.235488906115629\\
0.446283884811695	0.0961283926548175\\
1.53638669540006	-1.73728805752871\\
-1.59641093866409	-1.75591254219543\\
1.56755959183468	0.0507539706660979\\
1.12486968936284	-0.00342496736244563\\
0.862596442017587	0.0804690777501185\\
-1.58429068786029	1.38409993225846\\
-1.37983549574182	-0.234897410039874\\
0.368101140419901	0.122792058368266\\
0.510269167626481	-0.0284679469951465\\
1.70400649452045	1.3316430791836\\
0.502046638533543	-1.53161380139014\\
-0.189972334181346	0.439213140722298\\
0.344134212416066	-0.416267406244389\\
-2.31658744992031	-0.643368486653412\\
0.518613347135179	-0.0598480039724701\\
1.40153788956247	-0.769815143110342\\
-0.444549637470811	-0.388245734112196\\
-0.0412316160422486	0.75705400772685\\
-0.340481842418464	0.827821488212208\\
0.295823888947538	1.47017031428608\\
-2.10121003482782	-0.0100379835209807\\
-1.11182990749233	-0.672639562873681\\
0.097645944196768	1.0963863812101\\
3.25923380000817	-0.607801636678249\\
0.614464673538871	2.45538083112877\\
0.436707287193623	0.138583458648404\\
2.03614534113434	-0.644887809155112\\
-0.958802560476592	1.34703801300024\\
0.447478126816178	-0.665371550963735\\
-0.627024441849336	0.104015811260105\\
-0.969246401974658	-0.72368652604175\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.343407622800882	-0.0693366168680653\\
1.6609288326378	-0.360016720861441\\
-0.285819627202555	0.113858433069611\\
-1.49011710686343	-1.64712494175433\\
0.248326284350373	0.181926225987871\\
1.62854374800261	0.292286412406388\\
-0.0786335742118092	2.82709015183317\\
-0.619123579913662	0.693126341647925\\
0.535751672947997	-0.849940835589763\\
0.377105158708003	0.491291813416446\\
-1.76153418761483	1.13058558603918\\
-0.373596806722696	-0.192008594914329\\
1.01354257421096	-0.215997939210208\\
-2.03285928382995	-0.269615552517854\\
0.657511903291043	1.78816314010724\\
-2.51558566909404	0.353639121005063\\
-1.80875493995921	0.0393997720394206\\
-2.29652737924106	1.24744898797236\\
0.640885243490591	1.54117959036036\\
0.577396691959492	-0.38732666645175\\
-2.63658405426904	-0.733324848024882\\
0.252120617710038	0.926528376679133\\
-2.79771094766423	0.758890784541436\\
-0.47588317349308	0.902294996285319\\
-1.22706776544555	0.363033224732984\\
-0.013727140475523	-1.30067121549824\\
1.09930336386792	-1.45167948664309\\
0.386095163837676	2.72042018751563\\
-0.0465354853291143	-2.11026611087139\\
0.17525646423933	-0.184980949353111\\
-0.380857160488014	0.303518038616409\\
0.659534801197639	-0.50136292948586\\
-0.564383442580091	-0.514111996458489\\
0.841332714956771	-0.208394103214309\\
0.209118044639753	1.62755821304037\\
-0.868604208684616	0.505462595985848\\
0.067908231827125	1.27740685388424\\
1.74060893112955	1.08681650933996\\
-0.939659976259598	-0.121435275876785\\
-1.58275239454629	-1.55503793127768\\
0.0750693102046492	-0.830042125353958\\
-0.563588290392463	-0.845983663165348\\
1.35542599034972	0.726029919593805\\
-0.505082047743659	-0.0532945448699256\\
-1.50267127561913	-1.55273747572399\\
-1.0272924136064	-0.502741116956193\\
-0.352457870125358	-0.286209526289729\\
1.5533284098971	-0.053334565892152\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.06645364586244	0.107200673529087\\
-1.47172598634547	0.227484298235615\\
-2.71800323701286	-0.0759834229612771\\
-0.769670574511867	-1.76864533812547\\
-2.17316295779349	1.3606216804166\\
0.191539000479058	-0.393929463814478\\
-1.76742889551957	0.33850136033314\\
-0.361959679588588	-1.15452936388767\\
0.67965319718081	0.0739579666008953\\
0.775027460014124	-0.33764582702654\\
-0.164170891574123	-1.15984447236986\\
-2.28290473594038	-0.388334620360226\\
-0.456801800599107	0.14237550292879\\
-1.97669134517384	0.654331613456622\\
0.207711273568281	-2.0548732846357\\
-0.760524155468953	2.39938457969829\\
0.438907730133617	-0.577195627856559\\
1.6524108510466	-2.45463970010614\\
-1.24216154447046	1.19461923775248\\
0.644012917237232	0.31241899693288\\
-0.145995926609239	-1.51143685163356\\
0.431069634594004	-2.69320445831714\\
-1.64087345051209	1.81724804035887\\
-0.792402667425287	1.52588694392911\\
0.739012738969574	-2.70692709416459\\
-0.106530449408792	1.87930044091669\\
-1.77165669483843	-0.529740374518743\\
0.443666356447431	0.257707578484564\\
0.341576001047504	-0.00226506929151189\\
0.671296359729207	1.6366432323337\\
-1.30412581193418	-1.93928947156163\\
-0.430501635241362	-1.72216667159795\\
-0.41688283217646	0.180617542012481\\
0.0751110916352783	-2.83273642597889\\
2.27073619686386	0.321108860095158\\
1.45441687938945	0.653501795761318\\
-1.91633423624198	-0.248942632830275\\
0.644113826837404	-1.35212699352261\\
2.04853960600245	0.102100116690038\\
0.859632079353631	-0.378112634040753\\
-1.01622293390528	-2.42815059414209\\
-3.04451959497093	1.79352177462836\\
-0.242679928323709	0.210358954937869\\
-2.66329231715815	1.5334764014096\\
1.49285103646271	-1.76539232379404\\
-2.1941612034418	-0.171139431090583\\
-2.65235433937697	0.632272454707487\\
-1.77229564331718	0.638625535762105\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.0322804456967949	-0.230121090861453\\
-1.5617651976775	-1.09813267831752\\
1.41853007046708	1.57622543216801\\
1.02523653867448	2.59993053524765\\
1.30995691810361	1.94834401875037\\
-0.781441404408225	1.32745176711395\\
2.33378233950432	-0.637185341200271\\
2.30611359492863	0.638779168063367\\
2.35104597635397	0.473389949276925\\
0.378920322568389	1.60869281055079\\
-0.942502447165517	-0.400328025942515\\
0.884838498779558	1.11138550717303\\
-1.79568111284639	1.85041209715702\\
0.736997913347856	-0.912722375298428\\
-0.324531573421035	0.265731639217233\\
-0.586449273600534	0.131469071273783\\
-1.62361782306609	-0.330800246704709\\
-1.61271624639563	0.0888597786335691\\
0.0931591509538674	-0.161449476399167\\
-0.53726077839399	1.75969550702856\\
-0.341666835198043	0.486462616446392\\
-1.41182626352052	-1.33795132100488\\
-0.656899544561673	0.0686868941865816\\
-2.77751674417548	1.02093987357776\\
1.14453278445573	0.163298354559987\\
-2.29887540613999	0.475354117856028\\
1.43301205561949	-0.609217451454117\\
1.94786946946392	0.815329859990566\\
1.06419797726728	-0.0803809910662294\\
-2.76000216308131	1.14644742949239\\
2.14102334441808	-0.446262209215733\\
0.146446290855023	1.29299541441538\\
-1.60581014166816	-0.339239485723425\\
-0.839184460680528	-1.37289233251384\\
-1.441478743378	0.0150347363536858\\
2.06561957268634	0.572325396463736\\
-1.60347490815698	-0.363677574301656\\
-0.34421345442292	0.931589400886812\\
0.983801077925885	0.289288664827582\\
-1.11836993961827	-0.184005055228577\\
0.0495794972496823	1.10672575150974\\
1.86506130793815	-0.187947769030282\\
0.558082022837584	0.290718957119219\\
-0.876331082547918	-1.80681529299923\\
0.498236928909148	-0.443432356222133\\
-1.26095992011044	-1.98420457036703\\
-0.161829633838919	-0.738857443129905\\
-0.522781901891757	0.920399912486625\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.602119612234274	0.539518671736202\\
0.113219784996051	-1.40653543551366\\
1.81671913285971	-0.442411481138445\\
-0.578689400767967	-1.0520599165787\\
1.17306338650357	1.28141543063705\\
-2.68006346894896	0.72576140423528\\
-0.464022984492649	0.0632081907868682\\
0.933933967553701	0.284260655467358\\
0.605487934415244	0.875342490988336\\
-0.00660194667989009	-0.320543279619798\\
-0.280296225326564	-1.72573896096141\\
0.237272795933316	1.14878358605184\\
-1.44429783835436	-2.23248977956643\\
1.29154115218824	-0.329249335017335\\
0.0787355553202373	-0.692063713144627\\
0.969967885600237	0.0929832370401636\\
1.7618862144833	-0.0703985369361037\\
1.03047858225483	-1.72524899752111\\
3.41340068281758	-0.386799504103628\\
0.246914906418436	2.45229396881638\\
-0.143563860309026	1.2101867963245\\
-2.33698740442236	-2.51785420523702\\
0.0630292922050355	-1.06036293033824\\
1.16963380440837	-1.39827801858602\\
0.566549422603854	-0.218729064760169\\
0.874259568231636	0.487665454867324\\
1.1885749690372	2.28069530234609\\
1.36176785188112	0.954851362100369\\
0.379072026378872	1.97474428183034\\
0.157116351777848	0.935192760125331\\
-0.814140866745708	-0.929958576880271\\
0.0680432675375283	0.253615016086957\\
0.874989564840562	1.57577813251343\\
0.709960623081197	-0.0667028541896021\\
-0.950564879805971	-0.0863218831554835\\
0.642200109408362	-3.39613727019006\\
-0.163299663450963	-0.0552927083643172\\
0.397180189145456	0.894163060479023\\
1.04639749070619	1.6643678811042\\
-0.402562022540741	-0.486365374246386\\
0.269793047743898	1.50288260998653\\
-0.19690737190566	-0.0401258890290819\\
-0.277451993770814	-1.22413140477751\\
-0.213742047551176	-0.481512249405122\\
-2.34002032996324	0.695892000678289\\
-1.12540975276039	-1.75457735045515\\
-1.21919436730919	0.0378135724149249\\
-0.0635581181159026	1.05587721263233\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.6193135740465	-0.198252270054262\\
0.608718930810837	-1.00678050085187\\
0.136702327514748	0.301891645950714\\
-0.0838838452182633	0.379893839721438\\
-1.47278269154217	-0.509306674965707\\
-0.639146294648314	1.39600241832244\\
1.89469182799433	-1.24223716726339\\
0.67622250658186	1.26459556860908\\
1.37557063319398	0.36127312167864\\
-0.461094555358468	0.430153443551245\\
-0.0183510311971603	1.41134948314195\\
0.602407926456004	-1.56261281492001\\
-0.111449294000985	-0.403938268263359\\
0.278844855653611	-1.3197643273185\\
-0.141497816310301	0.273668094635736\\
0.77284774202475	2.50090055496409\\
2.47255590713356	1.19828389446944\\
-0.130449484844381	0.111799783128902\\
-0.069076731143011	-1.55351240444166\\
1.28535689622953	-0.270533117700453\\
0.912566946874652	-1.02342588985486\\
-2.45450301667439	-1.40572206386576\\
-1.04169461785638	0.486586894068723\\
-0.980214895400979	-1.47687156882081\\
-1.00112442780634	0.0423496055648861\\
-0.827488069387272	-0.263350368016365\\
2.63599961106539	-0.284867690641707\\
-0.276022152619027	0.799260981581738\\
-1.97895631881525	-0.114771627025033\\
-0.196537213456203	0.480375073922343\\
0.0125600078326777	-1.99509553907689\\
0.692192972956146	1.66100472966085\\
-0.831598573470038	1.30556212707509\\
-0.484555408714539	0.727010920006532\\
-0.692456583341429	-1.19334949139418\\
-0.782202185169493	-1.20977037317285\\
2.14166561501369	0.462435444042118\\
-0.702817277303826	-0.530044497846978\\
-1.21815137601926	0.893418509848855\\
-0.82499400844122	-1.4047595548914\\
-0.762574208763119	2.50560620244839\\
0.627401405613817	-0.547513224683255\\
-0.626576945539972	0.88187217411619\\
-0.632706991080515	2.49218326284031\\
-1.00698938199081	0.969047656101329\\
-1.79009350529657	-1.28941740855502\\
0.622541072864728	2.0281145452597\\
2.90981484253565	0.801284971370997\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.82395981121593	-2.56923147950275\\
0.223999269301115	0.279762668479498\\
-0.377264657532914	1.23952112363275\\
-0.250208068944296	-0.464477084994754\\
-2.6190236384214	0.0628354363929875\\
-2.7501885460228	-0.666332348638423\\
-0.822735675590398	2.10754775999502\\
1.17578263727049	0.0719059625144347\\
-1.88632037239434	-0.382849493549612\\
0.61160799753272	0.548663360045357\\
-0.674130785490335	-1.86053868315336\\
-0.895098211282278	0.583376703242393\\
1.79854526286047	-0.0860141464954021\\
0.0789808665181775	0.759074807494996\\
-0.293203578488676	0.834002628665324\\
-0.368180382001255	-2.8120582019386\\
0.28021155706607	0.22564621750231\\
0.280438540432069	2.81935265344045\\
1.90534166297908	0.410926307924503\\
-1.9924259452462	-0.457942122984292\\
0.211241452746143	-0.373755931293626\\
1.21425826770303	0.911343733934043\\
-0.229219856476172	-0.788972921606308\\
2.05993217663443	-1.10772709161017\\
-0.49771224722896	0.355579597109451\\
1.76313040468649	0.00689105476368961\\
0.603466497724187	-1.21102324176316\\
-1.23122951467152	2.13043978433674\\
-0.253222384839939	-0.55638297763018\\
1.18762542145639	1.33462667911705\\
0.391029410224447	0.900007358186761\\
0.50406784822897	-2.92093181022584\\
0.109388340350944	-0.557196231965732\\
-1.51360605879145	2.35025081210371\\
0.470271360641314	-1.00735983502742\\
-0.759713336055588	-0.712755107308331\\
0.636888996552779	-0.378389021309899\\
-0.381543801662462	-0.017121814210083\\
0.933545033119277	0.490481713256161\\
-0.266957998375823	1.43861239222829\\
-0.826662061587855	-0.456587130773224\\
-1.03541791445386	0.648535694288471\\
0.668540107345642	-1.30706882596527\\
-0.329685990150738	-1.14205944070273\\
-1.19451267510466	-0.778431340913994\\
-0.900196871332494	-0.121838873829851\\
1.1364632688081	-0.838230269339184\\
0.266343936367545	1.50000708994871\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1.54807544757606	-0.643975892821131\\
-1.87962787564014	-0.953583764633291\\
1.98021399591007	2.25777414478899\\
-1.46310893956785	1.62626636673581\\
0.806518299703057	0.19135273681321\\
0.0586499114477487	-1.55576177215116\\
-0.225408256313303	-0.769804503128608\\
0.93944798687015	-1.36945331955825\\
-0.863909554106405	-0.492598877334811\\
0.144954264146237	1.44196457906202\\
-0.324013388219663	-3.30154334616027\\
0.365762733668286	1.10240488819118\\
-1.42464199033298	0.427560025565195\\
-0.359478952300981	-0.33431825460749\\
0.289919454260624	0.712261784368202\\
-1.72652194422197	0.392188880636473\\
0.908829447115235	-0.624637793116412\\
1.8916616987937	-1.3457564335165\\
-0.3991518727199	1.458215418593\\
0.00915938939723437	2.67036384351207\\
-2.21165069880833	-0.219292618956453\\
-2.28276962632447	1.95474146935219\\
1.49394486035196	2.13311010534808\\
-0.810260591407826	0.247632616454105\\
-2.62973079474808	0.0875732618295195\\
0.14407090874584	1.34739123992456\\
0.693668964663939	1.11825572389963\\
1.6960562315681	-0.496087745033905\\
0.677287181527829	1.17031737873948\\
-1.38850350314148	-0.0611657933579998\\
0.290624537050696	-1.11238854559348\\
1.91440738096677	0.249273006459879\\
0.641172582342397	1.21976541045675\\
-0.775909665899591	-0.67898686963805\\
-1.02786774085195	0.997207231330984\\
-0.868163989610076	1.09004521589612\\
1.97354642039492	0.658337280368548\\
0.813817433474716	-0.299147908794293\\
-0.108587741023273	-0.168929099918624\\
-0.599520187709737	-0.437863706376555\\
-1.09246651920272	2.23271182994063\\
0.135879012321113	-0.418246963074022\\
-1.70503238043883	-1.86855067842882\\
-0.0460046334221748	0.333908598044824\\
-0.357960301401528	-0.5784536088097\\
1.16072642784822	-0.5625267895887\\
-0.380892375518114	-1.21568619692711\\
0.788622250231536	-1.25872957381049\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.927969341353394	-0.214342217065091\\
0.532640617717782	0.811404095933755\\
-1.28311987125645	0.574404609172445\\
0.130450160567662	0.167131970370882\\
-0.491556574092605	0.159341575443506\\
-1.2193247031747	0.84826150418888\\
1.72420767549529	2.17195122453911\\
-1.2167336444066	-1.27781130595505\\
-1.97255791622795	-0.521704714926636\\
0.805201904602452	1.37260099873892\\
-0.323360201317126	1.93571768565495\\
0.435042527562988	1.49259135205109\\
-0.333235032840477	-0.837133966927588\\
-2.28970490716109	-2.40314970857968\\
-0.42689667230023	0.384724534657987\\
1.85638542551959	0.0995532984328725\\
-2.23250871274329	-2.2323982298281\\
-0.328870237757675	0.0529535926232467\\
0.469878815743616	2.13965119760249\\
-1.04694685791217	0.289767918266517\\
-0.453931116792075	0.620268992894176\\
1.18885169352133	1.10515935647171\\
0.887388383010585	-1.2032149392478\\
1.65498055217038	0.436523562454652\\
1.0664267104543	0.0947935991720841\\
-1.09184769753761	-0.567988195268306\\
-1.79916290672024	1.26822428462539\\
-0.355038651024298	2.17485507738721\\
1.95242183950021	1.45017035791246\\
1.27545710527639	-0.29283188953368\\
-1.63343539705078	-0.763665834540179\\
0.968392962160092	1.33784330624457\\
0.136415762446982	1.48974878098473\\
-0.796075265714276	-1.59412555556588\\
0.70597725760652	1.69034502862781\\
0.944628774030655	0.957303910423582\\
-0.196538244585106	-0.59893240710965\\
0.883469195315884	0.161296649601177\\
0.576352068380472	1.58917820646222\\
2.88988388457148	0.0476495295625883\\
-1.05164703390982	-1.91335265416694\\
-0.207133810076949	0.602465593600295\\
0.507840224294493	-2.72687374843948\\
0.237334548843064	-0.0833199370388145\\
0.227238444685117	2.03283070871815\\
0.998301209331861	1.01604281823624\\
-0.339542509537774	-1.6227419423186\\
-3.04216218643589	-1.56668449746326\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.25825831437618	-1.87865230551492\\
0.0823557761513375	-0.799853943540731\\
2.45311816076671	-1.06403370770213\\
0.300481069695198	1.36323247515699\\
1.82758514163836	0.229347217947418\\
0.0503346657925255	0.18881297432224\\
0.551097404060919	-1.38660069049836\\
-0.357422454429389	1.81585582052862\\
1.67476104134831	1.79140971575423\\
-0.443768721572679	-2.1382491570583\\
-0.248963990458647	2.13742854755564\\
-0.912767127245218	-0.846125803775574\\
-0.806545319231766	1.73364519372881\\
-1.83003583533203	1.57542391640253\\
0.123477364119668	1.9772041495137\\
1.06807453822437	0.97832876670166\\
-0.605403105992566	1.16877386807444\\
-0.875407120160462	-0.777294217887595\\
0.161574624081303	1.10459195362083\\
0.638161277432569	0.508230800010561\\
-0.310078476590638	2.08716264379122\\
0.513501903090126	-0.766434279730769\\
0.0862895412726416	2.74601845491691\\
1.2035502119705	-0.603231043164533\\
0.915592461103041	-0.403537111205872\\
-1.22420212451605	2.05109214151915\\
0.637170390539481	0.119199755389097\\
1.21188116662974	0.0805540413559834\\
-0.0867618341168793	0.0124674401516052\\
-0.24389672707866	0.504428090739338\\
0.419528596953214	0.0795855509836341\\
-2.30973401027222	-0.342260529806328\\
0.280227128858549	2.14361463785669\\
1.12081253907433	1.49049471511652\\
-1.60970441846018	0.995095077391588\\
-1.3645933995958	1.38859005753473\\
2.26363942930146	-1.07382350809092\\
0.308045051581206	-1.5799704479435\\
2.24823653004741	-0.173441906579325\\
-3.25839101313072	0.394520069292221\\
-0.560762490934079	-0.275192672491272\\
1.07250490062646	0.540448265447838\\
0.0374621390784573	-0.500135739348005\\
0.600407112765147	-0.46120020953166\\
-1.84266293556723	0.607557684975419\\
0.0122235141054409	0.337452231477857\\
-1.90920867229133	0.744043880438292\\
0.764950517039933	1.60617716155899\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.805690076761161	1.02811529579593\\
0.927321726889405	-0.10518049293429\\
0.829664539653469	-0.766052942672557\\
0.333008769577591	-1.9312235258877\\
-0.848228328485953	-2.40871766727144\\
0.270873428303173	-0.886647880068424\\
2.10236980889622	1.50093884464571\\
-0.631066091346762	-0.950875492480104\\
0.280349744999041	0.836160789477403\\
1.26682630108058	-1.0560897024126\\
1.7784670668666	-0.200685692358081\\
0.238768130397168	1.34705751919922\\
-0.63062914127517	1.31193440223401\\
0.974166590454979	-0.308098370669536\\
0.0760155135508671	0.432804396545609\\
-0.192070142835563	-0.492865893427379\\
-1.37751343447637	1.54992945070554\\
0.647561451835201	0.0259436600655275\\
0.530527242059614	-1.7606921197703\\
0.689647490502095	1.41245076952625\\
0.305087874775991	2.38830458511299\\
2.26380629759873	0.656851146552637\\
0.287969049062939	0.777871444070717\\
-0.898748089182353	0.995968710635041\\
-0.274029168453213	-0.0416950801487613\\
-0.734520822579667	-1.61436083804046\\
-1.27469928184904	0.0628671663030184\\
0.822936793911817	-1.51061413025541\\
-0.444750376318315	0.103858770177231\\
0.0236624767853122	-1.30576102641903\\
-0.474418439281633	-1.82477325775924\\
0.80776182486554	0.482846227470317\\
0.439667428270685	-1.32955992783311\\
-1.85373283995169	1.45995938765597\\
-2.82568038588739	0.0459544240361525\\
-0.280939751947282	0.515304717425327\\
-0.66726407103861	1.42881534050422\\
-0.696473483931281	2.86147692228268\\
1.34105500007177	-0.552757393287956\\
0.910467044223493	1.2474728711429\\
1.1682386436209	-2.80095979951218\\
-1.38377542194079	-2.90455469429731\\
2.00046853851972	-0.762309276790095\\
-0.952149738226465	-0.943471860438449\\
-0.0543113460453862	-1.05303680547558\\
0.871534544869081	-0.27230569409132\\
1.44043209288612	-0.00723771947378146\\
0.718502442889715	-1.58870801933312\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
1.77097335603671	0.477644825884411\\
0.436313564467844	0.665862093085772\\
-0.839635917614327	-0.153536463061117\\
1.31241710371979	0.383635230293388\\
-0.156323736669516	-0.180591988270813\\
0.837387484929355	0.23068757865751\\
2.21892630982496	-2.28814735077514\\
-1.00900411015712	-1.28329135387376\\
0.548378468710122	-0.00673232838479761\\
-1.42126045635206	0.807440850622865\\
0.387422894542523	-1.35171145449553\\
-0.227315248519633	1.68488555163069\\
2.03232666199359	-1.15643462291999\\
-1.52314031819152	-0.48986620790268\\
0.378772692978818	-0.379440722546161\\
1.10174102051532	-1.02159009745286\\
-0.171610368019288	-1.33634644868119\\
-0.0131691266143338	0.762126243209979\\
-1.29658401803218	-0.49185640191888\\
-0.752682131856803	-1.09049335873482\\
1.31940904960438	0.299922936612228\\
1.27766627154514	1.66866728017804\\
-0.308486614048503	-0.387620621171141\\
-1.03441297948759	-0.181428382433175\\
-0.238960747817107	-1.22137912646508\\
1.31412801556018	-0.472779634359933\\
0.370960667120062	0.809322500461259\\
-0.0633431406493105	-0.235512463987738\\
1.2156795555756	1.03899534743206\\
1.96703436859643	1.31921840938458\\
0.90660427481111	-1.28911870544292\\
-0.884238250881008	-0.470664486179566\\
-2.21759537975228	1.54058795430535\\
-0.258853856091702	0.314253305615998\\
-1.57928559234076	-2.23110166866118\\
0.759071030120087	1.08783781182886\\
-2.10697089181899	0.191578422946037\\
-1.38653794851537	0.309410010980165\\
-0.600444652933965	-1.91516361851869\\
-2.29209115865235	0.708528169789384\\
2.75641921012518	0.122730573893339\\
-0.0966666364020632	0.124885343238081\\
1.46466225239381	-1.13391905138729\\
-0.531652531312053	0.879062710280314\\
-1.29569063956619	0.316662295905017\\
0.474149486471331	-2.42123354897196\\
-0.0358482736003398	0.759388441631078\\
-1.0154525449843	-0.51151210344196\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.0000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0455447516456927	-0.702461405536624\\
0.538037563957193	-0.253200714091112\\
-0.183490184252276	-2.75130900505526\\
-1.99810032489067	0.291110547998809\\
-1.36285423544808	2.12288120602884\\
-1.68306898285798	-0.448715077145095\\
0.0519181148714085	-1.27582945253059\\
-0.61445408449376	0.140522706889343\\
-0.996073372736236	-0.55555040040423\\
0.387200959354894	-1.55470766970403\\
0.437702144541434	1.07655360525382\\
-1.19561584297654	0.856257353096574\\
1.67218464956387	-1.36224829236268\\
-1.82539481325424	-1.6657646264251\\
1.11943654735657	0.329542651576227\\
-0.0746400308463496	-3.11987939437178\\
-1.12368244870511	0.694900914236094\\
-1.07070265072687	1.00005927738602\\
-0.281174378733072	-0.00745490220427586\\
-1.00889628929888	-1.87855406544025\\
-1.37228712098688	-0.518007906002004\\
1.3681549472094	-1.86600474126924\\
0.0442788249504327	0.835660777748138\\
0.158014328053709	2.60014573072967\\
-1.58883089701857	0.878869776552711\\
0.475287787773064	-1.095518437325\\
0.627610708451641	-0.0478503760511592\\
1.55110715872276	0.607608475984042\\
-0.704518092618865	-0.076793905097605\\
1.07305949824627	-1.30517322272896\\
-1.52232085951397	-0.0875374992123622\\
1.14036032708548	1.45842613284254\\
-0.570799146313756	2.34953399753319\\
0.327959853530977	-0.0944815937662648\\
-1.15990657253435	0.417101677624469\\
-1.08972595728281	0.811405742143042\\
-0.0738591255034637	-1.74338648634459\\
0.578783999439011	-0.529327202501298\\
2.57557081343857	-0.182662351756915\\
0.37769602186254	2.26021732067186\\
-0.32519637193614	-0.630647925517989\\
-1.96330742584038	-0.628277584451014\\
1.26890211756592	-0.753803878819214\\
0.536975530585477	-0.913403218152689\\
1.37475988122133	1.93408041370452\\
-2.19486982689598	-0.0347650306775008\\
-0.801351032001927	1.72499430392739\\
-1.44286082033857	1.54445423887872\\
};
\end{axis}

% \begin{axis}[%
% width=1in,
% height=1in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> results/microbenchmarks/const_combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Real(Rx)},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
% ylabel={Imag(Rx)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-1.00140836507915	-0.383629985804666\\
0.973816413267382	-0.425613522267322\\
0.377966211617869	0.97653468059887\\
-0.291572215178562	-0.330332603709466\\
-0.973429966900667	-0.371545009471472\\
1.02536143318745	1.03184298205118\\
-0.385401544952525	0.937515112185529\\
-0.948102161106392	-0.322437559581583\\
-0.914396712805683	-0.278909242017827\\
-1.01095006433163	0.976219643245097\\
-0.334313533740494	-0.995113893066231\\
-0.909812000104458	0.92244133134577\\
1.02974251909241	-0.269946371243223\\
-1.01863018836892	-0.335443957354611\\
0.934433296274293	0.250267674478433\\
-0.825500067732483	0.924212846935827\\
-0.9937669851398	0.4209341189213\\
0.21878508679165	0.362948838953076\\
0.358019600452599	-0.413973558789637\\
0.324492957163563	0.38009420121499\\
-0.381144980179645	-0.315445134763753\\
-0.860433663081748	0.923705770991547\\
-0.902552986032147	0.387826003996857\\
0.865408051978286	0.382411071211256\\
0.847521634177729	0.784182338411554\\
-0.826684841416819	-1.0622701586042\\
-0.278328038882125	-0.248579341210539\\
0.255997285629048	0.970176931918484\\
0.954438837058883	0.23980679865795\\
-0.980755275820351	-0.880585146508031\\
-0.418863114482819	0.290894520249484\\
0.347661049026074	-0.372918147647104\\
-0.246731708331166	-0.288707625802099\\
-0.367815081058795	-0.286360157912111\\
0.90668934660145	0.289522919029729\\
-0.927279586300846	0.908137500698124\\
1.03633268041196	-0.934013759321577\\
-1.01237246057685	0.362558538559126\\
0.299282636276006	-0.957373033019582\\
-0.236782683833422	0.246858476998784\\
0.988015815393318	1.06557711179824\\
0.891775730349021	-0.30835321032135\\
1.01550954272448	-0.98314674714371\\
-0.975559701058412	-0.874944581061213\\
-0.392840025098896	-0.958811175069606\\
0.357269331177855	0.86304470453035\\
-0.791812538123707	-0.91555860136473\\
0.322259789613552	1.09790065766162\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.339893862649864	-0.649094609284758\\
-1.03679593806941	0.935376752473984\\
-0.372431267581213	0.390133274704194\\
-0.94278877554617	-0.961623348064009\\
0.893264164644877	0.337694837468473\\
-0.973566652669131	0.22009596493183\\
-0.25149139708861	-0.327354683416169\\
-0.906804989735834	-0.389517695582183\\
-0.273153213566047	-0.352633921898449\\
0.295873504638342	0.975600171306203\\
0.955508033846011	-0.172367869895047\\
0.295715713557548	0.31509907599045\\
-0.300476276924892	0.335736867870974\\
0.976715485711995	-0.943635090337183\\
-0.975542058270965	0.28974336644647\\
0.878773099438712	0.313883650341295\\
0.910647390567053	0.368248830944016\\
0.972641965521053	-0.256253071769126\\
-0.938819050099087	0.292663870407339\\
0.250282753197583	1.01507909607724\\
1.05898980853787	-0.299397994818438\\
0.317092336785872	-0.184126039132232\\
-0.23294750452735	-0.362339268995313\\
0.11817929801604	-0.777667898861425\\
0.907233317256342	-0.814522806216121\\
0.275239093051344	-0.279365119223287\\
-0.398979017670386	0.333361304012463\\
-0.999862398169807	0.956050478058193\\
-0.950872957757927	-0.362972531010611\\
0.345390241107621	0.911912778836013\\
0.323234240522278	-0.921791891052447\\
-0.283420871780992	-0.947168954519595\\
0.266578993131768	-0.287074523334151\\
-0.282163855505453	-0.344262573237166\\
0.272837359156099	-0.27054991632175\\
0.300971431307684	0.324717091696117\\
-0.393361495032046	-0.935291793068123\\
-0.295551139942543	-0.337391527715449\\
0.925187259307188	0.944046127583051\\
-0.315772953421613	0.326298253838973\\
0.271600411660997	0.931572391977568\\
0.400706381314062	-0.955130595710713\\
-0.279160262656887	0.993437547938362\\
0.259953333244059	0.321534876712628\\
0.318976113758943	0.379091434078474\\
-0.377147389162147	0.284436327494942\\
-0.262374803802033	-0.877665040765359\\
0.0869170019587146	-0.560884096043357\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.221676763643585	-0.541910560653265\\
-1.00194424746205	-1.01244740804076\\
0.921531224401134	0.310676325997312\\
0.996072457315599	-0.219295412589166\\
-0.886493886399447	-1.03007817166411\\
-0.318691877407911	0.908959692550715\\
-0.973659559621006	-0.855953731689489\\
0.964105106975417	-0.359256961822908\\
-0.962388155870427	-0.981639534146736\\
0.884963392885659	-0.975477844929578\\
0.318309479231296	0.350470822189662\\
-0.248456530249107	0.89679931212989\\
0.338045548248028	-0.364744512485971\\
0.948078045849816	0.270742411696384\\
-0.257697909969389	0.99760062503078\\
-0.271510490686634	0.310738269959018\\
-0.25278721522577	0.90923745482245\\
0.889566219769712	-0.940518737622422\\
-0.950318042089967	-0.932511036412783\\
0.365239566439749	0.266538483871064\\
-0.955181929772527	-0.30381995725268\\
0.918537249908762	-0.364758433193346\\
0.255957570378255	-0.848627017356047\\
1.09697457822904	0.985075158067215\\
-0.715393717336905	-0.2148215036537\\
0.483947399421469	-0.964226483589641\\
0.936469510951673	0.309687229736145\\
-0.957797862274314	-0.95894262851843\\
0.292150697560267	0.973962017750876\\
0.280763283056238	0.910568107731901\\
-0.389314092201267	0.323514912292531\\
-0.974211632818855	0.314987528711373\\
-0.937092043436253	-0.969808394347852\\
0.343622871990569	0.307612011013264\\
-0.981922877506787	0.916444053241443\\
0.347686420987309	-0.901831346408807\\
-0.917611197970875	1.00022037329993\\
-0.30016868772941	-0.333055834163455\\
-0.341914384330546	0.309450376324881\\
0.246988561818457	0.337154111623298\\
-0.929755811774487	-0.902302587443108\\
-0.965572639952699	-0.973321134584796\\
-0.350308045939293	0.317886221591234\\
-0.955570917925261	-0.980605663379636\\
0.313875857625051	0.297696534228663\\
-0.300127485104323	-0.951057915045333\\
-0.242449500014008	-0.960769834616257\\
0.504339247518781	0.926065088054093\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.874502617373462	0.315457976852005\\
-0.959324660717094	-0.334360206197127\\
0.351007747125772	0.90564527027467\\
0.943615615812908	0.280195422790035\\
0.939395817660873	-1.02857326126615\\
-0.971514487368557	-0.922466668480525\\
-0.954197912418359	-0.946826756906766\\
0.917453366687134	0.947432029832282\\
-0.344249188956456	0.276689781561191\\
-0.309651958912353	-0.953150847869236\\
-0.294662387375602	0.34490837108216\\
-0.979956910087493	-0.969494115582322\\
-0.282914310212756	0.283944743052942\\
-0.947419083586185	0.310957304637402\\
-0.282625880207155	0.290693978877055\\
0.328350085094715	0.904610129270435\\
1.00746935309943	0.319116127828965\\
0.953458267660562	-0.307379803505417\\
-0.289268271463074	0.29539541397135\\
0.960892552376991	-0.344069430229247\\
-0.31007792595334	-0.336440677417674\\
-0.287040958184456	-0.320811807889623\\
-0.90243034750045	-0.972932220910594\\
-0.947997746142055	-0.964338191279461\\
-0.287963044304122	-0.354687625880276\\
-0.93282220331292	0.905724238891604\\
1.00464332859227	0.31394246334895\\
-0.907858920954476	-0.354997454850638\\
-0.908086068104144	0.326969428143116\\
-0.894419178191389	0.982902025070537\\
0.348661471421413	0.340519312758655\\
0.945602933956726	0.967606233421807\\
0.322775470996772	-0.927843742000344\\
0.327300643617378	-0.313072520681324\\
0.969368517713548	-0.862188565810623\\
-0.94323060456497	-0.307453542142394\\
0.942106925293577	0.332508604196764\\
0.323210101695966	0.974651592219421\\
-0.940317926107218	-0.947075414699837\\
-0.292873115046565	0.965630604552427\\
0.344577612850858	0.942976514425324\\
0.989039796484488	0.324837423720656\\
0.915127839466319	0.324320282558266\\
-0.385306580677891	-0.276347140174909\\
-0.99260148331502	0.335974487364455\\
0.288644858791073	0.363487056858289\\
-0.967498638622952	0.312775005847763\\
0.346905248516354	-0.311966688421634\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.202963923905748	-0.303160519206977\\
0.902749597409843	0.799778198253627\\
-0.872067852769594	0.96700836395866\\
0.963957709293469	0.27827694848201\\
0.936814562243622	-0.380204443197956\\
-0.283727595166552	-0.997404551533473\\
-0.94307425056969	0.994186667005537\\
0.920037695836542	-0.392157057114454\\
0.312983984281754	-0.991638980120148\\
0.289639119184653	0.334873621023766\\
0.241612750714269	-0.936726582279151\\
0.352617938911647	0.873847767959941\\
0.980234441318391	-0.363328699477864\\
-0.306095461419026	0.986675588270332\\
-0.378200930751904	-0.987145333471131\\
-0.300389433686179	-0.939270383540501\\
1.01578258336523	-0.312940223914633\\
0.912146112594742	1.04430170643451\\
0.978943592935603	0.239521573156435\\
-0.920616644297057	0.362281358936176\\
0.881443206373823	-0.330832302431385\\
-0.929671157049948	-0.357111506865309\\
1.03726239998278	1.0181921155199\\
-0.38205278792059	-0.180226631295862\\
0.731542713571913	-0.329342077703655\\
0.870131381957189	0.127406536489611\\
-0.845148214796663	0.247440475134679\\
-0.830518529149714	1.06881103486758\\
0.332950567672042	0.944676422660691\\
0.425377274846281	0.945673381192333\\
0.287265934859129	-0.278546157693457\\
-0.313168468813366	0.977644149772234\\
-0.286115033273335	0.316483340898812\\
-0.317395519535786	0.338595674454866\\
0.309240528933603	0.326147002583048\\
-0.346236494558336	0.31307070511115\\
-0.807049780073797	0.996129705682891\\
1.03514896837888	0.282727371342329\\
0.941291263311233	0.264851723442346\\
-0.332816211936729	-0.367091634829024\\
-0.931198454879031	-0.890431926027986\\
-0.352195935464566	-0.875334750763886\\
-0.929278046159768	0.946417925758892\\
0.384859288497932	0.998368947336812\\
-0.977097651917532	0.345711850431832\\
0.956717831221094	0.80157981063652\\
-0.871252196419897	-0.994214546380889\\
-0.827760321497493	0.417671141804483\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1.26160092929615	0.434832250956813\\
-0.949475278820348	0.345049668549317\\
0.367153677980509	1.03929878714403\\
-0.93001090329261	0.278223089425359\\
0.9869423603911	0.321877355554504\\
-0.366662791103121	0.269887193294002\\
-0.35480508149723	0.336359723047599\\
-0.989971627617223	-0.976056352855741\\
0.294067116381672	0.310485809970418\\
-0.332474925528428	-0.947286297218306\\
-0.314211924421816	0.335722366145501\\
0.953652334403309	-0.909131303680679\\
-0.950042555812917	-0.947376426972577\\
-0.972450347122373	0.291135993359784\\
-0.949289366452362	0.966328473551621\\
0.282602463759868	0.91175398849374\\
-0.933402334752136	-0.960283985930047\\
-0.941909411687714	-0.306532462926596\\
0.322871199348286	0.385474778901104\\
-0.972015873386728	-0.227621978641625\\
-0.23451499903543	0.942218494256099\\
0.827388799984152	1.07090827843632\\
0.285975957372359	0.92214453003404\\
0.537198143881743	0.352774824239045\\
0.440243107637165	-0.73781880250323\\
-0.99343297239622	-1.00672832849357\\
-1.16342592927553	-0.900655917579367\\
1.06552076649273	0.807099802986983\\
0.865667037992103	-0.417223288966124\\
0.969355669814147	0.238485162923963\\
1.05299121416352	0.269310722340014\\
-0.319592772713828	-0.28485043062101\\
0.438216576075933	0.944648745375902\\
0.969069057776952	0.295607962090399\\
-0.970505484047458	0.389856389825208\\
0.287640434029809	0.282335688117541\\
0.974378897740977	0.951504384250497\\
0.247027351655964	-0.364938482870532\\
0.889861791694338	-0.388992804945756\\
-0.374650397910179	-1.02227772008056\\
-0.934921383285527	0.308470437570932\\
0.356174109078566	-0.371379198876888\\
-0.894475125572877	-0.934182959718928\\
-0.910957727100717	0.416792388874948\\
-0.173987500825489	0.981542098035431\\
0.880065327949179	-0.159423651929855\\
-0.854768692456371	1.00623846927756\\
0.50834676357788	0.470173060910991\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.207378388159104	0.149413175902073\\
-1.07071910948912	-0.338191327815942\\
-0.289771260880144	-0.949056482301794\\
-0.236198265633611	-0.375063084938544\\
0.292735843098573	0.87573136529555\\
0.288680269748442	0.975757426637518\\
-0.853443258767069	0.272687874587898\\
-0.338524418221324	0.269207904784805\\
-0.391750087276926	0.406434206290597\\
-0.298973697216929	0.976634864387044\\
-0.283050570148551	-1.01234890823847\\
0.254014554491199	0.889199939107062\\
0.202803981380375	0.32133192564199\\
-0.298745939097668	1.00927775709959\\
0.408393121197336	-1.01108345201537\\
0.288239597748611	0.230695854064517\\
0.897776686041342	-0.249769598653883\\
-0.91246561310811	-0.867861662552507\\
-0.8107321818755	-1.01046271190208\\
-0.45390512485595	-0.311870036603582\\
0.272046624159172	0.460940917523095\\
-0.817634901073689	0.884271097845186\\
-0.373866811336176	0.603748633059047\\
0.509074160765808	0.671465177484821\\
0.822813460214323	0.355136438490479\\
0.943733110347264	0.353928710442583\\
0.312602226129824	-0.30296526876762\\
-0.392677873042962	-0.968982337073149\\
-0.992739483252009	-0.279944754532247\\
-0.39172006905866	-0.896108368005699\\
-0.333972871110674	-0.27220458259472\\
-1.01182465403019	-0.910238792506236\\
0.246169804735897	-0.94731705750431\\
-0.309691636173657	0.964006224231036\\
-0.329124475464732	-0.315338158118102\\
0.961322346500773	-0.343012792829051\\
1.00865240399659	0.263720785592385\\
0.294263655339083	-0.347316242204224\\
0.320373055685279	-0.271660737886425\\
0.370193476912907	0.282015708009696\\
-0.883699778860952	0.927929592200221\\
0.308874239563727	0.906980288095216\\
0.333913694097674	-0.27801947484329\\
0.974445100794378	-1.02987026704017\\
0.868956547660783	0.19013618831291\\
-1.01948464555042	-0.911512318350234\\
1.05056267635437	-0.970336683699\\
-0.0634459476827691	0.745413487838496\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.932755882071724	-0.974609555338145\\
-0.329028312095144	-0.288126070572169\\
-0.916950581564631	-0.300377786403869\\
-0.329763213708559	-0.36042418195235\\
-0.989230338941638	-0.916146710389167\\
-0.24462660043263	0.946223057551725\\
-0.924446891570106	0.358956057971056\\
-0.915573628509273	1.02344303612355\\
-0.891970557503286	0.979371715825196\\
-0.955093668446227	-0.913939445254062\\
-0.949111046112805	-0.892534059723723\\
-0.259967031441679	1.02751652503784\\
-0.299379787065949	0.311722754004999\\
0.961710159358153	0.320973995525837\\
-0.949496294875337	-0.274384888288192\\
0.979082369731855	0.988947264047928\\
-1.0266412784423	-0.243879666616464\\
0.192784466284009	-0.20895194646246\\
-0.933121442007778	1.03790889986388\\
0.828159040283567	-0.934357840359003\\
-1.06292943090552	-0.276299396457104\\
-1.06709144974941	-0.899052235690815\\
0.258446159682846	0.330916682184803\\
-0.387653751625952	-0.379283407519046\\
-1.00540092819242	0.309369848592658\\
0.893349988166245	-0.338611343476014\\
0.832760129570593	-1.04734284288816\\
0.935362857969588	-0.38770425765407\\
0.927552937789135	0.897866256560595\\
-0.320724104491614	-0.278325374683255\\
-0.946860286116841	0.915738303516925\\
0.979881463899098	0.917230672653898\\
-0.310977089207989	0.90792751683143\\
0.920400342434334	-0.360602112743153\\
-0.362747144888372	-0.327484049766082\\
-0.326320839616811	-0.972458885665936\\
-0.296914524841285	0.288962500687583\\
-0.304392818988309	0.252344359383706\\
-0.308430005777313	-0.351758254613401\\
0.346381765831758	0.25124148796132\\
0.377061930975945	0.275074640455365\\
-0.886506154890316	0.927362908325152\\
-0.255348459151994	0.31659800098775\\
0.32659564731321	-0.331565480008191\\
-0.913373361240976	-0.279297151315053\\
-0.903155035635262	1.00148374644236\\
0.950434380108082	-0.311775430217375\\
0.902353181661665	-0.961839140892826\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.857853745887725	0.210773197947901\\
-0.221558091597602	0.865078615938223\\
0.373418707866753	0.95671589300627\\
-0.303526368485462	-0.306216116801273\\
-0.309209955909918	0.287169430644192\\
0.445153013172465	0.300431005265385\\
0.277173719613541	-0.313595314186326\\
1.00275479010033	0.92731378094421\\
0.978132783182815	0.356128365534201\\
0.902018777444959	0.361346847704096\\
-0.992350413481049	0.303057342212236\\
0.948369685526397	-1.02952103693056\\
-0.283406587206884	1.00143209680388\\
0.265431754579852	-0.294437479361139\\
-0.314073880930468	0.905784457921219\\
-0.872853346765529	-0.321902307706749\\
0.354566505366321	-0.915360235262438\\
0.879201686829409	0.374941480598787\\
-0.915229997660299	0.288034188015336\\
0.962688916895276	0.402420733203571\\
-1.02551055751959	-0.848178714845843\\
-0.392376687187787	0.958132960264279\\
0.897107710366331	0.976035215898528\\
0.214229281762193	0.266895976202691\\
0.19037651168154	-0.956352268851889\\
-0.98758268442455	0.929046847931864\\
-0.296924575463914	-0.938250573134365\\
0.33632253968418	0.976359780787056\\
-0.348884545196082	0.300116937372377\\
0.357573852172297	0.296155154762448\\
-0.943346085174316	0.354602786287916\\
0.962634959364205	0.266228810096816\\
1.0161244053595	0.262569700123286\\
0.931948211964346	-0.287266312670755\\
0.255518060638366	-0.30872886662417\\
0.339591061686238	0.275219576374126\\
0.914057773618937	-0.313409538334695\\
-0.971814268887409	-0.261752995328607\\
-0.339631167388622	0.301703889072626\\
0.344265650543749	0.281278760926494\\
-0.290768215325608	-0.282000910466703\\
0.254220584054864	-0.312334008084911\\
-0.278235440636762	-0.335449261512407\\
0.336334007125132	0.324420265685816\\
0.32821047630758	0.912140777736983\\
-0.292713865055916	-0.364202435816235\\
0.386695322731773	-0.253637854054821\\
0.963119313263403	-0.167423056963307\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.965884363968089	1.20717637308766\\
0.856193765517738	0.337965953159319\\
0.28192610137486	0.355747288560888\\
0.264829522033798	0.28426778972543\\
-0.30111512245344	-0.312597828882379\\
0.962277872644058	0.284531054471137\\
0.331490760752973	-0.356624636889366\\
0.356141371752431	0.951237064372209\\
0.97848805844015	0.971731723901149\\
-0.875865174075549	-0.338744921288812\\
0.972042458633053	-0.916115797455648\\
-0.957135908327299	0.960689422294311\\
0.276083468002866	1.03198656024931\\
-0.958214152669768	-0.962930499167489\\
0.289286827214447	0.309670342568812\\
-0.942198834875196	-0.916177229374826\\
-0.938510439755393	-0.910666413039473\\
0.911911609915257	-0.241838190489045\\
0.313638392790986	0.272733291029886\\
-0.976296185888406	-0.984833349350607\\
-0.337329188423725	0.365224990951183\\
0.917684664597782	-1.03231745521385\\
-0.336257360153665	-0.282698912782322\\
0.378789032229122	0.770705956610173\\
0.347454665103377	-0.473036769428024\\
-0.299336279745079	-0.284135302040798\\
-0.89706378673039	-0.488754303201165\\
0.254459726904548	0.395513407844577\\
1.09361078670003	-0.944457327578286\\
-0.346384331367307	0.937560399103597\\
0.210574137448623	1.00360065812346\\
-0.9523250087398	0.245567692413504\\
-0.943098177139558	-0.386786685867108\\
0.328011370858829	0.305864936282523\\
0.922850026501911	-0.273576875043639\\
0.321952346354779	0.334369118531947\\
-0.349638809813314	-0.335376618732585\\
-0.282095906654493	0.315295297328471\\
0.281786284927782	0.922536805652517\\
0.933927799238664	0.966079109591944\\
0.31300631133824	-0.316402329755388\\
-0.262177079673015	-0.340747957282967\\
0.988307293575547	-0.221313476149198\\
-0.381599015763372	0.916147189097957\\
0.954478197631071	-0.212438588392012\\
0.240041519745387	0.87075431941647\\
0.927356275947243	0.369365427770314\\
0.146517183090565	0.654920435132988\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.246126037929557	-0.41123591084474\\
0.963547582121773	0.229520994312823\\
0.338992079197884	-0.959143888077717\\
-0.288656464760519	-0.922219484654903\\
-0.31345980866489	0.335637053403469\\
-0.991595794015499	-0.959425091276028\\
-0.341680531018961	-0.955262594318281\\
0.958483408760781	-0.924903635921012\\
-0.343324494820448	0.914380329502581\\
0.33575894517513	-0.294290567598834\\
-0.32689245362584	-0.323080657103101\\
-0.30283811788714	0.252603480768913\\
1.00917761747799	-0.349645875758165\\
-0.320223613485481	0.977973274378758\\
-0.939331465960224	-0.930304374671994\\
0.321954965426773	1.00630735277806\\
-0.959727642055438	0.971053863439486\\
0.861486169856211	1.0489607605504\\
0.966636484926093	-0.938821647278925\\
0.95264854135041	0.288155815443057\\
0.26171096101739	-0.296535879883666\\
0.280723775896386	0.336730332769163\\
0.385933093224542	-0.294908466508241\\
1.04547955298188	-1.04299411491426\\
0.794000950356703	0.878319601899908\\
-0.437472058371667	0.305080573980138\\
0.273309461410909	-0.894248734684073\\
-0.931864683619384	-0.974090617948211\\
-0.955274466241747	0.294120671688023\\
0.907397726580882	0.982542926097045\\
-0.292510400151037	-0.959195855701012\\
0.954485739980876	-0.312472122343695\\
-0.915675591554482	0.284042817970355\\
0.923630886621904	-0.943343811219991\\
0.258431277398202	-0.902728797238826\\
0.961176333866253	0.351828297808363\\
-0.332159214971142	-0.967115215794702\\
-0.340839342764538	0.269610927586649\\
0.290362445397621	-0.312581897811986\\
0.337723152412698	0.953682181478523\\
0.927413180965745	0.958277775287629\\
0.289460323867054	-1.01055722257878\\
0.289754129209247	0.32019904529262\\
-0.289900658839448	-0.974912460918968\\
0.946298720999811	-0.349101403400998\\
-0.290635614038996	-0.955199158417923\\
0.950229001012886	1.02089701474328\\
-0.843227736622511	-0.799978864034392\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.341437830195101	-0.316778852875959\\
-0.315108824073798	-0.961040233465883\\
-0.963174838348949	-0.3080581338509\\
0.950336939184567	-0.304606648613828\\
-0.944260129916329	0.912963199493923\\
-0.355775140296206	0.932785144928705\\
-0.307508500700734	0.922010848187858\\
-0.32778499345027	-0.316862259208316\\
0.949926776284314	0.339217687371954\\
-0.30713331584431	0.334885197348893\\
0.974421995431136	0.361427177071839\\
0.343504053724019	-0.324848720446818\\
-0.301101973968582	-0.965886187224369\\
-0.936200952568059	-0.318436524381592\\
0.938139969233733	-0.310422999958439\\
0.296593461920234	0.311158362409868\\
-0.969351202441325	-0.357423712901457\\
-0.978918586745409	0.291603032495275\\
0.969011461015251	-0.35664086364363\\
0.388857587604877	0.934508637011009\\
-0.89860194707825	0.94851444945343\\
0.372763966053156	0.966734640742583\\
-0.909053807306881	0.932756433937992\\
-0.843115280955473	0.336599050509698\\
1.01792777103142	-0.896677063979086\\
0.396411446800748	-0.928741620759525\\
-0.297107716385671	0.972165278522623\\
-0.937956401605766	-0.98118230119013\\
0.911394258131518	0.991825869772437\\
-0.324039452737783	-0.325161881435821\\
1.01512473038432	-0.930505385163302\\
0.360476919198952	-0.980369027985637\\
0.908967605533733	0.990102166550309\\
0.261150807604806	0.937433202018391\\
0.970622562077211	-0.295685809850149\\
0.955516426518083	0.934528285933435\\
-0.332571108540839	-0.950099356666811\\
0.991064309095086	0.328696449006251\\
0.311037477363256	-0.900028798302334\\
0.932738011641336	0.363108209230304\\
0.33250663056487	-0.919186110360385\\
0.294103130069281	-0.302927441840387\\
-0.404560008742464	0.327755011476537\\
-0.356253175644959	0.309425109094414\\
-0.954367988663752	-0.320366418018124\\
0.942638437233261	-0.964275809052826\\
-0.98697189335856	0.299644447538827\\
0.924486854089995	0.978447281067023\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.985925601980235	0.992968117807997\\
0.305597158994793	-0.938657170823138\\
0.900381799431295	0.230259987091781\\
1.00206657081256	-0.932405263117496\\
0.934953170654657	0.945076710871876\\
0.926811169348314	-1.04859701478515\\
0.957042815723317	0.924097668682989\\
-0.341975129185011	-0.969372017159454\\
0.926922086190856	0.879744906686229\\
1.00968530728597	-0.992229041522149\\
0.948163579989167	-0.266330430474768\\
0.222794678145463	0.32474970861382\\
-0.369877921210159	-0.386625773468617\\
-0.274486344535658	0.313312386096045\\
-0.932696983720886	0.419316987456524\\
0.283819719601183	0.916821449143442\\
0.334555331401404	-0.353345199877863\\
-0.19149407894729	0.433536227037544\\
-0.914023421494303	0.440863145792662\\
-0.274186578775292	0.850048319116297\\
-0.214573137970011	-0.869041599400555\\
-0.418822213372646	1.13047778497156\\
0.729526928069261	0.179656628180156\\
0.424108745656882	0.641327253046643\\
-0.63402349244491	-1.07686120600615\\
-0.344824401526652	1.14615029196113\\
-0.996362403901558	-0.882373745074274\\
-0.413150043362009	0.249444986490267\\
-0.864882077242474	-0.368401895888308\\
0.895580200157743	0.43640811667552\\
-0.363698447022447	0.852574112305283\\
-0.253090881888335	0.316835291820303\\
-0.386786390208911	0.947072576039127\\
0.891155918670129	0.356925600367183\\
-0.325020637839239	0.860862630984568\\
1.08254215539154	-0.273681765480821\\
0.897667792480115	1.00525168667924\\
0.384340908474222	-0.993682380445432\\
-0.922732522265097	-0.361668699074287\\
-0.358953307088511	0.99006466472346\\
-0.952984979789101	-0.336022411052906\\
-0.976228053968761	0.87874112606995\\
-0.287014063008125	-0.934202156007746\\
-0.953899416382514	-0.344216584754596\\
0.318550258705587	0.318455260737922\\
0.880281419480225	1.01414568637594\\
-0.299537751970668	-0.980046982992146\\
0.997186172716133	-0.331673115010379\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.642734203438547	0.202959290900717\\
-0.359402057095391	1.07178606799908\\
0.422382440758526	0.896171952722594\\
0.233059170935893	-0.195558645993794\\
0.398339480210997	0.958996227532409\\
-1.07116657837125	-0.902811827483249\\
0.836880154223148	-0.32932544398125\\
-0.253410632461929	-0.34174566832249\\
-0.408382063291953	-0.329850254403386\\
0.359474167597047	-0.374795809169561\\
0.870168705427332	-0.388008607644146\\
0.418729497605085	-0.972654238326053\\
0.888396824726695	0.899709977405462\\
-0.780473678515584	0.988720249561133\\
0.868791902081256	-0.396959567696896\\
-0.252543219982139	-0.238873082314029\\
0.245870663280093	0.253454051522121\\
0.956088084907885	-0.902766225490967\\
0.189698206834735	-0.447613073279005\\
0.137900382901648	-1.10132030823923\\
-0.908737022072443	-0.731251572743157\\
0.237830231737264	0.106735927640236\\
0.961671361515466	-0.196770354570422\\
0.265566151419105	0.49126425603491\\
-0.757966209416053	0.520509045271473\\
0.292447769184283	-0.132697914673405\\
-0.0988441098540631	-1.04773920197953\\
-0.464559343970952	1.0474525176364\\
1.04336117297729	0.362657569609954\\
0.306341206232333	0.942130346711505\\
0.150487954951803	0.984223763651629\\
-0.197347923897255	-0.984807647290929\\
-0.362099670187684	-0.314680929182571\\
-0.313096515426482	0.945296413461033\\
-0.309408290977604	-0.985248718156819\\
-0.277446723590865	0.321251413623823\\
-1.00724486297419	-0.398722718547124\\
0.28679418409312	1.0071496693808\\
0.865663142496159	0.287801943264788\\
-0.29458903257398	0.974524835675265\\
0.252005109040402	0.30493891344942\\
0.351601986498581	0.307572232979876\\
-0.247464642016599	-0.926588980626592\\
0.289159702202478	-0.964883802682874\\
-0.276979052296472	0.349002190447159\\
-0.329537048223185	-0.940694941650624\\
-0.229583205007825	-0.221671184786769\\
0.0996607689957726	0.431974311883666\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.669070877046734	0.783388804983241\\
-1.08327723590544	-0.252966909969597\\
-0.314696257613155	-0.957722701734719\\
0.335830520239231	-1.01211274698392\\
-0.972500075247126	-0.981942936917969\\
-0.314832219538046	-0.256796755254619\\
-0.929284314369311	-0.28426572464092\\
-0.994263878869103	-0.950170155970904\\
0.27236421286906	-0.267586972946585\\
-0.322232346954822	0.34618097209649\\
0.971509134072925	-0.300524513254657\\
-0.987974472865215	-1.00286369132597\\
-0.356353764019413	0.945966215097739\\
0.348666427325267	0.935985220675753\\
1.00101971620374	0.274648485917221\\
1.0089892555603	0.267855483194778\\
-0.305550795555079	0.988626507290069\\
0.996939396064054	0.397278639951243\\
-0.231585563365406	0.946186179980917\\
-0.368492110455625	0.325459278469888\\
0.927178741058496	0.369074170476346\\
-0.916617844059141	-0.258494948502657\\
-0.366577086523327	0.188250375704725\\
0.800048074638145	0.181044583079851\\
0.234995709637869	0.173452937319758\\
0.849541138793398	-1.0660081859316\\
0.90894168547137	-0.35595604728045\\
1.00974616195935	0.311549750091417\\
-0.910826696060867	0.907442537603931\\
-0.302478576314029	-0.272300234250397\\
0.980753183890111	0.937357568472681\\
-0.313729847089838	-0.315340585927105\\
0.271371349241745	-0.919592656626099\\
-0.335397031615852	0.97091748353244\\
0.288497104735813	-0.951759592834011\\
-0.320135857579522	-0.964102050089159\\
-0.342532520061015	-0.344518023630308\\
-0.934360709534688	-0.333153019550699\\
0.950638971047224	-0.962757070357627\\
0.938026272314416	-0.363467784881734\\
-0.984650061340445	-0.333399089145733\\
0.982549101751741	-0.30860875029888\\
-0.945777850868188	0.342437441840801\\
-0.923288311171336	0.973199937380917\\
0.883852256588423	-0.350798196603566\\
0.304331406325198	0.337422047300809\\
-0.244364681911487	0.187906182761553\\
0.911739821811981	0.012997050868999\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.282856826290536	0.960641320106252\\
0.914603020027779	-0.96184184112381\\
0.318152928301744	0.92757487471319\\
0.353179793025059	-0.321787235672211\\
0.940627398328706	0.970828981168158\\
-0.302819922962616	-0.948949878540347\\
0.323301491142174	0.938064956964222\\
0.329569663034832	0.31000022812032\\
0.969583340265971	-0.950106337183375\\
0.340836400402172	0.93754462015149\\
0.999436682959939	1.00002428570782\\
-0.323022150885299	-0.312479481853304\\
0.384212754445294	-0.937405385898616\\
0.942850339776169	-0.937527934460697\\
0.350287901499346	0.946323181389675\\
-0.89428327022052	-0.299415384311134\\
0.946627178281931	-0.299064894046471\\
-0.967890860714918	-0.896024637638741\\
-0.299603078434947	-0.946883049472802\\
-0.931847926898907	0.983039341165895\\
-0.93542148728973	-0.89602065162466\\
-0.912253590716323	0.987546424408159\\
-0.297408680788001	-0.938187277582861\\
0.295374198151434	-0.28627912715435\\
0.367528275099747	-0.896885022137266\\
0.333715182014992	-0.257335821199022\\
-0.313572251452623	0.957502751920109\\
0.289358377351058	-0.271317972265821\\
0.290483136584995	-0.90864492469089\\
-0.330856122179158	-0.933536354344208\\
0.865100389011355	0.362179350598676\\
-0.954615566574533	-0.987961725858739\\
-0.363564259989677	0.937434124015367\\
-0.366250002486538	0.293079819658491\\
-0.352899899367906	-0.330527222628171\\
0.292274811777027	-0.324921111741117\\
-0.971254495845902	-1.00268656335135\\
0.338726852494011	0.316234158470002\\
0.888761748295529	0.350561210592022\\
-1.00282894961505	0.904373679385492\\
0.940843142106326	-0.260065835853033\\
0.941380703039659	0.925895666459354\\
0.970293936464094	-0.342694573948082\\
0.309039139085879	0.319308820116987\\
-0.946141557743298	0.875463544504\\
0.955683152161855	-0.984083157051192\\
-0.31269910708135	-0.345904857257727\\
-0.301312550982654	-1.02306264918651\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.355631171451176	-0.249309150303831\\
-0.429525856265529	0.872979568244175\\
0.932303222936458	0.897561873380722\\
-0.263951654325832	-0.358761685597256\\
-0.318567282763898	-0.906464502422431\\
0.260045504472947	0.305372342738945\\
-0.868747666679192	0.349367408360863\\
0.223134696209542	1.01131188848117\\
0.917507107546185	0.313808977533206\\
-0.930802533074107	0.898423278042137\\
-0.424422689930187	1.0280560538011\\
-0.974252354836047	-0.383871256726436\\
0.884346244078285	0.900817454356948\\
0.428345460737381	-0.317758463673423\\
-0.913054685354622	-0.929223643998773\\
0.865422539067706	-0.282009970463531\\
0.347584448768433	0.900934060623844\\
1.0478712542038	1.12673052057444\\
0.954499018161422	-0.18904519579001\\
0.481731233968192	-1.01131047479975\\
-0.239796097083723	-0.752558741131016\\
0.0930569346268042	-0.182813885956315\\
-0.671260729224302	0.602689705601111\\
-0.0375590777530194	0.565944863286821\\
0.632428238903175	-0.269569777484659\\
0.38810845937206	-0.714985427310595\\
0.7337349642605	1.02145679569028\\
-0.294701237882105	-1.10419945016817\\
0.385469105110019	0.327538479059018\\
0.919430246710875	-0.968489250996817\\
0.370813370898872	0.273299647477269\\
0.388943072816657	-0.249563019622666\\
0.275687813832207	-0.84682631804047\\
0.21875110793869	0.919480608731874\\
0.316719213108166	0.975948085644255\\
-0.290747586667029	0.322192892615647\\
0.254807213118896	0.953332460465137\\
-0.30209949102134	-1.02220583724487\\
-0.917892401848757	-0.327706901852848\\
-0.953461928971089	-0.265070780192968\\
-0.40192947118345	0.936620870583173\\
0.314122248523412	0.907112276278416\\
-0.361720917359583	0.300623005437149\\
-0.345893587828519	0.94969309704816\\
-0.914351069945576	0.274414539605841\\
0.341325715148606	-0.935769168371267\\
0.297093766453594	-0.319345457744915\\
0.390700976128481	-0.973119127785688\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.301442350298208	-0.0610994959149917\\
-0.890293189664511	0.998146436093177\\
-0.277177006495565	-0.241430058788317\\
-1.09093402949779	-0.867854383163474\\
-1.02254584472397	-0.870074902776734\\
-0.397576485854659	-0.317866274831069\\
-0.957344088995589	0.983056890444888\\
-0.265818686867517	-0.257578541074767\\
0.30710007672887	0.88692428078927\\
-0.91830542129381	-0.172424418915558\\
0.946757147655919	0.128146257641639\\
0.25435269557377	-0.933053185880972\\
0.295882416194011	0.204407451181714\\
-0.293958349725038	-0.177602010686448\\
0.391263792356296	0.822170116026944\\
-0.853293409064185	0.519875896152373\\
0.924960137916951	-0.525062703788171\\
-0.348610569940113	-0.0593699615030633\\
0.425368655551719	0.753442538527384\\
-0.829069757706914	0.886471145960717\\
-1.1590141513851	-0.55883871976486\\
-0.813924506152707	0.184353485162137\\
0.326160178880555	1.12321828944517\\
0.80551910940081	0.216621015335327\\
-0.56570480042248	-0.43542198398676\\
0.877934524272157	-0.878030825993448\\
1.07879629029157	0.969603205824628\\
0.79594989521993	-0.300395288968152\\
-0.831928353961399	0.334894188803526\\
0.424188520450883	-0.880000442255024\\
0.848724515452092	-0.989895089619004\\
0.350523971458429	-0.863135695378148\\
-1.02879384571972	0.244441456243271\\
0.36132839020998	1.01483230767968\\
-0.999044352018818	-1.02590331998137\\
-0.929137365217056	0.425742494143542\\
0.300175922006586	0.887030941180914\\
0.355342494544424	-0.303898590311539\\
0.976516082007926	0.826727009160531\\
-0.338214376815608	-0.862166392639404\\
-0.907304547277459	0.271711870440845\\
-0.306670889607482	-0.207870302136196\\
0.915630854201274	-0.230547888794\\
0.323510140639342	0.240017882312329\\
0.902523451123599	-0.28098242727963\\
0.978575644938177	0.787775165667355\\
0.842405579784353	0.317221512138629\\
0.311866428770148	-0.59947542523695\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1.05946207997169	-1.2350194706289\\
0.209748779555807	0.151057578427097\\
0.880706812483517	-0.290208717016516\\
1.04956694560924	-0.845041969054227\\
1.04513053348042	-0.379555526627688\\
-0.364883670891314	0.272250333230293\\
-0.963561604125329	-0.197849142379895\\
0.400116385576946	-0.964509954910072\\
0.950655800651077	-0.408045965850827\\
-1.04468784842966	-0.288122569546761\\
-0.982117581865112	-0.244692545068713\\
-0.302479175065607	-0.975625656517946\\
0.330719850732618	-1.03613718545277\\
0.20824985101747	-0.31187011749181\\
-0.916102611607159	1.08930992188522\\
0.999837419936922	-0.291986101920658\\
-0.283031208253146	0.87434960815071\\
0.898167151511926	0.978330786536638\\
0.992124989133147	0.385203215464079\\
-0.260780714971678	0.83117886945335\\
-0.393931626518506	0.226180771431716\\
0.934411470566684	0.433870777965875\\
0.485691916179745	0.410798879284741\\
-0.101033892122907	0.70927292145056\\
-0.369538931248643	-0.33174937295306\\
0.372552884345658	-0.902491686473085\\
-0.280093648498771	-0.337548357598516\\
0.972903711860569	-0.280390684183595\\
0.941393581064279	-0.27330292859014\\
0.358511254465255	-0.914015509122966\\
0.327116076942323	0.306078347149984\\
-0.963472552359226	0.921525408592449\\
0.382862636219462	-0.905827537145174\\
-0.956154837135671	0.927427121010371\\
-0.332011128639201	0.945238477376387\\
-0.9687773488006	0.869954732643796\\
-0.986340790929952	0.966238279556699\\
-0.282152602154577	-0.965764952659525\\
0.961785542739864	-0.278698508914422\\
-0.338601473231497	0.956710988943625\\
0.934732773366094	-0.878879569265924\\
-0.332379947145392	-0.923236396189541\\
-0.409375487052786	0.916281157843131\\
-0.969502482858861	0.961696265114334\\
-0.915970257428528	-1.01045553370589\\
0.988948840268304	-0.952389297277577\\
0.42361512234147	-0.953791531880695\\
-0.735320795904188	-1.04074127840302\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.922290125206583	-0.878024673978097\\
-0.280685738068722	1.05211814355056\\
0.88587545956184	-0.938064000038146\\
-0.350779701028686	1.01013175283637\\
-0.424804143352554	-0.897212962943977\\
-0.345364716023307	-0.284921819568094\\
0.276251591557917	0.96950920047406\\
0.28873742237605	-0.289017737033746\\
-0.308272641150293	0.934923261981092\\
0.912159961526016	0.931502897694079\\
0.33289280590375	0.9501365309417\\
0.946754708260195	-0.958052785548615\\
0.328766055773902	-0.332017252587676\\
-0.93437459231486	-0.917789391969117\\
-0.995286080142004	0.346471002741473\\
-0.379585220153319	1.00162342327691\\
0.854117690934221	1.04830215289349\\
0.833711478506656	1.07974043450963\\
-1.00661138660301	0.867588139048452\\
0.875225083762562	0.276093264461607\\
0.848139684965982	0.884202318272044\\
0.27722842521407	-1.05570057899943\\
-0.374268529868171	0.832793716943197\\
1.00243023104987	-0.371579323936844\\
0.845062341698544	-0.449278550965105\\
-0.389880974955382	0.287214336891424\\
-1.0280928140056	-0.926143517961015\\
0.953493373141427	0.206380662781283\\
0.362119518698448	0.858354490167117\\
0.346791658779591	0.264863152867872\\
0.39201249370642	0.894052552998804\\
-0.32201408684071	-0.387741378846628\\
0.299357518328977	-0.403374042945902\\
-0.330517294226872	0.299633846331788\\
-1.02394748084131	-0.937865449780117\\
-0.961366092982315	-0.921580946332851\\
-0.950680109800051	-0.262410162511821\\
-0.200816681709285	0.951668221314742\\
-0.850365978281807	0.932373894278547\\
-0.31985506535092	-0.969973564014766\\
-0.840047857488397	0.949526724181268\\
1.08545139776909	0.876990665478949\\
1.07080987477652	0.907987735555948\\
-0.300752819560517	-0.90807603015873\\
-0.871459181564193	0.402988313923017\\
-0.215809915105909	1.01224290863887\\
0.356884502242846	-0.896386099218554\\
-0.915916019022047	-0.267688362239124\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.997066294727175	-0.942955679033507\\
-0.890150643819656	0.315946297007265\\
0.993379447069103	-0.307653586885088\\
0.949348478334367	-0.292633020399896\\
0.334072684756042	-0.27175373495866\\
-0.343619640901248	-0.284201414725472\\
0.307731481826752	-0.981320283183845\\
-0.379353386958793	0.944743205240713\\
0.266339230135035	0.325254866809905\\
-0.945313053996063	-0.352643041160796\\
-0.289308807514908	-0.332901869077786\\
0.365041341352322	-0.943782916070264\\
-0.289858529970306	1.00113349047141\\
-0.94810918149571	0.953533138230226\\
-0.276931282898475	-0.320762992526902\\
-0.285228411018236	-0.283708657773748\\
0.331802194554665	0.990973330019919\\
-0.966404572508043	-0.247731025431491\\
0.912002922031454	0.359909799371201\\
-0.915644162053765	0.886649608567085\\
-0.87364757174966	0.37786736410984\\
0.21065944568722	-0.871810999370168\\
-0.423325974153535	0.767844191062444\\
0.526235599255943	-0.56413258415874\\
-0.736087523388944	0.00358553445604587\\
0.481503457267262	0.486392417854594\\
-0.444490827054788	1.06746044474025\\
0.161873278775048	0.911411431142458\\
0.317037970609925	0.885348569313351\\
0.902723979274039	-0.80497919353339\\
-0.334365309412526	-0.433112272898827\\
1.03423401690107	-0.271715817458513\\
-0.886739645877204	-0.283730114202928\\
-0.486392504266504	0.944798450351521\\
-0.354358554625355	0.868925447752549\\
0.458443724361565	-0.314116176354253\\
0.367110256452827	-0.888543657394208\\
0.915263386346275	-0.270622461420787\\
0.307752204437429	0.243542686457931\\
-0.885507990800656	-0.984181265039134\\
-0.27813562298897	-0.875457527446112\\
-1.02645955810411	0.254137082496306\\
-0.227887522249451	-0.939241465189306\\
0.273448883205116	-0.250012996473588\\
-0.981907669593054	0.257954021741604\\
-0.316605077486029	0.947766955240934\\
0.948494499224016	0.391181954296252\\
-1.06269869810372	0.321225933007262\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1.00980134035133	0.917608134653473\\
-0.316843007783885	0.318703770287597\\
0.2593613925462	-1.01052205400323\\
0.231101739017202	-0.32982920061587\\
-0.307395913087315	-0.928414840191047\\
-0.919003793177605	1.01689077900265\\
-0.981075419940801	-0.231250849588791\\
0.965398779596106	0.242401823929882\\
0.285684143126508	0.286277649512257\\
-0.330122621534226	-0.930803230871813\\
0.854035647239856	-0.409396501713555\\
-0.360960382009818	-0.865371431059874\\
-0.45928659364955	-0.996548896261635\\
0.352707074704792	0.329237146444525\\
-0.967102099092414	-0.295747298486759\\
0.352280940455073	0.328454305397098\\
1.10265766646353	0.802865849278679\\
-0.432014484955133	-0.753097961114535\\
1.07809735823244	0.770286357954227\\
-0.190928473965067	0.876839888829231\\
0.886136504265727	0.337430625808247\\
-0.25958658320117	0.236158307769803\\
-1.0629847101837	0.512998738779058\\
-0.149443535130244	0.0811383949859226\\
0.213238924506214	-0.375311809813235\\
0.260237673087285	-0.288789025509019\\
-0.951392901254361	-0.47009369186103\\
-1.00980313006183	0.274772369227052\\
0.366315802479009	0.941998280100937\\
-0.860471792503439	-0.343441889407356\\
0.953640353399737	-0.243350782540947\\
0.312964189948556	0.97554500558797\\
0.942146850588028	-0.934804688035631\\
-0.339924087462702	0.930266700778835\\
0.345835891729498	-0.947583871226515\\
-0.993555691768786	-0.356511871700972\\
0.933331586536696	-0.93825242646075\\
0.315239792264757	-0.280550974420898\\
0.896617849667847	0.288502174996492\\
-0.941446395715784	0.974816067692812\\
-0.89885826877782	0.243766469783734\\
-0.947646329060793	-0.301551054846992\\
0.306904496893426	-0.961041133805279\\
0.338389683854044	0.283830626729686\\
-0.352257051212424	-0.89816037662652\\
0.952858687761962	0.965616573117554\\
0.238440949512099	-0.952761968307299\\
0.289682819484036	-0.38889094136729\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.757512939036013	-0.762737509128036\\
-0.98188309406749	1.07629654457747\\
0.321628464884109	0.949483414221082\\
-0.973181368678284	0.283537731947544\\
-0.35320930177896	-0.98289742405707\\
0.284151636825863	0.360553009094817\\
-0.928564837703627	-0.348287685517238\\
-0.958270412910691	0.894107830052089\\
-0.970328589953843	-1.00873345419529\\
-0.34950878428397	0.964425437098587\\
-0.888789998933745	-0.9632197542621\\
0.984076964012399	-0.348024055698968\\
0.316737253841751	-0.300446945605347\\
0.303527953085066	0.36839486821462\\
0.926278117518852	1.02929934538038\\
0.881759200985453	0.948439044878015\\
0.892660652348084	0.299114660006654\\
-0.419898676522442	1.03491826846268\\
-0.318409081856059	-0.901157912496651\\
-0.984655362204293	0.211888600259163\\
0.862722838369837	-0.958115044638718\\
0.336970964472486	1.05839562334371\\
-0.0591723757899735	-0.940400650798813\\
-0.147732692653148	0.165104028263633\\
0.873193670502479	-0.391299076593426\\
0.891763065129189	0.982662145910978\\
0.364231893946047	0.998512210294973\\
0.378059540298087	-0.320666313087126\\
-0.94338132316919	-1.0166477924563\\
0.316297504896724	0.344953376623033\\
-0.325780435610817	-0.322480098055498\\
0.3102958231303	0.914266214031404\\
-0.952113659224983	-0.93263385802958\\
0.324129759949822	-0.923064929283662\\
0.957613992888378	-0.921313484248168\\
0.982532855536855	-0.320926311585707\\
0.303563343439261	-0.318991469249838\\
-0.311176141998007	0.311570925018812\\
-0.902801089393294	-0.972577569304369\\
-0.92913165159189	0.304968181491606\\
0.938570361654452	-0.322659946364237\\
-0.921745264302248	-0.312244613465836\\
0.90850177645496	0.975716363572507\\
-0.350063472660214	1.0085716864023\\
0.383599049233945	-0.922768507478366\\
1.01285434227731	-0.968994475596443\\
-0.45595351941127	-0.402331745103851\\
0.0900978621863482	0.980180040820134\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.940834168794911	0.358925064424685\\
0.968737492147413	-0.341756407044618\\
-0.324345861481957	-0.341057159123057\\
0.316724072553808	-0.277787492358998\\
-0.320937622468882	-0.918852503164531\\
0.973237202773471	0.301304145162507\\
-0.986940575296447	-0.276199525141272\\
0.245216564583984	-0.951210932785457\\
0.938196707414582	-0.345696794829357\\
0.247049173484987	-0.944018821802269\\
0.951418216038134	0.285604501145369\\
0.906183486870468	-0.984450529711235\\
-0.336726449141256	0.321925235870255\\
0.285346447281295	-0.99070125551225\\
0.931282715278109	-0.356567196944641\\
0.260187559214669	-0.314339440530808\\
-0.992869157217998	-0.282577382492556\\
-0.344517846925512	1.04870808634983\\
-0.940434198160019	0.279497206198614\\
-0.969412558136376	0.257228934676582\\
0.908978290130587	-0.965268561302965\\
0.370192741778988	0.908186126831839\\
-0.329707733315201	0.298139269107545\\
0.333171847916039	0.2721419676317\\
0.317268106164649	0.933141495245499\\
0.326197519974394	0.263512975735691\\
0.953893900721481	0.242194708650948\\
0.965108845528676	-0.971654343768337\\
-0.952091405221814	-0.327943270522775\\
-0.277787693221572	0.29665030174963\\
-0.916311505188579	-0.954345672702314\\
-0.943067981885916	-0.921524955817985\\
0.314917073227769	0.31667938205086\\
0.97077873308023	-0.309387682393109\\
0.326184593077501	0.932762993577934\\
0.31896009674749	-0.905172278540547\\
-0.938398308579341	-0.279696020849671\\
0.339193881379492	-0.296198218175878\\
0.324475103205802	-0.267641696294364\\
0.30109046639708	0.964104995343811\\
0.952147036713198	-0.919412722054526\\
0.318841278123889	0.946648830022276\\
0.921269434647714	-0.967810402038577\\
0.937538643642722	-0.37148937889366\\
0.928079903709716	0.940025586177184\\
-0.323790234733996	-0.3325742050093\\
0.324715919978602	0.308929110595386\\
0.374088223472896	0.950791267830457\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.819001950579678	-0.867390525883898\\
0.857864034918107	0.820320135760188\\
0.399575581972382	0.211124285261475\\
-0.215113351296294	-0.280708812999537\\
-0.957879050686683	-0.294055252714643\\
0.966949639488422	-0.996042211188688\\
-0.322098461831178	0.416960173782677\\
-1.01680966899052	-0.940156802646707\\
-0.344627682752407	0.225269915255904\\
0.341689710055158	-0.312791990788644\\
-0.398825622971007	1.00048114363176\\
0.267095472120091	-0.341424224700096\\
0.321113912510562	0.212106018487367\\
-0.850205025996178	-0.336745706197357\\
0.90301223623388	0.393581704614007\\
0.267518311026609	0.875967086126617\\
0.372267235133083	0.921873206128652\\
-0.2248590993595	0.476316364334885\\
-1.02301115278196	0.405154286693087\\
-0.863536720824187	0.274733083635424\\
0.967929390939537	1.09189937073612\\
-1.1062011007844	-0.197917872396131\\
0.827413749475592	0.699369769708595\\
-0.751897789555309	0.0963414916568214\\
0.289223773959083	-0.914814227445249\\
0.231493681832425	0.935763534584181\\
0.912751855991389	-0.432424915306032\\
1.04663982111372	-1.03043948690987\\
1.00422454991418	-0.865792949113449\\
-0.955682962189874	0.285346715592573\\
0.347670242794789	0.958483678968405\\
-0.28826328105793	1.02006713939381\\
-0.322594780248127	0.963829212527332\\
-0.334000794163256	0.90193042799628\\
-0.901661668447294	0.254553840201631\\
-0.95557453639061	-0.935878461427555\\
0.349322937278168	-0.337482176451983\\
-0.941532118824553	0.277804006830123\\
0.319669310403202	-0.274509634025813\\
-0.353068965648671	0.351263239940552\\
-0.958960264082753	-0.348056690841956\\
-0.295232169625267	0.316672633619906\\
-0.379860869873565	0.972460613453184\\
0.907023787996344	0.264952187676173\\
0.944764927577882	0.260006370717259\\
-0.90814075517845	0.266184196560089\\
0.98547472679738	-0.934117307063808\\
-0.25916830215992	-0.209147924295834\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1.17710051887387	0.422521177401069\\
0.27322991169528	0.946386868268835\\
-0.184031885044837	1.06703722790889\\
-1.08837883320995	-0.983837035822712\\
-0.971264318486213	-0.867513758361743\\
0.304915427574201	0.880845897591588\\
0.329701352154948	0.877190935611334\\
-0.313713588272718	-0.876442984283375\\
0.93874859533761	0.203562943093654\\
0.961023148196874	-0.25751900337682\\
0.889945374680827	-1.09446850957105\\
-0.941045646142456	1.12103083484751\\
-0.260546422674744	0.927850534271424\\
0.919331444893842	-0.29684759682694\\
-0.963503835242655	-0.946423541043086\\
-0.302011585092126	0.386742325491082\\
-0.292643376050054	0.264401789731262\\
0.247126116111875	-0.175211103028408\\
-0.263734211155706	-0.430020692130785\\
1.05166876095988	0.248966563793359\\
0.915210283138543	-0.258502103681786\\
1.09488945624596	0.909367240499555\\
0.236216366205962	-0.264300247581581\\
-0.163266498130097	-0.290574498302873\\
-0.490129719327963	-0.454353967945433\\
-0.933413203072817	0.931996330043998\\
0.954321716110958	0.997834089958666\\
1.01087785725939	0.744301312045488\\
0.891411000760886	-0.314861264490743\\
-0.433400229069183	-0.902893571320807\\
-0.855330855466276	0.308754206887013\\
0.274548989704537	-0.288778612604826\\
0.490288425914878	0.829808515260247\\
0.1697934704865	-0.9183908750434\\
-0.353096929262762	-0.949740374982366\\
0.347324567680987	0.957128788960952\\
-1.01126744075606	-0.935645284425255\\
-1.10080969892057	-0.844480667569098\\
-0.171791268701857	0.932949497809389\\
-0.345266852017833	0.368358125702373\\
-0.218946121048217	0.929773264351502\\
-0.400713090904375	-0.329368094236628\\
0.887066083605568	-0.402188821522241\\
-0.299490755635436	-0.2680062279631\\
-0.983861200627227	-0.263150368991424\\
-0.269581812494448	0.386196753476236\\
-1.03907713013642	-0.24294685539874\\
0.852715443086482	0.944506943512193\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.050828295755508	-0.776834163087201\\
-0.412166782968108	0.498159093121112\\
0.322095175034003	1.00672770637628\\
-0.875216893367226	0.180689987276092\\
0.244837130413308	-0.401006686483209\\
0.25485487944026	-0.955869424338239\\
-0.887908736665462	0.293585125461817\\
0.941802298928956	-0.342521001113146\\
0.285759701780874	-0.933641031060492\\
0.338653215029463	-0.268618621082327\\
0.392139905038771	-0.307010413878952\\
-0.934825965516579	0.945870045464262\\
-0.375277934075804	-0.360540674723004\\
0.91946310279497	-0.879979001118283\\
0.986218473972781	1.00424262945969\\
0.340923539952565	-0.959637019877559\\
0.309226820994314	-0.34424398864188\\
0.890334083088573	-0.901681199052542\\
0.358848355010419	0.313032529037056\\
0.944312977337301	-0.330254723185216\\
0.885539664161063	-0.912929495160785\\
-0.316371639492609	0.404641621422271\\
-0.27649483555426	-0.339713289976582\\
-0.416336528078189	0.272836979477656\\
1.03057850126346	-0.714498645014353\\
0.366093998408425	0.365697668133606\\
-0.341178207303682	0.895273808232663\\
-1.03499752171072	-0.95383082713253\\
-0.970030397779197	-0.2845829248022\\
-0.294119949396394	-0.988200523159078\\
-0.957036789035173	-0.990985890990483\\
-0.95406357037139	-0.895647871534417\\
0.986503494907264	-0.243736747240928\\
-0.960268336367696	0.894725968625079\\
0.871712383087334	-0.323924864816103\\
-0.997787301128115	-0.940012398463952\\
0.318357068478672	0.271607799541408\\
0.343164217045391	0.923246182088929\\
-0.912825831581781	-0.37442064498475\\
0.936199989227096	0.957630353231015\\
-0.292637177357996	-0.273775718343398\\
0.986704548873166	-0.303905429170045\\
-0.394653802341948	0.983058616537814\\
-0.334525975937387	0.420273558128939\\
-0.951086235248678	0.964147178371022\\
-0.913601775043229	-0.400182423222745\\
0.208706565397703	-0.42827513124346\\
0.569999409975032	0.952823752468275\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.917393545488126	-0.323151502673923\\
0.394358816924547	0.945339272396191\\
-0.281149350836067	-0.917512220120655\\
0.339759102299048	0.99082540275419\\
-0.287975155543168	0.385969069393309\\
0.319016997036095	0.335943728288231\\
-0.99263469631347	0.395682518084675\\
0.886028931259937	-0.935496920914683\\
0.297012608268642	0.979058797505353\\
-0.394839042745027	0.295770572623021\\
-0.995947338956512	0.962116569747073\\
0.933513306621266	0.900397977766192\\
-0.971597494128285	-0.304360924309556\\
0.926355169270844	0.319012691833266\\
0.962511885175999	0.94291277995717\\
0.942339594629423	0.958102956913453\\
0.318136135026852	0.928646674640676\\
-0.374201586621791	1.04815025432151\\
-0.995029778199868	0.92917220104352\\
-0.97226628976447	0.91629480815267\\
-0.337181435791391	-1.02097530702959\\
-0.339119836519508	-1.04102813014147\\
0.297131696806752	-0.998161505623187\\
0.999810436854084	0.827139219097607\\
0.39712393973477	0.908343617740938\\
-0.278186392139184	-0.977018438129202\\
-0.87692433723607	0.316232619418161\\
-0.92431075811052	0.31278459637408\\
0.32216940395609	-0.967645036822763\\
-0.321351999454497	-0.93025683813858\\
0.3387435176744	0.337180782070812\\
-0.290780340646169	0.311340904795878\\
-0.297587264469196	-0.927655358640792\\
-0.918868006039691	0.297986706072375\\
-0.279259359464102	-0.932193437403059\\
-0.932523701010405	-0.935721447114192\\
-0.273383656719338	0.347830174102475\\
0.944519307750152	-0.965282909683484\\
-0.335156591375886	0.958273204801558\\
-0.310391176582665	0.992500092661086\\
0.93954514351365	-0.284597562796813\\
0.92312228029336	0.328877185560091\\
0.922693984849989	-0.94679704835265\\
0.331897865410264	0.94976777941614\\
0.287659630821918	-0.961186263937198\\
0.336757535167894	0.922919299643264\\
-0.29445985407989	0.921795240589556\\
0.351203509195223	0.92322435974035\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.911250960137872	-0.30654464965123\\
0.342383603782801	0.984523788182296\\
0.321109585363245	-0.905022570806607\\
-0.31019724929769	-0.921439861547228\\
0.313397508430723	0.967590172430038\\
-0.974235606206341	-0.971090389378036\\
-0.979670699745126	0.344598946365257\\
0.289534667777022	-0.330971592191634\\
-0.349342432917389	-0.363092012109762\\
-0.897432873793636	-0.961565049644062\\
1.01857660467283	0.357570250404854\\
0.94950744538151	-0.303595214048257\\
-0.916420113434114	-0.979973373331734\\
0.961831414850992	0.340776831911667\\
-0.294643209168465	-0.938617061990479\\
-0.321387268144531	-0.927603274191075\\
-0.338888133402645	0.981070863811183\\
-0.967201128859964	-0.260130154199004\\
-0.351864037619638	-0.284073267777103\\
-0.282192524205444	0.895568659721069\\
-0.906973922988576	0.374968692172369\\
-0.372139026954975	-0.312789064699528\\
-0.885777851582434	-1.08958357140505\\
0.546056062396244	-0.92566245741836\\
-0.116583982659236	-0.382570862375361\\
-0.908570721643927	0.402883876682514\\
-1.00256315411442	-0.311255628570484\\
-0.962704438962219	0.863681465727044\\
-0.867764155524985	-0.959631822322465\\
-0.381300393290403	0.912715132628221\\
-0.914109628768571	-1.0180338234773\\
0.984915691884555	-0.236246368790459\\
-1.00121772785249	0.322113299210071\\
0.311521629453598	-0.373033660966813\\
0.367662051426874	-0.972814074859778\\
-0.960372763954018	-0.93203742243608\\
0.246126611085682	0.319800907718367\\
0.933637810420874	0.935116235334687\\
0.953241693937751	0.327734971353867\\
0.310551697249827	0.338497310557654\\
0.898290686328526	0.928921330308828\\
1.00746146424452	-0.989340331282406\\
-0.342848438302664	-0.963546510917281\\
-0.327198948260672	0.892135308054492\\
0.340646269133083	0.263531617197074\\
0.936957812842894	-0.245197849776305\\
0.246318167640546	-0.920078016457636\\
0.252069403697152	0.813518766369549\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.320159062934337	-0.270022658884036\\
-0.325655201445383	0.893115092150083\\
0.922976652772387	0.368999846399592\\
-0.907666172558193	-0.388577173077761\\
-0.352509124992903	-0.330330643251505\\
-0.327610616875997	-0.977382622300526\\
-0.901243130629293	-0.300226648101197\\
-0.991770426357369	-0.304804460057915\\
-0.279228803298029	-0.384547630695685\\
-0.302665012055009	0.990209259006705\\
-0.990742020474688	-0.983826215978418\\
-0.989138763741759	-0.94950275741236\\
0.358266035857878	-0.362153904466877\\
-0.303548231768262	-0.276459476428869\\
0.96710931332808	-0.959501281240518\\
0.330343142058229	-0.918282184190656\\
0.986472768739377	-0.274874203781177\\
0.947279485342833	0.367371966782064\\
-0.337525410337176	-0.942338737028969\\
0.317209476653466	-0.2949687776217\\
0.930401584530601	0.250483446469387\\
0.35603916071231	0.364607413320537\\
0.988137399167131	0.914344769386951\\
-0.271941098020523	1.06109331142532\\
-0.377933888277801	0.682869768579843\\
-0.84118369870456	0.325300185499826\\
-0.982324033822754	0.222605954778231\\
1.05761734702284	-0.904104467958255\\
0.341834945248704	-0.360321621960241\\
-0.997114800261276	0.898975683300126\\
-0.925476558486729	-0.293667911021389\\
0.26435632100929	0.288117910930037\\
0.923359633535946	0.390157961674897\\
-0.977834107308132	0.263320497870191\\
0.280616939824149	-0.301544820177054\\
-0.329379903736084	0.904001365622227\\
-0.334660112514857	-0.278866231821103\\
-0.29941506467869	0.903685542057033\\
-0.911584598441473	-0.903903450660615\\
0.285981678844281	0.923104308315967\\
0.293778718880335	0.345071175827957\\
0.278411603504364	0.958873607324138\\
0.96489182216654	-0.938743868031018\\
-0.342175449974388	-0.963315361634254\\
-0.954688693754039	0.331150654956941\\
0.243198878275273	0.28583272159821\\
-0.92274312979438	0.916588140343205\\
-0.374356582267831	0.139473188169332\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.850411048911337	0.10711946105796\\
0.287683368110995	0.861787062010443\\
0.297299608660458	-0.321370273714824\\
-0.267145671713737	0.340988508814382\\
-0.887099042257239	-0.93223487394127\\
0.358669488192286	-0.308212090600682\\
-0.369703320012588	-0.251368098203776\\
0.999806565571009	0.259520344959626\\
0.957616323683859	-0.350724556850891\\
0.901636186037638	-0.333774067724655\\
0.947748836624037	-0.937830868308475\\
-0.290985508832394	0.95600763899445\\
-0.917908635629804	0.966423095513263\\
-0.928974653856664	0.248477115412229\\
-0.912731827926303	-0.89238023159545\\
0.972789346282456	-0.853569826498964\\
-0.944863417364659	0.368976526438069\\
-0.355511680266764	1.00712444264956\\
-0.972311813697038	0.990796326744503\\
-0.972180938493285	-0.944446198863286\\
0.878406836983311	-1.04067290227544\\
0.251879417394539	0.291595779805187\\
0.885781426091195	-0.962857072066147\\
-0.816176353730296	-0.219961515788828\\
0.245366858096209	0.170189635915524\\
0.885027652518525	1.0202251800962\\
-0.269377988558537	0.33351578352089\\
-0.95703001074898	0.894505914098386\\
0.328717744193402	-0.967037334499328\\
-0.240545773684228	-0.917455563045783\\
0.364193554169305	-0.28289474714269\\
-0.411634298448484	0.8751794529362\\
-0.361870725200238	-0.31293301310244\\
0.953919855752648	0.374116321932904\\
-0.265603911862931	-1.00760638937373\\
-0.947201637288624	0.257303164565839\\
-0.346806783394678	0.307158064331188\\
0.972289285386729	0.443642495838\\
0.928546193241025	0.35712992753639\\
-0.926114853531111	-0.392313314365368\\
0.945186740337082	-0.281546240957202\\
-0.343753929978299	-0.957872444793597\\
0.310723650341902	0.929182010683618\\
0.907194247079288	0.870969372525338\\
-0.365640607893088	0.882495478444354\\
-0.219164796312444	-0.957907061789574\\
-0.7771103223903	0.920730515329617\\
0.546354951613299	0.203191531577727\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.307955950312092	0.333066912280237\\
0.922339178347533	-0.903803481157845\\
-0.953618144223222	-0.952053433014422\\
0.302662282875144	-0.327079160442514\\
-0.978913246672775	0.338293293891661\\
0.308012972729482	-0.329029754074127\\
-0.289031500784762	0.302667022086942\\
0.332455415455652	0.339504595801675\\
-0.337410417595416	-0.31318734864555\\
0.328556205545575	-0.282111264884057\\
0.967056312464972	0.291253812217158\\
-0.925359214338442	-0.962345073901357\\
0.402769371149952	-0.945143121245359\\
-1.00080134247783	0.919921085907477\\
-0.930276127862343	0.919287010157097\\
0.96339477479554	-0.954490113984334\\
0.981534960636635	0.959722171973555\\
-0.950006126759198	1.03436088171177\\
-0.903844866625594	-0.347334710029204\\
-0.925484491734417	-0.301555847657766\\
-0.292620602278706	-0.899913369270838\\
0.381408346176084	-0.900414105063175\\
0.34603789334124	-0.235796128326456\\
-1.0050149107328	1.00982969176357\\
-0.347035159219415	0.358456006230267\\
-0.352479516053742	-0.880455318792201\\
-0.975831382814967	-0.265421596775545\\
0.950375158946347	-0.992423924649282\\
-0.378684281418674	0.921789097818402\\
0.935670661829023	0.953910560435824\\
0.966297116629805	0.971851339242717\\
0.345859804624234	0.342523021911724\\
-0.957224331489484	-0.313080271239354\\
0.927779148803985	-0.903253233896502\\
-0.326407430488955	0.929723507978461\\
0.971862345323855	0.959719704297385\\
0.907806788826299	0.936933468042845\\
-0.946905423908589	0.96545234994276\\
-0.333225927287887	0.937680301445078\\
0.285912360325948	0.927920942266803\\
-0.933013616931579	-0.327375612497578\\
-0.98006578265008	0.262919823191233\\
-0.302078108968804	0.910507634650714\\
0.969388416021	-0.963512752995359\\
-0.297141452189009	-0.340843656862444\\
-0.931488890963774	0.936692348044539\\
-0.92159813399888	-0.967280957030202\\
0.335508023143936	1.00035765941764\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.233278953104945	-0.978063798806767\\
-0.89464354270931	1.02771252593261\\
0.93231993902481	1.02921598914154\\
-0.345678272225704	-0.963654897466713\\
-0.355334832548114	-0.318993755467863\\
-0.958749397595728	0.34545552718461\\
0.881817541845191	0.959867307960214\\
-0.910628837928924	0.282202859234987\\
0.934909137164449	0.325974788666444\\
0.308559064840567	0.327829050696657\\
0.343132160669229	-0.298024251669311\\
-0.275615504175046	-0.965851040480353\\
0.962056133006265	1.02383673208714\\
-0.323671696520627	-0.317323679693978\\
0.28939314173121	-0.349710405889976\\
-0.9376079308767	-0.279684704216209\\
-0.282599341989882	0.973740280386372\\
0.299218133888276	1.0447786906908\\
0.944681402650498	-0.332819075813891\\
0.970267116263458	0.964372138606362\\
0.95961859013254	-0.311418746670063\\
0.28014554863823	-0.962645936105263\\
-0.293345665505225	0.311515159881619\\
1.06899292989928	0.307813827540463\\
-0.763260730493234	0.262681028578425\\
-0.22693492672607	-0.205092462939171\\
0.223829477048038	0.380844756269075\\
0.947775760936709	-0.30893761017474\\
-0.241653007732317	-0.952415648451256\\
0.935844767562228	-0.260418558353532\\
-0.380467351016259	0.883002942942849\\
-0.295731930807237	0.944878052196807\\
0.935561009184585	0.362142282793798\\
0.886081519486731	0.984147996033922\\
0.956708435047527	-0.3150280395864\\
1.00365777670287	-0.867737309970163\\
-0.966235731927131	0.333306281356899\\
0.307715329740602	0.320030127305976\\
-0.910936767120974	-0.353178491920881\\
0.36821417279921	-0.906035439224987\\
-0.960336127847228	-0.33408613331933\\
0.965935196688467	0.329721652136934\\
0.912207793901421	0.346660591743077\\
-0.988606413032898	-0.963609391373482\\
-0.919552389720573	0.269135196342157\\
-0.252500307322809	-0.900732494672115\\
0.893124112817364	-0.905499975671051\\
0.207711285273871	0.884923177625377\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.877778002916924	0.715828580192285\\
-0.301309982344226	0.947251837367797\\
-0.272353098103283	0.256444781776124\\
-0.303469155347282	-0.948161406352637\\
1.0495574848565	0.913559767846474\\
-0.330494016621011	0.345036439974097\\
-0.979839778982693	-0.315374584110548\\
0.994962579077709	-0.299249104600953\\
-0.336600109026486	0.312187520136587\\
1.02987207364304	-0.914945030985167\\
0.295584756804547	0.289427013666275\\
-0.308694246974752	-0.248356589362211\\
0.876698823427662	-1.01358391636491\\
-0.337331465394164	-0.24983672109448\\
-0.379487220729255	0.238204369329795\\
0.329492462905055	-0.26517017609068\\
-0.953201063819091	0.899174815366665\\
0.987031133611944	-0.209544653769967\\
-0.298264454122543	0.841551838551878\\
1.01012649293948	0.905064263414222\\
-0.325930255506289	-0.249542726653173\\
1.03844164088086	0.896030136839041\\
0.304625686600996	1.03322906168969\\
-0.991344084588593	-0.836992355751421\\
-0.0913144982870982	-0.880969649762286\\
0.225479952466161	-0.867817078083208\\
-0.886324147337154	-0.283061107897767\\
0.235558810594301	0.292501147564946\\
0.389057562238908	0.373198174057572\\
0.956352420846183	-0.266544686618775\\
0.933064235463112	-0.990113483250363\\
-0.298860226876594	0.31947406626623\\
0.938604270019191	-0.98727645553542\\
-0.929525122772912	-0.914036436112509\\
-0.928883907864787	0.270929862385708\\
-0.971045293793486	0.992508158092095\\
-0.88549764676294	0.280059295118799\\
-0.344499508218781	0.381735451532609\\
-0.255056710527847	-0.949357866851069\\
-0.987973411565339	0.398798367315785\\
-0.283183322826062	-0.950904235315768\\
0.251756533787822	0.94147333716423\\
0.860775850238534	0.30431888142267\\
-0.899757883001714	-0.348471866014381\\
-1.0128686820195	0.296529308360911\\
-0.814998298888829	0.942722917922006\\
0.240689552888292	-1.01483650070187\\
0.580658511812996	-0.842450671844948\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.441947759068304	-0.267283837577953\\
-1.1541501304612	-0.780336744978949\\
-0.323173219249371	-0.226054170542646\\
-0.258814637727919	-0.370003286881575\\
0.860740370173791	0.807915502997995\\
0.915822966068781	-0.98353900320674\\
1.06685417253721	-0.890777825486509\\
-0.313207103308593	0.871395748025633\\
0.245149447504988	0.959713125779658\\
-0.967248287213424	0.359179565750046\\
0.37736166861392	0.391804307127216\\
-0.852802909606352	-1.01647711431573\\
-0.416816284052393	-0.34733045818203\\
-0.363255038955311	0.392921021630526\\
-0.242058837914159	-0.288790318672647\\
0.953497278444257	0.342980357120551\\
0.914233046801666	0.219387417813646\\
0.939386330018885	-0.798361706113344\\
0.999722020837776	0.954686481614814\\
-0.320903722035504	-0.380239932192225\\
0.263222712947168	-0.227760284444966\\
-0.884556274323084	1.03912656372136\\
0.292872923055993	0.87146415320107\\
0.728012441156816	-0.357820507640645\\
-0.859317985028012	-0.344352859839271\\
1.12024350979075	-0.827061899476641\\
0.970846828633456	0.937137881607281\\
-0.247380520655884	-1.01646129158824\\
0.850899584809646	1.05779855361328\\
0.940875602176626	0.387351282810408\\
0.327531097655829	-0.934964597305353\\
-1.07383283408844	0.907066438878105\\
-0.967436463212777	-0.310775705446377\\
-0.812187188031319	-0.970653394074753\\
-0.940829463326927	0.204837227116124\\
-0.459638493971156	0.905893669152233\\
0.96018801258147	-0.242907252027072\\
0.369347541304529	0.321435552661585\\
0.370878365352112	-0.983631839698598\\
-0.361228160380311	0.275590780016268\\
0.916238534357817	1.05967042725533\\
-0.208570366421988	-0.911084273155002\\
-1.06930877724093	0.870019459033418\\
0.228763343361916	-0.826104180167951\\
-0.965840436753656	-0.234616980113926\\
0.396055031893112	-0.344820304025539\\
0.171664387738549	0.671988681489731\\
-0.826718998907866	0.620552610779513\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.372507653328824	-0.979604327391355\\
-0.872639723931542	-0.831385952894515\\
0.405715903221191	0.388606108734611\\
0.985879465183345	0.981661609236953\\
-0.239380358063752	1.07961485311512\\
-0.219527509473929	1.05672052671109\\
-0.992767827148147	0.405803816286064\\
0.308651908763517	1.00045491967443\\
0.246274456966072	0.295235642260675\\
0.878550337976587	-0.921741490118322\\
0.285900727213579	0.974085185422026\\
-0.322637336340478	0.327526542524515\\
0.330602587703455	-0.972830171943593\\
0.919642208245767	0.305184345933658\\
0.305777457329064	-0.95356923866912\\
-0.995647031369198	-0.881729248783543\\
0.283990797635827	-0.245676251781971\\
0.894695350080831	0.41180463649154\\
0.885075437790438	-0.350623500449793\\
-1.04584811369684	-0.296333378689377\\
-1.03903838281182	0.936739332053526\\
-1.04196820860585	0.897073891418902\\
0.90975808130664	0.817672170970487\\
-0.399979850711624	-0.479001912069549\\
-1.04389825557556	0.971065801674991\\
0.90508206750391	0.817596336912763\\
0.80284603595037	-1.08222606337447\\
-0.426138912788807	-0.376567536316147\\
-1.01797878205441	-0.331644764898664\\
0.870915831488467	-1.03861061537798\\
1.00758518868695	0.860818277884185\\
0.987193833460488	0.856681520628564\\
-0.346395642780817	-0.354159022794002\\
0.918243711135042	-0.357608636004851\\
-0.268085737896416	0.933154542855262\\
0.987779474809156	-0.405535082442396\\
0.358884125982738	0.890146556492535\\
-0.268077818822791	0.950561451374841\\
0.894035510237874	-0.398886480265754\\
-0.95051267611662	0.284119191714883\\
-0.950710219741774	-0.365448047415361\\
0.293021644898876	-1.00517186887857\\
-0.919721347236896	-0.361651152616068\\
-0.218975499064769	0.88992458127126\\
-0.875364585312613	-0.380462675419308\\
-0.808959073821742	0.962676627961612\\
1.0660232543075	0.838850674967046\\
-0.83103806505438	0.317873066347952\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.789070823849486	-0.426878706185925\\
0.358615798849777	0.74873993666429\\
0.446832579755997	0.279406599986081\\
-0.288319631430758	0.339092203402177\\
-0.295495342040253	0.960575127073314\\
-0.91341896177552	-0.32168957174214\\
0.241705783976575	-0.207837805828161\\
0.276184299632227	-0.971826449195337\\
-0.313771428162404	-1.0197737397215\\
0.906158317710341	0.361904047491665\\
0.273835395075527	-0.308255667235194\\
-0.990473911273645	-0.430750973099266\\
-0.904003760375406	-0.351801853271004\\
-0.902215219120675	-0.299930913536679\\
-0.952205891988291	-0.315982025564387\\
-0.922898494628955	0.871219924439119\\
-0.280452782962839	0.333562339786548\\
0.980016517629706	-0.125462027591928\\
-0.36540584444148	-0.281023578829952\\
-0.308314785448926	0.949780239695975\\
-0.417147546904434	-0.270905307027691\\
0.141143764468938	-0.384764974647976\\
-0.95070683994321	0.664904941031362\\
-0.75997435948206	0.169177125599944\\
0.208400312228794	-0.422919778649184\\
0.315574433487713	0.20368368195726\\
1.01058799243975	0.232374603503322\\
0.383225756801564	0.95420082544329\\
0.940159952744502	-0.369971380484428\\
-0.318256327229769	-0.311700031464406\\
0.305755409142096	0.304939884001345\\
0.948092659271128	0.297412068890461\\
0.999203447160381	0.284499105836256\\
-0.369277165309672	-0.956138178097142\\
0.952144143366932	0.879396958411271\\
-0.338384910254246	-0.996162846022356\\
0.974269093923894	0.913392993479593\\
0.9764262688383	0.347902588434558\\
-0.939776133446636	-0.314915450622595\\
0.949428562362173	-1.0011418510854\\
0.35368865671516	-0.338227810616381\\
-0.327265696934243	0.95499320473498\\
-0.274841777028814	0.954428598771527\\
0.362421893595686	0.953081256992128\\
0.943776970186192	0.896655713734466\\
-0.855505721562173	0.918202787972154\\
0.462502794459173	0.954583072352685\\
0.982798175332757	1.19297773083152\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.0100412955153304	-0.413138841560464\\
0.797741551287239	0.356231653677952\\
-0.949672869025355	-0.197003964566259\\
-1.07876893644783	-0.389820734905862\\
0.282679195016693	-0.217680495486662\\
-1.00477661607408	0.827148889120976\\
-0.352886791389469	-0.427108922153893\\
1.02663793225562	-0.929034512828749\\
-0.295254642907796	0.222331497464793\\
-0.277915606967082	-0.27104167920815\\
0.969225682717158	0.957896270216446\\
0.290386528647432	-0.88549354954978\\
-0.904407179517688	-0.345769967600463\\
-0.383647377200722	1.00777992541521\\
-0.966658744813863	0.950644097461985\\
0.835530438575011	0.9670775380148\\
0.323307047192288	-0.332533178018919\\
-0.413770285204099	-0.249374127813113\\
-0.22815789496323	-1.0143640872274\\
0.41717041320856	0.285701719245128\\
0.275164392210207	0.9321673261623\\
1.08128761271052	0.942650322624768\\
-0.371658169090732	-0.396950906847759\\
-0.582687174193543	1.0351998005054\\
-0.160164404511054	0.369180948436539\\
-0.9677639403406	1.00811767485962\\
0.994701722154823	0.969625263825696\\
0.286626309118678	-0.950388484999041\\
-0.929683325772259	0.9311404801623\\
-0.925045581791125	0.343492188210953\\
-0.954976625805286	-0.31741932604082\\
0.345923024761083	0.306794030444689\\
-0.317641979212915	0.298448319943811\\
0.342536517753432	-0.297983771252827\\
-0.99492909246577	0.34384397510657\\
0.357059009128939	0.962779277275749\\
0.284288583510099	0.329659998893724\\
-0.32221160868583	-0.318329264623699\\
-0.331156699844461	0.303953605794485\\
-0.898632482775799	-0.972800258590062\\
0.944449394237081	0.377750471689299\\
0.382614844190375	0.970576784268101\\
0.388211344538954	0.363188496138335\\
0.286426949297403	-0.30558611288821\\
0.377051718605812	1.02562533527795\\
-1.08771038268513	-0.273218340459497\\
-0.921492480264702	0.403064504673069\\
0.388071886127984	0.106721851962237\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.993573622909083	0.629956473854349\\
0.86403994134382	-0.453056309323438\\
0.981698572194491	-0.301258603298305\\
-0.818404502762195	-0.257372053143261\\
-0.27134035837317	-0.345998228989693\\
0.292981946476463	-0.349983631285699\\
-0.900149600238472	1.06841915257038\\
0.343172111724088	-0.313629845944453\\
0.265737797508294	-0.945422381461868\\
-1.02878097019277	0.946357600484456\\
0.333393081401336	0.980927802842568\\
-0.242732379064041	0.91120781005012\\
-0.372716944091688	0.277892486923516\\
0.290423043501184	-0.951039319383948\\
0.399033690341986	0.993977737659524\\
-0.829751641519457	-0.306513679830507\\
-0.907176889849411	0.95390791699842\\
-1.01004406134157	1.10971110029635\\
-0.347657877409544	0.4007003057513\\
0.349937157880928	0.238541606567319\\
-1.08757711117312	-1.01080709283293\\
0.296203021946476	0.966141569187013\\
-0.187347002910878	-0.257858677335727\\
-0.161464463769577	-0.491705989435434\\
-1.00889878500728	0.011932892963221\\
0.870945536713064	0.269400290022231\\
1.00996741922689	-0.329642160798531\\
-0.247646670864016	0.933529634697249\\
0.371349116492733	-0.331073324908409\\
0.936178291551942	-0.243684949851161\\
-0.272408593212426	-0.924926955282342\\
-0.979943617843285	-0.959861492691222\\
0.904105252053369	0.304350390448536\\
0.972171732585463	0.342844196001173\\
-0.939664372865892	-0.311629018132007\\
-0.330831923318881	-0.993709573736071\\
-0.930899550208152	0.299361264925532\\
-0.324703781000654	0.937783611664275\\
-0.908739678669568	0.959624772423473\\
0.306243781907647	-0.285801853955563\\
-0.991014009270438	-0.29285051958476\\
0.912926411157856	0.333249496457646\\
-0.289880939558673	0.300958888882429\\
-0.981451896199272	-0.966449131926626\\
0.294799539729181	-0.981716322008831\\
0.362216445707431	-1.0008759760036\\
0.456399295738254	-0.441178894011901\\
1.16629873156795	0.839222611546928\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.99308789183641	-0.89029588323982\\
-0.342198406859148	-0.862462697044015\\
-0.38352933217135	-0.932645078853487\\
0.93468261956655	-0.852404027862291\\
-0.99009319847893	0.410013812665892\\
0.276769664235417	-0.280996936985921\\
-1.01681493788078	0.347481391455511\\
0.971776108944014	-0.901911565241789\\
-0.309823030300784	-0.938516946022894\\
0.272713528455009	0.337107110081659\\
0.264296077706212	0.33325803753257\\
-0.99976935971726	-0.950628461405501\\
-0.409810945098809	0.956257224414056\\
-0.988543663965912	0.912276866093503\\
0.936839564948301	-0.910000157827736\\
-0.956550975690658	-0.335525587616894\\
-0.988384072667126	0.308889350740226\\
0.9473805118527	-0.205589898826028\\
0.280476029246114	0.856688470850586\\
0.346922406605007	-1.00832257863002\\
0.321599042081723	-0.998866554393449\\
0.963495938924726	-0.304416378679769\\
-0.985782727417097	0.157155276974038\\
0.325095403494885	0.920743731087524\\
0.861893515425076	-0.442990213317947\\
0.367479585183846	0.866665522879735\\
-0.939422982612905	0.316879108708983\\
0.921425932763591	-0.4386946465929\\
-0.322648393259132	-0.339006666469537\\
0.402280484347591	0.845298213180974\\
0.29147860078944	-1.01517577371365\\
0.277614870274002	-1.0163145960561\\
-0.350370066717095	-0.962303322462906\\
0.974038559331762	-0.364252345981437\\
0.332994012198785	0.281646353792843\\
0.89698032380573	-1.01038658916843\\
0.306297787744649	-0.343797926378021\\
0.377078458210465	0.270051697296096\\
0.98758907234227	0.246386418405369\\
0.397751532244947	0.921442409998116\\
-0.290658050552307	-0.919396536012123\\
-0.906684193170369	0.99436517374184\\
-0.261275831301061	0.331294763438641\\
-0.937056044864016	0.400940685666286\\
0.329226148442312	-0.260973054916498\\
-0.342539781083565	-0.278596116928368\\
-0.948613451628499	-0.860151450309079\\
-0.302629054370006	-0.258978828592059\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.129519743446414	0.686737337629822\\
-0.682632151738114	-0.245622460742814\\
1.00186439031045	1.15311992613871\\
0.260234887504409	0.956227711215231\\
-0.253884126883348	0.931046164119546\\
-0.95516152553099	-0.269840279136395\\
0.903078409659756	-0.418479485947057\\
0.993764581900301	0.253150584817378\\
0.966353113381641	0.325675790226845\\
0.947194450748419	0.263651895544806\\
-0.949489304752925	0.922932298976398\\
-0.842011933023531	0.997427885392063\\
-0.294925701214337	1.04983816919694\\
0.960033152641858	0.271432691604364\\
-0.924792589565601	-0.302837550049392\\
-0.227237594408506	0.990561661020292\\
-0.983341153413522	-0.22880465689084\\
-0.91825886370308	1.04896653455037\\
-0.301514072971261	-0.900509745883654\\
-0.92172060679321	0.972178105172479\\
0.954073011180235	-0.360214506906629\\
0.332430319507516	-0.885750794003426\\
-1.11253286869293	1.14434876552902\\
-0.463660636041826	0.786875151350461\\
-1.07346710100136	0.661590844420517\\
-0.732350322791245	-0.427456194471077\\
-0.861287621295703	-0.174073825299488\\
0.805553174148312	-0.227895366073747\\
-0.351545310547837	0.816156179833489\\
-0.947000373643603	-0.268826569712909\\
0.835564342300781	0.929996275347699\\
-0.876974728440358	0.232852424686424\\
0.394617849567009	-0.869768035970487\\
0.290031944192765	-0.2374718052842\\
0.287045362517867	-0.971056443077532\\
0.975362645317709	0.345673556329543\\
-0.949233221063428	-0.908607096897034\\
-1.06015735061003	0.335120310582447\\
0.890890252429217	0.91390875736652\\
-0.238493052413829	-0.970504290401623\\
-0.285274097993411	-0.977433390644291\\
0.883836678586508	0.905229223452263\\
0.381400807855062	-0.934413453880948\\
-0.959261103525841	-0.966201219139905\\
0.344348902387814	0.284871517195469\\
-0.259077242715192	-0.867632692679941\\
0.843769829612935	-0.110843680308275\\
0.676827343200893	-0.292207959580758\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.277467939612197	-0.224002351979408\\
-0.337956789234232	-0.412264247683998\\
0.20505776223355	0.169121011485505\\
-0.956443476094381	0.253562371379895\\
0.356421408732343	0.245962275490492\\
-0.884504386041034	0.963204858741572\\
0.982521565224007	-0.232919152344862\\
0.333846527659845	-0.977676225423466\\
0.271909996427827	-0.961586361473682\\
-0.32322282514323	-0.932398893217368\\
0.86164573655137	-0.286037479930729\\
-0.948208156095781	-0.276517523167245\\
-0.38213813211076	-0.917364229601984\\
0.961596424651805	-0.395321803187679\\
-1.03846245473714	0.29852367744294\\
-0.279470749994753	-0.330141576458381\\
0.860821051193366	-1.02457493324428\\
-0.21751805374179	-0.233494684332904\\
0.915647854485777	0.897333175103945\\
0.937840050938856	0.879855624065042\\
-0.286938548467711	-0.821045589901235\\
-1.11325473214402	-0.968050213805257\\
-0.986152162907741	-0.782963060976465\\
0.63152050355839	-0.578812809949765\\
0.3016566343058	-0.902917001747739\\
-0.415244453327771	0.922836547440112\\
0.30447258713562	0.325488805672883\\
0.254412483709285	0.369219948535547\\
-0.287219183115877	0.25949592438321\\
-0.20504117387664	-0.966102042160945\\
0.29962238428096	-0.297999643875081\\
-0.294501288271969	-0.294215392782241\\
0.191895163844071	0.961598015488475\\
0.910063245349323	0.990477264170554\\
-0.295591955003256	-1.0088709212225\\
1.04761861612388	-0.907832600250932\\
-0.329375454208439	-1.00752331212104\\
0.375419098613405	-0.886137128573547\\
-0.340979968619619	0.225952098012079\\
0.955051588505894	1.04550208327053\\
0.918788601833387	0.945187539502509\\
0.296513794652493	1.04760910891501\\
0.891198607369508	0.434125586037144\\
0.880122637741296	0.234963918334485\\
-0.379975278405427	-0.269360929304385\\
-0.879353139477699	-1.14763117698297\\
0.846405746811386	-0.321784304000863\\
0.0620419898666225	0.47839895358266\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.836986694552575	-0.855806008756965\\
0.369640844966977	0.958894030110689\\
-0.952255686499314	0.967041877674041\\
-0.282580915092828	-0.993287047234237\\
-0.33348270315497	-0.947201076398474\\
-0.988435429313462	0.954802446597882\\
0.991427470691063	-0.941826222731656\\
-0.34832025788817	-0.376598776517801\\
0.966994658771148	-0.256370341122547\\
-0.946305722337517	-0.35185289716851\\
-0.28441390230509	-0.353615752594886\\
0.324476827247025	-0.356569330022495\\
0.277163028299124	0.371216541512517\\
0.962614001197552	-0.246170977173417\\
0.372967749096691	-0.935254482842752\\
0.25838278685005	0.938257672518134\\
0.870276527672854	0.355703732093917\\
-0.277087151247508	-0.864611906869843\\
-0.892651199858043	0.27235395467585\\
0.925402791658335	-0.214182409969467\\
-0.319587240096375	0.395247915022927\\
-0.917422091796649	-0.345842867822857\\
-0.952196771703397	0.737029066292133\\
0.665549389005818	0.231361693906752\\
-0.15402515030717	-0.633547396364777\\
0.474745928160266	1.06264839119088\\
0.355469532153317	0.944914632948691\\
0.263346552551766	0.342640931113708\\
-0.395442190600937	-0.928272265328241\\
-0.940149133769771	0.267043957021383\\
0.306894191560993	-0.962223341722289\\
-0.296925838212408	0.321095468186014\\
0.991712448368648	0.942114474670488\\
-0.310001985636841	-0.933979226320011\\
0.337661944701876	0.371799998610138\\
-0.300650313697018	-0.279024377458654\\
0.989202722084259	0.330572495710538\\
-0.98535282186888	0.280575588876404\\
-0.964843177639565	-0.352881057411972\\
0.924104826180818	-0.925469487000352\\
-0.356508371490971	0.942729976935825\\
0.985647124707457	-0.370340594409234\\
0.292291489796613	0.292282171348611\\
-0.906733430303596	0.971086053406687\\
-0.270116428809835	-0.382955769073257\\
-0.951023431467825	-0.352288296959552\\
0.931400602427818	1.04074576108119\\
0.937653963431567	0.58239863752502\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.964258809472933	-0.943513321837005\\
-0.288309261065951	-0.300724888694119\\
0.350571367304228	0.976083605496885\\
-0.894940432562214	-0.955455905239411\\
-0.9239259769957	-0.297865884315667\\
-0.948196973876797	-0.291992444620773\\
-0.96896397276513	0.354010124584603\\
0.299893671164869	-0.310191798285736\\
-0.311786009528096	-0.945920803494794\\
-0.317297682661895	0.284600151270168\\
-0.952630939568085	-0.369150011984447\\
-0.922244642107905	-0.899340290875892\\
1.03135309089363	-0.316439116364513\\
-0.948701663699372	0.333288667962929\\
0.293555437553735	0.987151456894344\\
-0.324455514810714	-0.921390138202904\\
-0.281129450190383	-0.91798179482938\\
-1.00121717054732	1.06043393807429\\
-0.401365349537899	0.983641234377652\\
-0.364206566486999	-0.952794638041735\\
-0.384901859752427	0.29806994532233\\
-0.947226118410131	0.923244940094821\\
-0.288801842745252	-0.43687668242544\\
-0.288513499981616	0.203473011716114\\
-0.926413276250963	0.877353579334911\\
1.00760780686983	-0.351891164393413\\
0.983978381157492	-0.319953510520541\\
-0.941225603403063	0.921807257688719\\
-0.91292504886024	0.29026952527719\\
0.977256542988607	0.319956914211815\\
0.951776154015435	-0.243450962769237\\
0.922688596521755	-0.888999693487526\\
0.266648771514365	0.327839221592105\\
-0.988174885348895	0.888625083906068\\
-0.323614930075962	-0.968695534545037\\
-0.319802930790458	0.904026528833675\\
-0.974038833410301	-0.973416947897973\\
0.333741792191249	0.316652442370729\\
-0.328265926117815	-0.340930352594534\\
-0.928712184859881	0.32848860319879\\
-0.274549673488528	-0.987085119443577\\
-0.97141950531149	0.948784446838515\\
-0.305555624125556	-0.301647299901992\\
0.287576728199487	-0.949971345003164\\
-0.980476046306625	0.308032570293993\\
-0.973530220312902	-0.359086220342929\\
-0.301751291324663	-0.363722150594531\\
0.370185288076554	0.260523743760971\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.179259295704158	0.87467522867564\\
-0.283034984703918	-0.444558833142126\\
0.415158950091567	0.951405568713135\\
-0.900045451596442	-0.331337846324107\\
0.922635991111356	-0.983896966410047\\
0.991052038394531	-0.349703107827346\\
0.233578953053358	0.311845159116569\\
0.925966114250645	-1.0062536674856\\
0.315183218746681	-0.34494254372468\\
-0.990594885744451	0.910670057204376\\
0.326575929069351	-1.03121168430169\\
0.929976634064214	0.297674452460053\\
-0.291924077713465	-0.311278251447565\\
0.316734292283954	-0.261348490622812\\
-1.02772607862545	0.294645844147073\\
-0.29671491737738	0.298273355992095\\
0.413578702263395	0.345656702323489\\
0.347091824407509	-0.82669541616426\\
0.285633534541049	0.962067521504823\\
-0.301745703247896	0.332951824411744\\
-0.316268531028077	-0.925539065259644\\
-1.01665328943513	-0.312309828886125\\
-0.389781534305766	0.90347039747625\\
-0.275587318459709	-0.979809197528687\\
-1.03092100373913	-0.30516980675282\\
-0.234571177248233	0.275688123588779\\
0.356831091730319	-0.245655574983414\\
0.898629653222249	-0.264932036830629\\
0.875134856794089	0.229017657937063\\
-0.29978513642776	-0.269068360411522\\
-0.39574058961071	-0.943785296636555\\
0.32418272822687	0.889145200349383\\
0.981157738705461	-0.364045020391167\\
-0.985513304646345	-0.883884712663665\\
0.289861631485186	0.30955776444177\\
-0.978065060304114	-0.917494061049545\\
0.440744530599682	0.979928536938091\\
-0.279760392135383	1.06177297733783\\
0.267963249031009	0.939148843043392\\
-0.94157033293201	-0.327884064691426\\
-0.879606603817579	0.346316484645167\\
0.920174232536452	-0.899469412399965\\
-0.314680423238071	-1.01663755739375\\
0.296017137342909	-0.951152032560654\\
0.872495490321568	-0.290375388796216\\
-0.295737995915215	0.821260204415754\\
-0.815907246104236	-0.927853418566143\\
0.384723517497507	-0.1446946243534\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.223498018264566	-0.814563031790794\\
0.296607268530734	0.361238868337509\\
-0.330767034325061	-0.286554907268331\\
-0.365163724458097	0.941317896794963\\
0.931126372717879	-0.320113913753034\\
-0.992487073104448	-0.913766301692741\\
0.924670106708146	0.962736410992876\\
-0.922205033330894	-0.968490837785274\\
-0.333558809986343	-0.351475930737219\\
0.317328379977668	0.918511413819734\\
-0.319580728911984	0.949081157356078\\
-0.26644974662549	0.31853381197264\\
-0.96372067144168	-0.338015993832091\\
-0.3331849799304	-0.93785753580453\\
0.339105786535732	0.980127282630754\\
0.296945998485971	-0.906912416040163\\
-0.967743053356189	-0.932660928305103\\
0.941632565812013	-0.27278683020031\\
-1.00284362338857	0.904828467659635\\
0.960436447787313	-0.367358773672299\\
0.256794779172924	-0.267623447387149\\
-0.259339221079362	-0.379588494726639\\
0.22940683031911	-0.869229804504618\\
-0.145822015966034	0.790951086850267\\
0.568377790101673	0.0657926859134206\\
0.329906950298508	-0.889176491016069\\
-0.851136948911266	0.855638989783344\\
-0.4245025034156	0.382460918255498\\
1.01020937170578	0.360521347717145\\
0.978091149391347	-0.278561724825992\\
-0.99534079038911	0.292684875324622\\
0.357310013035082	0.987865373382138\\
-0.329371250602782	-0.938488345131456\\
-0.249512567323452	-0.971406131360005\\
0.256624292773692	0.285071996065634\\
-0.939109048984172	0.884475373596022\\
0.884987081979442	0.935094192751693\\
-0.252288016743894	-0.960394610508463\\
-0.363442012821522	0.896966916226639\\
0.94185766851654	0.371488569197708\\
0.33996845655859	-0.288083912838192\\
1.014762089039	-0.902691140302759\\
0.319945521721576	-0.911762617650715\\
0.307315007192101	-0.962958281178192\\
-0.285714150589933	0.994251995028588\\
-0.384109475973855	0.930949024033122\\
0.274053650937028	0.374991940581827\\
-1.125637670213	-1.047701089979\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.0231475880021279	-0.992410992865932\\
-0.438718046765615	-0.758919517416612\\
1.01780975629732	-0.296455449469864\\
-0.8731102415939	-0.342921211482213\\
0.885772417493086	-0.402339043038155\\
0.246649213146225	-0.243455808231565\\
-0.928469131800032	-0.95417502657625\\
-0.93169563870914	-0.344521240949978\\
0.85590021911789	0.970381209948421\\
0.316679388533384	-0.915657091751628\\
-0.208527339632237	0.322465505422133\\
-0.95126127291542	-1.04116837448247\\
-0.982506900767854	0.934843829300975\\
0.315005502452661	1.03427002403246\\
-0.250802255056119	-0.315768239236877\\
0.30630849270523	0.248716068773066\\
-0.344122997297039	0.976123393340032\\
0.297860746169736	-0.825090477539352\\
-0.947062524791841	1.02929712756562\\
0.263840924533765	-0.375164250875716\\
0.177769383609242	0.956164896297036\\
0.267719660380253	1.0018115847984\\
-0.244674754777952	0.857335489644038\\
1.05684454164588	0.664222227471136\\
-0.0450950418662308	0.667113438462109\\
-0.961691481136271	0.762416591654132\\
0.824986377465984	-0.420114660837681\\
1.03158319137625	0.339934239999851\\
-0.958542394889952	-0.893651375496742\\
-0.483379373460349	-0.898501618179075\\
0.97134393942923	0.356736618091192\\
-0.993255764033194	-0.807811695421163\\
-0.203519366654468	0.939408191736705\\
0.93413498756529	0.814813168075966\\
0.272022134783013	0.30141040184759\\
-0.886835158508994	1.02274573605668\\
0.359897385080024	-0.383180779289569\\
-0.352604583435816	-0.338261969821271\\
0.334167025689061	0.306973910603761\\
-0.938298892129771	-0.87411057309366\\
0.990701445272719	-0.350903575950992\\
0.930702123303792	-0.388847695111846\\
0.868990970016595	-0.947440025481413\\
-0.282471756912647	0.978159629202301\\
-0.934964222012822	1.00333436311385\\
0.308674364856854	-0.349835145641328\\
-0.947763499424599	0.919899310978135\\
0.1653803534936	0.863714412349043\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.281806353788497	-0.937860761767634\\
-0.295727360618307	-0.26679564293013\\
-0.323025500880037	-0.267930450862903\\
0.292073756794996	0.406336328460758\\
0.902884792842138	-0.923873169918988\\
-0.988516064581295	-0.934888789290947\\
0.87590118616766	0.397229857354978\\
0.872276240845841	0.362534826452016\\
-1.00600381083401	-0.38771825418694\\
0.931210189241702	-0.323427070054172\\
0.894990567010969	0.944500483122437\\
-0.944295730951315	-0.351388639663363\\
0.926968942503494	0.343622521232547\\
-0.279707046788886	-0.958349404484343\\
0.967982797843823	-0.945112698971917\\
-0.353052927127645	0.900671241697038\\
-1.02552755803527	0.238655085026176\\
0.933727017053739	-0.253212913205617\\
0.298336353182295	-0.323761198053498\\
-0.366708392967458	0.218323345213304\\
0.281275594145838	0.860481176842574\\
0.327939313563524	0.252287724426418\\
-0.837473399410295	-1.11917954135385\\
-0.236505999727256	0.193784290501223\\
0.937800138858719	-1.04158507903814\\
-0.296694851161406	-0.354841822939695\\
-0.889243172948909	0.273571478720697\\
1.00411551702578	-0.397511435909438\\
-0.242303065058621	0.936661088290315\\
0.966675748436761	-0.967541775701386\\
-0.300659635554794	-0.914380942190789\\
-0.302985822270086	0.96175345662471\\
0.336394065864999	0.275704039470857\\
-0.267323730743358	0.341116037495648\\
-0.943324921655766	-0.91182169317998\\
-0.319509025578596	-0.958775226612528\\
0.949894549333169	0.313932741454444\\
-0.94755746120897	0.363842779179348\\
0.291510562429348	0.94199667161575\\
0.279375827556037	0.959402710573756\\
0.327794637784999	-0.923676104032421\\
0.300530005735422	-1.01685308784849\\
-0.33263313954593	0.290240548367344\\
-0.935469650585834	-0.332112304710036\\
-0.262234290587021	-0.313756037462375\\
-0.256182803410496	-0.957394557134765\\
0.381188211130221	0.306143287550025\\
-0.930369711620017	-0.946925229616089\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.952930065836325	0.31443581973214\\
0.928680020696058	0.330638769328914\\
-0.90837679420543	-0.324948759761905\\
0.919928356165336	-0.273189667195422\\
0.932156692438549	-0.311189599768598\\
0.953210602481636	0.924773948839294\\
0.933015648290434	-0.288600662981337\\
0.329018377706898	-0.960007290193681\\
0.930663419722741	0.931139785785702\\
-0.908213849288714	0.914818579538511\\
-0.309763416899186	0.360833490311409\\
0.919472369352078	0.984098577403604\\
0.354615248964058	-0.372490970150127\\
0.350356570714051	-0.857959897908574\\
-0.370209154140204	0.367297989616473\\
-0.922215809012308	-1.03016087504501\\
0.425286257101386	-0.94445684773955\\
0.345578619540028	-0.838826481279699\\
-0.985227885680571	-1.06650941475874\\
0.337074095271901	0.942067785859386\\
0.287723600078999	1.03372715896162\\
-0.432217190732276	0.239822125549611\\
0.415499225166319	-0.435458722948275\\
0.529624345535612	-0.897095098022095\\
1.01236095324026	-0.837500020316117\\
0.813706083327155	0.384060111861026\\
-0.954643646180106	0.86604490228767\\
1.06338950995531	-0.391422367485332\\
0.985845123509792	0.992423005612087\\
0.956565778421054	0.843228659561252\\
-0.293222343684949	-0.935971319099431\\
-0.936466475719153	0.427256046504814\\
-0.3541040126971	0.941508421310113\\
0.350572823690075	0.249459808710231\\
-0.302020919341352	-0.91928058226067\\
-0.373012090845093	-0.260958010388044\\
-0.335783877302018	0.29441079636463\\
-0.881103047760316	0.315837167690717\\
-0.93773696573521	-0.858069884622109\\
-0.99080935132011	-0.261612829045425\\
0.303743118224302	0.911166478336596\\
0.994005629901223	-0.984126631335777\\
0.296442956362279	-0.309318764530652\\
0.329392999868337	0.919283343089241\\
-0.870352164540674	0.926853956076174\\
0.936870163896362	-0.857313441986326\\
0.83186114288417	0.923250581656572\\
-0.966527417134302	-0.45458324887002\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.734758334790406	0.944238826721822\\
0.336051514254149	0.85680803129686\\
0.897166116837693	-0.918147585173365\\
-0.892086092514125	0.258996293033934\\
-0.942601595684291	0.960986315626873\\
0.953207101864955	-1.03269384767057\\
-0.298108245639229	-0.306923370270446\\
-0.298914981701525	0.386513514642062\\
-0.943446034641349	0.290080392511231\\
-0.986741568819982	-0.897221538983739\\
0.369112263111681	0.264763835742235\\
-0.956237807650706	-0.244022777592047\\
1.02414929758097	0.924217585428533\\
-0.410881474995968	-0.907287105836146\\
0.395017848453797	0.932460270042319\\
0.236776856643305	-0.92078061135654\\
-0.890837093114216	-1.00034526059198\\
0.890530350290585	1.06458628684887\\
-0.237297715717941	0.314751137003634\\
-0.2103618983352	-0.933493800167526\\
0.825179458614488	-0.339423760892196\\
0.436095415943955	0.307670444204592\\
0.836308121295399	-0.98968018439735\\
-0.705704040732714	0.315531312543722\\
-0.842058709527596	-0.752371167714271\\
-0.361611879169096	-0.976705160405256\\
0.386930366617008	1.01139928651434\\
0.342562188949961	0.910306979323614\\
-0.949228096458005	1.0476854011719\\
0.253562217265837	-0.28136043166062\\
-0.305947686814239	-1.01366645225951\\
-0.329614453271965	0.974899591137158\\
-0.273692808420261	0.898935359391944\\
0.907490230306479	-0.363527080676019\\
-0.284059881579095	-0.342659525722979\\
-0.354735796905918	-0.954497954562972\\
1.02518279629729	-0.383837320896926\\
-0.368975799140058	-0.293076887329289\\
0.387076043014746	0.915134178031417\\
-0.979753608774973	1.01234546217786\\
0.398257516780448	0.959781639555412\\
0.214602147534729	-0.919989827777178\\
-1.05370335511367	-0.289676240690196\\
-0.924656978166955	0.330086702115683\\
0.242847035864266	0.255554658586104\\
-0.202620883851411	-0.324723864157316\\
-0.38583302782266	-0.384650463311498\\
-0.65874478230682	0.862831921294234\\
};
\end{axis}
\end{tikzpicture}%

==> results/microbenchmarks/const_uncombined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Real(Rx)},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Imag(Rx)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt}
]
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.37243419332323	0.728250934982239\\
1.26648261491602	-1.99436678589183\\
-1.41196814726266	0.47274739993601\\
-0.694854103582464	0.163319128980354\\
-1.80178541446265	-0.0327672899478665\\
1.73449314175212	3.03382051997344\\
-0.242076156378492	-0.603831200059024\\
0.169029627665575	-0.369340009705898\\
0.639788450876835	0.973993694203145\\
0.00682659456707579	1.86423958414617\\
-2.92648820188449	-0.114178466430588\\
0.289704243196055	1.49720709986733\\
-0.403967409050549	-2.02215808980281\\
-2.63508420107731	-0.936986777934741\\
1.66263620702868	1.01201111738559\\
0.44377036093262	1.03220555125315\\
-0.00789246188864845	-1.0617225811214\\
0.423621020949299	1.19878267783096\\
1.1905938815906	-0.425159327067545\\
-0.621778088370389	-0.910950992444868\\
-0.585079226603417	1.94790512198318\\
-0.276701507826937	2.92654066512878\\
-1.65394829637222	1.30801548416388\\
1.63234022226481	1.74026317085834\\
-0.887223538617652	0.510338009807778\\
-0.732373285367097	0.475228635691004\\
-2.14866509834402	0.968712255433776\\
0.626936590236501	-0.000643755359286041\\
0.522916472751973	1.31880823052894\\
-0.260062873281492	-0.507454583325125\\
-0.080242418716446	1.78804343015937\\
-0.440502488677605	-0.688137443098607\\
-0.736645343736776	0.0874903362231703\\
0.62530714981532	1.21234085395785\\
-0.542548288154577	0.211685376219994\\
0.721964128818781	2.95501263207946\\
0.0170748605520861	-3.32682089549101\\
-0.213846092166305	-0.179255868963482\\
-2.20829505051283	-1.02382240514354\\
0.719523349572621	1.791871394669\\
-0.300702468810898	-0.0514246987661107\\
1.52041808096297	-0.495476362617715\\
0.208064957256528	-1.60210791082447\\
-2.40445587250663	-1.88263202168661\\
0.470411264801307	-0.679131205125068\\
2.2837737910498	0.640138644356437\\
-2.00848500170512	-0.301645275602678\\
-0.13004157719465	0.870431067121431\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0.418509547450652	-0.987418361240568\\
-0.492596244529164	0.890220707985403\\
-0.122809977968999	2.79762113075519\\
-0.658315920881088	0.460382260420141\\
-0.048629236222703	-0.832928584438509\\
1.06966887616571	-0.585698594508197\\
0.174477128305697	0.841594578570757\\
-1.50011943454337	-1.32446444982353\\
0.298740812098028	0.879311413908236\\
1.15450380315555	0.825619654700943\\
1.02414675455353	0.78100618509683\\
-0.24957318655191	-2.08423119330676\\
1.13020341671564	0.704103339871949\\
-0.280968514583192	-3.34682693857694\\
-1.85344370809407	2.16904423674613\\
-0.116481594264054	-0.714763660278079\\
2.50117550805468	-1.36784877669458\\
2.33858347941936	-0.919967216129941\\
-1.4664252355085	-0.608875442377849\\
0.312638397542984	0.48423199962899\\
0.907661540240729	-1.33730800301314\\
2.54435761472386	-0.687329293356768\\
0.474704237368975	0.769756676329479\\
0.617796982129726	-0.90911239620234\\
1.04796101444776	-1.81731078506481\\
-0.820609485518007	-0.74003384516953\\
0.780021055015078	0.308244474120544\\
0.0261332278982308	1.00510228983187\\
-0.219063780571501	1.51430538699886\\
0.647179069407531	0.937042201243801\\
0.387862017521602	-0.480533940159742\\
-2.4892753763898	0.0803229745756857\\
-1.95256587606569	0.553992522769724\\
-1.44749185283722	1.09595629732495\\
-0.0541283756494954	-1.14755400534251\\
0.269771675576238	1.58249801653238\\
-0.107996769624127	0.789438978293221\\
-0.531128236554659	0.094876299671783\\
1.46159642443012	1.61492675024396\\
-1.29460502892526	-1.25880489846524\\
-1.14963159165944	1.95955853225914\\
1.00380909752066	-1.89421407234658\\
-0.173676470007344	1.85477182648588\\
0.647291429718348	-1.08624250472119\\
2.56930830744236	0.603625078556171\\
0.941568212274415	-0.153924529362734\\
-1.07914999983106	-1.2848578053103\\
-0.634492125543062	-0.479433326305683\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0.839570676659537	-0.579287110641007\\
-2.30131192310708	-1.2614817311868\\
1.57847559480253	-1.11863468056453\\
2.68660658547793	-1.07784109390722\\
-1.5486602173869	-2.45800283078209\\
0.282632705905196	0.24251458932339\\
0.0325697181856938	-0.223330953520692\\
2.27010083362494	-1.07032411460974\\
-1.55986707946333	-0.217833259565053\\
0.532030668101186	-0.332374831963061\\
-0.952597481481522	0.0911143661084786\\
-0.549621456395102	-0.964191163685366\\
-1.1273151583274	-0.602651762109129\\
0.316280236722426	-0.727512155549481\\
-1.55373110947149	-0.637131349472361\\
-0.474540347429905	-0.852387565388579\\
-0.983420075740339	0.424816991461137\\
0.163400673428762	-1.88475567400116\\
-1.43192555137209	-0.96288798486633\\
2.30399035145897	0.964803339627408\\
-2.56987645555539	0.297776856711319\\
-0.0277828766812982	-1.42333291821428\\
-0.707376455315764	-1.63155079784711\\
1.4806691329168	1.2294349754697\\
-0.688513842256141	1.73975718291318\\
-0.847782525595722	-2.9148849520973\\
0.224963486100976	-2.27810068215666\\
-2.46870958923623	-1.93161921055032\\
-1.49546049097503	1.21518603551623\\
0.545475335305443	2.6822753075415\\
1.44062849753131	-0.960031879845551\\
0.907729900792938	0.244190145755909\\
-1.31382845568758	0.651162377221486\\
1.28584115615276	1.54859834951254\\
1.45030550588448	0.488143787222536\\
1.88447800802022	-1.12990085801935\\
-1.03039923297102	2.5170955535605\\
-0.562302220991322	0.640453477163323\\
-0.992782418200304	0.284133702922707\\
2.16855190162891	-0.970273881431241\\
0.335537954607591	-1.82543969470024\\
-1.82339905583991	-1.01980626331929\\
-0.593293933944046	0.896837577981195\\
-1.37470410093528	1.30846647217415\\
-0.658037333434927	0.0624405609226952\\
0.298571041901392	-0.427121949258411\\
1.87763960978434	-1.39773380110364\\
-0.430552312015711	1.57596323817665\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.546711090156858	-0.272971140104496\\
-0.651231926065837	-1.21107813914408\\
1.16098083533925	-0.691007979827935\\
-0.177336317129829	0.0802535230821854\\
-0.721019364696526	-1.39471857705247\\
-0.971840110401823	0.595240451103621\\
-2.00384232476963	1.2948343341831\\
2.04631388528922	1.81529908640969\\
-1.03927339430379	0.622691446748535\\
-2.03669875680052	-2.00815340281445\\
1.11257579002963	1.3963944893492\\
-1.54816164700242	-2.87423688862236\\
1.5620893265035	-1.22643695039107\\
-0.631539024111	-0.030786639470831\\
0.996082302672888	-0.228032557268086\\
-0.609289767269289	0.471680148689933\\
1.07613313288696	0.643335491223076\\
-1.46027661051017	0.317139773732046\\
-0.655308686317618	-1.12312053882117\\
0.616720472006508	1.41664433450312\\
-0.298744133613744	-1.16190811323506\\
-0.123787267030051	-0.754755515468839\\
0.485303196518276	-1.17770875928481\\
-0.812605937256709	-0.913599684125331\\
-1.04664034378247	-1.92499031252795\\
1.19780852527461	1.76798332224354\\
1.08870178393109	-1.50824431217969\\
-0.801223507980363	1.21921688210599\\
-0.560765363548437	2.10949431832\\
-0.389371347725747	-0.427597573590499\\
0.137010842564493	-0.179235386666776\\
1.89927081622848	2.26038868301652\\
-2.37729183486535	-0.610158283602384\\
1.14342673526717	1.21865242785321\\
-0.76000052538431	-3.17956045503173\\
-2.53821548885327	-0.732846003806923\\
0.0179082242876211	-0.0226008171959296\\
2.50485383206129	0.431177382682198\\
0.570383742322714	-0.38106995919072\\
0.28983103965707	1.98163579243004\\
-0.863899290510365	2.14930338176764\\
1.12151604669352	1.42802269238574\\
0.988433967114431	1.15178051401156\\
-0.0688882063490259	1.24952886449521\\
-0.0188248731926992	1.33528362589427\\
1.61601762274225	1.21652267275251\\
-0.319706126728061	0.696405663956154\\
-0.94088468574526	-0.365254329478832\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-0.696228099790545	-1.09755699976013\\
1.73243829481635	1.05319596923201\\
-0.642195709971546	3.16861758022701\\
-0.563888958794546	0.263432008823421\\
1.26466914745084	-0.303137524599338\\
-0.583913982482473	-0.029769728357721\\
-0.29899573993533	-0.151662367993517\\
0.00734317122617925	0.629125019290325\\
1.19041969338789	0.243438093407453\\
0.65940611206756	2.25757908386667\\
-1.87433630779875	-0.965048786656883\\
0.175802818101599	0.560480972466347\\
2.89395228423295	-0.945555542402027\\
0.246208677268003	0.999767579309836\\
-0.900563503577388	-1.60683708560509\\
-0.833229864698594	-0.857740466480823\\
2.39242567273958	0.634505857387257\\
1.5594590434865	2.88068213135544\\
0.791461448120467	1.79791143432406\\
-0.283519990715802	-0.225181111962233\\
-0.257813963662464	-1.50525377665315\\
-1.38955376886623	1.62814900805983\\
1.41926571618533	1.39629999312247\\
0.148465200501839	-1.09951505473134\\
0.71083264582448	0.080115723241734\\
1.03517376038941	-0.866826942017042\\
-0.972094720671839	-0.0411935417804715\\
-0.139100149701597	0.255078726974385\\
-0.664748427006404	1.03183749759264\\
-0.944517379144532	0.0815924074082463\\
1.85010230014593	-1.91332460664786\\
-0.554609080340017	1.80509421233028\\
0.347588527903339	-0.648551402551455\\
1.81650747148368	-0.564138737685672\\
0.526371580359015	-1.36938620688152\\
-2.12673930446958	0.957216074010766\\
1.09979618466701	1.67722025572366\\
1.89097031426427	-0.122143533782809\\
-0.755874860936318	-0.356489153670615\\
-0.795429727229994	1.26333627639515\\
-0.311916164764395	-1.43298321369819\\
-0.793957260666367	1.05892979910214\\
0.924179403669505	1.01291447318688\\
1.14947792514156	1.77708716643513\\
-2.78587553359335	1.56632863009288\\
0.453751713038952	1.07926371429795\\
-0.850399918558846	0.607882687740787\\
0.564193767212368	2.27932284352033\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.075757802576243	-0.269348538887913\\
0.374316320007457	2.98720364318402\\
1.94519297532836	-0.291453610120042\\
-1.17666687710612	1.12187861639519\\
1.66362452657654	-0.177627892151373\\
-1.75273396590937	-0.609278621961681\\
1.82175882046257	0.221348094323073\\
-1.17590277989862	-1.57396619110078\\
0.273757987264945	0.751161654602688\\
1.11004118829241	-0.00369371933136003\\
-0.924597142004907	0.202642409876567\\
-0.0150601543568137	0.79688179283223\\
0.53068833650645	-0.102332575086841\\
-2.01947492035143	0.559858624730973\\
0.70046920857338	0.630574439957683\\
-0.183327432449881	1.93513690682428\\
-1.26809444149758	-1.40278158346585\\
-0.103398694626101	-1.79910832365219\\
1.96439565027123	-0.249982732497164\\
-0.960550290690994	0.68541660590951\\
2.38695312416527	1.417084983797\\
2.69275050018178	-0.447588285718497\\
1.76647219390259	1.2982639148276\\
0.401223991765092	1.69711952417168\\
-1.22312589988418	-0.416335960820522\\
-2.23680559304282	-0.473708231449544\\
-1.2323941058164	-1.23376402147553\\
1.7233244077342	-0.648955114581428\\
0.576671186867227	-2.03302824163882\\
2.59576907572878	0.58509703125159\\
-0.260491838227375	1.23308838394726\\
-1.40625079784063	-1.95812845942214\\
0.300442433289714	1.30574256605505\\
0.844858137832981	0.372282116552046\\
0.173699514317123	2.29368066785653\\
-0.657385548673582	1.4876775738457\\
2.85730999279642	-0.306525831247182\\
0.479150972919482	0.621772307535149\\
2.22769323825933	-0.519603713069618\\
-1.72981296178522	0.148883292972096\\
-2.10165036928568	1.80104631957479\\
0.349373327763765	-1.49798064560119\\
-1.15112982116296	-1.47865917002984\\
-1.32720640877009	0.290221628971198\\
-1.86502434511553	0.471036242095827\\
0.546404296736566	-0.693492366056362\\
-0.350156508303898	0.406635170905716\\
1.05342345656756	-0.86379411672132\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.356327262558632	0.685249569145973\\
0.31498532259369	0.0258189313357093\\
0.338284162207585	-0.629204395708021\\
-1.27205356648091	-0.327657429027816\\
0.636447256044907	1.57287705334278\\
0.240345088760944	-0.616020338104186\\
1.26578672467468	0.282628352306423\\
0.736620278599006	0.998094606073862\\
0.550213689189452	1.23841407266294\\
0.239587744459846	0.704691146860629\\
0.476361203814748	-1.29280207078638\\
2.19865289180839	0.74618316383243\\
-1.93401724685946	0.681075521931563\\
-0.0304319587531203	2.35048730097768\\
-0.72579824147458	0.521334410097174\\
0.0259970727552492	-0.898038273653232\\
-1.10662308277945	0.737923199508041\\
-2.63139512131003	-1.12000804385358\\
0.558731454379131	0.265988627598289\\
0.24332795702598	-2.21658672077252\\
0.584973466488754	0.546456204723661\\
0.316043438586522	1.27895361856641\\
0.920813465640769	0.410866488635412\\
1.25048109135477	0.60112432437078\\
0.871016984444395	0.800946128120547\\
1.91764378827457	0.408649965202951\\
0.892329672553566	0.681785431504628\\
-1.40967393663426	-0.951159789684961\\
0.328311117751991	-0.201580463388005\\
0.262311724363898	-0.0843926377093858\\
-2.03124216858926	0.621192350280684\\
-2.10818966901212	-1.33467480233928\\
-0.850266691724048	0.268443846998788\\
-1.14826120788591	0.843952646196123\\
0.992059940689029	1.19180810199463\\
1.33565376731863	0.678228887377649\\
1.75626147377162	0.951777168860681\\
1.52082791870124	-0.233860928782665\\
-2.09972236946302	0.34471033446112\\
-0.740187544815388	0.267182139766463\\
-2.05802667974778	0.0941377258817999\\
-0.918337851694718	-0.199412253460263\\
0.313992806300698	1.30208016198483\\
1.29068215819603	-0.0911391858350032\\
-1.16875036407849	1.31200167991932\\
-2.42306161098679	-2.05541675006689\\
3.18659486640491	-2.78354027356352\\
-0.470122425920961	0.798041978747062\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0758932782991973	-0.19299111761723\\
0.196539239843626	-0.343782707426309\\
0.0417732667633878	-0.162725694264119\\
-1.05650428850632	0.912843725571433\\
-1.55281325973331	0.1869289722911\\
-0.586848101022254	2.05896889805656\\
0.359961637327691	0.100976088167657\\
0.552147637142236	1.62164227926526\\
-0.346836159935447	0.634956043056881\\
0.184060855986243	-0.704579874036447\\
-1.74221231218359	-1.61318228546502\\
-1.06087232026158	1.22590125664179\\
-1.20769089817592	0.0769727749855346\\
0.95409018093025	-0.474136701326086\\
0.267452332878135	1.94384956377244\\
2.27123676766842	2.91759116136803\\
1.11702676958912	-1.03346486622641\\
0.671334065462318	0.942233038604976\\
-0.771941860331123	-0.144399386086534\\
-0.599093920114381	-1.78172814016934\\
-0.385636312224093	-0.141070715187717\\
-3.12006144175304	0.618104105976844\\
0.727391972374211	-0.0758391206428698\\
1.24414010412296	0.355471228944299\\
0.476770959381428	2.57961262876852\\
-0.625674820007821	-2.06377839745553\\
-0.782729494999096	-1.88403092437462\\
0.735128918660301	-1.10683309361394\\
1.42407394109009	1.9966519685041\\
-1.49701910765996	-1.82878673006884\\
-1.61383753867935	1.16400417054298\\
0.666957907421852	-1.62966852841238\\
-1.1726578452727	0.018675570020918\\
0.365184883804932	0.407867519632773\\
0.736740160061577	1.22851519229639\\
-0.235727835948172	0.0640443493358751\\
1.68789350458477	-0.417173023054346\\
1.47533486788375	0.268053501866867\\
0.280789788013713	-0.474731625683751\\
2.10128161224182	0.117577149572464\\
-0.352666728700146	-0.778412013665802\\
-1.10185303269152	-0.269981627705882\\
0.584533847268307	-0.0333446365881222\\
0.617319050654388	-1.50448927593465\\
-0.579477924989721	0.507252425147369\\
-1.47238108399354	1.01992223274963\\
1.59784906032954	-1.6264341020453\\
1.03935530903541	0.0232144157028563\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.00921082687109676	0.471790942985036\\
-0.569726443511259	-1.0545450900771\\
0.712538888097236	0.682637090541377\\
-0.130388560249202	0.501550622757449\\
0.275865430489052	-0.60919921798601\\
2.19328445332629	0.372401255525351\\
0.122791483021883	-0.403932423245277\\
1.70984110199837	1.76310282608722\\
-0.445584292447623	-1.98097046583241\\
0.679748743264057	-2.13566872532469\\
-1.31077064240853	1.23575756095934\\
0.421964383666474	0.841845907507877\\
0.401402059008063	2.26769800356746\\
-0.349050628115552	0.191032723282443\\
-0.162592906040761	-0.438200850899083\\
0.124843435604584	-0.805548753675811\\
1.13278621683921	0.0125023353018241\\
1.96355351692482	-0.486948828706812\\
0.653358085085841	1.26882608327397\\
-0.447159645246034	-0.394405590295016\\
-3.45558007702177	-0.491707530663769\\
0.55229265914366	2.26691455616093\\
-0.071750924629003	1.00535048039403\\
0.642929673763786	1.26181568154647\\
1.62604006832912	-1.50887853094818\\
-1.60038494838433	0.784235179351148\\
-0.959449552080085	0.0148898290975819\\
1.75458412488082	1.08758881102805\\
1.23982454574141	1.25182114431853\\
0.312670172394077	1.01972178849905\\
0.773150771254371	1.58110042959512\\
2.89930533254674	-1.0578258471146\\
-0.00272073570028775	-0.686666929347717\\
1.24622261342579	1.09542298799859\\
-0.422303932405247	0.109689776247902\\
-0.58376215408618	1.69507807099499\\
-0.379999772872342	0.0660610432268852\\
0.223303760642609	-1.13658453142793\\
-1.25211978874566	1.65731006083101\\
0.697045802510759	-1.38966754094531\\
-0.366342509244702	0.0670773297824444\\
0.608148093337871	1.02601637704693\\
1.13715364894267	-1.01002957909316\\
-0.487642948105562	-1.28436397238425\\
0.391729857565564	1.06137835303528\\
-1.69680328830727	0.739710709623406\\
0.984000691704163	-1.6209346483549\\
-0.679986327594536	-1.59535952070013\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.291725883201651	1.19646698727765\\
0.839741839114976	1.74429520823056\\
1.40029340104735	-0.85937360439831\\
0.742397975875857	1.69025355621507\\
1.55487701709047	-0.540269786533365\\
2.6741260797358	-0.514309592545964\\
0.527772328696559	0.495660134214491\\
0.865084648354318	-0.393127938237084\\
0.608114262254747	-0.148498865556945\\
-0.467832099915588	-0.907312849487191\\
1.80159913198623	-1.30422626783474\\
-1.06860005280757	1.15241904955641\\
1.49635685788189	0.638810439658713\\
-2.60690554402902	0.127852371167613\\
0.0867305129999609	0.901066912827404\\
0.402943831041508	-0.791926277951013\\
-3.12146469140985	-0.269346795177774\\
1.17547935192654	0.375362592360897\\
0.473570687398662	1.18671042620464\\
-0.115428392730785	1.7704854174559\\
-1.03999075868362	-0.612311974795804\\
-1.37445899310592	-0.0951038717083986\\
-0.582119233172854	0.359408611960693\\
1.21624535746939	1.01921561597877\\
-0.330654434705688	-1.12135990650819\\
0.281715080812255	-1.50790405570153\\
-2.75377302518988	-0.223820656557328\\
-0.103847851426857	-0.0517741362543648\\
1.48050422810626	-1.01306577092474\\
1.47203225963305	-0.524418623500144\\
-1.19416197086571	0.547921619615851\\
-0.54694972170761	0.612344875151909\\
-2.17905697591652	-0.293422022696834\\
-0.10058881629724	-0.272207612035719\\
1.0947009967628	-0.978037568939641\\
1.89185744522301	-0.857836839645974\\
-0.430521139736488	0.577488616890446\\
-0.327548823588988	-1.02826764545406\\
-0.174941691652629	0.804995201486952\\
3.25720038106745	-0.837826735769739\\
0.492145341440751	-0.483470158381276\\
0.460492273467327	-0.320927049569235\\
-0.638576005073943	-2.75446139646503\\
1.56928527273252	0.81443798904112\\
-0.292514973963889	1.09667326552496\\
-0.1781679062861	-0.857378613099836\\
0.183776777118819	-0.000685398127724723\\
2.15385719139069	1.116320037896\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.305638133357922	-1.51839827341377\\
1.98115536518788	0.377463331450745\\
0.261968833087084	-1.03793026570318\\
-0.217379328389003	-1.8903956358425\\
0.627205867313266	-0.462585677062575\\
-1.92093630539657	-2.61680132223841\\
-0.677352570105644	-1.59495560478196\\
2.04574314981526	-2.66783139141598\\
1.18576982786873	1.70365517055319\\
-0.804540270367038	-0.273589982616374\\
-0.060310299087071	1.07903870119613\\
-0.0539511221490239	-1.77708019227265\\
2.59293416831069	-0.411720223166067\\
-1.05616194718606	0.511161264631497\\
-0.163234780689886	-1.03454057600295\\
0.563415685054225	2.98876102423007\\
-1.54993259930962	0.141756818521754\\
1.83720560537448	1.46456734976063\\
1.76838869703845	-0.863554704903874\\
0.801839459471833	-1.71648727300335\\
0.339043894980876	-0.212674207068259\\
1.9039199623796	-0.81905879466226\\
-1.61359597351115	0.378220235801345\\
0.462558032727958	-2.47079382238253\\
1.04035100593062	-0.132506053648133\\
1.20779809063204	-0.164119288175589\\
-0.728115007001942	-0.499333007394666\\
-0.571448496525686	-0.941620845787753\\
0.73983409912728	1.43697803068092\\
1.65134703142052	0.453273224571058\\
-0.456587823678156	-1.23796492679792\\
-0.896556835882739	-0.633465331148627\\
-0.658054535667373	0.101394440810832\\
-0.875787144254344	-0.19250295774074\\
0.916210700921971	-1.64092923563343\\
2.39248364616064	1.22220952639095\\
0.4928114948413	-0.248260912401263\\
0.0129860523353329	0.62498113148929\\
1.49948757636751	-1.32170568046802\\
1.37127757734852	-0.144511081249861\\
1.93758244545811	0.675581831789289\\
0.330636856271254	0.554853296642377\\
1.51040181450994	-0.480226395772475\\
-1.49486812391457	-2.49076449557116\\
0.168876270109253	-1.66907256155224\\
0.886182031143199	-0.46052715796784\\
-0.334618060161286	1.18102498568468\\
-0.156142405941178	-1.30897240229716\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.00734406026809636	0.55356184746012\\
-1.4749329748595	-1.24030881194748\\
-0.234610972286243	0.750864034143029\\
-1.06263221502989	0.830189600771583\\
-1.31331535461445	2.76790727591538\\
-1.03275404605972	0.301204691082302\\
-0.483710178629366	0.478061194852426\\
-0.175342690954148	-1.57447963026732\\
1.24663281119845	0.261646807813946\\
-0.892631887293475	-0.572449260385006\\
1.49647884200679	1.90917432011845\\
-0.207887467217615	-1.36643482138068\\
0.391008711287843	-0.794666022762858\\
-0.909478826191787	-0.046012674214531\\
0.422339107528676	-0.486323206960813\\
0.748242099172417	-1.00024153787869\\
-1.32675934601912	-0.327822798975771\\
0.0416994546339133	0.793028680738001\\
-1.06088927554673	1.02687008386534\\
-1.28476367251028	1.72109815394371\\
-0.929957300380492	2.35371293594994\\
0.851885344502478	-0.296570423380594\\
0.398500638180595	2.70251735450938\\
-1.81739287041621	0.686551912411498\\
0.714204979373484	-1.87294771601963\\
0.258812312128779	-0.828019514334768\\
2.09221089159758	-0.288852099832199\\
-2.85564512536163	-0.095744891669364\\
0.946062154351739	-0.84516779208223\\
-1.17219669742883	-0.0435803322761906\\
0.107424184548082	-1.15862362004525\\
0.121370483672024	0.161404250318571\\
1.10189278322556	2.36771627292043\\
1.69370458704763	0.452360032338983\\
0.767813118804235	0.483965234352481\\
0.692876902205393	-1.34094531424112\\
-3.17531254756204	-0.0120466032535529\\
1.66648799393233	-1.31875276637327\\
0.111945042641652	-0.924862202103124\\
-1.35875249987264	0.859673459604565\\
-1.62102798026174	-0.16251346436969\\
-0.739695228188151	-0.176022032053893\\
-1.37063712763544	1.39242646341575\\
-0.127802634914975	1.93890287227292\\
-0.0449282949315218	-1.69483795703823\\
-0.597498202487498	-0.462160919506989\\
-1.90430602595967	0.261654112666746\\
1.28458503284407	0.676211770487106\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-0.72027087049859	0.498723060594761\\
1.21887560084466	-1.77321649747019\\
2.0879350641999	-0.384047025508632\\
1.72514561038137	-0.602474929105639\\
2.0292707845725	0.841273484266938\\
1.01263334839983	-2.64455092175632\\
0.245332913620467	1.42468446969366\\
0.689778334151751	-2.46144943959659\\
1.47127676367293	1.95450697291589\\
1.62251527877535	-0.0822340499208123\\
1.98183407747426	-1.27753920451674\\
0.306135931987466	1.47515426272292\\
0.51162365028874	0.561834157367829\\
1.00379325075945	1.30524104934179\\
-0.290483040694146	-0.764507154836722\\
-0.315742417327723	0.0362811720664665\\
-0.573875302281164	-0.846793670600121\\
-1.33441869958663	-0.844950199472295\\
0.196432298877851	-0.673740998982515\\
0.901306471359049	-0.26454401130679\\
-1.23051259425645	-1.02856525197428\\
-0.342771401512201	0.831309315006299\\
0.962035541655955	-2.35409082906572\\
-0.147800469322499	1.23373949805847\\
0.779936275723826	-0.837120233892473\\
-1.22425411843805	0.881496229921154\\
-1.11038768477129	0.21457365357941\\
-0.641350091464346	-0.351602933733605\\
0.548985690344276	0.184371548485995\\
1.55565791592175	-1.53018137636451\\
2.1109118306497	0.442743597240932\\
-1.66175809683459	1.42920440911771\\
0.136151916713399	-0.353786556619656\\
2.85610903010757	-0.756745599774481\\
-1.18537614597475	-0.530899396045612\\
0.51195328220201	-1.54083028447082\\
2.79898940780527	1.75975272715515\\
-0.00622824291275337	-1.05918936915821\\
0.0584908517784428	-0.311987808316319\\
1.47963486295546	1.52296036620854\\
-1.52826143966022	-1.89087754799802\\
1.71517093820988	0.440934257918399\\
0.973674064831679	-0.205292443811429\\
-1.99329532305555	-0.216577109966408\\
1.38855930685193	0.208411763721776\\
1.48309929405799	0.544505836907743\\
0.0372279161273226	-1.60691525349766\\
1.59359928092081	-0.674024074344576\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.949253564328606	0.108543622155456\\
0.745617163307981	2.12375133915813\\
-0.188100854479691	-0.369934470053856\\
-0.16449431408071	-1.90427608728345\\
0.416204777091542	1.40439564544813\\
-1.06918413140767	0.030229111140173\\
1.73090931286991	0.757768532749758\\
-1.38193927899537	-0.0584699818185399\\
0.45936861200249	-1.25685934912431\\
-0.0571774843077619	0.982749325803136\\
0.318321826483918	0.945916823639301\\
1.07698289543397	-0.124445685045285\\
-1.14182339513029	0.761489166924621\\
-1.30619563463557	3.08786791285228\\
3.17603063899641	-0.717020378437738\\
1.22541613845147	1.03844323436848\\
-0.600163534372561	0.559062279078038\\
0.968746853419	-0.371033412902748\\
-0.484728422136326	-0.560639468566025\\
1.94637235085766	-0.46999566680953\\
0.073171058837459	-1.59422510497772\\
-0.00685809546329585	-0.823384039129271\\
0.519419116742316	1.07376204439318\\
-1.44912729001235	0.586780793600758\\
0.327213790194603	1.40802298799691\\
0.411256743896703	-0.107838946719161\\
-0.820040513203003	-2.54592174653762\\
1.05847023452235	0.21803521478431\\
0.624973888151839	1.13922268856056\\
-0.773830667920066	1.33444957969203\\
-1.68738020914442	1.58165436464611\\
-2.27599340975306	-1.44846799236237\\
0.337613472848254	1.99104191833033\\
0.864675959549177	1.88267193556219\\
-1.52246545124149	0.280631106403099\\
-0.857405504449379	0.180319576686975\\
-0.940297148529422	-0.614569764421981\\
-0.299746513586848	-1.40046580342503\\
1.9278951447512	1.65514589635827\\
0.88166022444366	0.685978383202668\\
0.704786754454046	1.23107110665422\\
-0.963707374376176	-1.38250370521709\\
-1.41372017010469	0.428537366062095\\
-0.699320007537391	-2.02242508785134\\
-0.922602191013923	-0.557650031090386\\
-0.809323126580292	-2.06930251167345\\
-1.39687605472533	1.5292570554384\\
0.00957532311606801	0.309820028049555\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.576184679519757	0.487823442078109\\
-2.18682456470773	-0.759613855426222\\
-0.353628294104507	-1.82680568937253\\
-0.0973297934582259	-0.290258751786482\\
0.326647671958156	0.206651738038343\\
-1.73102804375509	-0.0847128883780723\\
-0.855386703712632	-1.51365702085925\\
-2.58831565749283	0.205496892295469\\
-0.669276374395696	-0.173277255017664\\
0.2085787785938	0.274807343617773\\
1.2168220804602	0.483599522903528\\
-0.536474282080962	-0.888988412672689\\
-0.518275969221498	1.73031418526412\\
2.294690019854	-0.0645221896801551\\
0.931443638985753	-2.02703850468086\\
0.300229036428369	0.682635468238731\\
0.774404680717144	0.0890630943031587\\
0.691521016422334	0.231769182062162\\
-0.200133694352116	2.62303394013155\\
-0.616344746640507	1.51094421271946\\
2.6992311296632	0.317561000891612\\
-1.16930029841779	-1.32373429930951\\
0.641324198249494	1.56024737801972\\
0.550137982027695	-0.539527853696808\\
1.1646121265794	0.0316577490653429\\
0.732831303486765	-1.06378076005395\\
2.21095860146465	-1.39208384658658\\
1.2552721246483	1.59699946755099\\
-1.50881748548843	1.12912418113859\\
1.04883418549258	0.843538844194569\\
1.95976325171212	-0.746934366968262\\
1.31638741665115	-0.933338520249721\\
0.903384458855716	-0.529886161804602\\
0.614126894456865	0.909964956707422\\
0.680026021723613	-1.13712668309138\\
-0.438285932199277	-1.94002132975147\\
-1.03512881401556	-1.28936800578038\\
-1.91636474863304	-1.07912695800277\\
0.488242387638642	-1.25321848973626\\
-0.949225975423033	-0.475271527935229\\
-1.53814432465424	-0.619701136499053\\
0.692017380151181	-1.72630151801099\\
-1.24414298270755	-1.25301552783254\\
1.23996999748439	1.7222166405408\\
2.43024910385354	-0.394993655392728\\
0.0047272025898597	1.32540978030879\\
0.729974832066889	0.648602839223603\\
1.14560245034349	-1.57835305756486\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.808419968399106	-0.616388370099381\\
1.21079159886768	-0.330201480179525\\
0.766015220470092	-0.138603982724533\\
-0.127071780507369	-0.506241808687458\\
0.152138003604171	2.0277724151637\\
0.32134972250996	-0.847346197998071\\
1.68984099575176	2.74165481020167\\
-0.25331396853224	-0.128579355748689\\
0.261319693135161	-0.594927887704053\\
-1.3310787081613	1.80890177019813\\
1.60498202105562	1.97656584924375\\
1.00420105041423	-1.68314607211584\\
1.83852858386947	-0.273981001131051\\
-0.0570991052947718	-3.34045433284923\\
-0.721398691063099	1.9773501951138\\
-0.907283077901038	0.59442755604574\\
1.70693990379394	-0.139667475494929\\
-2.19680404573849	-2.03681277014199\\
-0.169963941326782	-2.75880843336508\\
-0.955124930567795	3.5620393992945\\
0.158399707703296	-0.279899329538192\\
-2.02565341624607	2.09410413317146\\
0.745155225937648	-1.71184371815695\\
-0.405019986723529	-0.17127538013135\\
-0.252086786706526	-2.89474400698152\\
0.077321290982962	-0.154102504676972\\
1.7657477018797	1.0174088589384\\
-0.291535023245527	0.688391001787452\\
-1.37304523168649	-0.295041737064847\\
-0.746971834272242	-0.20528232978769\\
0.416927438245438	-0.696217154380188\\
-0.85841678850715	1.23880186650584\\
1.62528825314062	1.55016227814321\\
0.50637553165719	-0.935015407376703\\
0.474780352052841	-0.42846622255444\\
-0.0981030306782718	-1.48164340782214\\
-2.37983698763616	-1.3827941734071\\
0.210913013680463	0.587286958256317\\
1.01038627761832	-1.7054448290887\\
0.967701263156145	1.10622735472385\\
0.159019766793595	-2.12673133904429\\
1.726396569279	0.92729088961816\\
2.64282440369703	-1.24482330869018\\
0.13687332055741	1.04921288810304\\
-0.890224237230344	2.35717714189304\\
-1.2283759766631	-0.766668275532824\\
-1.8225844673421	0.538180007255115\\
-0.267522114456744	0.309223418271048\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.0424315959276998	0.494529970479195\\
-0.194307882003588	0.433499364786244\\
0.426261617267795	0.0406048831842436\\
-0.833258853399671	0.902645501797795\\
-0.11091854333419	-2.04506460663995\\
-1.36190215481096	0.864338300060242\\
-0.455156146125591	0.559350462138055\\
0.525047387114073	-1.11442590674866\\
1.39865384520779	-1.73543994330113\\
-0.70478983070746	1.23718714409961\\
-0.448640541162303	-1.20986618126477\\
-0.659378397451528	-1.17109842467658\\
-0.00364978557098805	2.18543096776118\\
-0.426150968790516	-1.13412163633215\\
0.580199298085497	0.916171080237964\\
2.10671766067405	-1.74042439259537\\
2.10922942061684	0.201404949042062\\
2.09901314214841	0.160847828926098\\
1.18616698447103	1.58641493679394\\
-0.936658242129373	-3.19765421061489\\
-0.990688354374058	-0.356396664498076\\
-1.31382356631694	-1.37521854361576\\
1.48884383454431	0.241649414426471\\
0.25317113634235	-1.05727176463456\\
-0.675216956557425	-0.22079767896529\\
-2.25101708071785	-0.741330003773653\\
1.9390390781153	2.06188382205701\\
-1.83469618118316	-2.02776831920464\\
1.02009075480628	-0.776327072089392\\
0.295078130411671	-0.23600462005821\\
1.48651137505882	0.79018083127772\\
0.709313360079161	-1.57910158787621\\
-1.92784997491083	-0.539998470543118\\
1.42792430359165	0.679801692152521\\
2.76876930181117	0.0792953839395667\\
2.15499006683666	-0.108843689557818\\
2.61784732025947	0.574067879372506\\
-2.0348245301972	-0.638673136693676\\
-0.943627482469752	-0.844185453475262\\
0.340746528977798	0.702250412460467\\
0.0221252425504775	-0.59027858181723\\
1.49273884770637	-0.301248117896739\\
-1.59971031912998	-0.783935288031714\\
-1.543085917244	1.96734638795008\\
-1.69403420159092	1.67919545384579\\
-0.528998645615422	-2.86239641681275\\
-1.6990506886254	-0.476617022254971\\
0.972541412753174	-0.0340190094983243\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-2.65404615731923	-0.899354633122106\\
-1.94155841680504	-0.343680168407026\\
-1.5778903007592	0.513820924265686\\
0.566314415279929	-1.23911578136423\\
-2.46401580328047	-2.10398148286477\\
-0.759710738879386	-1.18540161284477\\
-1.68285676978605	1.41651343403781\\
0.384268609464384	1.51826999156949\\
-0.395894343838033	0.359806282493804\\
0.688004699897443	0.73920575769688\\
0.215580964749566	-1.38719124545649\\
-1.08152274288038	-1.05567523377089\\
0.898684077532891	-1.11416653387486\\
-1.75315492818545	1.39145597110919\\
-0.194307848731203	2.12199507218731\\
-0.774939246440297	1.42573193052402\\
0.755891059167574	-0.877046423123607\\
0.597583484404587	-0.0573105010196313\\
1.70855383173348	2.07254377284515\\
-1.78919611227772	0.883582571689089\\
-1.76043691905897	-0.243016491149682\\
-1.82469094660665	-0.791615159022533\\
-0.147441446422977	0.898678700227588\\
0.754846441832238	-0.688368580105787\\
-1.33695032248226	-1.16760419742637\\
0.747249146944136	-0.241967305779562\\
2.11583119659446	0.699612916142897\\
1.54957295593897	-1.11955328487992\\
0.44777864202759	2.1642227219259\\
-0.22714611451226	-2.44603082571831\\
1.37554881105966	-1.84315491509304\\
0.142103360612926	-1.78402341486651\\
-0.94058246522395	0.946007355664691\\
1.28933737208865	1.33294792783\\
-3.08552097121041	0.659349013319056\\
0.0803483430132365	0.123722628026701\\
-0.915732342849648	1.87205294717691\\
2.67216834069919	-1.08100162270627\\
0.520455301643576	-0.880324975662578\\
-1.02267504189736	-0.462883939259973\\
-1.17451672613709	0.364759473423431\\
-0.356961429772656	0.511038259790026\\
1.20109791668803	-1.93524910734469\\
0.683109105406326	1.70770959683842\\
-0.420078252337473	-1.38367561333086\\
0.0343531770517473	-1.63646629639973\\
1.70614724761435	-0.0393632665680111\\
-0.846016381181392	-0.38785943588295\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
0.838087166949307	-1.01672694920521\\
-1.68160533453993	0.685292400741658\\
1.56062287305637	-0.42629193003773\\
1.92837874826981	-0.661990482013105\\
1.01526648767893	-1.80253411040887\\
-0.760886793224638	1.99311217910935\\
-3.00990332886848	0.431531669056718\\
-0.748788781393529	-2.1830424328863\\
0.608254032741786	-0.249412905309844\\
0.564883774347883	-0.097373256645599\\
-1.91805028872213	0.618703705777224\\
-2.05879747558719	-0.944354342774569\\
0.564471999071985	0.183503463755271\\
0.569530471320454	-0.534266691119855\\
-0.196921442725378	2.90331008144543\\
0.384039862118633	-1.72473627250194\\
-0.834764950092933	1.29368953776305\\
0.784359497697272	0.379470331623485\\
-0.815616688100997	1.14640300557599\\
-0.320247059808154	2.16429609921134\\
0.281223221020151	0.603721543615146\\
2.48487987004073	2.64710784989232\\
0.598027901081136	0.73530093513032\\
0.745655693784125	2.77794678253691\\
-1.08424426432834	0.864899502787761\\
-1.55033223392842	-1.35867072841606\\
-1.48586090390231	-0.523284012321449\\
0.778539504611663	-0.0567291884951469\\
-0.00286438830683688	-0.601464915454941\\
-0.779144849021648	-2.90799723418129\\
1.90659468285088	-1.02929980044578\\
-1.87609132379581	0.0531602717054291\\
-0.146937056068454	-2.49234025912267\\
-0.999839042598342	-0.989911977679742\\
0.751566908726725	0.418542853159284\\
-0.933195190212687	-0.00442918147407589\\
-0.94205023761634	2.63792116193521\\
-1.24713257346433	-1.46929220890895\\
0.611730758845709	-2.2532910599458\\
0.624288558650068	0.189489683703818\\
1.34687478091257	-0.208078825918573\\
-1.40026344849119	-0.524576203369227\\
-2.00268000265685	2.4801916001795\\
0.694261631559147	1.04956161886655\\
-0.489576373515002	-0.477263453623436\\
-0.4603936023589	-0.503155670135326\\
-0.236394582091411	-2.0590392536473\\
-0.311796312392288	-1.51285064434104\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1.9191022843448	-0.463115855402252\\
0.473894146994305	2.58419113719285\\
-2.00652143144498	-0.402785849280212\\
-0.428729529224555	-0.660753027091374\\
-0.978849869531415	0.14788861439904\\
1.44377783188146	-0.656720024977993\\
0.110326321716895	0.787334964462963\\
0.601193980607117	-1.45516299444675\\
-1.70683961048947	1.66084037972695\\
0.689263393704005	0.176478321366796\\
-0.0503767001699465	-0.587233455438739\\
1.9305937694042	-2.52609192732\\
0.531800328577353	-2.05802793438473\\
-2.61129501136893	0.13310797334245\\
-1.0219908710029	-1.61811514741946\\
-2.07453629638459	2.17419862266923\\
3.06882838382917	0.552567239261186\\
1.16403945139389	-0.0721315255333912\\
-1.47729091961985	0.768833864668373\\
0.386967502223632	0.977743462731532\\
1.89789183465854	0.274374539115366\\
-0.054930181635272	-0.522935312501578\\
-1.54403816845572	-0.158670918263973\\
-0.0640558487235788	-0.463345026913188\\
1.81060643455414	-0.885312759583182\\
1.91149039891778	0.177949381769363\\
-0.6905151348208	-0.11278774675984\\
0.127344222307494	0.323254674483245\\
0.0576313875772382	-1.46383818820703\\
0.971811294988258	1.15256628017721\\
0.681932745231829	-1.0891052928828\\
-1.09553465229814	0.460293150944045\\
-0.0341723695346423	-1.90956207008134\\
1.10350043117155	0.733677823855897\\
-0.41734093648299	-0.937017819805353\\
0.11310358514889	0.367676032566555\\
-0.56677153615275	0.957398133344526\\
1.37538425797961	-0.332768830465645\\
-0.895175009771057	2.97713602683655\\
-0.680398238629813	-0.173279183290431\\
-1.23445501719331	1.46819599368259\\
0.0354202829760196	1.27453106201157\\
0.892132922584636	0.237320699143491\\
-2.46286199029935	-0.105039270775082\\
-1.5514098302952	-0.195606277085105\\
1.16718119050792	2.38395037265373\\
0.43025363934217	0.340712665602018\\
-1.5491009677919	0.427995892576463\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
0.579969553096739	-2.57399381824603\\
-0.700077314523555	1.07335580066711\\
0.0836099135642318	-1.81406214751085\\
2.52089906364014	-0.784787860700765\\
0.0865118838373105	1.5677374476282\\
-0.607360045874461	0.881952470678071\\
0.443614329375288	-2.94120679066201\\
0.954486888426536	1.28199198292997\\
1.10462237000764	1.51143710289987\\
-2.10018655605835	0.310487235772009\\
-0.433827649127399	-0.650293644884048\\
0.101118684133458	-1.76957594222838\\
1.04584564307161	0.323834320067927\\
-0.767696096688623	0.573096990090733\\
-1.36705624835126	0.285063652400015\\
0.666570233653035	-0.154764861915512\\
0.54969150275548	-0.221089675855796\\
-0.0536176498303254	-1.56027944433677\\
2.66351029506909	-0.90849682007055\\
-1.78282585709713	1.83199318199515\\
-1.54435044871353	1.1960401259338\\
1.14709679620653	-0.28511244673871\\
0.514285813547488	1.28256426955268\\
-0.247818469379677	0.639717318584248\\
0.0403977637428925	2.17783567587613\\
-1.06988542105338	-0.551342224228021\\
1.64042089237703	0.367791603010226\\
0.529437835727829	-0.198878648700065\\
-0.01158824598842	1.34579372220643\\
0.540623080813614	-0.869781577404657\\
-0.959009072896192	-1.70262946573586\\
0.740986678791906	-0.977199493774503\\
-1.10929657011481	-1.19624352803627\\
1.80301276703325	0.607855150700105\\
-0.852562444761806	-0.456505580483095\\
0.703865614603823	0.355616183099543\\
0.237072329612352	-2.04610206215508\\
1.97093921546508	-0.688007673228472\\
0.344387201339754	1.78909889675193\\
-1.17951078695473	-0.192212777747641\\
-1.78202949802944	-1.92116618456701\\
0.0694238572866114	1.52687086348531\\
-0.059351179057449	-0.896630734683365\\
-0.456790270087669	0.619719308264261\\
0.612944832346215	-0.0522060799112711\\
1.6033390728768	2.77811696276066\\
0.508861288208444	-1.43873871997805\\
-1.36849537021974	-0.667222256735505\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
2.66773133723766	1.81544703499848\\
0.312895974046299	-1.3091994851406\\
-0.384917540012626	-2.73497195232289\\
1.50156567321276	-0.227816167344404\\
-0.064463382096403	-1.58349437510503\\
-0.16160140590053	1.98938572937738\\
-2.80661251569037	0.253053569581402\\
1.96746022158035	-0.76081319065933\\
0.178766079247133	0.0248744412315982\\
-1.79170510132939	-1.63524321954748\\
-1.37353069913453	-0.452697789019552\\
-2.12631484417412	-0.127739764465438\\
-1.21793117730859	-1.41575901142961\\
1.48923177026356	0.330553172524316\\
-1.12567735996488	-1.54629135205578\\
-1.46171213023202	0.936277043990594\\
-0.177529683157708	0.988729594494248\\
1.05307744521488	-0.280495801223257\\
-1.01876119908824	-0.275364690460696\\
1.54152821285235	0.00574643695330879\\
1.93029509525688	1.09730044431386\\
1.33034388299108	1.87323421328152\\
1.32956217653635	0.800364606351057\\
-2.19488199683469	0.397765093690434\\
-1.40359427592357	-0.962603203920296\\
-0.634638216963663	-0.0533103012965107\\
0.227995545690292	2.10525762909111\\
-2.10862096831616	0.842878959777012\\
2.15471228072524	0.766908467599172\\
-2.17015473540546	1.07702700324952\\
0.874998913746177	-1.9051747186671\\
1.12845317907859	-0.666337934278019\\
2.28618969125399	-0.717059510631697\\
0.661417885509185	-0.0652579316377612\\
0.790706738944821	-1.11743030046517\\
-2.04936467862322	0.816942122335308\\
2.1502738044201	-2.14405727028989\\
1.26554270595859	1.21729385010746\\
0.698292269140551	-0.0872932328974817\\
-1.96272257387067	0.229285130048188\\
-0.16915582781333	2.12575165316153\\
-0.0523096235222324	0.876136253865388\\
1.36916372617014	-1.966749704468\\
0.465133955478983	1.05202246368678\\
-1.73070792714758	-0.578566581443214\\
0.572736162555877	-0.576472426151297\\
0.303623308365126	1.07592767383195\\
1.05311406547577	-0.339768968236329\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.437923560171489	-1.63792257345918\\
-0.154165094169768	2.08764776814602\\
2.09335008827135	-0.593338020850886\\
0.08397717733165	1.08781700929012\\
1.11709753576341	-1.41310508282268\\
-0.358980334494131	-0.714063731206961\\
0.391424599328627	-1.04679344246174\\
-0.565171801163737	0.565881297190763\\
-0.425983879987014	-0.349442002279122\\
0.663531983712165	-0.215909770992252\\
-0.0380237704451382	0.135513167373744\\
-0.970200957266504	-1.3042798430834\\
1.53546202598361	-1.87571996564253\\
1.69472822131236	0.674693754176088\\
1.20157282707293	2.17975894471491\\
1.30976747201082	0.557681873268\\
0.740509698494736	0.238819566604271\\
-1.39205523845506	1.42734353473428\\
-0.543050938035701	-1.90160052422207\\
-0.983235503133532	1.85618976578058\\
0.942865820259769	-3.421087592315\\
2.17357809042363	0.891768397346184\\
-1.12448268402767	0.735049944232384\\
1.51562940503226	1.03201333890198\\
0.827931525619044	-0.824495420592102\\
1.2281874606818	-1.43225016476423\\
0.579612827612744	0.290396495563754\\
0.572812869595294	-0.239836905009908\\
-2.41651910001261	0.726578289974583\\
-0.53796746928683	1.17595964083046\\
-0.178824738091355	-0.936541453495243\\
-0.177106016978238	0.773088280436169\\
-1.41796790013051	-0.251096199479342\\
-1.09401404260255	-0.141022927058157\\
0.760898068507134	-1.28172056585795\\
1.57997172651105	1.1403283053125\\
-0.0865887155268405	0.268919097346857\\
-0.753533239805272	1.95319043050461\\
-0.385500369053622	0.889388399164749\\
-0.0460239733722974	2.66832088156577\\
1.34432269989784	-1.55339660472663\\
-0.920539925160755	0.223932837677366\\
0.390141790944887	-0.820252974306877\\
1.10620798943079	-0.0635328324463253\\
-1.76865713640472	0.23397382748903\\
1.3990073532157	-2.24833806209071\\
1.26648167084196	2.09019916670402\\
-1.0221454251613	1.92025236149146\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.239718763804462	-1.07934703938916\\
-0.276200458912326	-1.30488340245588\\
0.36566266718643	-1.22768574739519\\
1.07041137069267	-1.93823447902774\\
-2.25125974576081	-1.75764843540492\\
0.495853528575305	-1.16928682219615\\
-0.333048599650663	-0.283020346170644\\
1.43769386370608	-1.51144091132131\\
-0.923294097446224	-1.16112481410203\\
-0.641068591389641	-1.69131440788414\\
1.32990165266246	0.960698163207902\\
0.374088421210987	-2.54445102238862\\
0.84006397271587	0.212060030355791\\
0.154838314226751	-1.931673482579\\
1.6111648097404	-0.491861395854602\\
-0.908665785505288	0.277999891728655\\
0.292478059192246	0.208348479492936\\
0.269681781492827	0.918674942342533\\
-0.830850331321352	1.55069228163578\\
-1.78014152852542	-0.667435660766051\\
0.0855431291809681	0.103622630917352\\
0.222196009180994	1.86998419520544\\
-0.0701947907791948	-0.671510753917526\\
0.13121314888863	-0.0982241610544227\\
-0.292331922681501	0.863474277749806\\
-0.818587529731051	1.38649230426723\\
2.00016470131176	-0.877126051907518\\
1.10121586427886	-2.12977310872453\\
-1.3239069999805	-0.506314637364624\\
-0.253881384373242	1.7476512459179\\
-1.85175014595958	0.0791005556139377\\
-1.88673855173205	-1.5172615734204\\
0.453512108120217	-0.776896406263189\\
0.801608646249123	-0.103270575695987\\
-1.12341776557795	1.9021619137066\\
0.722817706659462	0.451185216161003\\
-1.55495095902144	-1.6685128121226\\
1.96869374470337	-0.272695080507414\\
-1.52778353408449	-0.100960102628607\\
-0.532973348202046	1.04584505262542\\
0.741278037598888	-1.24360923552085\\
0.783240492853687	1.74707382789079\\
0.864687585959585	-0.794380089343261\\
2.14892149015927	-1.71350864466588\\
-0.259576373346758	-0.289029846680738\\
-1.07874034532805	1.35314089960347\\
0.58667436388749	-0.0809239687025909\\
0.0117051096411527	-0.78998866078639\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.57458533464705	-1.16225977490336\\
0.570173202726472	2.37269240633975\\
0.418778919541626	-0.41603973785393\\
-0.602421564183942	0.127177045874386\\
-1.65010079003599	1.32186205082106\\
-0.314912707857001	-0.0208671681328252\\
0.464387181830543	1.82485865454401\\
-1.17829544866978	-0.431724227252492\\
-2.38599262830472	1.54977446006373\\
1.48195807998248	-0.277887840034992\\
-0.796159678308168	0.306974208270417\\
2.25311395826861	-0.381522821546855\\
-1.37713619012819	0.697603005945523\\
-0.776681606907843	0.617881232618175\\
1.58015451865825	-0.566228513128144\\
-0.749051841002661	-0.459752722978423\\
0.827729016929288	-1.50908200340002\\
-0.492865639482049	-2.19178190497862\\
-1.55795616429846	-0.304049922508609\\
-0.701387292718832	-0.0288275312574109\\
3.05642051261606	1.05052635301611\\
-0.811094873796347	0.149550119605143\\
1.1309320486277	0.63342808412769\\
-1.70939943762584	1.64550697661688\\
-1.9348147064825	-0.791900814216233\\
1.46942088230081	2.11854807833878\\
0.969265446824555	-1.34518073982683\\
0.839860985559241	-0.400174751018921\\
1.93477407472278	0.574696630606068\\
-0.672735026957232	2.4230355360021\\
1.84200033026131	0.055271542856873\\
-0.274556142220749	0.999592453831023\\
1.58750754544456	0.973581595286576\\
-0.957140929102883	1.49038089462061\\
-2.2617134589527	1.69994402640689\\
-0.416442963751203	-0.281630902043273\\
1.78285468396124	-1.00792556223753\\
-2.76102305373715	0.841821033730669\\
0.290974856709829	-0.280808549259718\\
0.774102406740119	1.10293903723318\\
-1.44350011055806	1.62112222039019\\
1.17394460673274	0.761235699611137\\
-1.47482802627055	-0.870588223367741\\
0.866173518078459	0.340084138361666\\
-0.513111091880816	0.487685947697067\\
-0.490160936809847	-0.232783900135425\\
-0.468591076024995	-0.895846993545022\\
-1.42019181947337	-1.43916517300589\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
2.31742135786731	0.222798849552158\\
0.57427921052661	1.76184860466449\\
0.898244095592361	-0.668451075628776\\
-0.0822132021353458	0.999425581950544\\
-1.11138613336403	-1.26171619999306\\
0.271778821898498	1.78886060291592\\
-0.884743851949053	1.70183005705306\\
-1.27238701189606	-0.265444585727632\\
0.0860563445011351	-0.661168537184728\\
2.44906032648503	-0.42016758528\\
0.0366107626855914	-1.15084162010426\\
-1.1769093698204	0.130672349402498\\
-0.963963965237529	2.21652969733012\\
-0.4427419544494	-0.687003468673347\\
-0.669968990933264	-0.660618927539091\\
0.924371605019434	0.323673587133565\\
0.569692060391509	0.687329733785576\\
0.534807159269833	-0.290827571281744\\
0.76587320481374	1.70200291896629\\
1.5665212642359	0.0363104923584856\\
-0.870292118881142	-0.657128528640444\\
1.72906415083244	2.41969862135854\\
-1.01038027612393	-1.39371355277594\\
1.4225570446056	-1.29669364657317\\
-0.611898552074833	0.604238820327297\\
0.551288743964731	-0.112610265205813\\
1.03960932913644	-0.155441142461934\\
2.09014678170748	-1.23352408155071\\
1.22809573878131	-1.59178645896992\\
0.956360809311714	-1.21137778762226\\
-2.04829537789839	0.207259859129981\\
-0.656169525752362	-1.47140673373223\\
2.46202531458267	0.288701222886231\\
0.761927087874771	-0.902671384364589\\
1.10061384254174	-1.38248722728051\\
0.84337084363908	0.334390679118646\\
-2.24909872295982	-0.275327643624417\\
-0.437326100465076	0.93983127970175\\
-0.865340378208036	2.14670491431679\\
-0.56632985626959	-0.484587028914886\\
-0.809914722488612	2.06119091125794\\
-1.5180838704123	-1.53918434318634\\
-1.23816906297544	-0.216332868939392\\
0.330188399059407	0.441302170450209\\
-2.416445358201	-2.15440994623716\\
1.27841290173076	-0.318665393224183\\
0.184242801533319	0.387360395896537\\
0.195222314714025	-0.902558234980215\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
-1.35858705495125	0.0118792649126447\\
0.739058810743095	2.48576286909864\\
-0.377952981546745	1.44657030993688\\
-1.43934216088729	1.66925026486581\\
-0.481256520566262	0.632418863609649\\
0.0585487417371586	-1.7423730758714\\
-2.38292670440906	0.9601989484911\\
1.6416547582225	-1.71881998170848\\
0.352682391373581	-0.132713800219168\\
0.457749709232994	1.2064218659827\\
-0.4894888607854	-0.643750396725042\\
-0.850004978697704	2.00778077863966\\
-1.23248348593431	-0.965476277101826\\
0.361972867087615	0.556741515814325\\
0.717653321231067	1.85371148702996\\
-0.253705796906803	-2.70076529845316\\
-0.777833236508925	-0.677280277939917\\
1.16380922334637	-1.13198441087533\\
-1.23765028182739	1.40123578217071\\
-0.191440392793063	-0.391382406068089\\
2.14008499855535	-1.59579766115628\\
-0.488076350685805	-1.06380343722883\\
-0.360973980497012	-0.500694251752878\\
-0.779785903735129	-0.955215234924727\\
-0.274790461827147	-1.21358864212889\\
-1.41888697817255	0.884503787586185\\
-0.804811140374726	0.13631614204172\\
-1.7711595382762	0.77443831331521\\
-1.06516236318852	0.117322194452408\\
-0.65393466271401	0.444078966580313\\
-0.872275824259987	1.18042841094421\\
-1.1924216967726	-1.24001651252137\\
0.74883362890261	-0.874554870638625\\
-1.36559338571261	-0.795940619827264\\
0.927477318137018	-0.743709722282064\\
-1.7165604253881	0.88914867095655\\
-0.48983700509747	-0.783848305116907\\
1.70554444934416	0.646695725637015\\
-0.934366137612282	-0.202001069875641\\
0.36332197615629	-0.0441717563601565\\
0.154376779543354	-1.46208175618102\\
0.650577516823861	-2.13145701738073\\
-1.31144663747825	1.56606510095812\\
0.202235391895743	1.15755303835489\\
-2.06859826074768	1.22647705847033\\
-2.31073513137612	0.805341438537172\\
-0.690854059743378	1.16180909637726\\
1.2795662999251	-0.108044853503153\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-1.34452908039846	1.65744343497978\\
1.86141037055623	0.0349688804853109\\
0.650240691295999	-0.339631613461258\\
0.994137486167664	-0.0443160898169493\\
-1.04590341647333	0.105499590220244\\
0.10728939710601	-1.2147624136204\\
-0.67890651299531	1.59247286139494\\
0.806838031376499	-1.77559100021685\\
-0.0401377843253213	-0.0194495388533914\\
1.14384382968821	2.30228459465653\\
-2.70409771428796	2.36509828802172\\
1.28141131568116	-0.903976627790262\\
0.93293380500541	-1.04144541131275\\
1.736682018121	-0.21190196603014\\
-0.201948780998374	-0.63244555582581\\
2.31093297525432	1.07167027955553\\
0.81605406608804	1.50316849614742\\
0.0396216326290587	0.0825167464086839\\
-1.09425842252013	2.38812740482645\\
-2.84015325944226	1.08559884592555\\
-0.178681077648516	-0.333119444034364\\
0.508195404858374	-1.51881652090616\\
-0.877471921137326	-1.92554405196527\\
-0.193965520012984	0.717539325333245\\
0.23834017206653	1.57232520814849\\
-0.815543043852849	0.41937124626899\\
-0.230583462202363	-0.26224596324172\\
-2.30072734642041	0.61370446868877\\
0.69697350580945	-0.551557614832378\\
-2.52153619648541	0.602400238997979\\
-0.856255898252114	-0.178442107633097\\
0.53345030058713	2.04550878026434\\
0.639866335082226	-1.4805071709988\\
-0.584498670403321	2.28313357452143\\
-1.2443569689575	0.698693421949925\\
-0.424948621575957	-1.83089193052686\\
-1.1261421495102	0.0422965236898001\\
0.80621267384854	-1.58293238355207\\
0.400215129351766	1.09974714683696\\
-1.05568884722829	-0.117698243124164\\
2.59882248282538	-0.0916606626185741\\
0.0235613506876236	-1.33974416746458\\
1.42214457700556	-0.548901897610188\\
0.960949017541531	-0.227312125115408\\
-0.318549636892685	-1.81743949338724\\
1.53638164114586	1.86830788888268\\
-0.808086207277609	1.53993116902939\\
-0.0598074941713749	1.73086564146912\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.244719380680688	1.50505844714731\\
2.4829057472793	-0.0886026169557326\\
-0.590978756892503	-0.68716617993434\\
0.937934266927995	-0.493178619279631\\
1.03281549539882	1.42239833014666\\
0.18073269274621	-0.607093606698916\\
-0.973600089108096	1.94117033071745\\
0.474946376494365	0.757848603497839\\
0.835080422138111	-0.790201543282538\\
-1.89288111856508	-1.7316474115407\\
-0.663835705843642	0.26174098989577\\
0.111551092148933	-1.75367139076655\\
-0.1388974522056	-0.239502264770164\\
-0.30237491405909	1.20152963622262\\
-0.429750129931433	0.552277054112242\\
-2.06351163854354	-0.536219007048983\\
0.864994650893036	0.0980087541103533\\
-1.30930001021437	1.6846860365161\\
0.20481792569533	-1.92825911407606\\
-1.2204041928674	0.717189449336167\\
-0.575063593167035	2.20458205121579\\
1.3005190155653	-0.134531658031307\\
-3.09936893066032	0.677172534531226\\
-0.517651052885778	0.105812919991204\\
0.169389838545746	0.580670311560989\\
0.254408316341285	-0.656972262907281\\
-1.91129485307852	-0.542813673140526\\
0.193558549604685	2.66052119287933\\
-0.474734542546632	-1.29476192136966\\
-0.0354031816023401	-0.222523720770552\\
-1.55193518230962	-1.40992712513808\\
-0.588280212113997	0.171714071024755\\
-1.16285326553659	2.55436164586914\\
1.03971669840554	-0.673665068128831\\
-0.112783996206126	-0.746460557942942\\
-2.93430478461852	0.233705799476426\\
-0.759511664054197	1.12937422630302\\
-0.534217133748062	1.10246984363601\\
0.876859277173826	0.968278684376094\\
0.184324637771425	1.98179530537798\\
0.0171597950449167	0.895839282507584\\
-0.673275777021825	-2.34209597919536\\
-1.51871724485766	-1.31394642812167\\
-0.366621273938442	0.334170532560289\\
1.98846717363069	1.27922394020744\\
0.211611157852632	-2.48393516227678\\
-1.87363509754273	-1.37773242332644\\
0.120689510635651	0.818931334926359\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-1.31221871459066	-0.257807913784675\\
0.209489125464645	2.37288686458658\\
-1.4132147789501	0.354704568394928\\
-1.06237678782933	-1.43959124623581\\
-0.329154219563582	-0.59332673681493\\
-2.03007348501737	-0.244455692043754\\
-2.85689314887333	-0.0301863459764267\\
-0.717228518259121	0.904760568721133\\
-1.68232786867903	-0.858288328548922\\
0.30636109606908	-0.349844059042017\\
0.945407126015411	-0.0640630056468606\\
-1.74701595762768	0.289456222349058\\
0.563015816466354	-0.612496793809896\\
-1.51293255750486	0.111716122152859\\
1.22502695132974	-0.034365117082982\\
-1.7611392562007	-0.375935624163434\\
-0.672935603146311	0.606787717044116\\
0.967394033739641	0.14051623536981\\
-0.34323464483944	0.00878653428050039\\
-1.96324106258303	-0.221513333428438\\
-0.00774845741732896	-0.3422979195733\\
1.41600355591718	0.55236518549833\\
0.227427788779661	0.673753319959663\\
-0.522997215151171	0.340687729754289\\
0.511800254418845	1.2415105223657\\
-0.983246910296287	2.50318356932003\\
-1.22419105690238	0.673416095641013\\
0.21544537680625	-1.42199131194234\\
-1.01416742800527	-0.701747142322815\\
-2.10148654649266	1.37272435222586\\
0.121493217757527	1.56054332461697\\
1.26347167176555	0.49566056845427\\
-0.0161926909754764	-1.67952496135372\\
-1.20532863366114	0.871010866526396\\
2.07400836011798	-0.0969929356982457\\
-1.2579074025585	-0.213589210519893\\
-0.482619778507992	0.989774504570221\\
-1.56097600363824	1.81788314466946\\
-0.851810733309681	-2.070162404354\\
2.6786598874277	-0.707812493999537\\
1.98358110701635	-0.273902464796726\\
0.765855897363782	0.605757182477291\\
1.07209300912024	-1.07656263732895\\
-0.620589120430895	0.928355574845938\\
0.218901998953654	2.59610714480216\\
-1.40326195061112	-1.06690383943275\\
-2.3252450363772	1.87607698584354\\
-0.342360235648828	0.681138732706092\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-1.6393343283084	-1.1138050934229\\
1.79131285247717	1.89599012292738\\
1.07985568669628	0.384137633680952\\
1.60660478233174	1.55900560842787\\
-0.498023576330851	-0.426338161729114\\
-0.567385221400004	-0.648608979900029\\
0.102030411057125	1.78959023590165\\
2.3381744561643	0.399735163234693\\
0.433061758250068	-2.02596533073866\\
0.417019905721831	-0.138504290546977\\
0.333907951742699	-0.457958113192605\\
1.12224418540508	1.15898901266167\\
-0.153681359640576	-0.0576529448950912\\
-0.585165151805488	0.565644732797656\\
-0.286760766557709	0.127287733939304\\
0.551338600145964	0.372625779812164\\
-0.101947184052349	2.25818249671599\\
0.894305572152631	1.24021746842708\\
-1.16558293403081	2.11683070473182\\
-0.681162854512916	-1.43621071464631\\
0.411754579859523	-1.3848791372978\\
1.22740446961266	-0.332373898311452\\
1.86902869876156	-2.3176179507938\\
0.234651218768501	-0.592661225495181\\
1.10523324979088	-0.1880899376068\\
1.78998518782823	1.95614786726866\\
-1.29738065504871	0.632133546165003\\
-1.19029477643217	0.558746430836368\\
-0.0571149355702731	-2.37758419506487\\
0.0215205376352039	0.82377583388476\\
0.782991051588089	-0.919718071229484\\
1.94106834584698	1.03775957404048\\
0.723516628134604	1.76318444198248\\
-0.480829931139583	0.368368536073452\\
-0.366072645215737	-0.785899052459692\\
0.370619964383281	-0.103191975840126\\
-1.02979759447005	-1.06794623941362\\
3.23559747663174	-0.720360423714441\\
0.117674520546906	-1.97934502560676\\
-1.87280097523592	-0.481075225862886\\
0.187108490169904	0.592765314338686\\
0.810511229172761	0.256826206347589\\
-0.705593952699925	2.12637324295519\\
-0.563490857785061	-0.846442342174885\\
-0.722055267469145	-0.060654932112216\\
0.366024830041755	0.139593938449782\\
-1.82005465381322	2.12668104866968\\
1.66010000667259	-0.253918171205072\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1.13348956316027	1.14788517666086\\
1.08144832653923	-1.61717749440681\\
1.05762848864385	-0.996623191445031\\
1.45979355841148	0.154678775159187\\
0.391368366991565	0.123401407917184\\
0.731686985635268	-0.24850947618925\\
0.855091328387505	0.00888029086251457\\
-0.136907358757101	-0.161093077127912\\
0.732312272915724	-1.58928723231416\\
0.442147431771629	-1.48049130021329\\
1.09663096016	-0.70589321548186\\
-3.31436117555327	-0.0546617028491154\\
1.3721702504978	-1.23585375635427\\
0.895672773431791	0.447364222026245\\
0.384485947615177	2.06759643867125\\
0.633396291868851	-0.260504447075595\\
0.826200790470966	0.833637924376983\\
-1.46380520824775	0.923117738978453\\
-0.298409903269388	-0.262272249938797\\
0.408652832120283	2.793079346395\\
0.44735640869089	-0.675624632515142\\
2.10637100429967	-2.53013477364167\\
-1.3266126794918	-0.0141878571753309\\
-0.978747248147902	-0.190740455254116\\
0.409292391052284	-0.0322084495393493\\
-1.32300530310188	-0.94694764692763\\
0.659336010347383	0.435232636206066\\
-0.691692584918753	-1.98249873779331\\
-1.60834839686459	1.45159693400524\\
1.77680678146384	-1.02117796912595\\
-0.0465372081200649	0.839695957331242\\
1.21838371581667	-1.01941911439994\\
-0.386794295323957	-1.05263988068304\\
-0.110268189720796	-2.06112237821751\\
-1.65673784271622	0.632416409333092\\
2.82219778088974	-0.184565966856713\\
0.958797100983382	-0.238758904924873\\
0.554625351126311	0.00486556387025888\\
-1.64790425532301	0.954722878908124\\
0.493789428585384	1.06070949232735\\
-3.22957398089286	1.60578205437508\\
-0.798360829814415	-0.833408671867902\\
1.93067307851211	-0.15002128808299\\
-0.794201867402754	0.00849710809753612\\
0.610794193992073	1.59804267452638\\
-0.449434813228335	1.28333277245791\\
-1.8329926724689	-1.79016919597088\\
0.28371323736193	-0.66831120104322\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.64209738579336	-1.82930950676672\\
-1.483893442195	1.74888401816541\\
-0.964087865427118	0.890197376117048\\
-0.368495767989673	1.0552581838078\\
-1.71904748479058	-1.01617609450657\\
-1.21142582814375	-1.1008874110333\\
2.69868100224851	1.90506491682201\\
-1.64233588547492	1.35363201383346\\
1.77721832878054	-0.250394708595105\\
0.777869908011493	-0.457013350878545\\
-0.875069445501508	0.381670996664534\\
1.47939022355632	-1.560331137049\\
1.53073357667747	1.99842066309421\\
0.826414304373528	0.455354186044993\\
0.891525110440214	-2.2442267591483\\
-3.12443753034401	0.79630127494784\\
-1.86918400116417	0.308127255258902\\
0.350495426914445	2.97067974989437\\
-0.0963468753996344	-1.43444108580372\\
0.658028598702435	-0.114161304698062\\
-0.00783549941753492	-1.92917387240354\\
-0.124576826450963	-1.52918360002859\\
-0.0367497869795036	-0.425361534670489\\
1.17572818479269	-2.17249467690947\\
-1.59155930960527	-0.268192729099445\\
-1.21174116075186	0.946842789288685\\
0.0406504420660241	-0.919476311853661\\
2.39797874491848	-1.45816295611311\\
-2.5422110670626	-0.314736313343641\\
0.914634533151904	-0.170518643111815\\
0.902255212631838	2.46305752293139\\
-1.65107267954877	1.03898619943159\\
1.52282225127371	0.708452685181515\\
1.38512643972153	0.636850984285544\\
0.851752494171564	-0.288191671159702\\
1.70551421021054	0.923052969682737\\
-0.547289571578592	0.967813094906178\\
0.825809302730473	-0.771352546476366\\
-0.581984109521889	-0.140682735744918\\
-1.25208565929838	-0.747386026518748\\
-1.05853651807298	-0.467653402047714\\
1.94321896034324	1.009608465805\\
-0.206023420147626	0.44988942997586\\
-2.27702494795385	0.133416222424595\\
-1.23259039635617	-0.121288306521788\\
0.728321084884226	-1.66371882030694\\
-1.17638487166674	0.0200874568164906\\
-0.479058931590924	1.36582241196216\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.175789723202666	1.01652812001642\\
-1.36551953884239	1.79200970942156\\
1.77852161646252	0.807578532165027\\
-2.31041146321593	0.0112209273834392\\
2.42107013004157	1.00841508505795\\
1.04392534270453	-0.393747903541504\\
-0.898907749041316	-1.04404825350627\\
-0.846084013419544	-1.17676501962989\\
-1.25638483569528	-0.662788476395841\\
-0.65502722359451	-3.00043164234823\\
-1.05034038950491	1.7078310118543\\
0.270223159692318	0.655674381376042\\
0.119021234047579	-2.54719646921917\\
-1.34842861292538	-0.4836653263693\\
0.330101141077857	2.44197946432617\\
1.26356013041034	1.11142970422419\\
-1.97867430715196	0.236472610851345\\
0.933263133903335	-1.93214922060425\\
2.00869314933573	1.87792724362919\\
0.106864510294802	1.19386887077059\\
-2.64629706574575	-0.336697443633192\\
0.417474351418778	1.84362562011111\\
0.269548862032357	1.369609375225\\
-0.377752929656327	-1.05277821507632\\
0.065789632010938	-2.52969185274742\\
1.27005324985894	-1.97297851882826\\
-0.337896726891645	0.224716621615975\\
0.315938775653407	-1.64228899751046\\
-1.2520861272722	1.30237757281315\\
1.13009801832929	-1.3507819841261\\
1.01608709500116	-2.20935873597053\\
0.590166831416825	1.70432595090079\\
-0.552752881248847	-0.585985108757569\\
-1.2237560498511	0.0575045132646916\\
0.0540163640157449	2.20511346257449\\
-2.13309213353453	1.37594515837325\\
-0.237434497033953	0.842471219134377\\
1.12727133184287	-0.257784925535986\\
0.299558255363599	-1.7254877334792\\
-1.03579691762452	1.87961776283236\\
0.0259973594788468	-0.183237107691428\\
1.3263611205787	-0.663917083178303\\
0.540778593094396	1.02118391395538\\
-1.96750535639958	-0.997648747321045\\
0.465712828928583	0.857372184258161\\
1.65196916582091	0.386876913420117\\
0.796760811653752	0.173442749536739\\
1.87039701209235	-0.989510375198748\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.818152795693966	0.435424225126093\\
-1.00276451726069	-0.42640361234888\\
0.511340909925549	1.14449192150188\\
-1.35398907447311	0.685748020912659\\
0.568746885612666	-0.183387277656796\\
0.630343396763352	-1.13992495808755\\
2.08876366456016	0.22286480800641\\
0.921483854456142	0.718023519396413\\
-0.932220821337365	1.45002496286725\\
1.00284463040394	0.912251094959247\\
-0.290734743882945	1.22842008080368\\
0.168731147487955	-0.0924545081795296\\
-1.35257476394621	-1.76022971152408\\
0.825353845236471	0.613333054599142\\
0.523746326973398	-0.961356093481894\\
-1.22825113577392	0.603782333779576\\
1.09169501370963	0.639474313955809\\
0.120423616952692	-1.83144981778598\\
-0.645362289100845	1.64024773847226\\
-1.53945789396354	0.735794860152306\\
1.37872089446381	2.00571487443544\\
0.15369436399809	1.82749332185457\\
0.412503621613828	1.81190222073325\\
0.48800751024916	-0.942488350531323\\
-2.05279224720803	1.45334098783361\\
0.477384453132436	0.295603225171931\\
1.05455076591308	-1.01460003822148\\
-0.0818540795940428	-0.381981386957765\\
1.22021721288887	0.813955187490682\\
0.765289510648066	1.52621960706417\\
-1.7217983035651	-0.614339871844115\\
0.290512219888665	0.0827776254879275\\
-1.82539335768211	-1.8223503625223\\
-1.41516573180191	-1.36814134732011\\
-0.434129220699434	-0.342988914310543\\
-1.77759499976951	1.35556305506487\\
1.45466649011075	-1.22209510206556\\
2.28854007161945	-0.0959303882204597\\
0.197069754387852	-0.865393323117187\\
-0.253309638338474	0.781417255846371\\
1.77381151364189	0.821530857479457\\
-1.90708509825485	-0.69004590491621\\
-0.63009382459537	1.37196233704268\\
-0.532568741566663	0.284887095165895\\
-2.82963890088978	1.46055678549576\\
-0.384966826090803	0.725525975093343\\
0.166186520957071	-0.517401489174554\\
0.204858593120575	0.297621610185935\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.561662937105841	-0.00771417777282407\\
-1.02279808340021	1.46858600450011\\
-0.543857226438745	0.359617765556348\\
1.13550588020081	1.66034454929869\\
0.902311877966328	0.723322768508996\\
0.802341520712938	2.7294839360559\\
-2.46582162038239	1.23045679223275\\
-0.570992136897837	1.79721395221968\\
-0.923259835951176	0.928801996185555\\
0.165885735824874	-2.90685726785026\\
0.757478764273497	2.09153051165129\\
1.57654343703367	0.645001633183555\\
0.11059104529787	-2.72165502230075\\
2.32382947608691	-0.698785868442793\\
-1.30402719854979	0.365814536198914\\
-1.36160334667015	-0.976552217959493\\
2.74917830494487	-1.51830913034081\\
1.23604844980451	-0.0289654139686837\\
0.952273930645859	0.293138824422009\\
-2.06077493141942	0.836520065322852\\
1.50138542272881	2.16892601501463\\
0.306374596841782	1.42772010841138\\
1.76253913255808	2.86028775556411\\
-2.36483937004002	-0.0262439760398692\\
-0.417050101654999	-0.47299636197134\\
0.371541345315825	-0.0825770521512143\\
0.0332403298266506	-2.24002706371963\\
1.64685453005604	-0.552561444054278\\
-2.03165493281824	-0.394076900313139\\
1.91647617580921	-1.69636194678334\\
0.411879940429209	0.0548342673726833\\
-0.114807746263874	1.44683332640647\\
-1.23716363004238	1.31471806871339\\
0.695178960580799	0.128748694112092\\
-0.586510085637475	0.973579162733106\\
2.9145324758863	-1.43296631198633\\
0.269914061079464	-0.755682343049127\\
0.241688701539862	2.77682002719933\\
2.27137607278829	-0.558421672178593\\
0.709454333626244	2.554949287938\\
-0.260259412954772	-0.785914741431583\\
-0.747467781286848	0.815103161234145\\
0.171459752548406	0.877950575203188\\
-0.383967226649686	-0.399929546372822\\
-1.20437323255289	1.48909265214379\\
0.238429496405804	2.49101511107597\\
0.873041618135561	0.514465558321185\\
-1.93985620629928	-0.45008831054978\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-0.552094158424202	-0.911372058685215\\
-0.493149686150193	0.824610242548435\\
1.05207321181586	-1.87819135130764\\
1.60234422941175	0.251319330799309\\
0.752782404373726	-0.00827408423696857\\
-1.46221835241952	-1.42642581416915\\
0.914187889911452	2.0955958102969\\
1.20323186341962	-0.687815609274519\\
0.163546587455921	0.755118801647111\\
2.87090265801749	0.0565696663538067\\
0.212750523792071	-1.23358939782562\\
-1.02313225184675	-1.66085916236897\\
0.617812441081855	0.696090177967238\\
-2.64706009408534	-0.760170663331365\\
-2.9939440231973	0.86445632085336\\
-1.98163683235142	-0.171239955773741\\
0.0176897474154755	1.66621173569665\\
0.869633619086087	-1.43928367077976\\
0.923827130193537	-1.55234713068313\\
0.581957444984414	2.13674914914985\\
-2.16873314875868	-0.382764063251142\\
-1.24798821346117	-0.481203139717709\\
-0.972649681792481	1.74270069127476\\
0.535436551430347	2.12423873149743\\
-0.109615523567237	1.16533464867261\\
1.81473559148681	-0.634062756840631\\
1.64189041660714	0.731601695623538\\
0.748069623484189	0.158987162253738\\
0.289828795397258	1.05771393516064\\
-1.47973836093758	0.334274785011407\\
1.10308416799339	-0.0497326768298335\\
1.23646612376363	-1.6701149493932\\
3.40933106726812	-0.879299657428253\\
0.827821612064465	-0.800582159168023\\
1.04648264165709	0.283643242806766\\
0.0388726423004718	-1.38416170527977\\
2.14980595833283	2.53680456357376\\
1.20493114481708	-1.660266812959\\
-1.98065540690081	-1.36786759121111\\
0.420001690882116	-1.68502023051287\\
1.21783090805829	-0.672508398606849\\
-1.23301835728389	-0.482096254932335\\
-0.870246399683701	-0.810711317760492\\
0.78236116226702	0.537246339945328\\
0.150693948877149	-1.28295659017201\\
0.608413620702547	2.69176972586896\\
1.54726671105688	0.462217673407881\\
0.810640447479931	-0.215849611587878\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-0.400847290143156	-2.65661387806079\\
2.61632488895017	-0.315672713687747\\
-0.200491879494202	-0.948412069783268\\
0.121545868693071	0.0280489565647349\\
1.42761390029052	-0.147411279563246\\
0.555967378216109	1.34441943983353\\
-0.413739707819836	-1.03920649259368\\
0.259030324145396	-1.93780467853612\\
-1.59925386871289	0.141000101587825\\
0.188373493274862	0.885251726693392\\
-0.288203144950415	0.563241409949798\\
-1.43987544044669	0.010925220382649\\
-0.651662750922708	-0.991715380713675\\
1.50400863324361	-0.519431890131264\\
-0.322699366713771	-0.0975846766401662\\
1.35106939908633	-0.235488906115629\\
0.446283884811695	0.0961283926548175\\
1.53638669540006	-1.73728805752871\\
-1.59641093866409	-1.75591254219543\\
1.56755959183468	0.0507539706660979\\
1.12486968936284	-0.00342496736244563\\
0.862596442017587	0.0804690777501185\\
-1.58429068786029	1.38409993225846\\
-1.37983549574182	-0.234897410039874\\
0.368101140419901	0.122792058368266\\
0.510269167626481	-0.0284679469951465\\
1.70400649452045	1.3316430791836\\
0.502046638533543	-1.53161380139014\\
-0.189972334181346	0.439213140722298\\
0.344134212416066	-0.416267406244389\\
-2.31658744992031	-0.643368486653412\\
0.518613347135179	-0.0598480039724701\\
1.40153788956247	-0.769815143110342\\
-0.444549637470811	-0.388245734112196\\
-0.0412316160422486	0.75705400772685\\
-0.340481842418464	0.827821488212208\\
0.295823888947538	1.47017031428608\\
-2.10121003482782	-0.0100379835209807\\
-1.11182990749233	-0.672639562873681\\
0.097645944196768	1.0963863812101\\
3.25923380000817	-0.607801636678249\\
0.614464673538871	2.45538083112877\\
0.436707287193623	0.138583458648404\\
2.03614534113434	-0.644887809155112\\
-0.958802560476592	1.34703801300024\\
0.447478126816178	-0.665371550963735\\
-0.627024441849336	0.104015811260105\\
-0.969246401974658	-0.72368652604175\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0.343407622800882	-0.0693366168680653\\
1.6609288326378	-0.360016720861441\\
-0.285819627202555	0.113858433069611\\
-1.49011710686343	-1.64712494175433\\
0.248326284350373	0.181926225987871\\
1.62854374800261	0.292286412406388\\
-0.0786335742118092	2.82709015183317\\
-0.619123579913662	0.693126341647925\\
0.535751672947997	-0.849940835589763\\
0.377105158708003	0.491291813416446\\
-1.76153418761483	1.13058558603918\\
-0.373596806722696	-0.192008594914329\\
1.01354257421096	-0.215997939210208\\
-2.03285928382995	-0.269615552517854\\
0.657511903291043	1.78816314010724\\
-2.51558566909404	0.353639121005063\\
-1.80875493995921	0.0393997720394206\\
-2.29652737924106	1.24744898797236\\
0.640885243490591	1.54117959036036\\
0.577396691959492	-0.38732666645175\\
-2.63658405426904	-0.733324848024882\\
0.252120617710038	0.926528376679133\\
-2.79771094766423	0.758890784541436\\
-0.47588317349308	0.902294996285319\\
-1.22706776544555	0.363033224732984\\
-0.013727140475523	-1.30067121549824\\
1.09930336386792	-1.45167948664309\\
0.386095163837676	2.72042018751563\\
-0.0465354853291143	-2.11026611087139\\
0.17525646423933	-0.184980949353111\\
-0.380857160488014	0.303518038616409\\
0.659534801197639	-0.50136292948586\\
-0.564383442580091	-0.514111996458489\\
0.841332714956771	-0.208394103214309\\
0.209118044639753	1.62755821304037\\
-0.868604208684616	0.505462595985848\\
0.067908231827125	1.27740685388424\\
1.74060893112955	1.08681650933996\\
-0.939659976259598	-0.121435275876785\\
-1.58275239454629	-1.55503793127768\\
0.0750693102046492	-0.830042125353958\\
-0.563588290392463	-0.845983663165348\\
1.35542599034972	0.726029919593805\\
-0.505082047743659	-0.0532945448699256\\
-1.50267127561913	-1.55273747572399\\
-1.0272924136064	-0.502741116956193\\
-0.352457870125358	-0.286209526289729\\
1.5533284098971	-0.053334565892152\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.06645364586244	0.107200673529087\\
-1.47172598634547	0.227484298235615\\
-2.71800323701286	-0.0759834229612771\\
-0.769670574511867	-1.76864533812547\\
-2.17316295779349	1.3606216804166\\
0.191539000479058	-0.393929463814478\\
-1.76742889551957	0.33850136033314\\
-0.361959679588588	-1.15452936388767\\
0.67965319718081	0.0739579666008953\\
0.775027460014124	-0.33764582702654\\
-0.164170891574123	-1.15984447236986\\
-2.28290473594038	-0.388334620360226\\
-0.456801800599107	0.14237550292879\\
-1.97669134517384	0.654331613456622\\
0.207711273568281	-2.0548732846357\\
-0.760524155468953	2.39938457969829\\
0.438907730133617	-0.577195627856559\\
1.6524108510466	-2.45463970010614\\
-1.24216154447046	1.19461923775248\\
0.644012917237232	0.31241899693288\\
-0.145995926609239	-1.51143685163356\\
0.431069634594004	-2.69320445831714\\
-1.64087345051209	1.81724804035887\\
-0.792402667425287	1.52588694392911\\
0.739012738969574	-2.70692709416459\\
-0.106530449408792	1.87930044091669\\
-1.77165669483843	-0.529740374518743\\
0.443666356447431	0.257707578484564\\
0.341576001047504	-0.00226506929151189\\
0.671296359729207	1.6366432323337\\
-1.30412581193418	-1.93928947156163\\
-0.430501635241362	-1.72216667159795\\
-0.41688283217646	0.180617542012481\\
0.0751110916352783	-2.83273642597889\\
2.27073619686386	0.321108860095158\\
1.45441687938945	0.653501795761318\\
-1.91633423624198	-0.248942632830275\\
0.644113826837404	-1.35212699352261\\
2.04853960600245	0.102100116690038\\
0.859632079353631	-0.378112634040753\\
-1.01622293390528	-2.42815059414209\\
-3.04451959497093	1.79352177462836\\
-0.242679928323709	0.210358954937869\\
-2.66329231715815	1.5334764014096\\
1.49285103646271	-1.76539232379404\\
-2.1941612034418	-0.171139431090583\\
-2.65235433937697	0.632272454707487\\
-1.77229564331718	0.638625535762105\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.0322804456967949	-0.230121090861453\\
-1.5617651976775	-1.09813267831752\\
1.41853007046708	1.57622543216801\\
1.02523653867448	2.59993053524765\\
1.30995691810361	1.94834401875037\\
-0.781441404408225	1.32745176711395\\
2.33378233950432	-0.637185341200271\\
2.30611359492863	0.638779168063367\\
2.35104597635397	0.473389949276925\\
0.378920322568389	1.60869281055079\\
-0.942502447165517	-0.400328025942515\\
0.884838498779558	1.11138550717303\\
-1.79568111284639	1.85041209715702\\
0.736997913347856	-0.912722375298428\\
-0.324531573421035	0.265731639217233\\
-0.586449273600534	0.131469071273783\\
-1.62361782306609	-0.330800246704709\\
-1.61271624639563	0.0888597786335691\\
0.0931591509538674	-0.161449476399167\\
-0.53726077839399	1.75969550702856\\
-0.341666835198043	0.486462616446392\\
-1.41182626352052	-1.33795132100488\\
-0.656899544561673	0.0686868941865816\\
-2.77751674417548	1.02093987357776\\
1.14453278445573	0.163298354559987\\
-2.29887540613999	0.475354117856028\\
1.43301205561949	-0.609217451454117\\
1.94786946946392	0.815329859990566\\
1.06419797726728	-0.0803809910662294\\
-2.76000216308131	1.14644742949239\\
2.14102334441808	-0.446262209215733\\
0.146446290855023	1.29299541441538\\
-1.60581014166816	-0.339239485723425\\
-0.839184460680528	-1.37289233251384\\
-1.441478743378	0.0150347363536858\\
2.06561957268634	0.572325396463736\\
-1.60347490815698	-0.363677574301656\\
-0.34421345442292	0.931589400886812\\
0.983801077925885	0.289288664827582\\
-1.11836993961827	-0.184005055228577\\
0.0495794972496823	1.10672575150974\\
1.86506130793815	-0.187947769030282\\
0.558082022837584	0.290718957119219\\
-0.876331082547918	-1.80681529299923\\
0.498236928909148	-0.443432356222133\\
-1.26095992011044	-1.98420457036703\\
-0.161829633838919	-0.738857443129905\\
-0.522781901891757	0.920399912486625\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
-0.602119612234274	0.539518671736202\\
0.113219784996051	-1.40653543551366\\
1.81671913285971	-0.442411481138445\\
-0.578689400767967	-1.0520599165787\\
1.17306338650357	1.28141543063705\\
-2.68006346894896	0.72576140423528\\
-0.464022984492649	0.0632081907868682\\
0.933933967553701	0.284260655467358\\
0.605487934415244	0.875342490988336\\
-0.00660194667989009	-0.320543279619798\\
-0.280296225326564	-1.72573896096141\\
0.237272795933316	1.14878358605184\\
-1.44429783835436	-2.23248977956643\\
1.29154115218824	-0.329249335017335\\
0.0787355553202373	-0.692063713144627\\
0.969967885600237	0.0929832370401636\\
1.7618862144833	-0.0703985369361037\\
1.03047858225483	-1.72524899752111\\
3.41340068281758	-0.386799504103628\\
0.246914906418436	2.45229396881638\\
-0.143563860309026	1.2101867963245\\
-2.33698740442236	-2.51785420523702\\
0.0630292922050355	-1.06036293033824\\
1.16963380440837	-1.39827801858602\\
0.566549422603854	-0.218729064760169\\
0.874259568231636	0.487665454867324\\
1.1885749690372	2.28069530234609\\
1.36176785188112	0.954851362100369\\
0.379072026378872	1.97474428183034\\
0.157116351777848	0.935192760125331\\
-0.814140866745708	-0.929958576880271\\
0.0680432675375283	0.253615016086957\\
0.874989564840562	1.57577813251343\\
0.709960623081197	-0.0667028541896021\\
-0.950564879805971	-0.0863218831554835\\
0.642200109408362	-3.39613727019006\\
-0.163299663450963	-0.0552927083643172\\
0.397180189145456	0.894163060479023\\
1.04639749070619	1.6643678811042\\
-0.402562022540741	-0.486365374246386\\
0.269793047743898	1.50288260998653\\
-0.19690737190566	-0.0401258890290819\\
-0.277451993770814	-1.22413140477751\\
-0.213742047551176	-0.481512249405122\\
-2.34002032996324	0.695892000678289\\
-1.12540975276039	-1.75457735045515\\
-1.21919436730919	0.0378135724149249\\
-0.0635581181159026	1.05587721263233\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.6193135740465	-0.198252270054262\\
0.608718930810837	-1.00678050085187\\
0.136702327514748	0.301891645950714\\
-0.0838838452182633	0.379893839721438\\
-1.47278269154217	-0.509306674965707\\
-0.639146294648314	1.39600241832244\\
1.89469182799433	-1.24223716726339\\
0.67622250658186	1.26459556860908\\
1.37557063319398	0.36127312167864\\
-0.461094555358468	0.430153443551245\\
-0.0183510311971603	1.41134948314195\\
0.602407926456004	-1.56261281492001\\
-0.111449294000985	-0.403938268263359\\
0.278844855653611	-1.3197643273185\\
-0.141497816310301	0.273668094635736\\
0.77284774202475	2.50090055496409\\
2.47255590713356	1.19828389446944\\
-0.130449484844381	0.111799783128902\\
-0.069076731143011	-1.55351240444166\\
1.28535689622953	-0.270533117700453\\
0.912566946874652	-1.02342588985486\\
-2.45450301667439	-1.40572206386576\\
-1.04169461785638	0.486586894068723\\
-0.980214895400979	-1.47687156882081\\
-1.00112442780634	0.0423496055648861\\
-0.827488069387272	-0.263350368016365\\
2.63599961106539	-0.284867690641707\\
-0.276022152619027	0.799260981581738\\
-1.97895631881525	-0.114771627025033\\
-0.196537213456203	0.480375073922343\\
0.0125600078326777	-1.99509553907689\\
0.692192972956146	1.66100472966085\\
-0.831598573470038	1.30556212707509\\
-0.484555408714539	0.727010920006532\\
-0.692456583341429	-1.19334949139418\\
-0.782202185169493	-1.20977037317285\\
2.14166561501369	0.462435444042118\\
-0.702817277303826	-0.530044497846978\\
-1.21815137601926	0.893418509848855\\
-0.82499400844122	-1.4047595548914\\
-0.762574208763119	2.50560620244839\\
0.627401405613817	-0.547513224683255\\
-0.626576945539972	0.88187217411619\\
-0.632706991080515	2.49218326284031\\
-1.00698938199081	0.969047656101329\\
-1.79009350529657	-1.28941740855502\\
0.622541072864728	2.0281145452597\\
2.90981484253565	0.801284971370997\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
1.82395981121593	-2.56923147950275\\
0.223999269301115	0.279762668479498\\
-0.377264657532914	1.23952112363275\\
-0.250208068944296	-0.464477084994754\\
-2.6190236384214	0.0628354363929875\\
-2.7501885460228	-0.666332348638423\\
-0.822735675590398	2.10754775999502\\
1.17578263727049	0.0719059625144347\\
-1.88632037239434	-0.382849493549612\\
0.61160799753272	0.548663360045357\\
-0.674130785490335	-1.86053868315336\\
-0.895098211282278	0.583376703242393\\
1.79854526286047	-0.0860141464954021\\
0.0789808665181775	0.759074807494996\\
-0.293203578488676	0.834002628665324\\
-0.368180382001255	-2.8120582019386\\
0.28021155706607	0.22564621750231\\
0.280438540432069	2.81935265344045\\
1.90534166297908	0.410926307924503\\
-1.9924259452462	-0.457942122984292\\
0.211241452746143	-0.373755931293626\\
1.21425826770303	0.911343733934043\\
-0.229219856476172	-0.788972921606308\\
2.05993217663443	-1.10772709161017\\
-0.49771224722896	0.355579597109451\\
1.76313040468649	0.00689105476368961\\
0.603466497724187	-1.21102324176316\\
-1.23122951467152	2.13043978433674\\
-0.253222384839939	-0.55638297763018\\
1.18762542145639	1.33462667911705\\
0.391029410224447	0.900007358186761\\
0.50406784822897	-2.92093181022584\\
0.109388340350944	-0.557196231965732\\
-1.51360605879145	2.35025081210371\\
0.470271360641314	-1.00735983502742\\
-0.759713336055588	-0.712755107308331\\
0.636888996552779	-0.378389021309899\\
-0.381543801662462	-0.017121814210083\\
0.933545033119277	0.490481713256161\\
-0.266957998375823	1.43861239222829\\
-0.826662061587855	-0.456587130773224\\
-1.03541791445386	0.648535694288471\\
0.668540107345642	-1.30706882596527\\
-0.329685990150738	-1.14205944070273\\
-1.19451267510466	-0.778431340913994\\
-0.900196871332494	-0.121838873829851\\
1.1364632688081	-0.838230269339184\\
0.266343936367545	1.50000708994871\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1.54807544757606	-0.643975892821131\\
-1.87962787564014	-0.953583764633291\\
1.98021399591007	2.25777414478899\\
-1.46310893956785	1.62626636673581\\
0.806518299703057	0.19135273681321\\
0.0586499114477487	-1.55576177215116\\
-0.225408256313303	-0.769804503128608\\
0.93944798687015	-1.36945331955825\\
-0.863909554106405	-0.492598877334811\\
0.144954264146237	1.44196457906202\\
-0.324013388219663	-3.30154334616027\\
0.365762733668286	1.10240488819118\\
-1.42464199033298	0.427560025565195\\
-0.359478952300981	-0.33431825460749\\
0.289919454260624	0.712261784368202\\
-1.72652194422197	0.392188880636473\\
0.908829447115235	-0.624637793116412\\
1.8916616987937	-1.3457564335165\\
-0.3991518727199	1.458215418593\\
0.00915938939723437	2.67036384351207\\
-2.21165069880833	-0.219292618956453\\
-2.28276962632447	1.95474146935219\\
1.49394486035196	2.13311010534808\\
-0.810260591407826	0.247632616454105\\
-2.62973079474808	0.0875732618295195\\
0.14407090874584	1.34739123992456\\
0.693668964663939	1.11825572389963\\
1.6960562315681	-0.496087745033905\\
0.677287181527829	1.17031737873948\\
-1.38850350314148	-0.0611657933579998\\
0.290624537050696	-1.11238854559348\\
1.91440738096677	0.249273006459879\\
0.641172582342397	1.21976541045675\\
-0.775909665899591	-0.67898686963805\\
-1.02786774085195	0.997207231330984\\
-0.868163989610076	1.09004521589612\\
1.97354642039492	0.658337280368548\\
0.813817433474716	-0.299147908794293\\
-0.108587741023273	-0.168929099918624\\
-0.599520187709737	-0.437863706376555\\
-1.09246651920272	2.23271182994063\\
0.135879012321113	-0.418246963074022\\
-1.70503238043883	-1.86855067842882\\
-0.0460046334221748	0.333908598044824\\
-0.357960301401528	-0.5784536088097\\
1.16072642784822	-0.5625267895887\\
-0.380892375518114	-1.21568619692711\\
0.788622250231536	-1.25872957381049\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
-0.927969341353394	-0.214342217065091\\
0.532640617717782	0.811404095933755\\
-1.28311987125645	0.574404609172445\\
0.130450160567662	0.167131970370882\\
-0.491556574092605	0.159341575443506\\
-1.2193247031747	0.84826150418888\\
1.72420767549529	2.17195122453911\\
-1.2167336444066	-1.27781130595505\\
-1.97255791622795	-0.521704714926636\\
0.805201904602452	1.37260099873892\\
-0.323360201317126	1.93571768565495\\
0.435042527562988	1.49259135205109\\
-0.333235032840477	-0.837133966927588\\
-2.28970490716109	-2.40314970857968\\
-0.42689667230023	0.384724534657987\\
1.85638542551959	0.0995532984328725\\
-2.23250871274329	-2.2323982298281\\
-0.328870237757675	0.0529535926232467\\
0.469878815743616	2.13965119760249\\
-1.04694685791217	0.289767918266517\\
-0.453931116792075	0.620268992894176\\
1.18885169352133	1.10515935647171\\
0.887388383010585	-1.2032149392478\\
1.65498055217038	0.436523562454652\\
1.0664267104543	0.0947935991720841\\
-1.09184769753761	-0.567988195268306\\
-1.79916290672024	1.26822428462539\\
-0.355038651024298	2.17485507738721\\
1.95242183950021	1.45017035791246\\
1.27545710527639	-0.29283188953368\\
-1.63343539705078	-0.763665834540179\\
0.968392962160092	1.33784330624457\\
0.136415762446982	1.48974878098473\\
-0.796075265714276	-1.59412555556588\\
0.70597725760652	1.69034502862781\\
0.944628774030655	0.957303910423582\\
-0.196538244585106	-0.59893240710965\\
0.883469195315884	0.161296649601177\\
0.576352068380472	1.58917820646222\\
2.88988388457148	0.0476495295625883\\
-1.05164703390982	-1.91335265416694\\
-0.207133810076949	0.602465593600295\\
0.507840224294493	-2.72687374843948\\
0.237334548843064	-0.0833199370388145\\
0.227238444685117	2.03283070871815\\
0.998301209331861	1.01604281823624\\
-0.339542509537774	-1.6227419423186\\
-3.04216218643589	-1.56668449746326\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
-1.25825831437618	-1.87865230551492\\
0.0823557761513375	-0.799853943540731\\
2.45311816076671	-1.06403370770213\\
0.300481069695198	1.36323247515699\\
1.82758514163836	0.229347217947418\\
0.0503346657925255	0.18881297432224\\
0.551097404060919	-1.38660069049836\\
-0.357422454429389	1.81585582052862\\
1.67476104134831	1.79140971575423\\
-0.443768721572679	-2.1382491570583\\
-0.248963990458647	2.13742854755564\\
-0.912767127245218	-0.846125803775574\\
-0.806545319231766	1.73364519372881\\
-1.83003583533203	1.57542391640253\\
0.123477364119668	1.9772041495137\\
1.06807453822437	0.97832876670166\\
-0.605403105992566	1.16877386807444\\
-0.875407120160462	-0.777294217887595\\
0.161574624081303	1.10459195362083\\
0.638161277432569	0.508230800010561\\
-0.310078476590638	2.08716264379122\\
0.513501903090126	-0.766434279730769\\
0.0862895412726416	2.74601845491691\\
1.2035502119705	-0.603231043164533\\
0.915592461103041	-0.403537111205872\\
-1.22420212451605	2.05109214151915\\
0.637170390539481	0.119199755389097\\
1.21188116662974	0.0805540413559834\\
-0.0867618341168793	0.0124674401516052\\
-0.24389672707866	0.504428090739338\\
0.419528596953214	0.0795855509836341\\
-2.30973401027222	-0.342260529806328\\
0.280227128858549	2.14361463785669\\
1.12081253907433	1.49049471511652\\
-1.60970441846018	0.995095077391588\\
-1.3645933995958	1.38859005753473\\
2.26363942930146	-1.07382350809092\\
0.308045051581206	-1.5799704479435\\
2.24823653004741	-0.173441906579325\\
-3.25839101313072	0.394520069292221\\
-0.560762490934079	-0.275192672491272\\
1.07250490062646	0.540448265447838\\
0.0374621390784573	-0.500135739348005\\
0.600407112765147	-0.46120020953166\\
-1.84266293556723	0.607557684975419\\
0.0122235141054409	0.337452231477857\\
-1.90920867229133	0.744043880438292\\
0.764950517039933	1.60617716155899\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
0.805690076761161	1.02811529579593\\
0.927321726889405	-0.10518049293429\\
0.829664539653469	-0.766052942672557\\
0.333008769577591	-1.9312235258877\\
-0.848228328485953	-2.40871766727144\\
0.270873428303173	-0.886647880068424\\
2.10236980889622	1.50093884464571\\
-0.631066091346762	-0.950875492480104\\
0.280349744999041	0.836160789477403\\
1.26682630108058	-1.0560897024126\\
1.7784670668666	-0.200685692358081\\
0.238768130397168	1.34705751919922\\
-0.63062914127517	1.31193440223401\\
0.974166590454979	-0.308098370669536\\
0.0760155135508671	0.432804396545609\\
-0.192070142835563	-0.492865893427379\\
-1.37751343447637	1.54992945070554\\
0.647561451835201	0.0259436600655275\\
0.530527242059614	-1.7606921197703\\
0.689647490502095	1.41245076952625\\
0.305087874775991	2.38830458511299\\
2.26380629759873	0.656851146552637\\
0.287969049062939	0.777871444070717\\
-0.898748089182353	0.995968710635041\\
-0.274029168453213	-0.0416950801487613\\
-0.734520822579667	-1.61436083804046\\
-1.27469928184904	0.0628671663030184\\
0.822936793911817	-1.51061413025541\\
-0.444750376318315	0.103858770177231\\
0.0236624767853122	-1.30576102641903\\
-0.474418439281633	-1.82477325775924\\
0.80776182486554	0.482846227470317\\
0.439667428270685	-1.32955992783311\\
-1.85373283995169	1.45995938765597\\
-2.82568038588739	0.0459544240361525\\
-0.280939751947282	0.515304717425327\\
-0.66726407103861	1.42881534050422\\
-0.696473483931281	2.86147692228268\\
1.34105500007177	-0.552757393287956\\
0.910467044223493	1.2474728711429\\
1.1682386436209	-2.80095979951218\\
-1.38377542194079	-2.90455469429731\\
2.00046853851972	-0.762309276790095\\
-0.952149738226465	-0.943471860438449\\
-0.0543113460453862	-1.05303680547558\\
0.871534544869081	-0.27230569409132\\
1.44043209288612	-0.00723771947378146\\
0.718502442889715	-1.58870801933312\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor7, forget plot] table[row sep=crcr]{%
x	y\\
1.77097335603671	0.477644825884411\\
0.436313564467844	0.665862093085772\\
-0.839635917614327	-0.153536463061117\\
1.31241710371979	0.383635230293388\\
-0.156323736669516	-0.180591988270813\\
0.837387484929355	0.23068757865751\\
2.21892630982496	-2.28814735077514\\
-1.00900411015712	-1.28329135387376\\
0.548378468710122	-0.00673232838479761\\
-1.42126045635206	0.807440850622865\\
0.387422894542523	-1.35171145449553\\
-0.227315248519633	1.68488555163069\\
2.03232666199359	-1.15643462291999\\
-1.52314031819152	-0.48986620790268\\
0.378772692978818	-0.379440722546161\\
1.10174102051532	-1.02159009745286\\
-0.171610368019288	-1.33634644868119\\
-0.0131691266143338	0.762126243209979\\
-1.29658401803218	-0.49185640191888\\
-0.752682131856803	-1.09049335873482\\
1.31940904960438	0.299922936612228\\
1.27766627154514	1.66866728017804\\
-0.308486614048503	-0.387620621171141\\
-1.03441297948759	-0.181428382433175\\
-0.238960747817107	-1.22137912646508\\
1.31412801556018	-0.472779634359933\\
0.370960667120062	0.809322500461259\\
-0.0633431406493105	-0.235512463987738\\
1.2156795555756	1.03899534743206\\
1.96703436859643	1.31921840938458\\
0.90660427481111	-1.28911870544292\\
-0.884238250881008	-0.470664486179566\\
-2.21759537975228	1.54058795430535\\
-0.258853856091702	0.314253305615998\\
-1.57928559234076	-2.23110166866118\\
0.759071030120087	1.08783781182886\\
-2.10697089181899	0.191578422946037\\
-1.38653794851537	0.309410010980165\\
-0.600444652933965	-1.91516361851869\\
-2.29209115865235	0.708528169789384\\
2.75641921012518	0.122730573893339\\
-0.0966666364020632	0.124885343238081\\
1.46466225239381	-1.13391905138729\\
-0.531652531312053	0.879062710280314\\
-1.29569063956619	0.316662295905017\\
0.474149486471331	-2.42123354897196\\
-0.0358482736003398	0.759388441631078\\
-1.0154525449843	-0.51151210344196\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.00pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0455447516456927	-0.702461405536624\\
0.538037563957193	-0.253200714091112\\
-0.183490184252276	-2.75130900505526\\
-1.99810032489067	0.291110547998809\\
-1.36285423544808	2.12288120602884\\
-1.68306898285798	-0.448715077145095\\
0.0519181148714085	-1.27582945253059\\
-0.61445408449376	0.140522706889343\\
-0.996073372736236	-0.55555040040423\\
0.387200959354894	-1.55470766970403\\
0.437702144541434	1.07655360525382\\
-1.19561584297654	0.856257353096574\\
1.67218464956387	-1.36224829236268\\
-1.82539481325424	-1.6657646264251\\
1.11943654735657	0.329542651576227\\
-0.0746400308463496	-3.11987939437178\\
-1.12368244870511	0.694900914236094\\
-1.07070265072687	1.00005927738602\\
-0.281174378733072	-0.00745490220427586\\
-1.00889628929888	-1.87855406544025\\
-1.37228712098688	-0.518007906002004\\
1.3681549472094	-1.86600474126924\\
0.0442788249504327	0.835660777748138\\
0.158014328053709	2.60014573072967\\
-1.58883089701857	0.878869776552711\\
0.475287787773064	-1.095518437325\\
0.627610708451641	-0.0478503760511592\\
1.55110715872276	0.607608475984042\\
-0.704518092618865	-0.076793905097605\\
1.07305949824627	-1.30517322272896\\
-1.52232085951397	-0.0875374992123622\\
1.14036032708548	1.45842613284254\\
-0.570799146313756	2.34953399753319\\
0.327959853530977	-0.0944815937662648\\
-1.15990657253435	0.417101677624469\\
-1.08972595728281	0.811405742143042\\
-0.0738591255034637	-1.74338648634459\\
0.578783999439011	-0.529327202501298\\
2.57557081343857	-0.182662351756915\\
0.37769602186254	2.26021732067186\\
-0.32519637193614	-0.630647925517989\\
-1.96330742584038	-0.628277584451014\\
1.26890211756592	-0.753803878819214\\
0.536975530585477	-0.913403218152689\\
1.37475988122133	1.93408041370452\\
-2.19486982689598	-0.0347650306775008\\
-0.801351032001927	1.72499430392739\\
-1.44286082033857	1.54445423887872\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> results/mmse_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={SINR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.38)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, nodes={scale=0.8, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13.8746083200767	0\\
13.8746083200767	0.00224719101123596\\
14.0308099544117	0.00224719101123596\\
14.0308099544117	0.00449438202247191\\
14.0834639742742	0.00449438202247191\\
14.0834639742742	0.00674157303370787\\
14.1538128757222	0.00674157303370787\\
14.1538128757222	0.00898876404494382\\
14.2016283435842	0.00898876404494382\\
14.2016283435842	0.0112359550561798\\
14.2581680240056	0.0112359550561798\\
14.2581680240056	0.0134831460674157\\
14.3174408931302	0.0134831460674157\\
14.3174408931302	0.0157303370786517\\
14.3685961796821	0.0157303370786517\\
14.3685961796821	0.0179775280898876\\
16.3737386406975	0.0179775280898876\\
16.3737386406975	0.0202247191011236\\
16.6028870231074	0.0202247191011236\\
16.6028870231074	0.0224719101123595\\
16.9676388499505	0.0224719101123595\\
16.9676388499505	0.0247191011235955\\
17.1775598603376	0.0247191011235955\\
17.1775598603376	0.0269662921348315\\
17.2598754217102	0.0269662921348315\\
17.2598754217102	0.0292134831460674\\
17.3508826598477	0.0292134831460674\\
17.3508826598477	0.0314606741573034\\
17.3632813349227	0.0314606741573034\\
17.3632813349227	0.0337078651685393\\
17.4245756422541	0.0337078651685393\\
17.4245756422541	0.0359550561797753\\
17.4451948978687	0.0359550561797753\\
17.4451948978687	0.0382022471910112\\
17.4536908062618	0.0382022471910112\\
17.4536908062618	0.0404494382022472\\
17.4763839854709	0.0404494382022472\\
17.4763839854709	0.0426966292134831\\
17.4986725800475	0.0426966292134831\\
17.4986725800475	0.0449438202247191\\
17.4999785235951	0.0449438202247191\\
17.4999785235951	0.0471910112359551\\
17.513563330793	0.0471910112359551\\
17.513563330793	0.049438202247191\\
17.5168994427314	0.049438202247191\\
17.5168994427314	0.051685393258427\\
17.5198310440669	0.051685393258427\\
17.5198310440669	0.0539325842696629\\
17.5249126686091	0.0539325842696629\\
17.5249126686091	0.0561797752808989\\
17.5382014689188	0.0561797752808989\\
17.5382014689188	0.0584269662921348\\
17.5408582639606	0.0584269662921348\\
17.5408582639606	0.0606741573033708\\
17.5524399298218	0.0606741573033708\\
17.5524399298218	0.0629213483146067\\
17.5542020382289	0.0629213483146067\\
17.5542020382289	0.0651685393258427\\
17.5588583309101	0.0651685393258427\\
17.5588583309101	0.0674157303370786\\
17.5624418561302	0.0674157303370786\\
17.5624418561302	0.0696629213483146\\
17.5786650290574	0.0696629213483146\\
17.5786650290574	0.0719101123595506\\
17.5925168385071	0.0719101123595506\\
17.5925168385071	0.0741573033707865\\
17.594101879745	0.0741573033707865\\
17.594101879745	0.0764044943820225\\
17.5950534471839	0.0764044943820225\\
17.5950534471839	0.0786516853932584\\
17.5973422831665	0.0786516853932584\\
17.5973422831665	0.0808988764044944\\
17.597431824397	0.0808988764044944\\
17.597431824397	0.0831460674157303\\
17.5988893639207	0.0831460674157303\\
17.5988893639207	0.0853932584269663\\
17.5989478954109	0.0853932584269663\\
17.5989478954109	0.0876404494382022\\
17.6001972998404	0.0876404494382022\\
17.6001972998404	0.0898876404494382\\
17.6045179425805	0.0898876404494382\\
17.6045179425805	0.0921348314606742\\
17.6089219243521	0.0921348314606742\\
17.6089219243521	0.0943820224719101\\
17.6107965174775	0.0943820224719101\\
17.6107965174775	0.0966292134831461\\
17.6145549079735	0.0966292134831461\\
17.6145549079735	0.098876404494382\\
17.6150855787006	0.098876404494382\\
17.6150855787006	0.101123595505618\\
17.6153659580736	0.101123595505618\\
17.6153659580736	0.103370786516854\\
17.6160591512092	0.103370786516854\\
17.6160591512092	0.10561797752809\\
17.6178406518412	0.10561797752809\\
17.6178406518412	0.107865168539326\\
17.6223756686558	0.107865168539326\\
17.6223756686558	0.110112359550562\\
17.6288651357679	0.110112359550562\\
17.6288651357679	0.112359550561798\\
17.6385748437925	0.112359550561798\\
17.6385748437925	0.114606741573034\\
17.6434617615387	0.114606741573034\\
17.6434617615387	0.11685393258427\\
17.6438737090771	0.11685393258427\\
17.6438737090771	0.119101123595506\\
17.6468273163535	0.119101123595506\\
17.6468273163535	0.121348314606742\\
17.6534417995072	0.121348314606742\\
17.6534417995072	0.123595505617978\\
17.6541047811348	0.123595505617978\\
17.6541047811348	0.125842696629213\\
17.6542739903247	0.125842696629213\\
17.6542739903247	0.128089887640449\\
17.6557226930043	0.128089887640449\\
17.6557226930043	0.130337078651685\\
17.6608400187943	0.130337078651685\\
17.6608400187943	0.132584269662921\\
17.6645054190876	0.132584269662921\\
17.6645054190876	0.134831460674157\\
17.6657477920198	0.134831460674157\\
17.6657477920198	0.137078651685393\\
17.6662314552194	0.137078651685393\\
17.6662314552194	0.139325842696629\\
17.6776270226238	0.139325842696629\\
17.6776270226238	0.141573033707865\\
17.678076978749	0.141573033707865\\
17.678076978749	0.143820224719101\\
17.6834172976533	0.143820224719101\\
17.6834172976533	0.146067415730337\\
17.7010092512082	0.146067415730337\\
17.7010092512082	0.148314606741573\\
17.7138253282134	0.148314606741573\\
17.7138253282134	0.150561797752809\\
17.7141397899956	0.150561797752809\\
17.7141397899956	0.152808988764045\\
17.7147007256667	0.152808988764045\\
17.7147007256667	0.155056179775281\\
17.7211872227806	0.155056179775281\\
17.7211872227806	0.157303370786517\\
17.7227221243142	0.157303370786517\\
17.7227221243142	0.159550561797753\\
17.7296224792474	0.159550561797753\\
17.7296224792474	0.161797752808989\\
17.7318487538526	0.161797752808989\\
17.7318487538526	0.164044943820225\\
17.7357638516229	0.164044943820225\\
17.7357638516229	0.166292134831461\\
17.7394591266759	0.166292134831461\\
17.7394591266759	0.168539325842697\\
17.7710009146756	0.168539325842697\\
17.7710009146756	0.170786516853933\\
17.7736647892567	0.170786516853933\\
17.7736647892567	0.173033707865169\\
17.7760651283761	0.173033707865169\\
17.7760651283761	0.175280898876404\\
17.7771461898542	0.175280898876404\\
17.7771461898542	0.17752808988764\\
17.7878338306561	0.17752808988764\\
17.7878338306561	0.179775280898876\\
17.790128076363	0.179775280898876\\
17.790128076363	0.182022471910112\\
17.7908638296185	0.182022471910112\\
17.7908638296185	0.184269662921348\\
17.7928168364006	0.184269662921348\\
17.7928168364006	0.186516853932584\\
17.7960379598013	0.186516853932584\\
17.7960379598013	0.18876404494382\\
17.802955994156	0.18876404494382\\
17.802955994156	0.191011235955056\\
17.8048157823903	0.191011235955056\\
17.8048157823903	0.193258426966292\\
17.8076403484916	0.193258426966292\\
17.8076403484916	0.195505617977528\\
17.8137377096341	0.195505617977528\\
17.8137377096341	0.197752808988764\\
17.815626843092	0.197752808988764\\
17.815626843092	0.2\\
17.8162125722619	0.2\\
17.8162125722619	0.202247191011236\\
17.8241082789169	0.202247191011236\\
17.8241082789169	0.204494382022472\\
17.8263677005632	0.204494382022472\\
17.8263677005632	0.206741573033708\\
17.8300634744237	0.206741573033708\\
17.8300634744237	0.208988764044944\\
17.8310976670514	0.208988764044944\\
17.8310976670514	0.21123595505618\\
17.8390362945346	0.21123595505618\\
17.8390362945346	0.213483146067416\\
17.8392336264219	0.213483146067416\\
17.8392336264219	0.215730337078652\\
17.8396299619521	0.215730337078652\\
17.8396299619521	0.217977528089888\\
17.8429526617107	0.217977528089888\\
17.8429526617107	0.220224719101124\\
17.8434793155287	0.220224719101124\\
17.8434793155287	0.22247191011236\\
17.8476181370928	0.22247191011236\\
17.8476181370928	0.224719101123595\\
17.8479002412538	0.224719101123595\\
17.8479002412538	0.226966292134831\\
17.8511316090028	0.226966292134831\\
17.8511316090028	0.229213483146067\\
17.8562174511991	0.229213483146067\\
17.8562174511991	0.231460674157303\\
17.8579373949038	0.231460674157303\\
17.8579373949038	0.233707865168539\\
17.8589229034934	0.233707865168539\\
17.8589229034934	0.235955056179775\\
17.8598967174881	0.235955056179775\\
17.8598967174881	0.238202247191011\\
17.8614679761851	0.238202247191011\\
17.8614679761851	0.240449438202247\\
17.8657582289565	0.240449438202247\\
17.8657582289565	0.242696629213483\\
17.8683855594911	0.242696629213483\\
17.8683855594911	0.244943820224719\\
17.8684902477011	0.244943820224719\\
17.8684902477011	0.247191011235955\\
17.8688460818182	0.247191011235955\\
17.8688460818182	0.249438202247191\\
17.8703787538426	0.249438202247191\\
17.8703787538426	0.251685393258427\\
17.8714970249851	0.251685393258427\\
17.8714970249851	0.253932584269663\\
17.8784368037667	0.253932584269663\\
17.8784368037667	0.256179775280899\\
17.8799003708337	0.256179775280899\\
17.8799003708337	0.258426966292135\\
17.8827096679017	0.258426966292135\\
17.8827096679017	0.260674157303371\\
17.8907255366449	0.260674157303371\\
17.8907255366449	0.262921348314607\\
17.8913654330233	0.262921348314607\\
17.8913654330233	0.265168539325843\\
17.9043725529856	0.265168539325843\\
17.9043725529856	0.267415730337079\\
17.9102716196292	0.267415730337079\\
17.9102716196292	0.269662921348315\\
17.9205489817415	0.269662921348315\\
17.9205489817415	0.271910112359551\\
17.9212643134325	0.271910112359551\\
17.9212643134325	0.274157303370787\\
17.9237057724408	0.274157303370787\\
17.9237057724408	0.276404494382022\\
17.9287467760224	0.276404494382022\\
17.9287467760224	0.278651685393258\\
17.9361117269722	0.278651685393258\\
17.9361117269722	0.280898876404494\\
17.960617501124	0.280898876404494\\
17.960617501124	0.28314606741573\\
17.9708850714349	0.28314606741573\\
17.9708850714349	0.285393258426966\\
18.001214797885	0.285393258426966\\
18.001214797885	0.287640449438202\\
18.0085527860379	0.287640449438202\\
18.0085527860379	0.289887640449438\\
18.0094564095652	0.289887640449438\\
18.0094564095652	0.292134831460674\\
18.016051396239	0.292134831460674\\
18.016051396239	0.29438202247191\\
18.0209995177468	0.29438202247191\\
18.0209995177468	0.296629213483146\\
18.0341776663259	0.296629213483146\\
18.0341776663259	0.298876404494382\\
18.0780128627839	0.298876404494382\\
18.0780128627839	0.301123595505618\\
18.1023522650156	0.301123595505618\\
18.1023522650156	0.303370786516854\\
18.153025462776	0.303370786516854\\
18.153025462776	0.30561797752809\\
18.9259602399538	0.30561797752809\\
18.9259602399538	0.307865168539326\\
19.1621529611642	0.307865168539326\\
19.1621529611642	0.310112359550562\\
19.1624381855855	0.310112359550562\\
19.1624381855855	0.312359550561798\\
19.1686855002295	0.312359550561798\\
19.1686855002295	0.314606741573034\\
19.1774249997229	0.314606741573034\\
19.1774249997229	0.31685393258427\\
19.1831473067027	0.31685393258427\\
19.1831473067027	0.319101123595506\\
19.1839544857131	0.319101123595506\\
19.1839544857131	0.321348314606742\\
19.1850530732588	0.321348314606742\\
19.1850530732588	0.323595505617978\\
19.1879236274519	0.323595505617978\\
19.1879236274519	0.325842696629214\\
19.1890668123125	0.325842696629214\\
19.1890668123125	0.328089887640449\\
19.2017321454619	0.328089887640449\\
19.2017321454619	0.330337078651685\\
19.2063366507032	0.330337078651685\\
19.2063366507032	0.332584269662921\\
19.2077705094861	0.332584269662921\\
19.2077705094861	0.334831460674157\\
19.2143049892767	0.334831460674157\\
19.2143049892767	0.337078651685393\\
19.2151291520972	0.337078651685393\\
19.2151291520972	0.339325842696629\\
19.2242497385705	0.339325842696629\\
19.2242497385705	0.341573033707865\\
19.2251482022848	0.341573033707865\\
19.2251482022848	0.343820224719101\\
19.2287217700534	0.343820224719101\\
19.2287217700534	0.346067415730337\\
19.2330235160605	0.346067415730337\\
19.2330235160605	0.348314606741573\\
19.234463681366	0.348314606741573\\
19.234463681366	0.350561797752809\\
19.2510488061494	0.350561797752809\\
19.2510488061494	0.352808988764045\\
19.253932088055	0.352808988764045\\
19.253932088055	0.355056179775281\\
19.2551125986735	0.355056179775281\\
19.2551125986735	0.357303370786517\\
19.2595641265424	0.357303370786517\\
19.2595641265424	0.359550561797753\\
19.2635211567987	0.359550561797753\\
19.2635211567987	0.361797752808989\\
19.2670209450954	0.361797752808989\\
19.2670209450954	0.364044943820225\\
19.2688937650805	0.364044943820225\\
19.2688937650805	0.366292134831461\\
19.2694342401346	0.366292134831461\\
19.2694342401346	0.368539325842697\\
19.275312626626	0.368539325842697\\
19.275312626626	0.370786516853933\\
19.2779150325251	0.370786516853933\\
19.2779150325251	0.373033707865169\\
19.2911361463085	0.373033707865169\\
19.2911361463085	0.375280898876404\\
19.2914972647051	0.375280898876404\\
19.2914972647051	0.37752808988764\\
19.2957167096494	0.37752808988764\\
19.2957167096494	0.379775280898876\\
19.2986510489453	0.379775280898876\\
19.2986510489453	0.382022471910112\\
19.2993702134184	0.382022471910112\\
19.2993702134184	0.384269662921348\\
19.3016457923465	0.384269662921348\\
19.3016457923465	0.386516853932584\\
19.3032493115114	0.386516853932584\\
19.3032493115114	0.38876404494382\\
19.3035416205256	0.38876404494382\\
19.3035416205256	0.391011235955056\\
19.3119868058659	0.391011235955056\\
19.3119868058659	0.393258426966292\\
19.3128476512649	0.393258426966292\\
19.3128476512649	0.395505617977528\\
19.3348451927911	0.395505617977528\\
19.3348451927911	0.397752808988764\\
19.3360908934164	0.397752808988764\\
19.3360908934164	0.4\\
19.3361428067322	0.4\\
19.3361428067322	0.402247191011236\\
19.3389316454495	0.402247191011236\\
19.3389316454495	0.404494382022472\\
19.3709383255079	0.404494382022472\\
19.3709383255079	0.406741573033708\\
19.3843959603873	0.406741573033708\\
19.3843959603873	0.408988764044944\\
19.3961604737054	0.408988764044944\\
19.3961604737054	0.41123595505618\\
19.3965471136026	0.41123595505618\\
19.3965471136026	0.413483146067416\\
19.3981612952154	0.413483146067416\\
19.3981612952154	0.415730337078652\\
19.4068817687851	0.415730337078652\\
19.4068817687851	0.417977528089888\\
19.4171060480149	0.417977528089888\\
19.4171060480149	0.420224719101124\\
19.4279021250702	0.420224719101124\\
19.4279021250702	0.42247191011236\\
19.4568589684425	0.42247191011236\\
19.4568589684425	0.424719101123596\\
19.4570845789812	0.424719101123596\\
19.4570845789812	0.426966292134831\\
19.45833341451	0.426966292134831\\
19.45833341451	0.429213483146067\\
19.4607074281228	0.429213483146067\\
19.4607074281228	0.431460674157303\\
19.4661238878103	0.431460674157303\\
19.4661238878103	0.433707865168539\\
19.4708510293247	0.433707865168539\\
19.4708510293247	0.435955056179775\\
19.4773484763339	0.435955056179775\\
19.4773484763339	0.438202247191011\\
19.479507665658	0.438202247191011\\
19.479507665658	0.440449438202247\\
19.4832075728502	0.440449438202247\\
19.4832075728502	0.442696629213483\\
19.4844613884724	0.442696629213483\\
19.4844613884724	0.444943820224719\\
19.4849503841531	0.444943820224719\\
19.4849503841531	0.447191011235955\\
19.4863038331045	0.447191011235955\\
19.4863038331045	0.449438202247191\\
19.4905022504994	0.449438202247191\\
19.4905022504994	0.451685393258427\\
19.494168017869	0.451685393258427\\
19.494168017869	0.453932584269663\\
19.4967673818298	0.453932584269663\\
19.4967673818298	0.456179775280899\\
19.5000127381574	0.456179775280899\\
19.5000127381574	0.458426966292135\\
19.5003372248944	0.458426966292135\\
19.5003372248944	0.460674157303371\\
19.5110247432098	0.460674157303371\\
19.5110247432098	0.462921348314607\\
19.5134761313164	0.462921348314607\\
19.5134761313164	0.465168539325843\\
19.5135574416192	0.465168539325843\\
19.5135574416192	0.467415730337079\\
19.5254873080089	0.467415730337079\\
19.5254873080089	0.469662921348315\\
19.5405496193373	0.469662921348315\\
19.5405496193373	0.471910112359551\\
19.5414586401461	0.471910112359551\\
19.5414586401461	0.474157303370787\\
19.543400715266	0.474157303370787\\
19.543400715266	0.476404494382022\\
19.5443898571964	0.476404494382022\\
19.5443898571964	0.478651685393258\\
19.5466120102534	0.478651685393258\\
19.5466120102534	0.480898876404494\\
19.5466821744266	0.480898876404494\\
19.5466821744266	0.48314606741573\\
19.5520703718191	0.48314606741573\\
19.5520703718191	0.485393258426966\\
19.5580623777327	0.485393258426966\\
19.5580623777327	0.487640449438202\\
19.5635076916662	0.487640449438202\\
19.5635076916662	0.489887640449438\\
19.5695569540163	0.489887640449438\\
19.5695569540163	0.492134831460674\\
19.5709859216679	0.492134831460674\\
19.5709859216679	0.49438202247191\\
19.5871661003439	0.49438202247191\\
19.5871661003439	0.496629213483146\\
19.8566305751893	0.496629213483146\\
19.8566305751893	0.498876404494382\\
20.0394946478957	0.498876404494382\\
20.0394946478957	0.501123595505618\\
20.0594853592428	0.501123595505618\\
20.0594853592428	0.503370786516854\\
20.0657258347549	0.503370786516854\\
20.0657258347549	0.50561797752809\\
20.0973834457447	0.50561797752809\\
20.0973834457447	0.507865168539326\\
20.0992653231588	0.507865168539326\\
20.0992653231588	0.510112359550562\\
20.0997467120745	0.510112359550562\\
20.0997467120745	0.512359550561798\\
20.1016894114995	0.512359550561798\\
20.1016894114995	0.514606741573034\\
20.1085397010532	0.514606741573034\\
20.1085397010532	0.51685393258427\\
20.1103323600437	0.51685393258427\\
20.1103323600437	0.519101123595506\\
20.1120707614346	0.519101123595506\\
20.1120707614346	0.521348314606742\\
20.1159263514791	0.521348314606742\\
20.1159263514791	0.523595505617978\\
20.1176810865067	0.523595505617978\\
20.1176810865067	0.525842696629213\\
20.1212414194479	0.525842696629213\\
20.1212414194479	0.528089887640449\\
20.1219227719989	0.528089887640449\\
20.1219227719989	0.530337078651685\\
20.1253575133691	0.530337078651685\\
20.1253575133691	0.532584269662921\\
20.1267235627282	0.532584269662921\\
20.1267235627282	0.534831460674157\\
20.1268083477061	0.534831460674157\\
20.1268083477061	0.537078651685393\\
20.1302205369501	0.537078651685393\\
20.1302205369501	0.539325842696629\\
20.1331129097649	0.539325842696629\\
20.1331129097649	0.541573033707865\\
20.1340167564984	0.541573033707865\\
20.1340167564984	0.543820224719101\\
20.1353554871679	0.543820224719101\\
20.1353554871679	0.546067415730337\\
20.1358910035318	0.546067415730337\\
20.1358910035318	0.548314606741573\\
20.1372236455469	0.548314606741573\\
20.1372236455469	0.550561797752809\\
20.1397133846346	0.550561797752809\\
20.1397133846346	0.552808988764045\\
20.1421864701712	0.552808988764045\\
20.1421864701712	0.555056179775281\\
20.1459789968718	0.555056179775281\\
20.1459789968718	0.557303370786517\\
20.1492996310299	0.557303370786517\\
20.1492996310299	0.559550561797753\\
20.1522347699271	0.559550561797753\\
20.1522347699271	0.561797752808989\\
20.1612647738152	0.561797752808989\\
20.1612647738152	0.564044943820225\\
20.1616163825455	0.564044943820225\\
20.1616163825455	0.566292134831461\\
20.1630780151925	0.566292134831461\\
20.1630780151925	0.568539325842697\\
20.1661062315988	0.568539325842697\\
20.1661062315988	0.570786516853933\\
20.1669099065841	0.570786516853933\\
20.1669099065841	0.573033707865168\\
20.1685354813461	0.573033707865168\\
20.1685354813461	0.575280898876405\\
20.1716827808631	0.575280898876405\\
20.1716827808631	0.57752808988764\\
20.1733071429216	0.57752808988764\\
20.1733071429216	0.579775280898876\\
20.1738602766915	0.579775280898876\\
20.1738602766915	0.582022471910112\\
20.1754580715659	0.582022471910112\\
20.1754580715659	0.584269662921348\\
20.1772816276379	0.584269662921348\\
20.1772816276379	0.586516853932584\\
20.1797833839172	0.586516853932584\\
20.1797833839172	0.58876404494382\\
20.1843558124901	0.58876404494382\\
20.1843558124901	0.591011235955056\\
20.185513343461	0.591011235955056\\
20.185513343461	0.593258426966292\\
20.1906776959689	0.593258426966292\\
20.1906776959689	0.595505617977528\\
20.1957404613003	0.595505617977528\\
20.1957404613003	0.597752808988764\\
20.199895897244	0.597752808988764\\
20.199895897244	0.6\\
20.2008803150362	0.6\\
20.2008803150362	0.602247191011236\\
20.2009837696652	0.602247191011236\\
20.2009837696652	0.604494382022472\\
20.2038305795339	0.604494382022472\\
20.2038305795339	0.606741573033708\\
20.2051657722908	0.606741573033708\\
20.2051657722908	0.608988764044944\\
20.207046535916	0.608988764044944\\
20.207046535916	0.61123595505618\\
20.2084843534917	0.61123595505618\\
20.2084843534917	0.613483146067416\\
20.2096501395422	0.613483146067416\\
20.2096501395422	0.615730337078652\\
20.2108087964069	0.615730337078652\\
20.2108087964069	0.617977528089888\\
20.2118546332907	0.617977528089888\\
20.2118546332907	0.620224719101124\\
20.2131084792832	0.620224719101124\\
20.2131084792832	0.62247191011236\\
20.2146720085963	0.62247191011236\\
20.2146720085963	0.624719101123596\\
20.2148991612637	0.624719101123596\\
20.2148991612637	0.626966292134831\\
20.2151552398198	0.626966292134831\\
20.2151552398198	0.629213483146067\\
20.2162442282425	0.629213483146067\\
20.2162442282425	0.631460674157303\\
20.21785378729	0.631460674157303\\
20.21785378729	0.633707865168539\\
20.2184337986945	0.633707865168539\\
20.2184337986945	0.635955056179775\\
20.2198050101836	0.635955056179775\\
20.2198050101836	0.638202247191011\\
20.2198786828559	0.638202247191011\\
20.2198786828559	0.640449438202247\\
20.2225913823283	0.640449438202247\\
20.2225913823283	0.642696629213483\\
20.2235457437366	0.642696629213483\\
20.2235457437366	0.644943820224719\\
20.2250402628063	0.644943820224719\\
20.2250402628063	0.647191011235955\\
20.2265657096926	0.647191011235955\\
20.2265657096926	0.649438202247191\\
20.2266995530363	0.649438202247191\\
20.2266995530363	0.651685393258427\\
20.2362113756243	0.651685393258427\\
20.2362113756243	0.653932584269663\\
20.2398728521538	0.653932584269663\\
20.2398728521538	0.656179775280899\\
20.2411669502044	0.656179775280899\\
20.2411669502044	0.658426966292135\\
20.2418228356654	0.658426966292135\\
20.2418228356654	0.660674157303371\\
20.2419901547888	0.660674157303371\\
20.2419901547888	0.662921348314607\\
20.2420995626869	0.662921348314607\\
20.2420995626869	0.665168539325843\\
20.2428288226848	0.665168539325843\\
20.2428288226848	0.667415730337079\\
20.2436199404195	0.667415730337079\\
20.2436199404195	0.669662921348315\\
20.2444879046622	0.669662921348315\\
20.2444879046622	0.671910112359551\\
20.2458101988434	0.671910112359551\\
20.2458101988434	0.674157303370786\\
20.2461252515231	0.674157303370786\\
20.2461252515231	0.676404494382022\\
20.2496529067683	0.676404494382022\\
20.2496529067683	0.678651685393258\\
20.249739485531	0.678651685393258\\
20.249739485531	0.680898876404494\\
20.2526428343711	0.680898876404494\\
20.2526428343711	0.68314606741573\\
20.2539030663858	0.68314606741573\\
20.2539030663858	0.685393258426966\\
20.2542937072078	0.685393258426966\\
20.2542937072078	0.687640449438202\\
20.2577969675247	0.687640449438202\\
20.2577969675247	0.689887640449438\\
20.2602427906292	0.689887640449438\\
20.2602427906292	0.692134831460674\\
20.2604697274295	0.692134831460674\\
20.2604697274295	0.69438202247191\\
20.2609870935081	0.69438202247191\\
20.2609870935081	0.696629213483146\\
20.2626387839676	0.696629213483146\\
20.2626387839676	0.698876404494382\\
20.2643682951339	0.698876404494382\\
20.2643682951339	0.701123595505618\\
20.2668925768343	0.701123595505618\\
20.2668925768343	0.703370786516854\\
20.267201401584	0.703370786516854\\
20.267201401584	0.70561797752809\\
20.2683074031938	0.70561797752809\\
20.2683074031938	0.707865168539326\\
20.2683473529525	0.707865168539326\\
20.2683473529525	0.710112359550562\\
20.2703431156898	0.710112359550562\\
20.2703431156898	0.712359550561798\\
20.2713137708486	0.712359550561798\\
20.2713137708486	0.714606741573034\\
20.2771431180737	0.714606741573034\\
20.2771431180737	0.71685393258427\\
20.2778046035741	0.71685393258427\\
20.2778046035741	0.719101123595506\\
20.2789907127912	0.719101123595506\\
20.2789907127912	0.721348314606742\\
20.2795737597141	0.721348314606742\\
20.2795737597141	0.723595505617977\\
20.2821973382473	0.723595505617977\\
20.2821973382473	0.725842696629214\\
20.2888448726546	0.725842696629214\\
20.2888448726546	0.728089887640449\\
20.2891172911391	0.728089887640449\\
20.2891172911391	0.730337078651685\\
20.2990083598902	0.730337078651685\\
20.2990083598902	0.732584269662921\\
20.3025031290324	0.732584269662921\\
20.3025031290324	0.734831460674157\\
20.3027832823038	0.734831460674157\\
20.3027832823038	0.737078651685393\\
20.30723019747	0.737078651685393\\
20.30723019747	0.739325842696629\\
20.3090405017532	0.739325842696629\\
20.3090405017532	0.741573033707865\\
20.3128130222053	0.741573033707865\\
20.3128130222053	0.743820224719101\\
20.314189970907	0.743820224719101\\
20.314189970907	0.746067415730337\\
20.3177631894211	0.746067415730337\\
20.3177631894211	0.748314606741573\\
20.318460376595	0.748314606741573\\
20.318460376595	0.750561797752809\\
20.318547441789	0.750561797752809\\
20.318547441789	0.752808988764045\\
20.3192517445543	0.752808988764045\\
20.3192517445543	0.755056179775281\\
20.3213791980898	0.755056179775281\\
20.3213791980898	0.757303370786517\\
20.323949804703	0.757303370786517\\
20.323949804703	0.759550561797753\\
20.3251122840299	0.759550561797753\\
20.3251122840299	0.761797752808989\\
20.3272567701045	0.761797752808989\\
20.3272567701045	0.764044943820225\\
20.3276413306587	0.764044943820225\\
20.3276413306587	0.766292134831461\\
20.3281940083356	0.766292134831461\\
20.3281940083356	0.768539325842697\\
20.3286743229041	0.768539325842697\\
20.3286743229041	0.770786516853933\\
20.3358900805005	0.770786516853933\\
20.3358900805005	0.773033707865169\\
20.3404857148826	0.773033707865169\\
20.3404857148826	0.775280898876405\\
20.3483940784105	0.775280898876405\\
20.3483940784105	0.77752808988764\\
20.3497474872696	0.77752808988764\\
20.3497474872696	0.779775280898876\\
20.3528824133769	0.779775280898876\\
20.3528824133769	0.782022471910112\\
20.3537818109784	0.782022471910112\\
20.3537818109784	0.784269662921348\\
20.3590320641304	0.784269662921348\\
20.3590320641304	0.786516853932584\\
20.3598782770412	0.786516853932584\\
20.3598782770412	0.78876404494382\\
20.3630206307918	0.78876404494382\\
20.3630206307918	0.791011235955056\\
20.3651141139887	0.791011235955056\\
20.3651141139887	0.793258426966292\\
20.3667338847448	0.793258426966292\\
20.3667338847448	0.795505617977528\\
20.3674232346259	0.795505617977528\\
20.3674232346259	0.797752808988764\\
20.3778232482952	0.797752808988764\\
20.3778232482952	0.8\\
20.3799037594288	0.8\\
20.3799037594288	0.802247191011236\\
20.3800472892283	0.802247191011236\\
20.3800472892283	0.804494382022472\\
20.3952527711589	0.804494382022472\\
20.3952527711589	0.806741573033708\\
20.3962680825361	0.806741573033708\\
20.3962680825361	0.808988764044944\\
20.3967280545501	0.808988764044944\\
20.3967280545501	0.81123595505618\\
20.4059712185581	0.81123595505618\\
20.4059712185581	0.813483146067416\\
20.4066386769741	0.813483146067416\\
20.4066386769741	0.815730337078652\\
20.4177671722885	0.815730337078652\\
20.4177671722885	0.817977528089888\\
20.4183647874231	0.817977528089888\\
20.4183647874231	0.820224719101124\\
20.4245065533427	0.820224719101124\\
20.4245065533427	0.82247191011236\\
20.437619648973	0.82247191011236\\
20.437619648973	0.824719101123595\\
20.4380718406027	0.824719101123595\\
20.4380718406027	0.826966292134831\\
20.4463384796543	0.826966292134831\\
20.4463384796543	0.829213483146067\\
20.4518860303165	0.829213483146067\\
20.4518860303165	0.831460674157303\\
20.4527867560477	0.831460674157303\\
20.4527867560477	0.833707865168539\\
20.4611123700065	0.833707865168539\\
20.4611123700065	0.835955056179775\\
20.4641120591554	0.835955056179775\\
20.4641120591554	0.838202247191011\\
20.4759686065514	0.838202247191011\\
20.4759686065514	0.840449438202247\\
20.479256106833	0.840449438202247\\
20.479256106833	0.842696629213483\\
20.4816307798672	0.842696629213483\\
20.4816307798672	0.844943820224719\\
20.4908482717773	0.844943820224719\\
20.4908482717773	0.847191011235955\\
20.5144481541661	0.847191011235955\\
20.5144481541661	0.849438202247191\\
20.5180369172675	0.849438202247191\\
20.5180369172675	0.851685393258427\\
20.5204768590952	0.851685393258427\\
20.5204768590952	0.853932584269663\\
20.5319452015516	0.853932584269663\\
20.5319452015516	0.856179775280899\\
20.5337086047854	0.856179775280899\\
20.5337086047854	0.858426966292135\\
20.5393379940832	0.858426966292135\\
20.5393379940832	0.860674157303371\\
20.5425442420926	0.860674157303371\\
20.5425442420926	0.862921348314607\\
20.5434440949235	0.862921348314607\\
20.5434440949235	0.865168539325843\\
20.5500378604789	0.865168539325843\\
20.5500378604789	0.867415730337079\\
20.5575038397147	0.867415730337079\\
20.5575038397147	0.869662921348315\\
20.5632464069358	0.869662921348315\\
20.5632464069358	0.871910112359551\\
20.5653201324248	0.871910112359551\\
20.5653201324248	0.874157303370787\\
20.5675412661371	0.874157303370787\\
20.5675412661371	0.876404494382023\\
20.5878644596104	0.876404494382023\\
20.5878644596104	0.878651685393258\\
20.5984604257467	0.878651685393258\\
20.5984604257467	0.880898876404494\\
20.605222214712	0.880898876404494\\
20.605222214712	0.88314606741573\\
20.6061650331855	0.88314606741573\\
20.6061650331855	0.885393258426966\\
20.6074595831071	0.885393258426966\\
20.6074595831071	0.887640449438202\\
20.6163553843817	0.887640449438202\\
20.6163553843817	0.889887640449438\\
20.6208663970416	0.889887640449438\\
20.6208663970416	0.892134831460674\\
20.6222819925492	0.892134831460674\\
20.6222819925492	0.89438202247191\\
20.6288708091728	0.89438202247191\\
20.6288708091728	0.896629213483146\\
20.6376992784067	0.896629213483146\\
20.6376992784067	0.898876404494382\\
20.6423142492388	0.898876404494382\\
20.6423142492388	0.901123595505618\\
20.6424884290281	0.901123595505618\\
20.6424884290281	0.903370786516854\\
20.6479708661832	0.903370786516854\\
20.6479708661832	0.90561797752809\\
20.6543902496431	0.90561797752809\\
20.6543902496431	0.907865168539326\\
20.6546686984384	0.907865168539326\\
20.6546686984384	0.910112359550562\\
20.655288005344	0.910112359550562\\
20.655288005344	0.912359550561798\\
20.655322907458	0.912359550561798\\
20.655322907458	0.914606741573034\\
20.6597530313915	0.914606741573034\\
20.6597530313915	0.91685393258427\\
20.6597781195048	0.91685393258427\\
20.6597781195048	0.919101123595506\\
20.6633222461246	0.919101123595506\\
20.6633222461246	0.921348314606742\\
20.6700928050737	0.921348314606742\\
20.6700928050737	0.923595505617978\\
20.6747275375521	0.923595505617978\\
20.6747275375521	0.925842696629213\\
20.6820803262374	0.925842696629213\\
20.6820803262374	0.928089887640449\\
20.6836862086448	0.928089887640449\\
20.6836862086448	0.930337078651685\\
20.6853745285814	0.930337078651685\\
20.6853745285814	0.932584269662921\\
20.6943732793401	0.932584269662921\\
20.6943732793401	0.934831460674157\\
20.6994605602641	0.934831460674157\\
20.6994605602641	0.937078651685393\\
20.6994943334219	0.937078651685393\\
20.6994943334219	0.939325842696629\\
20.7063211676046	0.939325842696629\\
20.7063211676046	0.941573033707865\\
20.7101826473198	0.941573033707865\\
20.7101826473198	0.943820224719101\\
20.7103385221391	0.943820224719101\\
20.7103385221391	0.946067415730337\\
20.7154399390057	0.946067415730337\\
20.7154399390057	0.948314606741573\\
20.7164958406378	0.948314606741573\\
20.7164958406378	0.950561797752809\\
20.7187891799868	0.950561797752809\\
20.7187891799868	0.952808988764045\\
20.7221128235105	0.952808988764045\\
20.7221128235105	0.955056179775281\\
20.7238368174232	0.955056179775281\\
20.7238368174232	0.957303370786517\\
20.7248361989321	0.957303370786517\\
20.7248361989321	0.959550561797753\\
20.7382044078257	0.959550561797753\\
20.7382044078257	0.961797752808989\\
20.739542444507	0.961797752808989\\
20.739542444507	0.964044943820225\\
20.7440069946744	0.964044943820225\\
20.7440069946744	0.966292134831461\\
20.7496004185923	0.966292134831461\\
20.7496004185923	0.968539325842697\\
20.7515800983753	0.968539325842697\\
20.7515800983753	0.970786516853933\\
20.7554808283004	0.970786516853933\\
20.7554808283004	0.973033707865169\\
20.7558475941173	0.973033707865169\\
20.7558475941173	0.975280898876404\\
20.7598791672654	0.975280898876404\\
20.7598791672654	0.97752808988764\\
20.7607024310208	0.97752808988764\\
20.7607024310208	0.979775280898876\\
20.761355529188	0.979775280898876\\
20.761355529188	0.982022471910112\\
20.7630301550658	0.982022471910112\\
20.7630301550658	0.984269662921348\\
20.7656778361414	0.984269662921348\\
20.7656778361414	0.986516853932584\\
20.7794703039766	0.986516853932584\\
20.7794703039766	0.98876404494382\\
20.7827710291933	0.98876404494382\\
20.7827710291933	0.991011235955056\\
20.78472835705	0.991011235955056\\
20.78472835705	0.993258426966292\\
20.7938799902213	0.993258426966292\\
20.7938799902213	0.995505617977528\\
20.7953215161414	0.995505617977528\\
20.7953215161414	0.997752808988764\\
20.8098396197178	0.997752808988764\\
20.8098396197178	1\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
14.7908889684002	0\\
14.7908889684002	0.00227272727272727\\
15.0733791783758	0.00227272727272727\\
15.0733791783758	0.00454545454545455\\
15.1176157075564	0.00454545454545455\\
15.1176157075564	0.00681818181818182\\
15.158844966891	0.00681818181818182\\
15.158844966891	0.00909090909090909\\
15.1827146616858	0.00909090909090909\\
15.1827146616858	0.0113636363636364\\
15.2036916195006	0.0113636363636364\\
15.2036916195006	0.0136363636363636\\
15.2189479209361	0.0136363636363636\\
15.2189479209361	0.0159090909090909\\
15.2204238942781	0.0159090909090909\\
15.2204238942781	0.0181818181818182\\
15.2414119555587	0.0181818181818182\\
15.2414119555587	0.0204545454545455\\
15.2586901772899	0.0204545454545455\\
15.2586901772899	0.0227272727272727\\
15.6133419040682	0.0227272727272727\\
15.6133419040682	0.025\\
16.0859407847581	0.025\\
16.0859407847581	0.0272727272727273\\
16.1995477424145	0.0272727272727273\\
16.1995477424145	0.0295454545454545\\
16.2372636863718	0.0295454545454545\\
16.2372636863718	0.0318181818181818\\
16.2819571268707	0.0318181818181818\\
16.2819571268707	0.0340909090909091\\
16.330465114853	0.0340909090909091\\
16.330465114853	0.0363636363636364\\
16.3444751721045	0.0363636363636364\\
16.3444751721045	0.0386363636363636\\
16.4114706288393	0.0386363636363636\\
16.4114706288393	0.0409090909090909\\
16.4633388728798	0.0409090909090909\\
16.4633388728798	0.0431818181818182\\
16.4752220418433	0.0431818181818182\\
16.4752220418433	0.0454545454545455\\
16.4965854204751	0.0454545454545455\\
16.4965854204751	0.0477272727272727\\
16.5714370020662	0.0477272727272727\\
16.5714370020662	0.05\\
16.8640675131276	0.05\\
16.8640675131276	0.0522727272727273\\
16.8665206715823	0.0522727272727273\\
16.8665206715823	0.0545454545454545\\
16.9446914788685	0.0545454545454545\\
16.9446914788685	0.0568181818181818\\
17.0648175195595	0.0568181818181818\\
17.0648175195595	0.0590909090909091\\
17.1375158367667	0.0590909090909091\\
17.1375158367667	0.0613636363636364\\
17.1617663140052	0.0613636363636364\\
17.1617663140052	0.0636363636363636\\
17.1847081644695	0.0636363636363636\\
17.1847081644695	0.0659090909090909\\
17.1916770269886	0.0659090909090909\\
17.1916770269886	0.0681818181818182\\
17.1944498075718	0.0681818181818182\\
17.1944498075718	0.0704545454545455\\
17.1961426044707	0.0704545454545455\\
17.1961426044707	0.0727272727272727\\
17.21236687812	0.0727272727272727\\
17.21236687812	0.075\\
17.2166993831314	0.075\\
17.2166993831314	0.0772727272727273\\
17.2488966122097	0.0772727272727273\\
17.2488966122097	0.0795454545454545\\
17.2528493919877	0.0795454545454545\\
17.2528493919877	0.0818181818181818\\
17.2593605896453	0.0818181818181818\\
17.2593605896453	0.0840909090909091\\
17.2744071389566	0.0840909090909091\\
17.2744071389566	0.0863636363636364\\
17.2763193306605	0.0863636363636364\\
17.2763193306605	0.0886363636363636\\
17.3127236392827	0.0886363636363636\\
17.3127236392827	0.0909090909090909\\
17.3167098003986	0.0909090909090909\\
17.3167098003986	0.0931818181818182\\
17.3199708500373	0.0931818181818182\\
17.3199708500373	0.0954545454545455\\
17.3281939801616	0.0954545454545455\\
17.3281939801616	0.0977272727272727\\
17.3373811307928	0.0977272727272727\\
17.3373811307928	0.1\\
17.3407697101712	0.1\\
17.3407697101712	0.102272727272727\\
17.3444676378593	0.102272727272727\\
17.3444676378593	0.104545454545455\\
17.3601984052833	0.104545454545455\\
17.3601984052833	0.106818181818182\\
17.3627270664678	0.106818181818182\\
17.3627270664678	0.109090909090909\\
17.3677246142123	0.109090909090909\\
17.3677246142123	0.111363636363636\\
17.3717412961464	0.111363636363636\\
17.3717412961464	0.113636363636364\\
17.3818521002466	0.113636363636364\\
17.3818521002466	0.115909090909091\\
17.3881861004692	0.115909090909091\\
17.3881861004692	0.118181818181818\\
17.3951788159938	0.118181818181818\\
17.3951788159938	0.120454545454545\\
17.4081159477157	0.120454545454545\\
17.4081159477157	0.122727272727273\\
17.4130076584816	0.122727272727273\\
17.4130076584816	0.125\\
17.4156287155289	0.125\\
17.4156287155289	0.127272727272727\\
17.4183581897982	0.127272727272727\\
17.4183581897982	0.129545454545455\\
17.4217175596498	0.129545454545455\\
17.4217175596498	0.131818181818182\\
17.4287844287811	0.131818181818182\\
17.4287844287811	0.134090909090909\\
17.4353287360682	0.134090909090909\\
17.4353287360682	0.136363636363636\\
17.4383657379421	0.136363636363636\\
17.4383657379421	0.138636363636364\\
17.4385326273445	0.138636363636364\\
17.4385326273445	0.140909090909091\\
17.4411641906283	0.140909090909091\\
17.4411641906283	0.143181818181818\\
17.4631577597354	0.143181818181818\\
17.4631577597354	0.145454545454545\\
17.4634016692118	0.145454545454545\\
17.4634016692118	0.147727272727273\\
17.4670352881068	0.147727272727273\\
17.4670352881068	0.15\\
17.4691449350315	0.15\\
17.4691449350315	0.152272727272727\\
17.4701493056284	0.152272727272727\\
17.4701493056284	0.154545454545455\\
17.4748188280293	0.154545454545455\\
17.4748188280293	0.156818181818182\\
17.4753165326471	0.156818181818182\\
17.4753165326471	0.159090909090909\\
17.4871820307508	0.159090909090909\\
17.4871820307508	0.161363636363636\\
17.4895892887398	0.161363636363636\\
17.4895892887398	0.163636363636364\\
17.4925947852814	0.163636363636364\\
17.4925947852814	0.165909090909091\\
17.4980726452701	0.165909090909091\\
17.4980726452701	0.168181818181818\\
17.4985012438941	0.168181818181818\\
17.4985012438941	0.170454545454545\\
17.5025776214372	0.170454545454545\\
17.5025776214372	0.172727272727273\\
17.5056018983652	0.172727272727273\\
17.5056018983652	0.175\\
17.5181491826081	0.175\\
17.5181491826081	0.177272727272727\\
17.5435255497105	0.177272727272727\\
17.5435255497105	0.179545454545455\\
17.5498626161565	0.179545454545455\\
17.5498626161565	0.181818181818182\\
17.5507788533078	0.181818181818182\\
17.5507788533078	0.184090909090909\\
17.5635767486155	0.184090909090909\\
17.5635767486155	0.186363636363636\\
17.563826657428	0.186363636363636\\
17.563826657428	0.188636363636364\\
17.5668146298753	0.188636363636364\\
17.5668146298753	0.190909090909091\\
17.5690010384059	0.190909090909091\\
17.5690010384059	0.193181818181818\\
17.5711226233378	0.193181818181818\\
17.5711226233378	0.195454545454545\\
17.5864314939717	0.195454545454545\\
17.5864314939717	0.197727272727273\\
17.5895649931597	0.197727272727273\\
17.5895649931597	0.2\\
17.6020448610942	0.2\\
17.6020448610942	0.202272727272727\\
17.6062880130228	0.202272727272727\\
17.6062880130228	0.204545454545455\\
17.611464329819	0.204545454545455\\
17.611464329819	0.206818181818182\\
17.6181672386485	0.206818181818182\\
17.6181672386485	0.209090909090909\\
17.6299901192781	0.209090909090909\\
17.6299901192781	0.211363636363636\\
17.6400386563661	0.211363636363636\\
17.6400386563661	0.213636363636364\\
17.6446616602208	0.213636363636364\\
17.6446616602208	0.215909090909091\\
17.6457549089979	0.215909090909091\\
17.6457549089979	0.218181818181818\\
17.6479672021622	0.218181818181818\\
17.6479672021622	0.220454545454545\\
17.6496137815852	0.220454545454545\\
17.6496137815852	0.222727272727273\\
17.6530532001559	0.222727272727273\\
17.6530532001559	0.225\\
17.6586410031093	0.225\\
17.6586410031093	0.227272727272727\\
17.6878198729231	0.227272727272727\\
17.6878198729231	0.229545454545455\\
17.689100851193	0.229545454545455\\
17.689100851193	0.231818181818182\\
17.6969600682504	0.231818181818182\\
17.6969600682504	0.234090909090909\\
17.712431781635	0.234090909090909\\
17.712431781635	0.236363636363636\\
17.7230509798226	0.236363636363636\\
17.7230509798226	0.238636363636364\\
17.7433517756899	0.238636363636364\\
17.7433517756899	0.240909090909091\\
17.7488503765648	0.240909090909091\\
17.7488503765648	0.243181818181818\\
17.7543658375796	0.243181818181818\\
17.7543658375796	0.245454545454545\\
17.756219442566	0.245454545454545\\
17.756219442566	0.247727272727273\\
17.7654879425302	0.247727272727273\\
17.7654879425302	0.25\\
17.7834277963483	0.25\\
17.7834277963483	0.252272727272727\\
17.8301522570676	0.252272727272727\\
17.8301522570676	0.254545454545455\\
17.8303422344492	0.254545454545455\\
17.8303422344492	0.256818181818182\\
17.8364641645846	0.256818181818182\\
17.8364641645846	0.259090909090909\\
17.8492496343049	0.259090909090909\\
17.8492496343049	0.261363636363636\\
17.8566570502361	0.261363636363636\\
17.8566570502361	0.263636363636364\\
17.8606405110844	0.263636363636364\\
17.8606405110844	0.265909090909091\\
17.9097082046183	0.265909090909091\\
17.9097082046183	0.268181818181818\\
17.9209551417357	0.268181818181818\\
17.9209551417357	0.270454545454545\\
17.9825730630892	0.270454545454545\\
17.9825730630892	0.272727272727273\\
17.9874205942711	0.272727272727273\\
17.9874205942711	0.275\\
18.0143374014816	0.275\\
18.0143374014816	0.277272727272727\\
18.0257053353988	0.277272727272727\\
18.0257053353988	0.279545454545455\\
18.0411004966917	0.279545454545455\\
18.0411004966917	0.281818181818182\\
18.0514644219099	0.281818181818182\\
18.0514644219099	0.284090909090909\\
18.0612536939628	0.284090909090909\\
18.0612536939628	0.286363636363636\\
18.0807289603491	0.286363636363636\\
18.0807289603491	0.288636363636364\\
18.0831452755079	0.288636363636364\\
18.0831452755079	0.290909090909091\\
18.0990717368914	0.290909090909091\\
18.0990717368914	0.293181818181818\\
18.1274675943712	0.293181818181818\\
18.1274675943712	0.295454545454545\\
18.1493747917251	0.295454545454545\\
18.1493747917251	0.297727272727273\\
18.16754791739	0.297727272727273\\
18.16754791739	0.3\\
18.1681486412438	0.3\\
18.1681486412438	0.302272727272727\\
18.1684729647193	0.302272727272727\\
18.1684729647193	0.304545454545455\\
18.1744069460921	0.304545454545455\\
18.1744069460921	0.306818181818182\\
18.1784829735364	0.306818181818182\\
18.1784829735364	0.309090909090909\\
18.1802266067579	0.309090909090909\\
18.1802266067579	0.311363636363636\\
18.1818949562752	0.311363636363636\\
18.1818949562752	0.313636363636364\\
18.1915048794306	0.313636363636364\\
18.1915048794306	0.315909090909091\\
18.2078634253186	0.315909090909091\\
18.2078634253186	0.318181818181818\\
18.2539169571549	0.318181818181818\\
18.2539169571549	0.320454545454545\\
18.2644468755916	0.320454545454545\\
18.2644468755916	0.322727272727273\\
18.2766486176	0.322727272727273\\
18.2766486176	0.325\\
18.2792591122588	0.325\\
18.2792591122588	0.327272727272727\\
18.2803335214337	0.327272727272727\\
18.2803335214337	0.329545454545455\\
18.2883421104884	0.329545454545455\\
18.2883421104884	0.331818181818182\\
18.294210611846	0.331818181818182\\
18.294210611846	0.334090909090909\\
18.3024682644689	0.334090909090909\\
18.3024682644689	0.336363636363636\\
18.3045073755077	0.336363636363636\\
18.3045073755077	0.338636363636364\\
18.310083605955	0.338636363636364\\
18.310083605955	0.340909090909091\\
18.3172386245141	0.340909090909091\\
18.3172386245141	0.343181818181818\\
18.3204879604537	0.343181818181818\\
18.3204879604537	0.345454545454545\\
18.3585486352507	0.345454545454545\\
18.3585486352507	0.347727272727273\\
18.3610188835437	0.347727272727273\\
18.3610188835437	0.35\\
18.3615799904205	0.35\\
18.3615799904205	0.352272727272727\\
18.367550808329	0.352272727272727\\
18.367550808329	0.354545454545455\\
18.3676966618259	0.354545454545455\\
18.3676966618259	0.356818181818182\\
18.3852605313498	0.356818181818182\\
18.3852605313498	0.359090909090909\\
18.3901171076452	0.359090909090909\\
18.3901171076452	0.361363636363636\\
18.4016990303723	0.361363636363636\\
18.4016990303723	0.363636363636364\\
18.4129520769977	0.363636363636364\\
18.4129520769977	0.365909090909091\\
18.4154444179306	0.365909090909091\\
18.4154444179306	0.368181818181818\\
18.4199208277515	0.368181818181818\\
18.4199208277515	0.370454545454545\\
18.4288475579435	0.370454545454545\\
18.4288475579435	0.372727272727273\\
18.4289799777947	0.372727272727273\\
18.4289799777947	0.375\\
18.4559380529311	0.375\\
18.4559380529311	0.377272727272727\\
18.4611481130157	0.377272727272727\\
18.4611481130157	0.379545454545455\\
18.4625716080617	0.379545454545455\\
18.4625716080617	0.381818181818182\\
18.4665790684912	0.381818181818182\\
18.4665790684912	0.384090909090909\\
18.4776993039774	0.384090909090909\\
18.4776993039774	0.386363636363636\\
18.5911790402031	0.386363636363636\\
18.5911790402031	0.388636363636364\\
18.629963192575	0.388636363636364\\
18.629963192575	0.390909090909091\\
18.6565182865064	0.390909090909091\\
18.6565182865064	0.393181818181818\\
18.6862009077127	0.393181818181818\\
18.6862009077127	0.395454545454545\\
18.7000620129811	0.395454545454545\\
18.7000620129811	0.397727272727273\\
18.7220510467748	0.397727272727273\\
18.7220510467748	0.4\\
18.7470188805336	0.4\\
18.7470188805336	0.402272727272727\\
18.7508078761356	0.402272727272727\\
18.7508078761356	0.404545454545455\\
18.7534663125385	0.404545454545455\\
18.7534663125385	0.406818181818182\\
18.7613453137296	0.406818181818182\\
18.7613453137296	0.409090909090909\\
18.7702055917804	0.409090909090909\\
18.7702055917804	0.411363636363636\\
18.7837629184778	0.411363636363636\\
18.7837629184778	0.413636363636364\\
18.7908830055205	0.413636363636364\\
18.7908830055205	0.415909090909091\\
18.8062800149759	0.415909090909091\\
18.8062800149759	0.418181818181818\\
18.8156530662197	0.418181818181818\\
18.8156530662197	0.420454545454545\\
18.8222777221838	0.420454545454545\\
18.8222777221838	0.422727272727273\\
18.826976297464	0.422727272727273\\
18.826976297464	0.425\\
18.8371663449381	0.425\\
18.8371663449381	0.427272727272727\\
18.8822033132116	0.427272727272727\\
18.8822033132116	0.429545454545455\\
18.8889953296016	0.429545454545455\\
18.8889953296016	0.431818181818182\\
18.8925585364953	0.431818181818182\\
18.8925585364953	0.434090909090909\\
18.9071046468553	0.434090909090909\\
18.9071046468553	0.436363636363636\\
18.9153602704845	0.436363636363636\\
18.9153602704845	0.438636363636364\\
18.9208519932047	0.438636363636364\\
18.9208519932047	0.440909090909091\\
18.9241032621705	0.440909090909091\\
18.9241032621705	0.443181818181818\\
18.927964134577	0.443181818181818\\
18.927964134577	0.445454545454545\\
18.9308109751641	0.445454545454545\\
18.9308109751641	0.447727272727273\\
18.9320148011874	0.447727272727273\\
18.9320148011874	0.45\\
18.9338110184638	0.45\\
18.9338110184638	0.452272727272727\\
18.9350070338128	0.452272727272727\\
18.9350070338128	0.454545454545455\\
18.9356132734408	0.454545454545455\\
18.9356132734408	0.456818181818182\\
18.9449602460449	0.456818181818182\\
18.9449602460449	0.459090909090909\\
18.955676421215	0.459090909090909\\
18.955676421215	0.461363636363636\\
18.956274382496	0.461363636363636\\
18.956274382496	0.463636363636364\\
18.9798548903054	0.463636363636364\\
18.9798548903054	0.465909090909091\\
18.9800417069709	0.465909090909091\\
18.9800417069709	0.468181818181818\\
18.9863503471958	0.468181818181818\\
18.9863503471958	0.470454545454545\\
18.990413763334	0.470454545454545\\
18.990413763334	0.472727272727273\\
19.0044932248219	0.472727272727273\\
19.0044932248219	0.475\\
19.0147729420008	0.475\\
19.0147729420008	0.477272727272727\\
19.0193628043129	0.477272727272727\\
19.0193628043129	0.479545454545455\\
19.0223409453153	0.479545454545455\\
19.0223409453153	0.481818181818182\\
19.0670537455635	0.481818181818182\\
19.0670537455635	0.484090909090909\\
19.0752942561381	0.484090909090909\\
19.0752942561381	0.486363636363636\\
19.0759100600309	0.486363636363636\\
19.0759100600309	0.488636363636364\\
19.0773791328311	0.488636363636364\\
19.0773791328311	0.490909090909091\\
19.0896000865335	0.490909090909091\\
19.0896000865335	0.493181818181818\\
19.0930119727936	0.493181818181818\\
19.0930119727936	0.495454545454545\\
19.0964091727273	0.495454545454545\\
19.0964091727273	0.497727272727273\\
19.1031312938	0.497727272727273\\
19.1031312938	0.5\\
19.1132379600825	0.5\\
19.1132379600825	0.502272727272727\\
19.1309652726024	0.502272727272727\\
19.1309652726024	0.504545454545455\\
19.1320328720774	0.504545454545455\\
19.1320328720774	0.506818181818182\\
19.1420221953746	0.506818181818182\\
19.1420221953746	0.509090909090909\\
19.1440230807626	0.509090909090909\\
19.1440230807626	0.511363636363636\\
19.1478584691969	0.511363636363636\\
19.1478584691969	0.513636363636364\\
19.1493946733512	0.513636363636364\\
19.1493946733512	0.515909090909091\\
19.1537202290206	0.515909090909091\\
19.1537202290206	0.518181818181818\\
19.1568359437658	0.518181818181818\\
19.1568359437658	0.520454545454546\\
19.1584535267641	0.520454545454546\\
19.1584535267641	0.522727272727273\\
19.1592613547054	0.522727272727273\\
19.1592613547054	0.525\\
19.1618254572486	0.525\\
19.1618254572486	0.527272727272727\\
19.1662692106775	0.527272727272727\\
19.1662692106775	0.529545454545455\\
19.1707978324155	0.529545454545455\\
19.1707978324155	0.531818181818182\\
19.175697053561	0.531818181818182\\
19.175697053561	0.534090909090909\\
19.1765952926771	0.534090909090909\\
19.1765952926771	0.536363636363636\\
19.1769519523478	0.536363636363636\\
19.1769519523478	0.538636363636364\\
19.179384806745	0.538636363636364\\
19.179384806745	0.540909090909091\\
19.1840242054456	0.540909090909091\\
19.1840242054456	0.543181818181818\\
19.1863778554713	0.543181818181818\\
19.1863778554713	0.545454545454545\\
19.196349307836	0.545454545454545\\
19.196349307836	0.547727272727273\\
19.1977405212556	0.547727272727273\\
19.1977405212556	0.55\\
19.2009543320306	0.55\\
19.2009543320306	0.552272727272727\\
19.2022006629143	0.552272727272727\\
19.2022006629143	0.554545454545455\\
19.2055077119476	0.554545454545455\\
19.2055077119476	0.556818181818182\\
19.2085322860946	0.556818181818182\\
19.2085322860946	0.559090909090909\\
19.2086726968435	0.559090909090909\\
19.2086726968435	0.561363636363636\\
19.2112766167489	0.561363636363636\\
19.2112766167489	0.563636363636364\\
19.2162592535281	0.563636363636364\\
19.2162592535281	0.565909090909091\\
19.2322523987623	0.565909090909091\\
19.2322523987623	0.568181818181818\\
19.2333427547624	0.568181818181818\\
19.2333427547624	0.570454545454545\\
19.2364814388566	0.570454545454545\\
19.2364814388566	0.572727272727273\\
19.2372511502858	0.572727272727273\\
19.2372511502858	0.575\\
19.2399088079863	0.575\\
19.2399088079863	0.577272727272727\\
19.2425519404672	0.577272727272727\\
19.2425519404672	0.579545454545455\\
19.2441273416477	0.579545454545455\\
19.2441273416477	0.581818181818182\\
19.2494052372662	0.581818181818182\\
19.2494052372662	0.584090909090909\\
19.2501927792365	0.584090909090909\\
19.2501927792365	0.586363636363636\\
19.251723145986	0.586363636363636\\
19.251723145986	0.588636363636364\\
19.2525378332314	0.588636363636364\\
19.2525378332314	0.590909090909091\\
19.2527611764784	0.590909090909091\\
19.2527611764784	0.593181818181818\\
19.2536620824014	0.593181818181818\\
19.2536620824014	0.595454545454545\\
19.2559262714485	0.595454545454545\\
19.2559262714485	0.597727272727273\\
19.2607788102728	0.597727272727273\\
19.2607788102728	0.6\\
19.2680278083833	0.6\\
19.2680278083833	0.602272727272727\\
19.26978413396	0.602272727272727\\
19.26978413396	0.604545454545454\\
19.2748528320965	0.604545454545454\\
19.2748528320965	0.606818181818182\\
19.2758523466158	0.606818181818182\\
19.2758523466158	0.609090909090909\\
19.277081907383	0.609090909090909\\
19.277081907383	0.611363636363636\\
19.292262687289	0.611363636363636\\
19.292262687289	0.613636363636364\\
19.2924202644669	0.613636363636364\\
19.2924202644669	0.615909090909091\\
19.2947884792081	0.615909090909091\\
19.2947884792081	0.618181818181818\\
19.3006034262034	0.618181818181818\\
19.3006034262034	0.620454545454545\\
19.3063063924796	0.620454545454545\\
19.3063063924796	0.622727272727273\\
19.3086209385621	0.622727272727273\\
19.3086209385621	0.625\\
19.3147164680442	0.625\\
19.3147164680442	0.627272727272727\\
19.3170773668687	0.627272727272727\\
19.3170773668687	0.629545454545455\\
19.3187990022777	0.629545454545455\\
19.3187990022777	0.631818181818182\\
19.3198738224871	0.631818181818182\\
19.3198738224871	0.634090909090909\\
19.3229806041734	0.634090909090909\\
19.3229806041734	0.636363636363636\\
19.3231543276964	0.636363636363636\\
19.3231543276964	0.638636363636364\\
19.3287035395813	0.638636363636364\\
19.3287035395813	0.640909090909091\\
19.3327756707701	0.640909090909091\\
19.3327756707701	0.643181818181818\\
19.3334774624984	0.643181818181818\\
19.3334774624984	0.645454545454546\\
19.3334905036451	0.645454545454546\\
19.3334905036451	0.647727272727273\\
19.3361079149688	0.647727272727273\\
19.3361079149688	0.65\\
19.3364018710932	0.65\\
19.3364018710932	0.652272727272727\\
19.3376285370491	0.652272727272727\\
19.3376285370491	0.654545454545455\\
19.3406198399706	0.654545454545455\\
19.3406198399706	0.656818181818182\\
19.3425646482487	0.656818181818182\\
19.3425646482487	0.659090909090909\\
19.3428190491973	0.659090909090909\\
19.3428190491973	0.661363636363636\\
19.346932598245	0.661363636363636\\
19.346932598245	0.663636363636364\\
19.3519880168988	0.663636363636364\\
19.3519880168988	0.665909090909091\\
19.3525660269401	0.665909090909091\\
19.3525660269401	0.668181818181818\\
19.353186825503	0.668181818181818\\
19.353186825503	0.670454545454545\\
19.3577307713822	0.670454545454545\\
19.3577307713822	0.672727272727273\\
19.360469762252	0.672727272727273\\
19.360469762252	0.675\\
19.3617077780811	0.675\\
19.3617077780811	0.677272727272727\\
19.3621765957823	0.677272727272727\\
19.3621765957823	0.679545454545455\\
19.3631698546241	0.679545454545455\\
19.3631698546241	0.681818181818182\\
19.3635238995538	0.681818181818182\\
19.3635238995538	0.684090909090909\\
19.3868431152788	0.684090909090909\\
19.3868431152788	0.686363636363636\\
19.3939587523565	0.686363636363636\\
19.3939587523565	0.688636363636364\\
19.3943470342982	0.688636363636364\\
19.3943470342982	0.690909090909091\\
19.3950444013085	0.690909090909091\\
19.3950444013085	0.693181818181818\\
19.3953160604686	0.693181818181818\\
19.3953160604686	0.695454545454545\\
19.3958933892222	0.695454545454545\\
19.3958933892222	0.697727272727273\\
19.4006520369896	0.697727272727273\\
19.4006520369896	0.7\\
19.4036832904349	0.7\\
19.4036832904349	0.702272727272727\\
19.4202375916297	0.702272727272727\\
19.4202375916297	0.704545454545455\\
19.4212308930856	0.704545454545455\\
19.4212308930856	0.706818181818182\\
19.4251093216066	0.706818181818182\\
19.4251093216066	0.709090909090909\\
19.4366130962158	0.709090909090909\\
19.4366130962158	0.711363636363636\\
19.4443246988217	0.711363636363636\\
19.4443246988217	0.713636363636364\\
19.4455978474574	0.713636363636364\\
19.4455978474574	0.715909090909091\\
19.4544222105475	0.715909090909091\\
19.4544222105475	0.718181818181818\\
19.4609613559581	0.718181818181818\\
19.4609613559581	0.720454545454545\\
19.4792906468028	0.720454545454545\\
19.4792906468028	0.722727272727273\\
19.4795932045137	0.722727272727273\\
19.4795932045137	0.725\\
19.4799564237376	0.725\\
19.4799564237376	0.727272727272727\\
19.4835682527578	0.727272727272727\\
19.4835682527578	0.729545454545454\\
19.4867540550534	0.729545454545454\\
19.4867540550534	0.731818181818182\\
19.4901888249074	0.731818181818182\\
19.4901888249074	0.734090909090909\\
19.4910684920218	0.734090909090909\\
19.4910684920218	0.736363636363636\\
19.491088771089	0.736363636363636\\
19.491088771089	0.738636363636364\\
19.4952378060023	0.738636363636364\\
19.4952378060023	0.740909090909091\\
19.4977150618891	0.740909090909091\\
19.4977150618891	0.743181818181818\\
19.502057440959	0.743181818181818\\
19.502057440959	0.745454545454545\\
19.5042268892559	0.745454545454545\\
19.5042268892559	0.747727272727273\\
19.5122176902992	0.747727272727273\\
19.5122176902992	0.75\\
19.5157427009322	0.75\\
19.5157427009322	0.752272727272727\\
19.5160577441983	0.752272727272727\\
19.5160577441983	0.754545454545455\\
19.5299893819971	0.754545454545455\\
19.5299893819971	0.756818181818182\\
19.5315531626681	0.756818181818182\\
19.5315531626681	0.759090909090909\\
19.5324495544065	0.759090909090909\\
19.5324495544065	0.761363636363636\\
19.5442180889193	0.761363636363636\\
19.5442180889193	0.763636363636364\\
19.5510785241068	0.763636363636364\\
19.5510785241068	0.765909090909091\\
19.5641907209757	0.765909090909091\\
19.5641907209757	0.768181818181818\\
19.5726179754811	0.768181818181818\\
19.5726179754811	0.770454545454546\\
19.5877187492174	0.770454545454546\\
19.5877187492174	0.772727272727273\\
19.587837760526	0.772727272727273\\
19.587837760526	0.775\\
19.6011321907549	0.775\\
19.6011321907549	0.777272727272727\\
19.6164199172865	0.777272727272727\\
19.6164199172865	0.779545454545455\\
19.6221427681213	0.779545454545455\\
19.6221427681213	0.781818181818182\\
19.624162324729	0.781818181818182\\
19.624162324729	0.784090909090909\\
19.6473580636554	0.784090909090909\\
19.6473580636554	0.786363636363636\\
19.7101263588377	0.786363636363636\\
19.7101263588377	0.788636363636364\\
19.754710603693	0.788636363636364\\
19.754710603693	0.790909090909091\\
19.7576292604106	0.790909090909091\\
19.7576292604106	0.793181818181818\\
19.7678652695326	0.793181818181818\\
19.7678652695326	0.795454545454545\\
19.7696472474811	0.795454545454545\\
19.7696472474811	0.797727272727273\\
19.7786128464919	0.797727272727273\\
19.7786128464919	0.8\\
19.7791772048184	0.8\\
19.7791772048184	0.802272727272727\\
19.817441625744	0.802272727272727\\
19.817441625744	0.804545454545455\\
19.8191817180851	0.804545454545455\\
19.8191817180851	0.806818181818182\\
19.8548399992222	0.806818181818182\\
19.8548399992222	0.809090909090909\\
19.867410314571	0.809090909090909\\
19.867410314571	0.811363636363636\\
19.8887529042776	0.811363636363636\\
19.8887529042776	0.813636363636364\\
19.9069681258	0.813636363636364\\
19.9069681258	0.815909090909091\\
19.9074499919279	0.815909090909091\\
19.9074499919279	0.818181818181818\\
19.9180633266844	0.818181818181818\\
19.9180633266844	0.820454545454545\\
19.921070502054	0.820454545454545\\
19.921070502054	0.822727272727273\\
19.9357411565017	0.822727272727273\\
19.9357411565017	0.825\\
19.9360251279574	0.825\\
19.9360251279574	0.827272727272727\\
19.9487926055331	0.827272727272727\\
19.9487926055331	0.829545454545455\\
19.9495550397181	0.829545454545455\\
19.9495550397181	0.831818181818182\\
19.9551635832765	0.831818181818182\\
19.9551635832765	0.834090909090909\\
19.9655052971393	0.834090909090909\\
19.9655052971393	0.836363636363636\\
19.972624997218	0.836363636363636\\
19.972624997218	0.838636363636364\\
19.9969176462563	0.838636363636364\\
19.9969176462563	0.840909090909091\\
20.0133638278365	0.840909090909091\\
20.0133638278365	0.843181818181818\\
20.0155215951257	0.843181818181818\\
20.0155215951257	0.845454545454545\\
20.0209633398124	0.845454545454545\\
20.0209633398124	0.847727272727273\\
20.0212742263011	0.847727272727273\\
20.0212742263011	0.85\\
20.0255972458559	0.85\\
20.0255972458559	0.852272727272727\\
20.0310331403168	0.852272727272727\\
20.0310331403168	0.854545454545454\\
20.0366730441604	0.854545454545454\\
20.0366730441604	0.856818181818182\\
20.0393960793399	0.856818181818182\\
20.0393960793399	0.859090909090909\\
20.0408276074886	0.859090909090909\\
20.0408276074886	0.861363636363636\\
20.0424418379455	0.861363636363636\\
20.0424418379455	0.863636363636364\\
20.0482159162403	0.863636363636364\\
20.0482159162403	0.865909090909091\\
20.0559451994852	0.865909090909091\\
20.0559451994852	0.868181818181818\\
20.0697376181034	0.868181818181818\\
20.0697376181034	0.870454545454545\\
20.0714353759632	0.870454545454545\\
20.0714353759632	0.872727272727273\\
20.0732928327611	0.872727272727273\\
20.0732928327611	0.875\\
20.0733480176491	0.875\\
20.0733480176491	0.877272727272727\\
20.0774919794044	0.877272727272727\\
20.0774919794044	0.879545454545455\\
20.0833646569358	0.879545454545455\\
20.0833646569358	0.881818181818182\\
20.0895336461658	0.881818181818182\\
20.0895336461658	0.884090909090909\\
20.0968291384682	0.884090909090909\\
20.0968291384682	0.886363636363636\\
20.0997779562563	0.886363636363636\\
20.0997779562563	0.888636363636364\\
20.1044537630398	0.888636363636364\\
20.1044537630398	0.890909090909091\\
20.1059448431715	0.890909090909091\\
20.1059448431715	0.893181818181818\\
20.1107677201908	0.893181818181818\\
20.1107677201908	0.895454545454546\\
20.1114804976336	0.895454545454546\\
20.1114804976336	0.897727272727273\\
20.1119218809781	0.897727272727273\\
20.1119218809781	0.9\\
20.1193602680586	0.9\\
20.1193602680586	0.902272727272727\\
20.1213226006066	0.902272727272727\\
20.1213226006066	0.904545454545455\\
20.1246697655252	0.904545454545455\\
20.1246697655252	0.906818181818182\\
20.1251633484531	0.906818181818182\\
20.1251633484531	0.909090909090909\\
20.1278701594661	0.909090909090909\\
20.1278701594661	0.911363636363636\\
20.1288466218384	0.911363636363636\\
20.1288466218384	0.913636363636364\\
20.1338366427351	0.913636363636364\\
20.1338366427351	0.915909090909091\\
20.1380459710997	0.915909090909091\\
20.1380459710997	0.918181818181818\\
20.1539951001071	0.918181818181818\\
20.1539951001071	0.920454545454545\\
20.1759673021041	0.920454545454545\\
20.1759673021041	0.922727272727273\\
20.1761324757717	0.922727272727273\\
20.1761324757717	0.925\\
20.1802322629387	0.925\\
20.1802322629387	0.927272727272727\\
20.1871402240648	0.927272727272727\\
20.1871402240648	0.929545454545455\\
20.198553570576	0.929545454545455\\
20.198553570576	0.931818181818182\\
20.2008310391821	0.931818181818182\\
20.2008310391821	0.934090909090909\\
20.2019426096272	0.934090909090909\\
20.2019426096272	0.936363636363636\\
20.2058184351636	0.936363636363636\\
20.2058184351636	0.938636363636364\\
20.2072922392585	0.938636363636364\\
20.2072922392585	0.940909090909091\\
20.2229264724652	0.940909090909091\\
20.2229264724652	0.943181818181818\\
20.2285179995747	0.943181818181818\\
20.2285179995747	0.945454545454545\\
20.2297502907225	0.945454545454545\\
20.2297502907225	0.947727272727273\\
20.2312332591334	0.947727272727273\\
20.2312332591334	0.95\\
20.2363562723353	0.95\\
20.2363562723353	0.952272727272727\\
20.2522362588439	0.952272727272727\\
20.2522362588439	0.954545454545455\\
20.2592954598377	0.954545454545455\\
20.2592954598377	0.956818181818182\\
20.2659605776565	0.956818181818182\\
20.2659605776565	0.959090909090909\\
20.2829442399504	0.959090909090909\\
20.2829442399504	0.961363636363636\\
20.283057755329	0.961363636363636\\
20.283057755329	0.963636363636364\\
20.2905136997176	0.963636363636364\\
20.2905136997176	0.965909090909091\\
20.2910481252665	0.965909090909091\\
20.2910481252665	0.968181818181818\\
20.2942861053918	0.968181818181818\\
20.2942861053918	0.970454545454545\\
20.311875099554	0.970454545454545\\
20.311875099554	0.972727272727273\\
20.3133062497734	0.972727272727273\\
20.3133062497734	0.975\\
20.3144931813181	0.975\\
20.3144931813181	0.977272727272727\\
20.3187100705589	0.977272727272727\\
20.3187100705589	0.979545454545454\\
20.319539654022	0.979545454545454\\
20.319539654022	0.981818181818182\\
20.3227928085999	0.981818181818182\\
20.3227928085999	0.984090909090909\\
20.3375287795531	0.984090909090909\\
20.3375287795531	0.986363636363636\\
20.3453554587132	0.986363636363636\\
20.3453554587132	0.988636363636364\\
20.3684744446201	0.988636363636364\\
20.3684744446201	0.990909090909091\\
20.3711535917654	0.990909090909091\\
20.3711535917654	0.993181818181818\\
20.3812729589248	0.993181818181818\\
20.3812729589248	0.995454545454545\\
20.4068945493124	0.995454545454545\\
20.4068945493124	0.997727272727273\\
20.426175742203	0.997727272727273\\
20.426175742203	1\\
};
\addplot [color=blue, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.89162954566304	0\\
8.89162954566304	0.00263157894736842\\
8.92037357792188	0.00263157894736842\\
8.92037357792188	0.00526315789473684\\
8.94891101781044	0.00526315789473684\\
8.94891101781044	0.00789473684210526\\
8.96544361492888	0.00789473684210526\\
8.96544361492888	0.0105263157894737\\
8.99735960823516	0.0105263157894737\\
8.99735960823516	0.0131578947368421\\
9.02258651295222	0.0131578947368421\\
9.02258651295222	0.0157894736842105\\
9.04040548888647	0.0157894736842105\\
9.04040548888647	0.0184210526315789\\
9.04358238577273	0.0184210526315789\\
9.04358238577273	0.0210526315789474\\
9.0511822226208	0.0210526315789474\\
9.0511822226208	0.0236842105263158\\
9.06992200334895	0.0236842105263158\\
9.06992200334895	0.0263157894736842\\
9.07024202517541	0.0263157894736842\\
9.07024202517541	0.0289473684210526\\
9.07083834928541	0.0289473684210526\\
9.07083834928541	0.0315789473684211\\
9.07628121257994	0.0315789473684211\\
9.07628121257994	0.0342105263157895\\
9.08859835214734	0.0342105263157895\\
9.08859835214734	0.0368421052631579\\
9.11408312818469	0.0368421052631579\\
9.11408312818469	0.0394736842105263\\
9.12236981137368	0.0394736842105263\\
9.12236981137368	0.0421052631578947\\
9.12908953215168	0.0421052631578947\\
9.12908953215168	0.0447368421052632\\
9.16376442153485	0.0447368421052632\\
9.16376442153485	0.0473684210526316\\
9.23130496334243	0.0473684210526316\\
9.23130496334243	0.05\\
9.23590307280524	0.05\\
9.23590307280524	0.0526315789473684\\
9.24114091618843	0.0526315789473684\\
9.24114091618843	0.0552631578947368\\
9.26252587875555	0.0552631578947368\\
9.26252587875555	0.0578947368421053\\
9.26629064595171	0.0578947368421053\\
9.26629064595171	0.0605263157894737\\
9.27096057487157	0.0605263157894737\\
9.27096057487157	0.0631578947368421\\
9.27204251132446	0.0631578947368421\\
9.27204251132446	0.0657894736842105\\
9.27360286364177	0.0657894736842105\\
9.27360286364177	0.068421052631579\\
9.27677847301901	0.068421052631579\\
9.27677847301901	0.0710526315789474\\
9.28487611578997	0.0710526315789474\\
9.28487611578997	0.0736842105263158\\
9.28489422127107	0.0736842105263158\\
9.28489422127107	0.0763157894736842\\
9.28622141566695	0.0763157894736842\\
9.28622141566695	0.0789473684210526\\
9.28779977433358	0.0789473684210526\\
9.28779977433358	0.0815789473684211\\
9.2976561947635	0.0815789473684211\\
9.2976561947635	0.0842105263157895\\
9.29921286047808	0.0842105263157895\\
9.29921286047808	0.0868421052631579\\
9.30034610832236	0.0868421052631579\\
9.30034610832236	0.0894736842105263\\
9.30398506898557	0.0894736842105263\\
9.30398506898557	0.0921052631578947\\
9.31113680978097	0.0921052631578947\\
9.31113680978097	0.0947368421052632\\
9.32193798093595	0.0947368421052632\\
9.32193798093595	0.0973684210526316\\
9.32883478023543	0.0973684210526316\\
9.32883478023543	0.1\\
9.36121683893604	0.1\\
9.36121683893604	0.102631578947368\\
13.0152832772727	0.102631578947368\\
13.0152832772727	0.105263157894737\\
14.1777513020203	0.105263157894737\\
14.1777513020203	0.107894736842105\\
14.190258921903	0.107894736842105\\
14.190258921903	0.110526315789474\\
14.3609273944768	0.110526315789474\\
14.3609273944768	0.113157894736842\\
14.3620065592266	0.113157894736842\\
14.3620065592266	0.115789473684211\\
14.3644796786155	0.115789473684211\\
14.3644796786155	0.118421052631579\\
14.3701647281972	0.118421052631579\\
14.3701647281972	0.121052631578947\\
14.3730802964045	0.121052631578947\\
14.3730802964045	0.123684210526316\\
14.3894453934153	0.123684210526316\\
14.3894453934153	0.126315789473684\\
14.4021066029942	0.126315789473684\\
14.4021066029942	0.128947368421053\\
14.4024844910694	0.128947368421053\\
14.4024844910694	0.131578947368421\\
14.4224854029055	0.131578947368421\\
14.4224854029055	0.134210526315789\\
14.4241287375499	0.134210526315789\\
14.4241287375499	0.136842105263158\\
14.4314358877435	0.136842105263158\\
14.4314358877435	0.139473684210526\\
14.4334788474621	0.139473684210526\\
14.4334788474621	0.142105263157895\\
14.4347654282583	0.142105263157895\\
14.4347654282583	0.144736842105263\\
14.4367772981397	0.144736842105263\\
14.4367772981397	0.147368421052632\\
14.4379954713647	0.147368421052632\\
14.4379954713647	0.15\\
14.4430565003116	0.15\\
14.4430565003116	0.152631578947368\\
14.4520521341379	0.152631578947368\\
14.4520521341379	0.155263157894737\\
14.4528835086537	0.155263157894737\\
14.4528835086537	0.157894736842105\\
14.4551837065825	0.157894736842105\\
14.4551837065825	0.160526315789474\\
14.458301812623	0.160526315789474\\
14.458301812623	0.163157894736842\\
14.4627918154453	0.163157894736842\\
14.4627918154453	0.165789473684211\\
14.4662001594645	0.165789473684211\\
14.4662001594645	0.168421052631579\\
14.4669788378243	0.168421052631579\\
14.4669788378243	0.171052631578947\\
14.4707111902939	0.171052631578947\\
14.4707111902939	0.173684210526316\\
14.4726419917287	0.173684210526316\\
14.4726419917287	0.176315789473684\\
14.4757814870115	0.176315789473684\\
14.4757814870115	0.178947368421053\\
14.4768669050961	0.178947368421053\\
14.4768669050961	0.181578947368421\\
14.4777697841859	0.181578947368421\\
14.4777697841859	0.184210526315789\\
14.4791313610333	0.184210526315789\\
14.4791313610333	0.186842105263158\\
14.481178897721	0.186842105263158\\
14.481178897721	0.189473684210526\\
14.495786782492	0.189473684210526\\
14.495786782492	0.192105263157895\\
14.4980995690841	0.192105263157895\\
14.4980995690841	0.194736842105263\\
14.5031086795312	0.194736842105263\\
14.5031086795312	0.197368421052632\\
14.5103122139586	0.197368421052632\\
14.5103122139586	0.2\\
14.5130134533426	0.2\\
14.5130134533426	0.202631578947368\\
14.5170269327093	0.202631578947368\\
14.5170269327093	0.205263157894737\\
14.5208253756357	0.205263157894737\\
14.5208253756357	0.207894736842105\\
14.5226404065398	0.207894736842105\\
14.5226404065398	0.210526315789474\\
14.5328341184444	0.210526315789474\\
14.5328341184444	0.213157894736842\\
14.5341062659898	0.213157894736842\\
14.5341062659898	0.215789473684211\\
14.5442017458172	0.215789473684211\\
14.5442017458172	0.218421052631579\\
14.5562156609619	0.218421052631579\\
14.5562156609619	0.221052631578947\\
14.5606525936818	0.221052631578947\\
14.5606525936818	0.223684210526316\\
14.5670708238228	0.223684210526316\\
14.5670708238228	0.226315789473684\\
14.5702588342292	0.226315789473684\\
14.5702588342292	0.228947368421053\\
14.5862929995082	0.228947368421053\\
14.5862929995082	0.231578947368421\\
14.5980965265684	0.231578947368421\\
14.5980965265684	0.234210526315789\\
14.5984325722778	0.234210526315789\\
14.5984325722778	0.236842105263158\\
14.607260215725	0.236842105263158\\
14.607260215725	0.239473684210526\\
14.6088003098133	0.239473684210526\\
14.6088003098133	0.242105263157895\\
14.6116763925636	0.242105263157895\\
14.6116763925636	0.244736842105263\\
14.6131605304086	0.244736842105263\\
14.6131605304086	0.247368421052632\\
14.6134592154882	0.247368421052632\\
14.6134592154882	0.25\\
14.6241272268028	0.25\\
14.6241272268028	0.252631578947368\\
14.6315376346529	0.252631578947368\\
14.6315376346529	0.255263157894737\\
14.6348059151837	0.255263157894737\\
14.6348059151837	0.257894736842105\\
14.6521317691811	0.257894736842105\\
14.6521317691811	0.260526315789474\\
14.6541220634868	0.260526315789474\\
14.6541220634868	0.263157894736842\\
14.6587642156102	0.263157894736842\\
14.6587642156102	0.265789473684211\\
14.6750654676964	0.265789473684211\\
14.6750654676964	0.268421052631579\\
14.6847934856039	0.268421052631579\\
14.6847934856039	0.271052631578947\\
14.6851679986722	0.271052631578947\\
14.6851679986722	0.273684210526316\\
14.6998962371621	0.273684210526316\\
14.6998962371621	0.276315789473684\\
14.7288667485299	0.276315789473684\\
14.7288667485299	0.278947368421053\\
14.7994779775492	0.278947368421053\\
14.7994779775492	0.281578947368421\\
14.8179570435377	0.281578947368421\\
14.8179570435377	0.284210526315789\\
14.8247088433262	0.284210526315789\\
14.8247088433262	0.286842105263158\\
14.8498557559106	0.286842105263158\\
14.8498557559106	0.289473684210526\\
14.8597852602399	0.289473684210526\\
14.8597852602399	0.292105263157895\\
14.8705692307937	0.292105263157895\\
14.8705692307937	0.294736842105263\\
14.8730248066032	0.294736842105263\\
14.8730248066032	0.297368421052632\\
14.8759648861087	0.297368421052632\\
14.8759648861087	0.3\\
14.8766617008149	0.3\\
14.8766617008149	0.302631578947368\\
14.8795043282901	0.302631578947368\\
14.8795043282901	0.305263157894737\\
14.8841364676811	0.305263157894737\\
14.8841364676811	0.307894736842105\\
14.8847408450508	0.307894736842105\\
14.8847408450508	0.310526315789474\\
14.8872870000581	0.310526315789474\\
14.8872870000581	0.313157894736842\\
14.8879537859688	0.313157894736842\\
14.8879537859688	0.315789473684211\\
14.891473182942	0.315789473684211\\
14.891473182942	0.318421052631579\\
14.9094327277271	0.318421052631579\\
14.9094327277271	0.321052631578947\\
14.9103760669449	0.321052631578947\\
14.9103760669449	0.323684210526316\\
14.9137287685522	0.323684210526316\\
14.9137287685522	0.326315789473684\\
14.9200097194966	0.326315789473684\\
14.9200097194966	0.328947368421053\\
14.9288359117475	0.328947368421053\\
14.9288359117475	0.331578947368421\\
14.9355084306832	0.331578947368421\\
14.9355084306832	0.334210526315789\\
14.9405795181258	0.334210526315789\\
14.9405795181258	0.336842105263158\\
14.9445717789439	0.336842105263158\\
14.9445717789439	0.339473684210526\\
14.952902129523	0.339473684210526\\
14.952902129523	0.342105263157895\\
14.9530770587756	0.342105263157895\\
14.9530770587756	0.344736842105263\\
14.9565019467314	0.344736842105263\\
14.9565019467314	0.347368421052632\\
14.9616804250193	0.347368421052632\\
14.9616804250193	0.35\\
14.9622752556446	0.35\\
14.9622752556446	0.352631578947368\\
14.9669051113267	0.352631578947368\\
14.9669051113267	0.355263157894737\\
14.9706211225697	0.355263157894737\\
14.9706211225697	0.357894736842105\\
14.9897078991777	0.357894736842105\\
14.9897078991777	0.360526315789474\\
14.9933840597647	0.360526315789474\\
14.9933840597647	0.363157894736842\\
14.9946916871874	0.363157894736842\\
14.9946916871874	0.365789473684211\\
14.9971600121923	0.365789473684211\\
14.9971600121923	0.368421052631579\\
15.0000546457912	0.368421052631579\\
15.0000546457912	0.371052631578947\\
15.0029811365398	0.371052631578947\\
15.0029811365398	0.373684210526316\\
15.0067255928264	0.373684210526316\\
15.0067255928264	0.376315789473684\\
15.0094268792549	0.376315789473684\\
15.0094268792549	0.378947368421053\\
15.0136418994527	0.378947368421053\\
15.0136418994527	0.381578947368421\\
15.0158015810088	0.381578947368421\\
15.0158015810088	0.384210526315789\\
15.0273173076231	0.384210526315789\\
15.0273173076231	0.386842105263158\\
15.0296448246782	0.386842105263158\\
15.0296448246782	0.389473684210526\\
15.0386605310193	0.389473684210526\\
15.0386605310193	0.392105263157895\\
15.0418274285403	0.392105263157895\\
15.0418274285403	0.394736842105263\\
15.0441379451549	0.394736842105263\\
15.0441379451549	0.397368421052632\\
15.0548603975348	0.397368421052632\\
15.0548603975348	0.4\\
15.0665495320825	0.4\\
15.0665495320825	0.402631578947368\\
16.0081200294938	0.402631578947368\\
16.0081200294938	0.405263157894737\\
16.0160039712508	0.405263157894737\\
16.0160039712508	0.407894736842105\\
16.0387509817559	0.407894736842105\\
16.0387509817559	0.410526315789474\\
16.0502861783705	0.410526315789474\\
16.0502861783705	0.413157894736842\\
16.079266107321	0.413157894736842\\
16.079266107321	0.415789473684211\\
16.0953358348641	0.415789473684211\\
16.0953358348641	0.418421052631579\\
16.104576516341	0.418421052631579\\
16.104576516341	0.421052631578947\\
16.1085187996206	0.421052631578947\\
16.1085187996206	0.423684210526316\\
16.1325529470159	0.423684210526316\\
16.1325529470159	0.426315789473684\\
16.1337128100875	0.426315789473684\\
16.1337128100875	0.428947368421053\\
16.1427634999901	0.428947368421053\\
16.1427634999901	0.431578947368421\\
16.1454441122869	0.431578947368421\\
16.1454441122869	0.434210526315789\\
16.1460423812488	0.434210526315789\\
16.1460423812488	0.436842105263158\\
16.1540572551969	0.436842105263158\\
16.1540572551969	0.439473684210526\\
16.1553083524176	0.439473684210526\\
16.1553083524176	0.442105263157895\\
16.1573865295936	0.442105263157895\\
16.1573865295936	0.444736842105263\\
16.1637203884757	0.444736842105263\\
16.1637203884757	0.447368421052632\\
16.1645580106501	0.447368421052632\\
16.1645580106501	0.45\\
16.1738296598367	0.45\\
16.1738296598367	0.452631578947368\\
16.1742458879405	0.452631578947368\\
16.1742458879405	0.455263157894737\\
16.1820639825461	0.455263157894737\\
16.1820639825461	0.457894736842105\\
16.1839055740682	0.457894736842105\\
16.1839055740682	0.460526315789474\\
16.1842186391348	0.460526315789474\\
16.1842186391348	0.463157894736842\\
16.1866822172067	0.463157894736842\\
16.1866822172067	0.465789473684211\\
16.1889425423948	0.465789473684211\\
16.1889425423948	0.468421052631579\\
16.1913552210902	0.468421052631579\\
16.1913552210902	0.471052631578947\\
16.192796332559	0.471052631578947\\
16.192796332559	0.473684210526316\\
16.2008533815409	0.473684210526316\\
16.2008533815409	0.476315789473684\\
16.2069087902536	0.476315789473684\\
16.2069087902536	0.478947368421053\\
16.2077695474525	0.478947368421053\\
16.2077695474525	0.481578947368421\\
16.2171612222011	0.481578947368421\\
16.2171612222011	0.484210526315789\\
16.2206022067429	0.484210526315789\\
16.2206022067429	0.486842105263158\\
16.2278038808634	0.486842105263158\\
16.2278038808634	0.489473684210526\\
16.2292961169933	0.489473684210526\\
16.2292961169933	0.492105263157895\\
16.24249890064	0.492105263157895\\
16.24249890064	0.494736842105263\\
16.2562944183173	0.494736842105263\\
16.2562944183173	0.497368421052632\\
16.2750953209483	0.497368421052632\\
16.2750953209483	0.5\\
17.4994105651552	0.5\\
17.4994105651552	0.502631578947368\\
17.5077330677846	0.502631578947368\\
17.5077330677846	0.505263157894737\\
17.53126131775	0.505263157894737\\
17.53126131775	0.507894736842105\\
17.5346234438171	0.507894736842105\\
17.5346234438171	0.510526315789474\\
17.5369826196319	0.510526315789474\\
17.5369826196319	0.513157894736842\\
17.5490369209627	0.513157894736842\\
17.5490369209627	0.515789473684211\\
17.5657122645585	0.515789473684211\\
17.5657122645585	0.518421052631579\\
17.5725867469974	0.518421052631579\\
17.5725867469974	0.521052631578947\\
17.5836887630093	0.521052631578947\\
17.5836887630093	0.523684210526316\\
17.5944594291303	0.523684210526316\\
17.5944594291303	0.526315789473684\\
17.5944638354249	0.526315789473684\\
17.5944638354249	0.528947368421053\\
17.5989912020029	0.528947368421053\\
17.5989912020029	0.531578947368421\\
17.5995366487669	0.531578947368421\\
17.5995366487669	0.534210526315789\\
17.6020853189912	0.534210526315789\\
17.6020853189912	0.536842105263158\\
17.6021212285999	0.536842105263158\\
17.6021212285999	0.539473684210526\\
17.6022337269141	0.539473684210526\\
17.6022337269141	0.542105263157895\\
17.6155187756112	0.542105263157895\\
17.6155187756112	0.544736842105263\\
17.6186938229093	0.544736842105263\\
17.6186938229093	0.547368421052632\\
17.6208636049374	0.547368421052632\\
17.6208636049374	0.55\\
17.6328545157951	0.55\\
17.6328545157951	0.552631578947368\\
17.6338379302373	0.552631578947368\\
17.6338379302373	0.555263157894737\\
17.6467561634876	0.555263157894737\\
17.6467561634876	0.557894736842105\\
17.6521278434247	0.557894736842105\\
17.6521278434247	0.560526315789474\\
17.6603359612041	0.560526315789474\\
17.6603359612041	0.563157894736842\\
17.6648194681544	0.563157894736842\\
17.6648194681544	0.565789473684211\\
17.6848547870783	0.565789473684211\\
17.6848547870783	0.568421052631579\\
17.6853148725889	0.568421052631579\\
17.6853148725889	0.571052631578947\\
17.6876609106617	0.571052631578947\\
17.6876609106617	0.573684210526316\\
17.7087264561572	0.573684210526316\\
17.7087264561572	0.576315789473684\\
17.7115622631698	0.576315789473684\\
17.7115622631698	0.578947368421053\\
17.7187780137733	0.578947368421053\\
17.7187780137733	0.581578947368421\\
17.7205427944904	0.581578947368421\\
17.7205427944904	0.58421052631579\\
17.7342506925925	0.58421052631579\\
17.7342506925925	0.586842105263158\\
17.7401869629776	0.586842105263158\\
17.7401869629776	0.589473684210526\\
17.7438303936548	0.589473684210526\\
17.7438303936548	0.592105263157895\\
17.749175504009	0.592105263157895\\
17.749175504009	0.594736842105263\\
17.7513212773212	0.594736842105263\\
17.7513212773212	0.597368421052632\\
17.7990799898847	0.597368421052632\\
17.7990799898847	0.6\\
17.8331242832832	0.6\\
17.8331242832832	0.602631578947368\\
17.8396739249178	0.602631578947368\\
17.8396739249178	0.605263157894737\\
17.8452007259468	0.605263157894737\\
17.8452007259468	0.607894736842105\\
17.8645996776528	0.607894736842105\\
17.8645996776528	0.610526315789474\\
17.866771617912	0.610526315789474\\
17.866771617912	0.613157894736842\\
17.8708468602058	0.613157894736842\\
17.8708468602058	0.615789473684211\\
17.8775825753001	0.615789473684211\\
17.8775825753001	0.618421052631579\\
17.8803545080131	0.618421052631579\\
17.8803545080131	0.621052631578947\\
17.8853830208674	0.621052631578947\\
17.8853830208674	0.623684210526316\\
17.8889296645066	0.623684210526316\\
17.8889296645066	0.626315789473684\\
17.889610007646	0.626315789473684\\
17.889610007646	0.628947368421053\\
17.8945839803032	0.628947368421053\\
17.8945839803032	0.631578947368421\\
17.8957602484752	0.631578947368421\\
17.8957602484752	0.634210526315789\\
17.8958622640514	0.634210526315789\\
17.8958622640514	0.636842105263158\\
17.8962241335586	0.636842105263158\\
17.8962241335586	0.639473684210526\\
17.8967498238866	0.639473684210526\\
17.8967498238866	0.642105263157895\\
17.8982143710324	0.642105263157895\\
17.8982143710324	0.644736842105263\\
17.8990120042359	0.644736842105263\\
17.8990120042359	0.647368421052632\\
17.8992131271794	0.647368421052632\\
17.8992131271794	0.65\\
17.8994566962333	0.65\\
17.8994566962333	0.652631578947368\\
17.9025960788894	0.652631578947368\\
17.9025960788894	0.655263157894737\\
17.9030576056238	0.655263157894737\\
17.9030576056238	0.657894736842105\\
17.9050885381801	0.657894736842105\\
17.9050885381801	0.660526315789474\\
17.9097883196529	0.660526315789474\\
17.9097883196529	0.663157894736842\\
17.919376570465	0.663157894736842\\
17.919376570465	0.66578947368421\\
17.9196645563219	0.66578947368421\\
17.9196645563219	0.668421052631579\\
17.9203957168654	0.668421052631579\\
17.9203957168654	0.671052631578947\\
17.923015826089	0.671052631578947\\
17.923015826089	0.673684210526316\\
17.9251079747569	0.673684210526316\\
17.9251079747569	0.676315789473684\\
17.9291292001041	0.676315789473684\\
17.9291292001041	0.678947368421053\\
17.9303414944765	0.678947368421053\\
17.9303414944765	0.681578947368421\\
17.9317847414777	0.681578947368421\\
17.9317847414777	0.684210526315789\\
17.9397917984317	0.684210526315789\\
17.9397917984317	0.686842105263158\\
17.9465005305847	0.686842105263158\\
17.9465005305847	0.689473684210526\\
17.9473262237157	0.689473684210526\\
17.9473262237157	0.692105263157895\\
17.9496723381975	0.692105263157895\\
17.9496723381975	0.694736842105263\\
17.9523183679276	0.694736842105263\\
17.9523183679276	0.697368421052632\\
17.9537168369856	0.697368421052632\\
17.9537168369856	0.7\\
18.6550441286802	0.7\\
18.6550441286802	0.702631578947368\\
18.7023214608851	0.702631578947368\\
18.7023214608851	0.705263157894737\\
18.7242457303367	0.705263157894737\\
18.7242457303367	0.707894736842105\\
18.7243160737033	0.707894736842105\\
18.7243160737033	0.710526315789474\\
18.7391456613086	0.710526315789474\\
18.7391456613086	0.713157894736842\\
18.7477252733055	0.713157894736842\\
18.7477252733055	0.715789473684211\\
18.7520734149137	0.715789473684211\\
18.7520734149137	0.718421052631579\\
18.7529094127448	0.718421052631579\\
18.7529094127448	0.721052631578947\\
18.7600119221284	0.721052631578947\\
18.7600119221284	0.723684210526316\\
18.7657315509508	0.723684210526316\\
18.7657315509508	0.726315789473684\\
18.7696219409303	0.726315789473684\\
18.7696219409303	0.728947368421053\\
18.7741256542239	0.728947368421053\\
18.7741256542239	0.731578947368421\\
18.78567144528	0.731578947368421\\
18.78567144528	0.734210526315789\\
18.7890823302778	0.734210526315789\\
18.7890823302778	0.736842105263158\\
18.7994880161662	0.736842105263158\\
18.7994880161662	0.739473684210526\\
18.8041658642572	0.739473684210526\\
18.8041658642572	0.742105263157895\\
18.8049980206657	0.742105263157895\\
18.8049980206657	0.744736842105263\\
18.811255017177	0.744736842105263\\
18.811255017177	0.747368421052632\\
18.8113895300771	0.747368421052632\\
18.8113895300771	0.75\\
18.8154280759906	0.75\\
18.8154280759906	0.752631578947368\\
18.8169032304397	0.752631578947368\\
18.8169032304397	0.755263157894737\\
18.8188287667045	0.755263157894737\\
18.8188287667045	0.757894736842105\\
18.8195560573102	0.757894736842105\\
18.8195560573102	0.760526315789474\\
18.8233442494174	0.760526315789474\\
18.8233442494174	0.763157894736842\\
18.8236169741664	0.763157894736842\\
18.8236169741664	0.765789473684211\\
18.8245009693629	0.765789473684211\\
18.8245009693629	0.768421052631579\\
18.8319160306791	0.768421052631579\\
18.8319160306791	0.771052631578947\\
18.8325684223027	0.771052631578947\\
18.8325684223027	0.773684210526316\\
18.8412755456768	0.773684210526316\\
18.8412755456768	0.776315789473684\\
18.8430790028258	0.776315789473684\\
18.8430790028258	0.778947368421053\\
18.8454983662206	0.778947368421053\\
18.8454983662206	0.781578947368421\\
18.8461406081425	0.781578947368421\\
18.8461406081425	0.784210526315789\\
18.8653440124525	0.784210526315789\\
18.8653440124525	0.786842105263158\\
18.8720747406795	0.786842105263158\\
18.8720747406795	0.789473684210526\\
18.8962010706414	0.789473684210526\\
18.8962010706414	0.792105263157895\\
18.8995800889553	0.792105263157895\\
18.8995800889553	0.794736842105263\\
18.9180934295255	0.794736842105263\\
18.9180934295255	0.797368421052632\\
18.9258473148031	0.797368421052632\\
18.9258473148031	0.8\\
19.1157550984129	0.8\\
19.1157550984129	0.802631578947368\\
19.1328808077918	0.802631578947368\\
19.1328808077918	0.805263157894737\\
19.1332934373629	0.805263157894737\\
19.1332934373629	0.807894736842105\\
19.1356624282555	0.807894736842105\\
19.1356624282555	0.810526315789474\\
19.1399958770634	0.810526315789474\\
19.1399958770634	0.813157894736842\\
19.146951815153	0.813157894736842\\
19.146951815153	0.815789473684211\\
19.1580844523513	0.815789473684211\\
19.1580844523513	0.818421052631579\\
19.1631995766258	0.818421052631579\\
19.1631995766258	0.821052631578947\\
19.1727667000055	0.821052631578947\\
19.1727667000055	0.823684210526316\\
19.1800170107129	0.823684210526316\\
19.1800170107129	0.826315789473684\\
19.1802502540835	0.826315789473684\\
19.1802502540835	0.828947368421053\\
19.1834773402709	0.828947368421053\\
19.1834773402709	0.831578947368421\\
19.1861150571945	0.831578947368421\\
19.1861150571945	0.83421052631579\\
19.1878248974431	0.83421052631579\\
19.1878248974431	0.836842105263158\\
19.2010955088755	0.836842105263158\\
19.2010955088755	0.839473684210526\\
19.2040836160622	0.839473684210526\\
19.2040836160622	0.842105263157895\\
19.2043779358658	0.842105263157895\\
19.2043779358658	0.844736842105263\\
19.2056956331304	0.844736842105263\\
19.2056956331304	0.847368421052632\\
19.212866359452	0.847368421052632\\
19.212866359452	0.85\\
19.21856268234	0.85\\
19.21856268234	0.852631578947368\\
19.2239265120003	0.852631578947368\\
19.2239265120003	0.855263157894737\\
19.2258320548876	0.855263157894737\\
19.2258320548876	0.857894736842105\\
19.2283829907927	0.857894736842105\\
19.2283829907927	0.860526315789474\\
19.228470755971	0.860526315789474\\
19.228470755971	0.863157894736842\\
19.2308934145032	0.863157894736842\\
19.2308934145032	0.865789473684211\\
19.2386895295519	0.865789473684211\\
19.2386895295519	0.868421052631579\\
19.2388974289528	0.868421052631579\\
19.2388974289528	0.871052631578947\\
19.2450896206146	0.871052631578947\\
19.2450896206146	0.873684210526316\\
19.2452013425153	0.873684210526316\\
19.2452013425153	0.876315789473684\\
19.2487063505723	0.876315789473684\\
19.2487063505723	0.878947368421053\\
19.2497951699183	0.878947368421053\\
19.2497951699183	0.881578947368421\\
19.2520083665756	0.881578947368421\\
19.2520083665756	0.884210526315789\\
19.2532640992249	0.884210526315789\\
19.2532640992249	0.886842105263158\\
19.2541521621482	0.886842105263158\\
19.2541521621482	0.889473684210526\\
19.2543548073206	0.889473684210526\\
19.2543548073206	0.892105263157895\\
19.2544068702112	0.892105263157895\\
19.2544068702112	0.894736842105263\\
19.2578334704365	0.894736842105263\\
19.2578334704365	0.897368421052632\\
19.2620149840913	0.897368421052632\\
19.2620149840913	0.9\\
19.2648489664869	0.9\\
19.2648489664869	0.902631578947368\\
19.2653849036805	0.902631578947368\\
19.2653849036805	0.905263157894737\\
19.2657761259099	0.905263157894737\\
19.2657761259099	0.907894736842105\\
19.2699098653676	0.907894736842105\\
19.2699098653676	0.910526315789474\\
19.2724861342653	0.910526315789474\\
19.2724861342653	0.913157894736842\\
19.2731275453974	0.913157894736842\\
19.2731275453974	0.91578947368421\\
19.2764476506622	0.91578947368421\\
19.2764476506622	0.918421052631579\\
19.2800767293971	0.918421052631579\\
19.2800767293971	0.921052631578947\\
19.2840035532071	0.921052631578947\\
19.2840035532071	0.923684210526316\\
19.2849200242443	0.923684210526316\\
19.2849200242443	0.926315789473684\\
19.2886877903449	0.926315789473684\\
19.2886877903449	0.928947368421053\\
19.2899758969464	0.928947368421053\\
19.2899758969464	0.931578947368421\\
19.2962371549969	0.931578947368421\\
19.2962371549969	0.934210526315789\\
19.2971653486793	0.934210526315789\\
19.2971653486793	0.936842105263158\\
19.2995620617795	0.936842105263158\\
19.2995620617795	0.939473684210526\\
19.302256331497	0.939473684210526\\
19.302256331497	0.942105263157895\\
19.3037155182883	0.942105263157895\\
19.3037155182883	0.944736842105263\\
19.3088788661674	0.944736842105263\\
19.3088788661674	0.947368421052632\\
19.3209809547674	0.947368421052632\\
19.3209809547674	0.95\\
19.3263124615227	0.95\\
19.3263124615227	0.952631578947368\\
19.3368203768855	0.952631578947368\\
19.3368203768855	0.955263157894737\\
19.341481019706	0.955263157894737\\
19.341481019706	0.957894736842105\\
19.3466455096042	0.957894736842105\\
19.3466455096042	0.960526315789474\\
19.3476809801539	0.960526315789474\\
19.3476809801539	0.963157894736842\\
19.360537064451	0.963157894736842\\
19.360537064451	0.965789473684211\\
19.3622171679285	0.965789473684211\\
19.3622171679285	0.968421052631579\\
19.3676693261931	0.968421052631579\\
19.3676693261931	0.971052631578947\\
19.3741666029418	0.971052631578947\\
19.3741666029418	0.973684210526316\\
19.3743107218414	0.973684210526316\\
19.3743107218414	0.976315789473684\\
19.3752530165397	0.976315789473684\\
19.3752530165397	0.978947368421053\\
19.380899400524	0.978947368421053\\
19.380899400524	0.981578947368421\\
19.3825416287432	0.981578947368421\\
19.3825416287432	0.984210526315789\\
19.3827041705398	0.984210526315789\\
19.3827041705398	0.986842105263158\\
19.3829982763076	0.986842105263158\\
19.3829982763076	0.989473684210526\\
19.3895149440692	0.989473684210526\\
19.3895149440692	0.992105263157895\\
19.3977976142669	0.992105263157895\\
19.3977976142669	0.994736842105263\\
19.406416514007	0.994736842105263\\
19.406416514007	0.997368421052632\\
19.4260538046052	0.997368421052632\\
19.4260538046052	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
7.07040381648626	0\\
7.07040381648626	0.00261096605744125\\
7.33918180571137	0.00261096605744125\\
7.33918180571137	0.00522193211488251\\
7.47113089214298	0.00522193211488251\\
7.47113089214298	0.00783289817232376\\
7.475232973377	0.00783289817232376\\
7.475232973377	0.010443864229765\\
7.61657371699006	0.010443864229765\\
7.61657371699006	0.0130548302872063\\
7.63928542776634	0.0130548302872063\\
7.63928542776634	0.0156657963446475\\
8.95233346691014	0.0156657963446475\\
8.95233346691014	0.0182767624020888\\
9.13159710386679	0.0182767624020888\\
9.13159710386679	0.02088772845953\\
9.3882776535151	0.02088772845953\\
9.3882776535151	0.0234986945169713\\
9.47812942810519	0.0234986945169713\\
9.47812942810519	0.0261096605744125\\
10.7587562288007	0.0261096605744125\\
10.7587562288007	0.0287206266318538\\
10.8496593929707	0.0287206266318538\\
10.8496593929707	0.031331592689295\\
10.987175567732	0.031331592689295\\
10.987175567732	0.0339425587467363\\
10.9983896294572	0.0339425587467363\\
10.9983896294572	0.0365535248041775\\
11.0343231744965	0.0365535248041775\\
11.0343231744965	0.0391644908616188\\
11.0423823732192	0.0391644908616188\\
11.0423823732192	0.0417754569190601\\
11.1188494899202	0.0417754569190601\\
11.1188494899202	0.0443864229765013\\
11.1445288231715	0.0443864229765013\\
11.1445288231715	0.0469973890339426\\
11.2185806580605	0.0469973890339426\\
11.2185806580605	0.0496083550913838\\
11.9261780918709	0.0496083550913838\\
11.9261780918709	0.0522193211488251\\
11.9389896801143	0.0522193211488251\\
11.9389896801143	0.0548302872062663\\
11.940682663399	0.0548302872062663\\
11.940682663399	0.0574412532637076\\
12.1980394706287	0.0574412532637076\\
12.1980394706287	0.0600522193211488\\
12.523408439439	0.0600522193211488\\
12.523408439439	0.0626631853785901\\
12.5920162658792	0.0626631853785901\\
12.5920162658792	0.0652741514360313\\
12.6723000496201	0.0652741514360313\\
12.6723000496201	0.0678851174934726\\
12.7032279074786	0.0678851174934726\\
12.7032279074786	0.0704960835509138\\
12.8920184623164	0.0704960835509138\\
12.8920184623164	0.0731070496083551\\
12.9588070508698	0.0731070496083551\\
12.9588070508698	0.0757180156657963\\
12.9616053519302	0.0757180156657963\\
12.9616053519302	0.0783289817232376\\
13.051069427831	0.0783289817232376\\
13.051069427831	0.0809399477806789\\
13.108067392959	0.0809399477806789\\
13.108067392959	0.0835509138381201\\
13.1158616301129	0.0835509138381201\\
13.1158616301129	0.0861618798955614\\
13.1235009819797	0.0861618798955614\\
13.1235009819797	0.0887728459530026\\
13.1481472950723	0.0887728459530026\\
13.1481472950723	0.0913838120104439\\
13.1930559178771	0.0913838120104439\\
13.1930559178771	0.0939947780678851\\
13.2157063899689	0.0939947780678851\\
13.2157063899689	0.0966057441253264\\
13.4010945522443	0.0966057441253264\\
13.4010945522443	0.0992167101827676\\
13.6872081263117	0.0992167101827676\\
13.6872081263117	0.101827676240209\\
13.7737653556322	0.101827676240209\\
13.7737653556322	0.10443864229765\\
13.8474018964504	0.10443864229765\\
13.8474018964504	0.107049608355091\\
13.8749578154616	0.107049608355091\\
13.8749578154616	0.109660574412533\\
13.8825083409344	0.109660574412533\\
13.8825083409344	0.112271540469974\\
13.9052700393196	0.112271540469974\\
13.9052700393196	0.114882506527415\\
13.9157485297538	0.114882506527415\\
13.9157485297538	0.117493472584856\\
13.9346656131898	0.117493472584856\\
13.9346656131898	0.120104438642298\\
13.9767434761045	0.120104438642298\\
13.9767434761045	0.122715404699739\\
14.0002800181493	0.122715404699739\\
14.0002800181493	0.12532637075718\\
14.0835434326357	0.12532637075718\\
14.0835434326357	0.127937336814621\\
14.0867344116278	0.127937336814621\\
14.0867344116278	0.130548302872063\\
14.0995734449908	0.130548302872063\\
14.0995734449908	0.133159268929504\\
14.155279398702	0.133159268929504\\
14.155279398702	0.135770234986945\\
14.1804123606266	0.135770234986945\\
14.1804123606266	0.138381201044386\\
14.1945182045601	0.138381201044386\\
14.1945182045601	0.140992167101828\\
14.2013403069629	0.140992167101828\\
14.2013403069629	0.143603133159269\\
14.2540707281949	0.143603133159269\\
14.2540707281949	0.14621409921671\\
14.257000593669	0.14621409921671\\
14.257000593669	0.148825065274151\\
14.2737483519456	0.148825065274151\\
14.2737483519456	0.151436031331593\\
14.3169818158253	0.151436031331593\\
14.3169818158253	0.154046997389034\\
14.3195819941522	0.154046997389034\\
14.3195819941522	0.156657963446475\\
14.3305094699344	0.156657963446475\\
14.3305094699344	0.159268929503916\\
14.3397880606421	0.159268929503916\\
14.3397880606421	0.161879895561358\\
14.3757065835488	0.161879895561358\\
14.3757065835488	0.164490861618799\\
14.3819869836621	0.164490861618799\\
14.3819869836621	0.16710182767624\\
14.3997588459453	0.16710182767624\\
14.3997588459453	0.169712793733681\\
14.4207456323061	0.169712793733681\\
14.4207456323061	0.172323759791123\\
14.4418655758632	0.172323759791123\\
14.4418655758632	0.174934725848564\\
14.4446647820874	0.174934725848564\\
14.4446647820874	0.177545691906005\\
14.4460195988922	0.177545691906005\\
14.4460195988922	0.180156657963446\\
14.4464237965031	0.180156657963446\\
14.4464237965031	0.182767624020888\\
14.460802019623	0.182767624020888\\
14.460802019623	0.185378590078329\\
14.4659627814774	0.185378590078329\\
14.4659627814774	0.18798955613577\\
14.4661120402235	0.18798955613577\\
14.4661120402235	0.190600522193211\\
14.5098665838761	0.190600522193211\\
14.5098665838761	0.193211488250653\\
14.5175682171002	0.193211488250653\\
14.5175682171002	0.195822454308094\\
14.5630427601193	0.195822454308094\\
14.5630427601193	0.198433420365535\\
14.5676561465222	0.198433420365535\\
14.5676561465222	0.201044386422977\\
14.5770660695041	0.201044386422977\\
14.5770660695041	0.203655352480418\\
14.5794200769085	0.203655352480418\\
14.5794200769085	0.206266318537859\\
14.5868019120307	0.206266318537859\\
14.5868019120307	0.2088772845953\\
14.6084287710008	0.2088772845953\\
14.6084287710008	0.211488250652742\\
14.6314649870327	0.211488250652742\\
14.6314649870327	0.214099216710183\\
14.6415020443804	0.214099216710183\\
14.6415020443804	0.216710182767624\\
14.646913576599	0.216710182767624\\
14.646913576599	0.219321148825065\\
14.6673252403933	0.219321148825065\\
14.6673252403933	0.221932114882507\\
14.6815426410067	0.221932114882507\\
14.6815426410067	0.224543080939948\\
14.8136741181757	0.224543080939948\\
14.8136741181757	0.227154046997389\\
14.8730983384043	0.227154046997389\\
14.8730983384043	0.22976501305483\\
14.9844300137944	0.22976501305483\\
14.9844300137944	0.232375979112272\\
15.1021219636349	0.232375979112272\\
15.1021219636349	0.234986945169713\\
15.1100467018617	0.234986945169713\\
15.1100467018617	0.237597911227154\\
15.1369084223181	0.237597911227154\\
15.1369084223181	0.240208877284595\\
15.1447688620957	0.240208877284595\\
15.1447688620957	0.242819843342037\\
15.1549190239604	0.242819843342037\\
15.1549190239604	0.245430809399478\\
15.1594760877303	0.245430809399478\\
15.1594760877303	0.248041775456919\\
15.200980496746	0.248041775456919\\
15.200980496746	0.25065274151436\\
15.2045896781675	0.25065274151436\\
15.2045896781675	0.253263707571802\\
15.223278530399	0.253263707571802\\
15.223278530399	0.255874673629243\\
15.2570792108083	0.255874673629243\\
15.2570792108083	0.258485639686684\\
15.4593149253696	0.258485639686684\\
15.4593149253696	0.261096605744125\\
15.543205491672	0.261096605744125\\
15.543205491672	0.263707571801567\\
15.5980387746828	0.263707571801567\\
15.5980387746828	0.266318537859008\\
15.6415083626894	0.266318537859008\\
15.6415083626894	0.268929503916449\\
15.6494246363571	0.268929503916449\\
15.6494246363571	0.27154046997389\\
15.6895608814925	0.27154046997389\\
15.6895608814925	0.274151436031332\\
15.7079071632338	0.274151436031332\\
15.7079071632338	0.276762402088773\\
15.7119556298562	0.276762402088773\\
15.7119556298562	0.279373368146214\\
15.7125823888501	0.279373368146214\\
15.7125823888501	0.281984334203655\\
15.7311003523487	0.281984334203655\\
15.7311003523487	0.284595300261097\\
15.7330967611297	0.284595300261097\\
15.7330967611297	0.287206266318538\\
15.7643648445493	0.287206266318538\\
15.7643648445493	0.289817232375979\\
15.7753190903901	0.289817232375979\\
15.7753190903901	0.29242819843342\\
15.775589444216	0.29242819843342\\
15.775589444216	0.295039164490862\\
15.8022876599408	0.295039164490862\\
15.8022876599408	0.297650130548303\\
15.8194701802311	0.297650130548303\\
15.8194701802311	0.300261096605744\\
15.8230546284212	0.300261096605744\\
15.8230546284212	0.302872062663185\\
15.8263001574041	0.302872062663185\\
15.8263001574041	0.305483028720627\\
15.8420734720349	0.305483028720627\\
15.8420734720349	0.308093994778068\\
15.8503291726927	0.308093994778068\\
15.8503291726927	0.310704960835509\\
15.856310882584	0.310704960835509\\
15.856310882584	0.31331592689295\\
15.8940318769143	0.31331592689295\\
15.8940318769143	0.315926892950392\\
15.939050894603	0.315926892950392\\
15.939050894603	0.318537859007833\\
16.0085285772011	0.318537859007833\\
16.0085285772011	0.321148825065274\\
16.0245568138065	0.321148825065274\\
16.0245568138065	0.323759791122715\\
16.0454779309306	0.323759791122715\\
16.0454779309306	0.326370757180157\\
16.0627700918111	0.326370757180157\\
16.0627700918111	0.328981723237598\\
16.0784181875958	0.328981723237598\\
16.0784181875958	0.331592689295039\\
16.0817901381464	0.331592689295039\\
16.0817901381464	0.33420365535248\\
16.1148744283912	0.33420365535248\\
16.1148744283912	0.336814621409922\\
16.1467555325677	0.336814621409922\\
16.1467555325677	0.339425587467363\\
16.1627666990907	0.339425587467363\\
16.1627666990907	0.342036553524804\\
16.1722400520422	0.342036553524804\\
16.1722400520422	0.344647519582245\\
16.175999332904	0.344647519582245\\
16.175999332904	0.347258485639687\\
16.1812642162092	0.347258485639687\\
16.1812642162092	0.349869451697128\\
16.1861224139291	0.349869451697128\\
16.1861224139291	0.352480417754569\\
16.2029830905193	0.352480417754569\\
16.2029830905193	0.35509138381201\\
16.2104329378089	0.35509138381201\\
16.2104329378089	0.357702349869452\\
16.2119547733222	0.357702349869452\\
16.2119547733222	0.360313315926893\\
16.2462336707998	0.360313315926893\\
16.2462336707998	0.362924281984334\\
16.2481666768861	0.362924281984334\\
16.2481666768861	0.365535248041775\\
16.2495639812254	0.365535248041775\\
16.2495639812254	0.368146214099217\\
16.2523233701672	0.368146214099217\\
16.2523233701672	0.370757180156658\\
16.2678604423589	0.370757180156658\\
16.2678604423589	0.373368146214099\\
16.2836257152425	0.373368146214099\\
16.2836257152425	0.37597911227154\\
16.2864328763358	0.37597911227154\\
16.2864328763358	0.378590078328982\\
16.3046828718231	0.378590078328982\\
16.3046828718231	0.381201044386423\\
16.3113894820243	0.381201044386423\\
16.3113894820243	0.383812010443864\\
16.3170451623178	0.383812010443864\\
16.3170451623178	0.386422976501305\\
16.3491046679981	0.386422976501305\\
16.3491046679981	0.389033942558747\\
16.3575463093009	0.389033942558747\\
16.3575463093009	0.391644908616188\\
16.3733351578773	0.391644908616188\\
16.3733351578773	0.394255874673629\\
16.3998093471873	0.394255874673629\\
16.3998093471873	0.39686684073107\\
16.401100776873	0.39686684073107\\
16.401100776873	0.399477806788512\\
16.413345275199	0.399477806788512\\
16.413345275199	0.402088772845953\\
16.4151551690646	0.402088772845953\\
16.4151551690646	0.404699738903394\\
16.4266436233817	0.404699738903394\\
16.4266436233817	0.407310704960835\\
16.4444180262377	0.407310704960835\\
16.4444180262377	0.409921671018277\\
16.4465489918295	0.409921671018277\\
16.4465489918295	0.412532637075718\\
16.4608361042792	0.412532637075718\\
16.4608361042792	0.415143603133159\\
16.5014223404513	0.415143603133159\\
16.5014223404513	0.4177545691906\\
16.5032364393338	0.4177545691906\\
16.5032364393338	0.420365535248042\\
16.5911293093743	0.420365535248042\\
16.5911293093743	0.422976501305483\\
16.6108817771805	0.422976501305483\\
16.6108817771805	0.425587467362924\\
16.6238950111465	0.425587467362924\\
16.6238950111465	0.428198433420366\\
16.6324502064504	0.428198433420366\\
16.6324502064504	0.430809399477807\\
16.6326936053938	0.430809399477807\\
16.6326936053938	0.433420365535248\\
16.6376286767647	0.433420365535248\\
16.6376286767647	0.436031331592689\\
16.6384421406928	0.436031331592689\\
16.6384421406928	0.438642297650131\\
16.6395199194615	0.438642297650131\\
16.6395199194615	0.441253263707572\\
16.6410745463643	0.441253263707572\\
16.6410745463643	0.443864229765013\\
16.6460929378487	0.443864229765013\\
16.6460929378487	0.446475195822454\\
16.6463084699097	0.446475195822454\\
16.6463084699097	0.449086161879896\\
16.647948801018	0.449086161879896\\
16.647948801018	0.451697127937337\\
16.6607775529307	0.451697127937337\\
16.6607775529307	0.454308093994778\\
16.6629926896658	0.454308093994778\\
16.6629926896658	0.456919060052219\\
16.6704157120589	0.456919060052219\\
16.6704157120589	0.459530026109661\\
16.6755066745654	0.459530026109661\\
16.6755066745654	0.462140992167102\\
16.6758174201099	0.462140992167102\\
16.6758174201099	0.464751958224543\\
16.6834283360887	0.464751958224543\\
16.6834283360887	0.467362924281984\\
16.6992313810861	0.467362924281984\\
16.6992313810861	0.469973890339426\\
16.7139996624996	0.469973890339426\\
16.7139996624996	0.472584856396867\\
16.714399565252	0.472584856396867\\
16.714399565252	0.475195822454308\\
16.7150820773116	0.475195822454308\\
16.7150820773116	0.477806788511749\\
16.7186511772074	0.477806788511749\\
16.7186511772074	0.480417754569191\\
16.7208742384353	0.480417754569191\\
16.7208742384353	0.483028720626632\\
16.7220109782626	0.483028720626632\\
16.7220109782626	0.485639686684073\\
16.7300455330841	0.485639686684073\\
16.7300455330841	0.488250652741514\\
16.7447780425627	0.488250652741514\\
16.7447780425627	0.490861618798956\\
16.7460453586962	0.490861618798956\\
16.7460453586962	0.493472584856397\\
16.7516986988059	0.493472584856397\\
16.7516986988059	0.496083550913838\\
16.7537807220113	0.496083550913838\\
16.7537807220113	0.498694516971279\\
16.7546973667707	0.498694516971279\\
16.7546973667707	0.501305483028721\\
16.7551867350175	0.501305483028721\\
16.7551867350175	0.503916449086162\\
16.755804857961	0.503916449086162\\
16.755804857961	0.506527415143603\\
16.7674881855431	0.506527415143603\\
16.7674881855431	0.509138381201044\\
16.7798327445592	0.509138381201044\\
16.7798327445592	0.511749347258486\\
16.780267921668	0.511749347258486\\
16.780267921668	0.514360313315927\\
16.7924141218153	0.514360313315927\\
16.7924141218153	0.516971279373368\\
16.7971738783515	0.516971279373368\\
16.7971738783515	0.519582245430809\\
16.8049918195313	0.519582245430809\\
16.8049918195313	0.522193211488251\\
16.8053995262943	0.522193211488251\\
16.8053995262943	0.524804177545692\\
16.8098040455716	0.524804177545692\\
16.8098040455716	0.527415143603133\\
16.8110896382504	0.527415143603133\\
16.8110896382504	0.530026109660574\\
16.8186357118099	0.530026109660574\\
16.8186357118099	0.532637075718016\\
16.8226461295364	0.532637075718016\\
16.8226461295364	0.535248041775457\\
16.8242106122055	0.535248041775457\\
16.8242106122055	0.537859007832898\\
16.8257216253334	0.537859007832898\\
16.8257216253334	0.540469973890339\\
16.8273007508976	0.540469973890339\\
16.8273007508976	0.543080939947781\\
16.8303928799958	0.543080939947781\\
16.8303928799958	0.545691906005222\\
16.839845620367	0.545691906005222\\
16.839845620367	0.548302872062663\\
16.8448076987536	0.548302872062663\\
16.8448076987536	0.550913838120104\\
16.8541410061238	0.550913838120104\\
16.8541410061238	0.553524804177546\\
16.8554058445241	0.553524804177546\\
16.8554058445241	0.556135770234987\\
16.8606365388963	0.556135770234987\\
16.8606365388963	0.558746736292428\\
16.8646238197404	0.558746736292428\\
16.8646238197404	0.561357702349869\\
16.8672911253754	0.561357702349869\\
16.8672911253754	0.563968668407311\\
16.8783148674787	0.563968668407311\\
16.8783148674787	0.566579634464752\\
16.8859711149445	0.566579634464752\\
16.8859711149445	0.569190600522193\\
16.8978938745001	0.569190600522193\\
16.8978938745001	0.571801566579634\\
16.8993962111676	0.571801566579634\\
16.8993962111676	0.574412532637076\\
16.8997505650998	0.574412532637076\\
16.8997505650998	0.577023498694517\\
16.9062916168606	0.577023498694517\\
16.9062916168606	0.579634464751958\\
16.9093693819363	0.579634464751958\\
16.9093693819363	0.5822454308094\\
16.9174031072937	0.5822454308094\\
16.9174031072937	0.584856396866841\\
16.9278634507201	0.584856396866841\\
16.9278634507201	0.587467362924282\\
16.9326354531162	0.587467362924282\\
16.9326354531162	0.590078328981723\\
16.9340172308543	0.590078328981723\\
16.9340172308543	0.592689295039164\\
16.9395946070069	0.592689295039164\\
16.9395946070069	0.595300261096606\\
16.9419188774532	0.595300261096606\\
16.9419188774532	0.597911227154047\\
16.9441929307311	0.597911227154047\\
16.9441929307311	0.600522193211488\\
16.9449524634873	0.600522193211488\\
16.9449524634873	0.60313315926893\\
16.9621230062362	0.60313315926893\\
16.9621230062362	0.605744125326371\\
16.9636033277889	0.605744125326371\\
16.9636033277889	0.608355091383812\\
16.9702496497758	0.608355091383812\\
16.9702496497758	0.610966057441253\\
16.9724006242833	0.610966057441253\\
16.9724006242833	0.613577023498694\\
16.9767519332583	0.613577023498694\\
16.9767519332583	0.616187989556136\\
16.9839333940746	0.616187989556136\\
16.9839333940746	0.618798955613577\\
16.9941770772007	0.618798955613577\\
16.9941770772007	0.621409921671018\\
16.9963469675807	0.621409921671018\\
16.9963469675807	0.62402088772846\\
17.0008402082891	0.62402088772846\\
17.0008402082891	0.626631853785901\\
17.0029837662505	0.626631853785901\\
17.0029837662505	0.629242819843342\\
17.0207978451727	0.629242819843342\\
17.0207978451727	0.631853785900783\\
17.0381057344629	0.631853785900783\\
17.0381057344629	0.634464751958224\\
17.0394831590831	0.634464751958224\\
17.0394831590831	0.637075718015666\\
17.0431858663417	0.637075718015666\\
17.0431858663417	0.639686684073107\\
17.0536443596799	0.639686684073107\\
17.0536443596799	0.642297650130548\\
17.0569842624049	0.642297650130548\\
17.0569842624049	0.64490861618799\\
17.0767932712734	0.64490861618799\\
17.0767932712734	0.647519582245431\\
17.0847335693141	0.647519582245431\\
17.0847335693141	0.650130548302872\\
17.0848543872797	0.650130548302872\\
17.0848543872797	0.652741514360313\\
17.0964984150874	0.652741514360313\\
17.0964984150874	0.655352480417755\\
17.1059335194931	0.655352480417755\\
17.1059335194931	0.657963446475196\\
17.1182671193708	0.657963446475196\\
17.1182671193708	0.660574412532637\\
17.1199315417965	0.660574412532637\\
17.1199315417965	0.663185378590078\\
17.1266646901031	0.663185378590078\\
17.1266646901031	0.66579634464752\\
17.1342360703868	0.66579634464752\\
17.1342360703868	0.668407310704961\\
17.1386571906422	0.668407310704961\\
17.1386571906422	0.671018276762402\\
17.1486574197568	0.671018276762402\\
17.1486574197568	0.673629242819843\\
17.1585099321758	0.673629242819843\\
17.1585099321758	0.676240208877285\\
17.170939352312	0.676240208877285\\
17.170939352312	0.678851174934726\\
17.1715277852083	0.678851174934726\\
17.1715277852083	0.681462140992167\\
17.1833898513899	0.681462140992167\\
17.1833898513899	0.684073107049608\\
17.1881976776992	0.684073107049608\\
17.1881976776992	0.68668407310705\\
17.2316500753613	0.68668407310705\\
17.2316500753613	0.689295039164491\\
17.2497494198978	0.689295039164491\\
17.2497494198978	0.691906005221932\\
17.249915230882	0.691906005221932\\
17.249915230882	0.694516971279373\\
17.2554164392202	0.694516971279373\\
17.2554164392202	0.697127937336815\\
17.2930696887547	0.697127937336815\\
17.2930696887547	0.699738903394256\\
17.3177591829408	0.699738903394256\\
17.3177591829408	0.702349869451697\\
17.3450059261193	0.702349869451697\\
17.3450059261193	0.704960835509138\\
17.3557230923909	0.704960835509138\\
17.3557230923909	0.70757180156658\\
17.3583565234833	0.70757180156658\\
17.3583565234833	0.710182767624021\\
17.3716283126917	0.710182767624021\\
17.3716283126917	0.712793733681462\\
17.3869885610704	0.712793733681462\\
17.3869885610704	0.715404699738903\\
17.3878446895694	0.715404699738903\\
17.3878446895694	0.718015665796345\\
17.3892200017633	0.718015665796345\\
17.3892200017633	0.720626631853786\\
17.3982357371422	0.720626631853786\\
17.3982357371422	0.723237597911227\\
17.4009284529028	0.723237597911227\\
17.4009284529028	0.725848563968668\\
17.4450409627321	0.725848563968668\\
17.4450409627321	0.72845953002611\\
17.4495206085175	0.72845953002611\\
17.4495206085175	0.731070496083551\\
17.4708337476461	0.731070496083551\\
17.4708337476461	0.733681462140992\\
17.4811965430578	0.733681462140992\\
17.4811965430578	0.736292428198433\\
17.4827502173626	0.736292428198433\\
17.4827502173626	0.738903394255875\\
17.4862196246413	0.738903394255875\\
17.4862196246413	0.741514360313316\\
17.517909411652	0.741514360313316\\
17.517909411652	0.744125326370757\\
17.5211545562033	0.744125326370757\\
17.5211545562033	0.746736292428198\\
17.5244866492272	0.746736292428198\\
17.5244866492272	0.74934725848564\\
17.5261761676102	0.74934725848564\\
17.5261761676102	0.751958224543081\\
17.5390368774298	0.751958224543081\\
17.5390368774298	0.754569190600522\\
17.5437982301412	0.754569190600522\\
17.5437982301412	0.757180156657963\\
17.545278314622	0.757180156657963\\
17.545278314622	0.759791122715405\\
17.5603635993895	0.759791122715405\\
17.5603635993895	0.762402088772846\\
17.5699240003176	0.762402088772846\\
17.5699240003176	0.765013054830287\\
17.5795180582766	0.765013054830287\\
17.5795180582766	0.767624020887728\\
17.5797368250094	0.767624020887728\\
17.5797368250094	0.77023498694517\\
17.5798135877197	0.77023498694517\\
17.5798135877197	0.772845953002611\\
17.5829398559618	0.772845953002611\\
17.5829398559618	0.775456919060052\\
17.5919917928549	0.775456919060052\\
17.5919917928549	0.778067885117493\\
17.5936588172405	0.778067885117493\\
17.5936588172405	0.780678851174935\\
17.6033463612217	0.780678851174935\\
17.6033463612217	0.783289817232376\\
17.6080506511536	0.783289817232376\\
17.6080506511536	0.785900783289817\\
17.6143537034117	0.785900783289817\\
17.6143537034117	0.788511749347259\\
17.6189978479644	0.788511749347259\\
17.6189978479644	0.7911227154047\\
17.6282398050385	0.7911227154047\\
17.6282398050385	0.793733681462141\\
17.6285129392075	0.793733681462141\\
17.6285129392075	0.796344647519582\\
17.6314366480102	0.796344647519582\\
17.6314366480102	0.798955613577023\\
17.6457956134989	0.798955613577023\\
17.6457956134989	0.801566579634465\\
17.6486921946278	0.801566579634465\\
17.6486921946278	0.804177545691906\\
17.6579149511581	0.804177545691906\\
17.6579149511581	0.806788511749347\\
17.6650448103239	0.806788511749347\\
17.6650448103239	0.809399477806789\\
17.6670365708692	0.809399477806789\\
17.6670365708692	0.81201044386423\\
17.6717098488207	0.81201044386423\\
17.6717098488207	0.814621409921671\\
17.6774270163168	0.814621409921671\\
17.6774270163168	0.817232375979112\\
17.6789005224	0.817232375979112\\
17.6789005224	0.819843342036554\\
17.680647287177	0.819843342036554\\
17.680647287177	0.822454308093995\\
17.6984516859914	0.822454308093995\\
17.6984516859914	0.825065274151436\\
17.7015556676482	0.825065274151436\\
17.7015556676482	0.827676240208877\\
17.7418839174855	0.827676240208877\\
17.7418839174855	0.830287206266319\\
17.8580281570588	0.830287206266319\\
17.8580281570588	0.83289817232376\\
17.865022438265	0.83289817232376\\
17.865022438265	0.835509138381201\\
17.8662918560132	0.835509138381201\\
17.8662918560132	0.838120104438642\\
17.88779530181	0.838120104438642\\
17.88779530181	0.840731070496084\\
17.9092639474092	0.840731070496084\\
17.9092639474092	0.843342036553525\\
17.9299819050558	0.843342036553525\\
17.9299819050558	0.845953002610966\\
17.9343456634479	0.845953002610966\\
17.9343456634479	0.848563968668407\\
17.9472363111389	0.848563968668407\\
17.9472363111389	0.851174934725849\\
17.9484762562812	0.851174934725849\\
17.9484762562812	0.85378590078329\\
17.957077415849	0.85378590078329\\
17.957077415849	0.856396866840731\\
17.9642262168395	0.856396866840731\\
17.9642262168395	0.859007832898172\\
17.9665679480809	0.859007832898172\\
17.9665679480809	0.861618798955614\\
17.9677376579078	0.861618798955614\\
17.9677376579078	0.864229765013055\\
17.9799118099916	0.864229765013055\\
17.9799118099916	0.866840731070496\\
17.9836197303035	0.866840731070496\\
17.9836197303035	0.869451697127937\\
17.9896382641281	0.869451697127937\\
17.9896382641281	0.872062663185379\\
17.9925086561402	0.872062663185379\\
17.9925086561402	0.87467362924282\\
18.0096486246918	0.87467362924282\\
18.0096486246918	0.877284595300261\\
18.0149627577972	0.877284595300261\\
18.0149627577972	0.879895561357702\\
18.0212455837929	0.879895561357702\\
18.0212455837929	0.882506527415144\\
18.0218052457676	0.882506527415144\\
18.0218052457676	0.885117493472585\\
18.0318396399106	0.885117493472585\\
18.0318396399106	0.887728459530026\\
18.0319313861174	0.887728459530026\\
18.0319313861174	0.890339425587467\\
18.0429713277943	0.890339425587467\\
18.0429713277943	0.892950391644909\\
18.0482155979156	0.892950391644909\\
18.0482155979156	0.89556135770235\\
18.0483224435066	0.89556135770235\\
18.0483224435066	0.898172323759791\\
18.057384717225	0.898172323759791\\
18.057384717225	0.900783289817232\\
18.0897991489105	0.900783289817232\\
18.0897991489105	0.903394255874674\\
18.1536587148142	0.903394255874674\\
18.1536587148142	0.906005221932115\\
18.4258029403945	0.906005221932115\\
18.4258029403945	0.908616187989556\\
18.4664994890998	0.908616187989556\\
18.4664994890998	0.911227154046997\\
18.4842018806997	0.911227154046997\\
18.4842018806997	0.913838120104439\\
18.5450544956611	0.913838120104439\\
18.5450544956611	0.91644908616188\\
18.5800603020027	0.91644908616188\\
18.5800603020027	0.919060052219321\\
18.601598912083	0.919060052219321\\
18.601598912083	0.921671018276762\\
18.7146863786416	0.921671018276762\\
18.7146863786416	0.924281984334204\\
18.7412029474281	0.924281984334204\\
18.7412029474281	0.926892950391645\\
18.7545046749552	0.926892950391645\\
18.7545046749552	0.929503916449086\\
18.780387025821	0.929503916449086\\
18.780387025821	0.932114882506527\\
18.7839082289667	0.932114882506527\\
18.7839082289667	0.934725848563969\\
18.8443108561207	0.934725848563969\\
18.8443108561207	0.93733681462141\\
18.8457774685064	0.93733681462141\\
18.8457774685064	0.939947780678851\\
18.8489439813215	0.939947780678851\\
18.8489439813215	0.942558746736292\\
18.8492932615623	0.942558746736292\\
18.8492932615623	0.945169712793734\\
18.8526869978811	0.945169712793734\\
18.8526869978811	0.947780678851175\\
18.869555796576	0.947780678851175\\
18.869555796576	0.950391644908616\\
18.8754715461601	0.950391644908616\\
18.8754715461601	0.953002610966057\\
18.8804816746403	0.953002610966057\\
18.8804816746403	0.955613577023499\\
18.8824725247204	0.955613577023499\\
18.8824725247204	0.95822454308094\\
18.8862708612483	0.95822454308094\\
18.8862708612483	0.960835509138381\\
18.8947998966783	0.960835509138381\\
18.8947998966783	0.963446475195822\\
18.8953034819541	0.963446475195822\\
18.8953034819541	0.966057441253264\\
18.8959389635517	0.966057441253264\\
18.8959389635517	0.968668407310705\\
18.9312812912326	0.968668407310705\\
18.9312812912326	0.971279373368146\\
18.9376442234047	0.971279373368146\\
18.9376442234047	0.973890339425587\\
18.9484815279504	0.973890339425587\\
18.9484815279504	0.976501305483029\\
18.9509717527507	0.976501305483029\\
18.9509717527507	0.97911227154047\\
18.9908745560473	0.97911227154047\\
18.9908745560473	0.981723237597911\\
18.9999132599827	0.981723237597911\\
18.9999132599827	0.984334203655353\\
19.0206370160769	0.984334203655353\\
19.0206370160769	0.986945169712794\\
19.0253822042031	0.986945169712794\\
19.0253822042031	0.989556135770235\\
19.0568860265486	0.989556135770235\\
19.0568860265486	0.992167101827676\\
19.0732997148591	0.992167101827676\\
19.0732997148591	0.994778067885117\\
19.0984270280143	0.994778067885117\\
19.0984270280143	0.997389033942559\\
19.1074037972794	0.997389033942559\\
19.1074037972794	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-16.4376153718938	0\\
-16.4376153718938	0.00298507462686567\\
-12.6046615814349	0.00298507462686567\\
-12.6046615814349	0.00597014925373134\\
-12.394046614074	0.00597014925373134\\
-12.394046614074	0.00895522388059702\\
-12.3232138261202	0.00895522388059702\\
-12.3232138261202	0.0119402985074627\\
-12.241327634456	0.0119402985074627\\
-12.241327634456	0.0149253731343284\\
-12.0129153618164	0.0149253731343284\\
-12.0129153618164	0.017910447761194\\
-10.8159431555122	0.017910447761194\\
-10.8159431555122	0.0208955223880597\\
-10.8150871892353	0.0208955223880597\\
-10.8150871892353	0.0238805970149254\\
-10.3616951064933	0.0238805970149254\\
-10.3616951064933	0.026865671641791\\
-10.3134161049727	0.026865671641791\\
-10.3134161049727	0.0298507462686567\\
-10.2310926253177	0.0298507462686567\\
-10.2310926253177	0.0328358208955224\\
-6.12499695050195	0.0328358208955224\\
-6.12499695050195	0.0358208955223881\\
-6.08909653700381	0.0358208955223881\\
-6.08909653700381	0.0388059701492537\\
-5.97520105180103	0.0388059701492537\\
-5.97520105180103	0.0417910447761194\\
-5.90720026585821	0.0417910447761194\\
-5.90720026585821	0.0447761194029851\\
-5.89313332018628	0.0447761194029851\\
-5.89313332018628	0.0477611940298507\\
-5.75978370939437	0.0477611940298507\\
-5.75978370939437	0.0507462686567164\\
-5.71820006708425	0.0507462686567164\\
-5.71820006708425	0.0537313432835821\\
-5.71643890414569	0.0537313432835821\\
-5.71643890414569	0.0567164179104478\\
-5.6699864135784	0.0567164179104478\\
-5.6699864135784	0.0597014925373134\\
-5.59177241517884	0.0597014925373134\\
-5.59177241517884	0.0626865671641791\\
-5.58545859882164	0.0626865671641791\\
-5.58545859882164	0.0656716417910448\\
-5.57246444699675	0.0656716417910448\\
-5.57246444699675	0.0686567164179104\\
-5.5274395185912	0.0686567164179104\\
-5.5274395185912	0.0716417910447761\\
-5.48633738437537	0.0716417910447761\\
-5.48633738437537	0.0746268656716418\\
-5.48280559319756	0.0746268656716418\\
-5.48280559319756	0.0776119402985075\\
-5.29049138238137	0.0776119402985075\\
-5.29049138238137	0.0805970149253731\\
-5.26223484437232	0.0805970149253731\\
-5.26223484437232	0.0835820895522388\\
-5.26128454224795	0.0835820895522388\\
-5.26128454224795	0.0865671641791045\\
-5.23915813551528	0.0865671641791045\\
-5.23915813551528	0.0895522388059701\\
-5.18476558474417	0.0895522388059701\\
-5.18476558474417	0.0925373134328358\\
-5.17203319333401	0.0925373134328358\\
-5.17203319333401	0.0955223880597015\\
-5.04841789776289	0.0955223880597015\\
-5.04841789776289	0.0985074626865672\\
-4.98987023006712	0.0985074626865672\\
-4.98987023006712	0.101492537313433\\
-4.88766479023995	0.101492537313433\\
-4.88766479023995	0.104477611940299\\
-4.87255758828792	0.104477611940299\\
-4.87255758828792	0.107462686567164\\
-4.86704782847465	0.107462686567164\\
-4.86704782847465	0.11044776119403\\
-4.62164938452655	0.11044776119403\\
-4.62164938452655	0.113432835820896\\
-4.59442836414625	0.113432835820896\\
-4.59442836414625	0.116417910447761\\
-4.41876190762862	0.116417910447761\\
-4.41876190762862	0.119402985074627\\
-4.40653224408369	0.119402985074627\\
-4.40653224408369	0.122388059701493\\
-4.09616483316276	0.122388059701493\\
-4.09616483316276	0.125373134328358\\
-3.94899477216053	0.125373134328358\\
-3.94899477216053	0.128358208955224\\
-3.73570672414676	0.128358208955224\\
-3.73570672414676	0.13134328358209\\
-3.62146161913588	0.13134328358209\\
-3.62146161913588	0.134328358208955\\
-3.59090456989272	0.134328358208955\\
-3.59090456989272	0.137313432835821\\
-3.57424509101672	0.137313432835821\\
-3.57424509101672	0.140298507462687\\
-3.51939021449459	0.140298507462687\\
-3.51939021449459	0.143283582089552\\
-3.50940051003914	0.143283582089552\\
-3.50940051003914	0.146268656716418\\
-3.45802974614818	0.146268656716418\\
-3.45802974614818	0.149253731343284\\
-3.44973671580881	0.149253731343284\\
-3.44973671580881	0.152238805970149\\
-3.41542392003255	0.152238805970149\\
-3.41542392003255	0.155223880597015\\
-3.33476012304425	0.155223880597015\\
-3.33476012304425	0.158208955223881\\
-3.30523620090423	0.158208955223881\\
-3.30523620090423	0.161194029850746\\
-3.27266763483373	0.161194029850746\\
-3.27266763483373	0.164179104477612\\
-3.22409367287402	0.164179104477612\\
-3.22409367287402	0.167164179104478\\
2.32936088093517	0.167164179104478\\
2.32936088093517	0.170149253731343\\
2.56588044247699	0.170149253731343\\
2.56588044247699	0.173134328358209\\
2.65047363176632	0.173134328358209\\
2.65047363176632	0.176119402985075\\
2.65917327715381	0.176119402985075\\
2.65917327715381	0.17910447761194\\
2.66189648843564	0.17910447761194\\
2.66189648843564	0.182089552238806\\
2.707691139703	0.182089552238806\\
2.707691139703	0.185074626865672\\
2.75405521929167	0.185074626865672\\
2.75405521929167	0.188059701492537\\
2.78532203967666	0.188059701492537\\
2.78532203967666	0.191044776119403\\
2.78603929260228	0.191044776119403\\
2.78603929260228	0.194029850746269\\
2.84332462073975	0.194029850746269\\
2.84332462073975	0.197014925373134\\
2.84355368643361	0.197014925373134\\
2.84355368643361	0.2\\
2.87119236725593	0.2\\
2.87119236725593	0.202985074626866\\
2.88281843693664	0.202985074626866\\
2.88281843693664	0.205970149253731\\
2.90810143745632	0.205970149253731\\
2.90810143745632	0.208955223880597\\
2.93315808533283	0.208955223880597\\
2.93315808533283	0.211940298507463\\
2.94935516076095	0.211940298507463\\
2.94935516076095	0.214925373134328\\
2.98504130557631	0.214925373134328\\
2.98504130557631	0.217910447761194\\
3.01367773912186	0.217910447761194\\
3.01367773912186	0.22089552238806\\
3.02635741451836	0.22089552238806\\
3.02635741451836	0.223880597014925\\
3.02830107310588	0.223880597014925\\
3.02830107310588	0.226865671641791\\
3.09342343649277	0.226865671641791\\
3.09342343649277	0.229850746268657\\
3.09668126405591	0.229850746268657\\
3.09668126405591	0.232835820895522\\
3.15745217025836	0.232835820895522\\
3.15745217025836	0.235820895522388\\
3.16619464815048	0.235820895522388\\
3.16619464815048	0.238805970149254\\
3.17202057747239	0.238805970149254\\
3.17202057747239	0.241791044776119\\
3.17521852043298	0.241791044776119\\
3.17521852043298	0.244776119402985\\
3.1891308829945	0.244776119402985\\
3.1891308829945	0.247761194029851\\
3.21297095912981	0.247761194029851\\
3.21297095912981	0.250746268656716\\
3.27206537857086	0.250746268656716\\
3.27206537857086	0.253731343283582\\
3.27827079074778	0.253731343283582\\
3.27827079074778	0.256716417910448\\
3.35064908439397	0.256716417910448\\
3.35064908439397	0.259701492537313\\
3.3788319814131	0.259701492537313\\
3.3788319814131	0.262686567164179\\
3.54123050823546	0.262686567164179\\
3.54123050823546	0.265671641791045\\
4.28723026645743	0.265671641791045\\
4.28723026645743	0.26865671641791\\
8.63916454443111	0.26865671641791\\
8.63916454443111	0.271641791044776\\
8.72982924746837	0.271641791044776\\
8.72982924746837	0.274626865671642\\
8.78285515645978	0.274626865671642\\
8.78285515645978	0.277611940298507\\
8.79556651428729	0.277611940298507\\
8.79556651428729	0.280597014925373\\
8.81204555156284	0.280597014925373\\
8.81204555156284	0.283582089552239\\
8.81314803577845	0.283582089552239\\
8.81314803577845	0.286567164179104\\
8.87685558433793	0.286567164179104\\
8.87685558433793	0.28955223880597\\
8.87976829795648	0.28955223880597\\
8.87976829795648	0.292537313432836\\
8.89109732757133	0.292537313432836\\
8.89109732757133	0.295522388059701\\
8.89753597639393	0.295522388059701\\
8.89753597639393	0.298507462686567\\
8.9093248919514	0.298507462686567\\
8.9093248919514	0.301492537313433\\
8.91485035871994	0.301492537313433\\
8.91485035871994	0.304477611940298\\
8.9491210386078	0.304477611940298\\
8.9491210386078	0.307462686567164\\
8.95413898842457	0.307462686567164\\
8.95413898842457	0.31044776119403\\
8.99210581792892	0.31044776119403\\
8.99210581792892	0.313432835820896\\
8.99481106261316	0.313432835820896\\
8.99481106261316	0.316417910447761\\
9.00239040385864	0.316417910447761\\
9.00239040385864	0.319402985074627\\
9.00947677352597	0.319402985074627\\
9.00947677352597	0.322388059701493\\
9.0109781567702	0.322388059701493\\
9.0109781567702	0.325373134328358\\
9.03453768513936	0.325373134328358\\
9.03453768513936	0.328358208955224\\
9.04026335801749	0.328358208955224\\
9.04026335801749	0.33134328358209\\
9.04162926606237	0.33134328358209\\
9.04162926606237	0.334328358208955\\
9.05164943626926	0.334328358208955\\
9.05164943626926	0.337313432835821\\
9.0700830582349	0.337313432835821\\
9.0700830582349	0.340298507462687\\
9.07346471087473	0.340298507462687\\
9.07346471087473	0.343283582089552\\
9.07853455370597	0.343283582089552\\
9.07853455370597	0.346268656716418\\
9.08708133747851	0.346268656716418\\
9.08708133747851	0.349253731343284\\
9.10069502620605	0.349253731343284\\
9.10069502620605	0.352238805970149\\
9.10669303121431	0.352238805970149\\
9.10669303121431	0.355223880597015\\
9.12109793360811	0.355223880597015\\
9.12109793360811	0.358208955223881\\
9.1407169396604	0.358208955223881\\
9.1407169396604	0.361194029850746\\
9.14190605153098	0.361194029850746\\
9.14190605153098	0.364179104477612\\
9.16448041563019	0.364179104477612\\
9.16448041563019	0.367164179104478\\
9.17146453269226	0.367164179104478\\
9.17146453269226	0.370149253731343\\
9.17215339556935	0.370149253731343\\
9.17215339556935	0.373134328358209\\
9.18990993363239	0.373134328358209\\
9.18990993363239	0.376119402985075\\
9.19508740958759	0.376119402985075\\
9.19508740958759	0.37910447761194\\
9.2012827932741	0.37910447761194\\
9.2012827932741	0.382089552238806\\
9.21559512902982	0.382089552238806\\
9.21559512902982	0.385074626865672\\
9.22606103697628	0.385074626865672\\
9.22606103697628	0.388059701492537\\
9.2432709797237	0.388059701492537\\
9.2432709797237	0.391044776119403\\
9.29350935754006	0.391044776119403\\
9.29350935754006	0.394029850746269\\
9.34145470753249	0.394029850746269\\
9.34145470753249	0.397014925373134\\
9.37916598223223	0.397014925373134\\
9.37916598223223	0.4\\
9.40991103875049	0.4\\
9.40991103875049	0.402985074626866\\
9.46563609541628	0.402985074626866\\
9.46563609541628	0.405970149253731\\
9.48066129904075	0.405970149253731\\
9.48066129904075	0.408955223880597\\
9.55219434104097	0.408955223880597\\
9.55219434104097	0.411940298507463\\
9.56222726241016	0.411940298507463\\
9.56222726241016	0.414925373134328\\
9.5685206708423	0.414925373134328\\
9.5685206708423	0.417910447761194\\
9.57818121300632	0.417910447761194\\
9.57818121300632	0.42089552238806\\
9.58771392412526	0.42089552238806\\
9.58771392412526	0.423880597014925\\
9.61338715321044	0.423880597014925\\
9.61338715321044	0.426865671641791\\
9.62983880602724	0.426865671641791\\
9.62983880602724	0.429850746268657\\
9.6367053244282	0.429850746268657\\
9.6367053244282	0.432835820895522\\
9.64350389190142	0.432835820895522\\
9.64350389190142	0.435820895522388\\
9.64735956876681	0.435820895522388\\
9.64735956876681	0.438805970149254\\
9.65766568132544	0.438805970149254\\
9.65766568132544	0.441791044776119\\
9.666206130725	0.441791044776119\\
9.666206130725	0.444776119402985\\
9.67465985619446	0.444776119402985\\
9.67465985619446	0.447761194029851\\
9.69212041306756	0.447761194029851\\
9.69212041306756	0.450746268656716\\
9.70413469840746	0.450746268656716\\
9.70413469840746	0.453731343283582\\
9.71777544144899	0.453731343283582\\
9.71777544144899	0.456716417910448\\
9.71795886346732	0.456716417910448\\
9.71795886346732	0.459701492537313\\
9.72443187079906	0.459701492537313\\
9.72443187079906	0.462686567164179\\
9.74304878567935	0.462686567164179\\
9.74304878567935	0.465671641791045\\
9.74460055090154	0.465671641791045\\
9.74460055090154	0.46865671641791\\
9.75947668330437	0.46865671641791\\
9.75947668330437	0.471641791044776\\
9.76641618648802	0.471641791044776\\
9.76641618648802	0.474626865671642\\
9.76791984002492	0.474626865671642\\
9.76791984002492	0.477611940298507\\
9.76872823543961	0.477611940298507\\
9.76872823543961	0.480597014925373\\
9.77436902088471	0.480597014925373\\
9.77436902088471	0.483582089552239\\
9.79433295985753	0.483582089552239\\
9.79433295985753	0.486567164179104\\
9.80424263460672	0.486567164179104\\
9.80424263460672	0.48955223880597\\
9.81010425359148	0.48955223880597\\
9.81010425359148	0.492537313432836\\
9.81549612931375	0.492537313432836\\
9.81549612931375	0.495522388059702\\
9.81606964172962	0.495522388059702\\
9.81606964172962	0.498507462686567\\
9.81648371330871	0.498507462686567\\
9.81648371330871	0.501492537313433\\
9.82081030364276	0.501492537313433\\
9.82081030364276	0.504477611940298\\
9.85946983214178	0.504477611940298\\
9.85946983214178	0.507462686567164\\
9.86624482688853	0.507462686567164\\
9.86624482688853	0.51044776119403\\
9.87022612071251	0.51044776119403\\
9.87022612071251	0.513432835820895\\
9.88596499592687	0.513432835820895\\
9.88596499592687	0.516417910447761\\
9.88783110508309	0.516417910447761\\
9.88783110508309	0.519402985074627\\
9.88886365487211	0.519402985074627\\
9.88886365487211	0.522388059701492\\
9.97025950912237	0.522388059701492\\
9.97025950912237	0.525373134328358\\
9.98337231810621	0.525373134328358\\
9.98337231810621	0.528358208955224\\
9.98573932070192	0.528358208955224\\
9.98573932070192	0.53134328358209\\
11.1905097583914	0.53134328358209\\
11.1905097583914	0.534328358208955\\
11.1906856839097	0.534328358208955\\
11.1906856839097	0.537313432835821\\
11.1926253500853	0.537313432835821\\
11.1926253500853	0.540298507462687\\
11.209765116876	0.540298507462687\\
11.209765116876	0.543283582089552\\
11.2132745392667	0.543283582089552\\
11.2132745392667	0.546268656716418\\
11.2287154934072	0.546268656716418\\
11.2287154934072	0.549253731343284\\
11.2324499361634	0.549253731343284\\
11.2324499361634	0.552238805970149\\
11.2392517193323	0.552238805970149\\
11.2392517193323	0.555223880597015\\
11.2543310626419	0.555223880597015\\
11.2543310626419	0.558208955223881\\
11.2551222168024	0.558208955223881\\
11.2551222168024	0.561194029850746\\
11.2655934701227	0.561194029850746\\
11.2655934701227	0.564179104477612\\
11.2683556243506	0.564179104477612\\
11.2683556243506	0.567164179104478\\
11.2728962996104	0.567164179104478\\
11.2728962996104	0.570149253731343\\
11.285424651655	0.570149253731343\\
11.285424651655	0.573134328358209\\
11.2919186146119	0.573134328358209\\
11.2919186146119	0.576119402985075\\
11.2992605034211	0.576119402985075\\
11.2992605034211	0.57910447761194\\
11.3101252439318	0.57910447761194\\
11.3101252439318	0.582089552238806\\
11.3219586854677	0.582089552238806\\
11.3219586854677	0.585074626865672\\
11.3352727497211	0.585074626865672\\
11.3352727497211	0.588059701492537\\
11.3506622834646	0.588059701492537\\
11.3506622834646	0.591044776119403\\
11.3871266005178	0.591044776119403\\
11.3871266005178	0.594029850746269\\
11.4375563448691	0.594029850746269\\
11.4375563448691	0.597014925373134\\
11.4412027646896	0.597014925373134\\
11.4412027646896	0.6\\
11.4883482026991	0.6\\
11.4883482026991	0.602985074626866\\
11.4895216599748	0.602985074626866\\
11.4895216599748	0.605970149253731\\
11.5004432653794	0.605970149253731\\
11.5004432653794	0.608955223880597\\
11.5208533664957	0.608955223880597\\
11.5208533664957	0.611940298507463\\
11.523833335414	0.611940298507463\\
11.523833335414	0.614925373134328\\
11.5287062822259	0.614925373134328\\
11.5287062822259	0.617910447761194\\
11.5468662649186	0.617910447761194\\
11.5468662649186	0.62089552238806\\
11.5586823355579	0.62089552238806\\
11.5586823355579	0.623880597014925\\
11.5804883235786	0.623880597014925\\
11.5804883235786	0.626865671641791\\
11.5937329147655	0.626865671641791\\
11.5937329147655	0.629850746268657\\
11.6185988597522	0.629850746268657\\
11.6185988597522	0.632835820895522\\
11.656915358153	0.632835820895522\\
11.656915358153	0.635820895522388\\
13.5316403728903	0.635820895522388\\
13.5316403728903	0.638805970149254\\
13.5967516156162	0.638805970149254\\
13.5967516156162	0.641791044776119\\
13.7375405230029	0.641791044776119\\
13.7375405230029	0.644776119402985\\
13.7394666172739	0.644776119402985\\
13.7394666172739	0.647761194029851\\
13.7448104137726	0.647761194029851\\
13.7448104137726	0.650746268656716\\
13.7469547022289	0.650746268656716\\
13.7469547022289	0.653731343283582\\
13.7500530432056	0.653731343283582\\
13.7500530432056	0.656716417910448\\
13.7559137382482	0.656716417910448\\
13.7559137382482	0.659701492537313\\
13.7600751706972	0.659701492537313\\
13.7600751706972	0.662686567164179\\
13.7631191125385	0.662686567164179\\
13.7631191125385	0.665671641791045\\
13.7748892430522	0.665671641791045\\
13.7748892430522	0.66865671641791\\
13.7816868145937	0.66865671641791\\
13.7816868145937	0.671641791044776\\
13.7858063951844	0.671641791044776\\
13.7858063951844	0.674626865671642\\
13.8109499569057	0.674626865671642\\
13.8109499569057	0.677611940298507\\
13.8315299558409	0.677611940298507\\
13.8315299558409	0.680597014925373\\
13.8342963588799	0.680597014925373\\
13.8342963588799	0.683582089552239\\
13.8360587023092	0.683582089552239\\
13.8360587023092	0.686567164179104\\
13.8448626144835	0.686567164179104\\
13.8448626144835	0.68955223880597\\
13.8471848127381	0.68955223880597\\
13.8471848127381	0.692537313432836\\
13.8605671798121	0.692537313432836\\
13.8605671798121	0.695522388059701\\
13.8962676370559	0.695522388059701\\
13.8962676370559	0.698507462686567\\
13.9006905436228	0.698507462686567\\
13.9006905436228	0.701492537313433\\
13.9008364620618	0.701492537313433\\
13.9008364620618	0.704477611940298\\
13.9017942607989	0.704477611940298\\
13.9017942607989	0.707462686567164\\
13.9037189956586	0.707462686567164\\
13.9037189956586	0.71044776119403\\
13.9116091342712	0.71044776119403\\
13.9116091342712	0.713432835820896\\
13.9264848127082	0.713432835820896\\
13.9264848127082	0.716417910447761\\
13.9316010121135	0.716417910447761\\
13.9316010121135	0.719402985074627\\
13.9333349271264	0.719402985074627\\
13.9333349271264	0.722388059701493\\
13.9463848512189	0.722388059701493\\
13.9463848512189	0.725373134328358\\
13.9481321484932	0.725373134328358\\
13.9481321484932	0.728358208955224\\
13.9490353329	0.728358208955224\\
13.9490353329	0.73134328358209\\
13.955150461823	0.73134328358209\\
13.955150461823	0.734328358208955\\
13.9565611569742	0.734328358208955\\
13.9565611569742	0.737313432835821\\
13.9668089071297	0.737313432835821\\
13.9668089071297	0.740298507462687\\
13.9692358006168	0.740298507462687\\
13.9692358006168	0.743283582089552\\
13.9699709531207	0.743283582089552\\
13.9699709531207	0.746268656716418\\
13.9758019365446	0.746268656716418\\
13.9758019365446	0.749253731343284\\
13.9759489714504	0.749253731343284\\
13.9759489714504	0.752238805970149\\
13.9769177737098	0.752238805970149\\
13.9769177737098	0.755223880597015\\
13.9847729027091	0.755223880597015\\
13.9847729027091	0.758208955223881\\
13.98628471635	0.758208955223881\\
13.98628471635	0.761194029850746\\
13.9892628210658	0.761194029850746\\
13.9892628210658	0.764179104477612\\
13.9909903262426	0.764179104477612\\
13.9909903262426	0.767164179104478\\
13.9948396202739	0.767164179104478\\
13.9948396202739	0.770149253731343\\
13.9955272127622	0.770149253731343\\
13.9955272127622	0.773134328358209\\
13.9975915130666	0.773134328358209\\
13.9975915130666	0.776119402985075\\
14.0227456090792	0.776119402985075\\
14.0227456090792	0.77910447761194\\
14.0285477206765	0.77910447761194\\
14.0285477206765	0.782089552238806\\
14.0315455807403	0.782089552238806\\
14.0315455807403	0.785074626865672\\
14.0344854657756	0.785074626865672\\
14.0344854657756	0.788059701492537\\
14.0456521849475	0.788059701492537\\
14.0456521849475	0.791044776119403\\
14.0626693496505	0.791044776119403\\
14.0626693496505	0.794029850746269\\
14.0761823763627	0.794029850746269\\
14.0761823763627	0.797014925373134\\
14.092543583588	0.797014925373134\\
14.092543583588	0.8\\
14.1199723451631	0.8\\
14.1199723451631	0.802985074626866\\
16.3393475611493	0.802985074626866\\
16.3393475611493	0.805970149253731\\
16.4417852615352	0.805970149253731\\
16.4417852615352	0.808955223880597\\
16.4469890369952	0.808955223880597\\
16.4469890369952	0.811940298507463\\
16.4601301241827	0.811940298507463\\
16.4601301241827	0.814925373134328\\
16.4942613348339	0.814925373134328\\
16.4942613348339	0.817910447761194\\
16.4993892037493	0.817910447761194\\
16.4993892037493	0.82089552238806\\
16.5068989613975	0.82089552238806\\
16.5068989613975	0.823880597014925\\
16.5131283908629	0.823880597014925\\
16.5131283908629	0.826865671641791\\
16.5301876606	0.826865671641791\\
16.5301876606	0.829850746268657\\
16.5371261323417	0.829850746268657\\
16.5371261323417	0.832835820895522\\
16.5427312092519	0.832835820895522\\
16.5427312092519	0.835820895522388\\
16.5432650184626	0.835820895522388\\
16.5432650184626	0.838805970149254\\
16.5490770651373	0.838805970149254\\
16.5490770651373	0.841791044776119\\
16.5586573716086	0.841791044776119\\
16.5586573716086	0.844776119402985\\
16.5606858105463	0.844776119402985\\
16.5606858105463	0.847761194029851\\
16.5610682065293	0.847761194029851\\
16.5610682065293	0.850746268656716\\
16.5629409840154	0.850746268656716\\
16.5629409840154	0.853731343283582\\
16.5696455049087	0.853731343283582\\
16.5696455049087	0.856716417910448\\
16.5703700955498	0.856716417910448\\
16.5703700955498	0.859701492537313\\
16.5714784742095	0.859701492537313\\
16.5714784742095	0.862686567164179\\
16.5804427899744	0.862686567164179\\
16.5804427899744	0.865671641791045\\
16.5951016860853	0.865671641791045\\
16.5951016860853	0.86865671641791\\
16.5974747774874	0.86865671641791\\
16.5974747774874	0.871641791044776\\
16.6106175994335	0.871641791044776\\
16.6106175994335	0.874626865671642\\
16.6392196521875	0.874626865671642\\
16.6392196521875	0.877611940298507\\
16.6465963256211	0.877611940298507\\
16.6465963256211	0.880597014925373\\
16.6481647290524	0.880597014925373\\
16.6481647290524	0.883582089552239\\
16.6527101969839	0.883582089552239\\
16.6527101969839	0.886567164179105\\
16.667709803088	0.886567164179105\\
16.667709803088	0.88955223880597\\
16.675242166943	0.88955223880597\\
16.675242166943	0.892537313432836\\
16.6789466585377	0.892537313432836\\
16.6789466585377	0.895522388059702\\
16.6809370994021	0.895522388059702\\
16.6809370994021	0.898507462686567\\
16.7028177256775	0.898507462686567\\
16.7028177256775	0.901492537313433\\
17.5185392300596	0.901492537313433\\
17.5185392300596	0.904477611940299\\
17.5655869571334	0.904477611940299\\
17.5655869571334	0.907462686567164\\
17.6397888862763	0.907462686567164\\
17.6397888862763	0.91044776119403\\
17.6421946690123	0.91044776119403\\
17.6421946690123	0.913432835820896\\
17.6619626206645	0.913432835820896\\
17.6619626206645	0.916417910447761\\
17.6628093854661	0.916417910447761\\
17.6628093854661	0.919402985074627\\
17.6738204965188	0.919402985074627\\
17.6738204965188	0.922388059701493\\
17.6799520905701	0.922388059701493\\
17.6799520905701	0.925373134328358\\
17.6875322770033	0.925373134328358\\
17.6875322770033	0.928358208955224\\
17.6973160096058	0.928358208955224\\
17.6973160096058	0.93134328358209\\
17.6974652341112	0.93134328358209\\
17.6974652341112	0.934328358208955\\
17.7080119840889	0.934328358208955\\
17.7080119840889	0.937313432835821\\
17.7222348306425	0.937313432835821\\
17.7222348306425	0.940298507462687\\
17.7235374889853	0.940298507462687\\
17.7235374889853	0.943283582089552\\
17.7310518723683	0.943283582089552\\
17.7310518723683	0.946268656716418\\
17.7339997976187	0.946268656716418\\
17.7339997976187	0.949253731343284\\
17.7406914092338	0.949253731343284\\
17.7406914092338	0.952238805970149\\
17.7462084127015	0.952238805970149\\
17.7462084127015	0.955223880597015\\
17.7494974394597	0.955223880597015\\
17.7494974394597	0.958208955223881\\
17.7517987878592	0.958208955223881\\
17.7517987878592	0.961194029850746\\
17.7523706767932	0.961194029850746\\
17.7523706767932	0.964179104477612\\
17.7637816221471	0.964179104477612\\
17.7637816221471	0.967164179104478\\
17.7671541988977	0.967164179104478\\
17.7671541988977	0.970149253731343\\
17.7852470104072	0.970149253731343\\
17.7852470104072	0.973134328358209\\
17.8050798558493	0.973134328358209\\
17.8050798558493	0.976119402985075\\
17.8108610753631	0.976119402985075\\
17.8108610753631	0.97910447761194\\
17.8117035066758	0.97910447761194\\
17.8117035066758	0.982089552238806\\
17.8317539415618	0.982089552238806\\
17.8317539415618	0.985074626865672\\
17.8416580095597	0.985074626865672\\
17.8416580095597	0.988059701492537\\
17.8529622176991	0.988059701492537\\
17.8529622176991	0.991044776119403\\
17.8676723230341	0.991044776119403\\
17.8676723230341	0.994029850746269\\
17.8725573011983	0.994029850746269\\
17.8725573011983	0.997014925373134\\
17.8798305327528	0.997014925373134\\
17.8798305327528	1\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-7.26838464867544	0\\
-7.26838464867544	0.0029585798816568\\
-7.18504214603126	0.0029585798816568\\
-7.18504214603126	0.00591715976331361\\
-7.07469187782183	0.00591715976331361\\
-7.07469187782183	0.00887573964497041\\
-7.0708244252947	0.00887573964497041\\
-7.0708244252947	0.0118343195266272\\
-7.00551876487046	0.0118343195266272\\
-7.00551876487046	0.014792899408284\\
-6.97696463387759	0.014792899408284\\
-6.97696463387759	0.0177514792899408\\
-6.92675426518236	0.0177514792899408\\
-6.92675426518236	0.0207100591715976\\
-6.79218536299046	0.0207100591715976\\
-6.79218536299046	0.0236686390532544\\
-6.73630889518949	0.0236686390532544\\
-6.73630889518949	0.0266272189349112\\
-6.72310071394803	0.0266272189349112\\
-6.72310071394803	0.029585798816568\\
-6.5380945441781	0.029585798816568\\
-6.5380945441781	0.0325443786982249\\
-6.41116786213227	0.0325443786982249\\
-6.41116786213227	0.0355029585798817\\
-6.23974663379409	0.0355029585798817\\
-6.23974663379409	0.0384615384615385\\
-6.23786986070872	0.0384615384615385\\
-6.23786986070872	0.0414201183431953\\
-6.1085380893301	0.0414201183431953\\
-6.1085380893301	0.0443786982248521\\
-6.02558407143411	0.0443786982248521\\
-6.02558407143411	0.0473372781065089\\
-6.01409625074749	0.0473372781065089\\
-6.01409625074749	0.0502958579881657\\
-5.96315514733877	0.0502958579881657\\
-5.96315514733877	0.0532544378698225\\
-5.78399276380053	0.0532544378698225\\
-5.78399276380053	0.0562130177514793\\
-5.76630496794383	0.0562130177514793\\
-5.76630496794383	0.0591715976331361\\
-5.7369521005137	0.0591715976331361\\
-5.7369521005137	0.0621301775147929\\
-5.71095732070747	0.0621301775147929\\
-5.71095732070747	0.0650887573964497\\
-5.66803871689206	0.0650887573964497\\
-5.66803871689206	0.0680473372781065\\
-5.64085133059368	0.0680473372781065\\
-5.64085133059368	0.0710059171597633\\
-5.55382544082846	0.0710059171597633\\
-5.55382544082846	0.0739644970414201\\
-5.53982969860906	0.0739644970414201\\
-5.53982969860906	0.0769230769230769\\
-5.50433508047162	0.0769230769230769\\
-5.50433508047162	0.0798816568047337\\
-5.39518472015576	0.0798816568047337\\
-5.39518472015576	0.0828402366863905\\
-5.34429618677401	0.0828402366863905\\
-5.34429618677401	0.0857988165680473\\
-5.21612518747404	0.0857988165680473\\
-5.21612518747404	0.0887573964497041\\
-5.21079458217572	0.0887573964497041\\
-5.21079458217572	0.0917159763313609\\
2.07554092518176	0.0917159763313609\\
2.07554092518176	0.0946745562130177\\
3.25847903649376	0.0946745562130177\\
3.25847903649376	0.0976331360946746\\
3.56981844244872	0.0976331360946746\\
3.56981844244872	0.100591715976331\\
3.59536408312254	0.100591715976331\\
3.59536408312254	0.103550295857988\\
3.62830516023945	0.103550295857988\\
3.62830516023945	0.106508875739645\\
3.62923359296697	0.106508875739645\\
3.62923359296697	0.109467455621302\\
3.64219197037557	0.109467455621302\\
3.64219197037557	0.112426035502959\\
3.66185227144033	0.112426035502959\\
3.66185227144033	0.115384615384615\\
3.71983249848528	0.115384615384615\\
3.71983249848528	0.118343195266272\\
3.81722069890236	0.118343195266272\\
3.81722069890236	0.121301775147929\\
3.81949574953687	0.121301775147929\\
3.81949574953687	0.124260355029586\\
3.8493289391673	0.124260355029586\\
3.8493289391673	0.127218934911243\\
3.86705413782843	0.127218934911243\\
3.86705413782843	0.130177514792899\\
3.92619514021234	0.130177514792899\\
3.92619514021234	0.133136094674556\\
3.99718253277385	0.133136094674556\\
3.99718253277385	0.136094674556213\\
3.99776859616799	0.136094674556213\\
3.99776859616799	0.13905325443787\\
4.0225554615355	0.13905325443787\\
4.0225554615355	0.142011834319527\\
4.02374005085467	0.142011834319527\\
4.02374005085467	0.144970414201183\\
4.06342169901086	0.144970414201183\\
4.06342169901086	0.14792899408284\\
4.0778375431463	0.14792899408284\\
4.0778375431463	0.150887573964497\\
4.11076760911384	0.150887573964497\\
4.11076760911384	0.153846153846154\\
4.11495779009009	0.153846153846154\\
4.11495779009009	0.156804733727811\\
4.18702703678163	0.156804733727811\\
4.18702703678163	0.159763313609467\\
4.19493339429565	0.159763313609467\\
4.19493339429565	0.162721893491124\\
4.29627168833601	0.162721893491124\\
4.29627168833601	0.165680473372781\\
4.38237080797423	0.165680473372781\\
4.38237080797423	0.168639053254438\\
4.45720415490151	0.168639053254438\\
4.45720415490151	0.171597633136095\\
4.46636338900294	0.171597633136095\\
4.46636338900294	0.174556213017751\\
4.5357596171972	0.174556213017751\\
4.5357596171972	0.177514792899408\\
4.57833944640135	0.177514792899408\\
4.57833944640135	0.180473372781065\\
4.63134939813284	0.180473372781065\\
4.63134939813284	0.183431952662722\\
4.64711309608782	0.183431952662722\\
4.64711309608782	0.186390532544379\\
4.68695795286274	0.186390532544379\\
4.68695795286274	0.189349112426035\\
4.70387469084898	0.189349112426035\\
4.70387469084898	0.192307692307692\\
4.72788546745759	0.192307692307692\\
4.72788546745759	0.195266272189349\\
4.73065617818304	0.195266272189349\\
4.73065617818304	0.198224852071006\\
4.76506947407378	0.198224852071006\\
4.76506947407378	0.201183431952663\\
4.78843111626378	0.201183431952663\\
4.78843111626378	0.20414201183432\\
4.81564909827944	0.20414201183432\\
4.81564909827944	0.207100591715976\\
4.82029183860685	0.207100591715976\\
4.82029183860685	0.210059171597633\\
4.82211483258182	0.210059171597633\\
4.82211483258182	0.21301775147929\\
4.95663637505453	0.21301775147929\\
4.95663637505453	0.215976331360947\\
4.96047137472388	0.215976331360947\\
4.96047137472388	0.218934911242604\\
5.03093145418713	0.218934911242604\\
5.03093145418713	0.22189349112426\\
5.16369931595745	0.22189349112426\\
5.16369931595745	0.224852071005917\\
5.17205944048435	0.224852071005917\\
5.17205944048435	0.227810650887574\\
5.33463317118869	0.227810650887574\\
5.33463317118869	0.230769230769231\\
5.86613483626015	0.230769230769231\\
5.86613483626015	0.233727810650888\\
5.9985728337097	0.233727810650888\\
5.9985728337097	0.236686390532544\\
6.15789463553805	0.236686390532544\\
6.15789463553805	0.239644970414201\\
6.20814158005744	0.239644970414201\\
6.20814158005744	0.242603550295858\\
6.52319650182033	0.242603550295858\\
6.52319650182033	0.245562130177515\\
6.56118292661344	0.245562130177515\\
6.56118292661344	0.248520710059172\\
6.57063496830829	0.248520710059172\\
6.57063496830829	0.251479289940828\\
6.57229819585603	0.251479289940828\\
6.57229819585603	0.254437869822485\\
6.58897385484275	0.254437869822485\\
6.58897385484275	0.257396449704142\\
6.61270525406061	0.257396449704142\\
6.61270525406061	0.260355029585799\\
6.63969879459848	0.260355029585799\\
6.63969879459848	0.263313609467456\\
6.65255045749505	0.263313609467456\\
6.65255045749505	0.266272189349112\\
6.67157625112391	0.266272189349112\\
6.67157625112391	0.269230769230769\\
6.67712238420166	0.269230769230769\\
6.67712238420166	0.272189349112426\\
6.6911414768535	0.272189349112426\\
6.6911414768535	0.275147928994083\\
6.71574885203807	0.275147928994083\\
6.71574885203807	0.27810650887574\\
6.78639321516341	0.27810650887574\\
6.78639321516341	0.281065088757396\\
6.82183082436704	0.281065088757396\\
6.82183082436704	0.284023668639053\\
6.86988272724579	0.284023668639053\\
6.86988272724579	0.28698224852071\\
6.93474349126885	0.28698224852071\\
6.93474349126885	0.289940828402367\\
6.94576896616599	0.289940828402367\\
6.94576896616599	0.292899408284024\\
7.00508998087615	0.292899408284024\\
7.00508998087615	0.29585798816568\\
7.15248423948953	0.29585798816568\\
7.15248423948953	0.298816568047337\\
7.65389910138863	0.298816568047337\\
7.65389910138863	0.301775147928994\\
7.69863062077489	0.301775147928994\\
7.69863062077489	0.304733727810651\\
7.75202558264158	0.304733727810651\\
7.75202558264158	0.307692307692308\\
7.8592168171667	0.307692307692308\\
7.8592168171667	0.310650887573964\\
7.86010327480397	0.310650887573964\\
7.86010327480397	0.313609467455621\\
7.91075313084878	0.313609467455621\\
7.91075313084878	0.316568047337278\\
7.92725089297963	0.316568047337278\\
7.92725089297963	0.319526627218935\\
7.93158257813291	0.319526627218935\\
7.93158257813291	0.322485207100592\\
7.95984579283569	0.322485207100592\\
7.95984579283569	0.325443786982249\\
7.98421668459764	0.325443786982249\\
7.98421668459764	0.328402366863905\\
8.00374701447469	0.328402366863905\\
8.00374701447469	0.331360946745562\\
8.03158152616467	0.331360946745562\\
8.03158152616467	0.334319526627219\\
8.03652359719173	0.334319526627219\\
8.03652359719173	0.337278106508876\\
8.04301420204363	0.337278106508876\\
8.04301420204363	0.340236686390533\\
8.06651249725008	0.340236686390533\\
8.06651249725008	0.343195266272189\\
8.07413794555052	0.343195266272189\\
8.07413794555052	0.346153846153846\\
8.08091378404333	0.346153846153846\\
8.08091378404333	0.349112426035503\\
8.09217445135931	0.349112426035503\\
8.09217445135931	0.35207100591716\\
8.11826813893681	0.35207100591716\\
8.11826813893681	0.355029585798817\\
8.13304250975511	0.355029585798817\\
8.13304250975511	0.357988165680473\\
8.13688715689373	0.357988165680473\\
8.13688715689373	0.36094674556213\\
8.22588569281141	0.36094674556213\\
8.22588569281141	0.363905325443787\\
8.29402329417165	0.363905325443787\\
8.29402329417165	0.366863905325444\\
8.30091818229188	0.366863905325444\\
8.30091818229188	0.369822485207101\\
8.32624154572654	0.369822485207101\\
8.32624154572654	0.372781065088757\\
8.3356226988659	0.372781065088757\\
8.3356226988659	0.375739644970414\\
8.34349071354454	0.375739644970414\\
8.34349071354454	0.378698224852071\\
8.34545529651144	0.378698224852071\\
8.34545529651144	0.381656804733728\\
8.34549046466679	0.381656804733728\\
8.34549046466679	0.384615384615385\\
8.3958419659658	0.384615384615385\\
8.3958419659658	0.387573964497041\\
8.41652296871423	0.387573964497041\\
8.41652296871423	0.390532544378698\\
8.43102032513748	0.390532544378698\\
8.43102032513748	0.393491124260355\\
8.56212843099478	0.393491124260355\\
8.56212843099478	0.396449704142012\\
8.59096451816759	0.396449704142012\\
8.59096451816759	0.399408284023669\\
8.59144866033514	0.399408284023669\\
8.59144866033514	0.402366863905325\\
8.67612253879622	0.402366863905325\\
8.67612253879622	0.405325443786982\\
8.90182583658288	0.405325443786982\\
8.90182583658288	0.408284023668639\\
9.33502312757426	0.408284023668639\\
9.33502312757426	0.411242603550296\\
9.46306547223036	0.411242603550296\\
9.46306547223036	0.414201183431953\\
9.55117589353467	0.414201183431953\\
9.55117589353467	0.417159763313609\\
9.57060416384537	0.417159763313609\\
9.57060416384537	0.420118343195266\\
9.66249956164891	0.420118343195266\\
9.66249956164891	0.423076923076923\\
9.7083098874114	0.423076923076923\\
9.7083098874114	0.42603550295858\\
9.71794084726502	0.42603550295858\\
9.71794084726502	0.428994082840237\\
9.72820485137	0.428994082840237\\
9.72820485137	0.431952662721893\\
9.75747378987872	0.431952662721893\\
9.75747378987872	0.43491124260355\\
9.80174191480182	0.43491124260355\\
9.80174191480182	0.437869822485207\\
9.81343795358326	0.437869822485207\\
9.81343795358326	0.440828402366864\\
9.81801285472556	0.440828402366864\\
9.81801285472556	0.443786982248521\\
9.82927041310433	0.443786982248521\\
9.82927041310433	0.446745562130178\\
9.82940134112518	0.446745562130178\\
9.82940134112518	0.449704142011834\\
9.83989830910214	0.449704142011834\\
9.83989830910214	0.452662721893491\\
9.84282622437939	0.452662721893491\\
9.84282622437939	0.455621301775148\\
9.84427060764608	0.455621301775148\\
9.84427060764608	0.458579881656805\\
9.84651202639586	0.458579881656805\\
9.84651202639586	0.461538461538462\\
9.86466283862791	0.461538461538462\\
9.86466283862791	0.464497041420118\\
9.86835788301755	0.464497041420118\\
9.86835788301755	0.467455621301775\\
9.88001381558535	0.467455621301775\\
9.88001381558535	0.470414201183432\\
9.88039317173452	0.470414201183432\\
9.88039317173452	0.473372781065089\\
9.89941000996774	0.473372781065089\\
9.89941000996774	0.476331360946746\\
9.90761676723334	0.476331360946746\\
9.90761676723334	0.479289940828402\\
9.93954365695608	0.479289940828402\\
9.93954365695608	0.482248520710059\\
9.94386463580462	0.482248520710059\\
9.94386463580462	0.485207100591716\\
9.94881350549358	0.485207100591716\\
9.94881350549358	0.488165680473373\\
9.95220058514146	0.488165680473373\\
9.95220058514146	0.49112426035503\\
9.96027337710441	0.49112426035503\\
9.96027337710441	0.494082840236686\\
9.97043464659088	0.494082840236686\\
9.97043464659088	0.497041420118343\\
9.97768000495988	0.497041420118343\\
9.97768000495988	0.5\\
10.0032359376964	0.5\\
10.0032359376964	0.502958579881657\\
10.0262836112905	0.502958579881657\\
10.0262836112905	0.505917159763314\\
10.0824006298896	0.505917159763314\\
10.0824006298896	0.50887573964497\\
10.0991691493849	0.50887573964497\\
10.0991691493849	0.511834319526627\\
10.115477253291	0.511834319526627\\
10.115477253291	0.514792899408284\\
10.1277292196642	0.514792899408284\\
10.1277292196642	0.517751479289941\\
10.1427826963153	0.517751479289941\\
10.1427826963153	0.520710059171598\\
10.3138991732287	0.520710059171598\\
10.3138991732287	0.523668639053254\\
10.345162925812	0.523668639053254\\
10.345162925812	0.526627218934911\\
10.383293269229	0.526627218934911\\
10.383293269229	0.529585798816568\\
10.4179410545172	0.529585798816568\\
10.4179410545172	0.532544378698225\\
10.4270419278808	0.532544378698225\\
10.4270419278808	0.535502958579882\\
10.4408224704635	0.535502958579882\\
10.4408224704635	0.538461538461538\\
10.4541174146212	0.538461538461538\\
10.4541174146212	0.541420118343195\\
10.4578969008066	0.541420118343195\\
10.4578969008066	0.544378698224852\\
10.4616008296541	0.544378698224852\\
10.4616008296541	0.547337278106509\\
10.4648000686828	0.547337278106509\\
10.4648000686828	0.550295857988166\\
10.5322789065222	0.550295857988166\\
10.5322789065222	0.553254437869823\\
10.6353017578481	0.553254437869823\\
10.6353017578481	0.556213017751479\\
10.8640895160297	0.556213017751479\\
10.8640895160297	0.559171597633136\\
10.8956339175349	0.559171597633136\\
10.8956339175349	0.562130177514793\\
10.9891876432794	0.562130177514793\\
10.9891876432794	0.56508875739645\\
11.0306957746668	0.56508875739645\\
11.0306957746668	0.568047337278107\\
11.0342020709153	0.568047337278107\\
11.0342020709153	0.571005917159763\\
11.075921802642	0.571005917159763\\
11.075921802642	0.57396449704142\\
11.0929346911731	0.57396449704142\\
11.0929346911731	0.576923076923077\\
11.1532090276408	0.576923076923077\\
11.1532090276408	0.579881656804734\\
11.1575757197905	0.579881656804734\\
11.1575757197905	0.582840236686391\\
11.1592605024831	0.582840236686391\\
11.1592605024831	0.585798816568047\\
11.181082492281	0.585798816568047\\
11.181082492281	0.588757396449704\\
11.2001823367077	0.588757396449704\\
11.2001823367077	0.591715976331361\\
11.2347437388161	0.591715976331361\\
11.2347437388161	0.594674556213018\\
11.2363677523253	0.594674556213018\\
11.2363677523253	0.597633136094675\\
11.2495342492795	0.597633136094675\\
11.2495342492795	0.600591715976331\\
11.3285058184745	0.600591715976331\\
11.3285058184745	0.603550295857988\\
11.3349721669611	0.603550295857988\\
11.3349721669611	0.606508875739645\\
11.3627221174077	0.606508875739645\\
11.3627221174077	0.609467455621302\\
11.388584166059	0.609467455621302\\
11.388584166059	0.612426035502959\\
11.4489077853879	0.612426035502959\\
11.4489077853879	0.615384615384615\\
11.4873444533852	0.615384615384615\\
11.4873444533852	0.618343195266272\\
11.4895766393992	0.618343195266272\\
11.4895766393992	0.621301775147929\\
11.5254381908025	0.621301775147929\\
11.5254381908025	0.624260355029586\\
11.5858284432925	0.624260355029586\\
11.5858284432925	0.627218934911243\\
11.6019721252061	0.627218934911243\\
11.6019721252061	0.630177514792899\\
11.6027467000546	0.630177514792899\\
11.6027467000546	0.633136094674556\\
11.6083616858777	0.633136094674556\\
11.6083616858777	0.636094674556213\\
11.6352354352589	0.636094674556213\\
11.6352354352589	0.63905325443787\\
11.6639300088827	0.63905325443787\\
11.6639300088827	0.642011834319527\\
11.6681873059338	0.642011834319527\\
11.6681873059338	0.644970414201183\\
11.6728336309309	0.644970414201183\\
11.6728336309309	0.64792899408284\\
11.6895078904524	0.64792899408284\\
11.6895078904524	0.650887573964497\\
11.708295192323	0.650887573964497\\
11.708295192323	0.653846153846154\\
11.7091466376551	0.653846153846154\\
11.7091466376551	0.656804733727811\\
11.7140743338614	0.656804733727811\\
11.7140743338614	0.659763313609467\\
11.7314158709217	0.659763313609467\\
11.7314158709217	0.662721893491124\\
11.7406559929416	0.662721893491124\\
11.7406559929416	0.665680473372781\\
11.8058000709346	0.665680473372781\\
11.8058000709346	0.668639053254438\\
11.8885984414941	0.668639053254438\\
11.8885984414941	0.671597633136095\\
11.9994011651818	0.671597633136095\\
11.9994011651818	0.674556213017751\\
12.1244595629281	0.674556213017751\\
12.1244595629281	0.677514792899408\\
12.3080357983853	0.677514792899408\\
12.3080357983853	0.680473372781065\\
12.4815248621239	0.680473372781065\\
12.4815248621239	0.683431952662722\\
12.5157112804067	0.683431952662722\\
12.5157112804067	0.686390532544379\\
12.5840150698285	0.686390532544379\\
12.5840150698285	0.689349112426035\\
12.6140348509203	0.689349112426035\\
12.6140348509203	0.692307692307692\\
12.6399372309947	0.692307692307692\\
12.6399372309947	0.695266272189349\\
12.6969354233434	0.695266272189349\\
12.6969354233434	0.698224852071006\\
12.7811226168323	0.698224852071006\\
12.7811226168323	0.701183431952663\\
12.8155576125518	0.701183431952663\\
12.8155576125518	0.70414201183432\\
12.8454654314809	0.70414201183432\\
12.8454654314809	0.707100591715976\\
12.8565603703851	0.707100591715976\\
12.8565603703851	0.710059171597633\\
12.9076814325326	0.710059171597633\\
12.9076814325326	0.71301775147929\\
12.9503717654821	0.71301775147929\\
12.9503717654821	0.715976331360947\\
12.9546234760522	0.715976331360947\\
12.9546234760522	0.718934911242604\\
12.9604463686839	0.718934911242604\\
12.9604463686839	0.72189349112426\\
12.9626909155497	0.72189349112426\\
12.9626909155497	0.724852071005917\\
12.9702670461433	0.724852071005917\\
12.9702670461433	0.727810650887574\\
12.987069254476	0.727810650887574\\
12.987069254476	0.730769230769231\\
12.9974716299669	0.730769230769231\\
12.9974716299669	0.733727810650888\\
13.0014926082672	0.733727810650888\\
13.0014926082672	0.736686390532544\\
13.0052725433538	0.736686390532544\\
13.0052725433538	0.739644970414201\\
13.0100566545844	0.739644970414201\\
13.0100566545844	0.742603550295858\\
13.0215950701477	0.742603550295858\\
13.0215950701477	0.745562130177515\\
13.0242062775061	0.745562130177515\\
13.0242062775061	0.748520710059172\\
13.024817373971	0.748520710059172\\
13.024817373971	0.751479289940828\\
13.0257211469957	0.751479289940828\\
13.0257211469957	0.754437869822485\\
13.0314362704404	0.754437869822485\\
13.0314362704404	0.757396449704142\\
13.0388561696761	0.757396449704142\\
13.0388561696761	0.760355029585799\\
13.0468960404904	0.760355029585799\\
13.0468960404904	0.763313609467456\\
13.0475697014347	0.763313609467456\\
13.0475697014347	0.766272189349112\\
13.0531871732032	0.766272189349112\\
13.0531871732032	0.769230769230769\\
13.0559642133534	0.769230769230769\\
13.0559642133534	0.772189349112426\\
13.0566912436148	0.772189349112426\\
13.0566912436148	0.775147928994083\\
13.0584132110718	0.775147928994083\\
13.0584132110718	0.77810650887574\\
13.063751634177	0.77810650887574\\
13.063751634177	0.781065088757396\\
13.0638583451788	0.781065088757396\\
13.0638583451788	0.784023668639053\\
13.0678445551187	0.784023668639053\\
13.0678445551187	0.78698224852071\\
13.0699682149226	0.78698224852071\\
13.0699682149226	0.789940828402367\\
13.0807842541627	0.789940828402367\\
13.0807842541627	0.792899408284024\\
13.0812316530401	0.792899408284024\\
13.0812316530401	0.79585798816568\\
13.084626090333	0.79585798816568\\
13.084626090333	0.798816568047337\\
13.0881489694357	0.798816568047337\\
13.0881489694357	0.801775147928994\\
13.0974786636102	0.801775147928994\\
13.0974786636102	0.804733727810651\\
13.1318421251538	0.804733727810651\\
13.1318421251538	0.807692307692308\\
13.1366692123076	0.807692307692308\\
13.1366692123076	0.810650887573965\\
13.1875087268925	0.810650887573965\\
13.1875087268925	0.813609467455621\\
13.2438705289258	0.813609467455621\\
13.2438705289258	0.816568047337278\\
13.4378383905962	0.816568047337278\\
13.4378383905962	0.819526627218935\\
13.5044737302405	0.819526627218935\\
13.5044737302405	0.822485207100592\\
13.5167056146262	0.822485207100592\\
13.5167056146262	0.825443786982249\\
13.5429769608161	0.825443786982249\\
13.5429769608161	0.828402366863905\\
13.544355289608	0.828402366863905\\
13.544355289608	0.831360946745562\\
13.5468314529611	0.831360946745562\\
13.5468314529611	0.834319526627219\\
13.5815910030179	0.834319526627219\\
13.5815910030179	0.837278106508876\\
13.5934082039054	0.837278106508876\\
13.5934082039054	0.840236686390533\\
13.6170531055981	0.840236686390533\\
13.6170531055981	0.843195266272189\\
13.6558233516866	0.843195266272189\\
13.6558233516866	0.846153846153846\\
13.6690203099515	0.846153846153846\\
13.6690203099515	0.849112426035503\\
13.6752661407339	0.849112426035503\\
13.6752661407339	0.85207100591716\\
13.6768983853548	0.85207100591716\\
13.6768983853548	0.855029585798817\\
13.6770286876324	0.855029585798817\\
13.6770286876324	0.857988165680473\\
13.6983214474393	0.857988165680473\\
13.6983214474393	0.86094674556213\\
13.7021942486545	0.86094674556213\\
13.7021942486545	0.863905325443787\\
13.7779688702658	0.863905325443787\\
13.7779688702658	0.866863905325444\\
13.7812444754626	0.866863905325444\\
13.7812444754626	0.869822485207101\\
13.8268258025578	0.869822485207101\\
13.8268258025578	0.872781065088757\\
13.8295345894839	0.872781065088757\\
13.8295345894839	0.875739644970414\\
13.9026028839622	0.875739644970414\\
13.9026028839622	0.878698224852071\\
13.9532156605956	0.878698224852071\\
13.9532156605956	0.881656804733728\\
13.9573318967354	0.881656804733728\\
13.9573318967354	0.884615384615385\\
13.9753763767335	0.884615384615385\\
13.9753763767335	0.887573964497041\\
13.9952295760191	0.887573964497041\\
13.9952295760191	0.890532544378698\\
14.0128978672264	0.890532544378698\\
14.0128978672264	0.893491124260355\\
14.0192157569424	0.893491124260355\\
14.0192157569424	0.896449704142012\\
14.0364531279673	0.896449704142012\\
14.0364531279673	0.899408284023669\\
14.0548824922809	0.899408284023669\\
14.0548824922809	0.902366863905325\\
14.0635220269557	0.902366863905325\\
14.0635220269557	0.905325443786982\\
14.0742272020512	0.905325443786982\\
14.0742272020512	0.908284023668639\\
14.1003678032763	0.908284023668639\\
14.1003678032763	0.911242603550296\\
14.1430154913415	0.911242603550296\\
14.1430154913415	0.914201183431953\\
14.2706732740032	0.914201183431953\\
14.2706732740032	0.917159763313609\\
14.3784528695257	0.917159763313609\\
14.3784528695257	0.920118343195266\\
14.4628671621665	0.920118343195266\\
14.4628671621665	0.923076923076923\\
14.4804315416644	0.923076923076923\\
14.4804315416644	0.92603550295858\\
14.5599693231915	0.92603550295858\\
14.5599693231915	0.928994082840237\\
14.6299705602925	0.928994082840237\\
14.6299705602925	0.931952662721893\\
14.7871450766322	0.931952662721893\\
14.7871450766322	0.93491124260355\\
14.7974506688385	0.93491124260355\\
14.7974506688385	0.937869822485207\\
14.8173007031568	0.937869822485207\\
14.8173007031568	0.940828402366864\\
14.833758280516	0.940828402366864\\
14.833758280516	0.943786982248521\\
14.8484698194996	0.943786982248521\\
14.8484698194996	0.946745562130177\\
14.8623419035735	0.946745562130177\\
14.8623419035735	0.949704142011834\\
14.9300890170121	0.949704142011834\\
14.9300890170121	0.952662721893491\\
14.9577650750254	0.952662721893491\\
14.9577650750254	0.955621301775148\\
14.9702478692661	0.955621301775148\\
14.9702478692661	0.958579881656805\\
14.9979023258601	0.958579881656805\\
14.9979023258601	0.961538461538462\\
15.0714721181071	0.961538461538462\\
15.0714721181071	0.964497041420118\\
15.0760141531868	0.964497041420118\\
15.0760141531868	0.967455621301775\\
15.0947200677564	0.967455621301775\\
15.0947200677564	0.970414201183432\\
15.1040207787405	0.970414201183432\\
15.1040207787405	0.973372781065089\\
15.1097197436463	0.973372781065089\\
15.1097197436463	0.976331360946746\\
15.1568685338042	0.976331360946746\\
15.1568685338042	0.979289940828402\\
15.1619671233253	0.979289940828402\\
15.1619671233253	0.982248520710059\\
15.167356086305	0.982248520710059\\
15.167356086305	0.985207100591716\\
15.1682829851372	0.985207100591716\\
15.1682829851372	0.988165680473373\\
15.177522128268	0.988165680473373\\
15.177522128268	0.99112426035503\\
15.1926853301863	0.99112426035503\\
15.1926853301863	0.994082840236686\\
15.1938085836365	0.994082840236686\\
15.1938085836365	0.997041420118343\\
15.199289291185	0.997041420118343\\
15.199289291185	1\\
};

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1 -1\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-1 -1\\
};
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{2 Users}

% \addplot [color=blue]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{3 Users}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{4 Users}

% \addplot [color=black]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{4 Ant TIMO}

% \addplot [color=black, dashed]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{4 Ant Dig. BF}

\node[draw=none, rotate=90] at (11.5, 0.35) {\footnotesize Target SINR};
\end{axis}
\end{tikzpicture}%

==> results/mmse_comparison_sajjad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.325)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, nodes={scale=0.75, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13.8746083200767	0\\
13.8746083200767	0.00224719101123596\\
14.0308099544117	0.00224719101123596\\
14.0308099544117	0.00449438202247191\\
14.0834639742742	0.00449438202247191\\
14.0834639742742	0.00674157303370787\\
14.1538128757222	0.00674157303370787\\
14.1538128757222	0.00898876404494382\\
14.2016283435842	0.00898876404494382\\
14.2016283435842	0.0112359550561798\\
14.2581680240056	0.0112359550561798\\
14.2581680240056	0.0134831460674157\\
14.3174408931302	0.0134831460674157\\
14.3174408931302	0.0157303370786517\\
14.3685961796821	0.0157303370786517\\
14.3685961796821	0.0179775280898876\\
16.3737386406975	0.0179775280898876\\
16.3737386406975	0.0202247191011236\\
16.6028870231074	0.0202247191011236\\
16.6028870231074	0.0224719101123595\\
16.9676388499505	0.0224719101123595\\
16.9676388499505	0.0247191011235955\\
17.1775598603376	0.0247191011235955\\
17.1775598603376	0.0269662921348315\\
17.2598754217102	0.0269662921348315\\
17.2598754217102	0.0292134831460674\\
17.3508826598477	0.0292134831460674\\
17.3508826598477	0.0314606741573034\\
17.3632813349227	0.0314606741573034\\
17.3632813349227	0.0337078651685393\\
17.4245756422541	0.0337078651685393\\
17.4245756422541	0.0359550561797753\\
17.4451948978687	0.0359550561797753\\
17.4451948978687	0.0382022471910112\\
17.4536908062618	0.0382022471910112\\
17.4536908062618	0.0404494382022472\\
17.4763839854709	0.0404494382022472\\
17.4763839854709	0.0426966292134831\\
17.4986725800475	0.0426966292134831\\
17.4986725800475	0.0449438202247191\\
17.4999785235951	0.0449438202247191\\
17.4999785235951	0.0471910112359551\\
17.513563330793	0.0471910112359551\\
17.513563330793	0.049438202247191\\
17.5168994427314	0.049438202247191\\
17.5168994427314	0.051685393258427\\
17.5198310440669	0.051685393258427\\
17.5198310440669	0.0539325842696629\\
17.5249126686091	0.0539325842696629\\
17.5249126686091	0.0561797752808989\\
17.5382014689188	0.0561797752808989\\
17.5382014689188	0.0584269662921348\\
17.5408582639606	0.0584269662921348\\
17.5408582639606	0.0606741573033708\\
17.5524399298218	0.0606741573033708\\
17.5524399298218	0.0629213483146067\\
17.5542020382289	0.0629213483146067\\
17.5542020382289	0.0651685393258427\\
17.5588583309101	0.0651685393258427\\
17.5588583309101	0.0674157303370786\\
17.5624418561302	0.0674157303370786\\
17.5624418561302	0.0696629213483146\\
17.5786650290574	0.0696629213483146\\
17.5786650290574	0.0719101123595506\\
17.5925168385071	0.0719101123595506\\
17.5925168385071	0.0741573033707865\\
17.594101879745	0.0741573033707865\\
17.594101879745	0.0764044943820225\\
17.5950534471839	0.0764044943820225\\
17.5950534471839	0.0786516853932584\\
17.5973422831665	0.0786516853932584\\
17.5973422831665	0.0808988764044944\\
17.597431824397	0.0808988764044944\\
17.597431824397	0.0831460674157303\\
17.5988893639207	0.0831460674157303\\
17.5988893639207	0.0853932584269663\\
17.5989478954109	0.0853932584269663\\
17.5989478954109	0.0876404494382022\\
17.6001972998404	0.0876404494382022\\
17.6001972998404	0.0898876404494382\\
17.6045179425805	0.0898876404494382\\
17.6045179425805	0.0921348314606742\\
17.6089219243521	0.0921348314606742\\
17.6089219243521	0.0943820224719101\\
17.6107965174775	0.0943820224719101\\
17.6107965174775	0.0966292134831461\\
17.6145549079735	0.0966292134831461\\
17.6145549079735	0.098876404494382\\
17.6150855787006	0.098876404494382\\
17.6150855787006	0.101123595505618\\
17.6153659580736	0.101123595505618\\
17.6153659580736	0.103370786516854\\
17.6160591512092	0.103370786516854\\
17.6160591512092	0.10561797752809\\
17.6178406518412	0.10561797752809\\
17.6178406518412	0.107865168539326\\
17.6223756686558	0.107865168539326\\
17.6223756686558	0.110112359550562\\
17.6288651357679	0.110112359550562\\
17.6288651357679	0.112359550561798\\
17.6385748437925	0.112359550561798\\
17.6385748437925	0.114606741573034\\
17.6434617615387	0.114606741573034\\
17.6434617615387	0.11685393258427\\
17.6438737090771	0.11685393258427\\
17.6438737090771	0.119101123595506\\
17.6468273163535	0.119101123595506\\
17.6468273163535	0.121348314606742\\
17.6534417995072	0.121348314606742\\
17.6534417995072	0.123595505617978\\
17.6541047811348	0.123595505617978\\
17.6541047811348	0.125842696629213\\
17.6542739903247	0.125842696629213\\
17.6542739903247	0.128089887640449\\
17.6557226930043	0.128089887640449\\
17.6557226930043	0.130337078651685\\
17.6608400187943	0.130337078651685\\
17.6608400187943	0.132584269662921\\
17.6645054190876	0.132584269662921\\
17.6645054190876	0.134831460674157\\
17.6657477920198	0.134831460674157\\
17.6657477920198	0.137078651685393\\
17.6662314552194	0.137078651685393\\
17.6662314552194	0.139325842696629\\
17.6776270226238	0.139325842696629\\
17.6776270226238	0.141573033707865\\
17.678076978749	0.141573033707865\\
17.678076978749	0.143820224719101\\
17.6834172976533	0.143820224719101\\
17.6834172976533	0.146067415730337\\
17.7010092512082	0.146067415730337\\
17.7010092512082	0.148314606741573\\
17.7138253282134	0.148314606741573\\
17.7138253282134	0.150561797752809\\
17.7141397899956	0.150561797752809\\
17.7141397899956	0.152808988764045\\
17.7147007256667	0.152808988764045\\
17.7147007256667	0.155056179775281\\
17.7211872227806	0.155056179775281\\
17.7211872227806	0.157303370786517\\
17.7227221243142	0.157303370786517\\
17.7227221243142	0.159550561797753\\
17.7296224792474	0.159550561797753\\
17.7296224792474	0.161797752808989\\
17.7318487538526	0.161797752808989\\
17.7318487538526	0.164044943820225\\
17.7357638516229	0.164044943820225\\
17.7357638516229	0.166292134831461\\
17.7394591266759	0.166292134831461\\
17.7394591266759	0.168539325842697\\
17.7710009146756	0.168539325842697\\
17.7710009146756	0.170786516853933\\
17.7736647892567	0.170786516853933\\
17.7736647892567	0.173033707865169\\
17.7760651283761	0.173033707865169\\
17.7760651283761	0.175280898876404\\
17.7771461898542	0.175280898876404\\
17.7771461898542	0.17752808988764\\
17.7878338306561	0.17752808988764\\
17.7878338306561	0.179775280898876\\
17.790128076363	0.179775280898876\\
17.790128076363	0.182022471910112\\
17.7908638296185	0.182022471910112\\
17.7908638296185	0.184269662921348\\
17.7928168364006	0.184269662921348\\
17.7928168364006	0.186516853932584\\
17.7960379598013	0.186516853932584\\
17.7960379598013	0.18876404494382\\
17.802955994156	0.18876404494382\\
17.802955994156	0.191011235955056\\
17.8048157823903	0.191011235955056\\
17.8048157823903	0.193258426966292\\
17.8076403484916	0.193258426966292\\
17.8076403484916	0.195505617977528\\
17.8137377096341	0.195505617977528\\
17.8137377096341	0.197752808988764\\
17.815626843092	0.197752808988764\\
17.815626843092	0.2\\
17.8162125722619	0.2\\
17.8162125722619	0.202247191011236\\
17.8241082789169	0.202247191011236\\
17.8241082789169	0.204494382022472\\
17.8263677005632	0.204494382022472\\
17.8263677005632	0.206741573033708\\
17.8300634744237	0.206741573033708\\
17.8300634744237	0.208988764044944\\
17.8310976670514	0.208988764044944\\
17.8310976670514	0.21123595505618\\
17.8390362945346	0.21123595505618\\
17.8390362945346	0.213483146067416\\
17.8392336264219	0.213483146067416\\
17.8392336264219	0.215730337078652\\
17.8396299619521	0.215730337078652\\
17.8396299619521	0.217977528089888\\
17.8429526617107	0.217977528089888\\
17.8429526617107	0.220224719101124\\
17.8434793155287	0.220224719101124\\
17.8434793155287	0.22247191011236\\
17.8476181370928	0.22247191011236\\
17.8476181370928	0.224719101123595\\
17.8479002412538	0.224719101123595\\
17.8479002412538	0.226966292134831\\
17.8511316090028	0.226966292134831\\
17.8511316090028	0.229213483146067\\
17.8562174511991	0.229213483146067\\
17.8562174511991	0.231460674157303\\
17.8579373949038	0.231460674157303\\
17.8579373949038	0.233707865168539\\
17.8589229034934	0.233707865168539\\
17.8589229034934	0.235955056179775\\
17.8598967174881	0.235955056179775\\
17.8598967174881	0.238202247191011\\
17.8614679761851	0.238202247191011\\
17.8614679761851	0.240449438202247\\
17.8657582289565	0.240449438202247\\
17.8657582289565	0.242696629213483\\
17.8683855594911	0.242696629213483\\
17.8683855594911	0.244943820224719\\
17.8684902477011	0.244943820224719\\
17.8684902477011	0.247191011235955\\
17.8688460818182	0.247191011235955\\
17.8688460818182	0.249438202247191\\
17.8703787538426	0.249438202247191\\
17.8703787538426	0.251685393258427\\
17.8714970249851	0.251685393258427\\
17.8714970249851	0.253932584269663\\
17.8784368037667	0.253932584269663\\
17.8784368037667	0.256179775280899\\
17.8799003708337	0.256179775280899\\
17.8799003708337	0.258426966292135\\
17.8827096679017	0.258426966292135\\
17.8827096679017	0.260674157303371\\
17.8907255366449	0.260674157303371\\
17.8907255366449	0.262921348314607\\
17.8913654330233	0.262921348314607\\
17.8913654330233	0.265168539325843\\
17.9043725529856	0.265168539325843\\
17.9043725529856	0.267415730337079\\
17.9102716196292	0.267415730337079\\
17.9102716196292	0.269662921348315\\
17.9205489817415	0.269662921348315\\
17.9205489817415	0.271910112359551\\
17.9212643134325	0.271910112359551\\
17.9212643134325	0.274157303370787\\
17.9237057724408	0.274157303370787\\
17.9237057724408	0.276404494382022\\
17.9287467760224	0.276404494382022\\
17.9287467760224	0.278651685393258\\
17.9361117269722	0.278651685393258\\
17.9361117269722	0.280898876404494\\
17.960617501124	0.280898876404494\\
17.960617501124	0.28314606741573\\
17.9708850714349	0.28314606741573\\
17.9708850714349	0.285393258426966\\
18.001214797885	0.285393258426966\\
18.001214797885	0.287640449438202\\
18.0085527860379	0.287640449438202\\
18.0085527860379	0.289887640449438\\
18.0094564095652	0.289887640449438\\
18.0094564095652	0.292134831460674\\
18.016051396239	0.292134831460674\\
18.016051396239	0.29438202247191\\
18.0209995177468	0.29438202247191\\
18.0209995177468	0.296629213483146\\
18.0341776663259	0.296629213483146\\
18.0341776663259	0.298876404494382\\
18.0780128627839	0.298876404494382\\
18.0780128627839	0.301123595505618\\
18.1023522650156	0.301123595505618\\
18.1023522650156	0.303370786516854\\
18.153025462776	0.303370786516854\\
18.153025462776	0.30561797752809\\
18.9259602399538	0.30561797752809\\
18.9259602399538	0.307865168539326\\
19.1621529611642	0.307865168539326\\
19.1621529611642	0.310112359550562\\
19.1624381855855	0.310112359550562\\
19.1624381855855	0.312359550561798\\
19.1686855002295	0.312359550561798\\
19.1686855002295	0.314606741573034\\
19.1774249997229	0.314606741573034\\
19.1774249997229	0.31685393258427\\
19.1831473067027	0.31685393258427\\
19.1831473067027	0.319101123595506\\
19.1839544857131	0.319101123595506\\
19.1839544857131	0.321348314606742\\
19.1850530732588	0.321348314606742\\
19.1850530732588	0.323595505617978\\
19.1879236274519	0.323595505617978\\
19.1879236274519	0.325842696629214\\
19.1890668123125	0.325842696629214\\
19.1890668123125	0.328089887640449\\
19.2017321454619	0.328089887640449\\
19.2017321454619	0.330337078651685\\
19.2063366507032	0.330337078651685\\
19.2063366507032	0.332584269662921\\
19.2077705094861	0.332584269662921\\
19.2077705094861	0.334831460674157\\
19.2143049892767	0.334831460674157\\
19.2143049892767	0.337078651685393\\
19.2151291520972	0.337078651685393\\
19.2151291520972	0.339325842696629\\
19.2242497385705	0.339325842696629\\
19.2242497385705	0.341573033707865\\
19.2251482022848	0.341573033707865\\
19.2251482022848	0.343820224719101\\
19.2287217700534	0.343820224719101\\
19.2287217700534	0.346067415730337\\
19.2330235160605	0.346067415730337\\
19.2330235160605	0.348314606741573\\
19.234463681366	0.348314606741573\\
19.234463681366	0.350561797752809\\
19.2510488061494	0.350561797752809\\
19.2510488061494	0.352808988764045\\
19.253932088055	0.352808988764045\\
19.253932088055	0.355056179775281\\
19.2551125986735	0.355056179775281\\
19.2551125986735	0.357303370786517\\
19.2595641265424	0.357303370786517\\
19.2595641265424	0.359550561797753\\
19.2635211567987	0.359550561797753\\
19.2635211567987	0.361797752808989\\
19.2670209450954	0.361797752808989\\
19.2670209450954	0.364044943820225\\
19.2688937650805	0.364044943820225\\
19.2688937650805	0.366292134831461\\
19.2694342401346	0.366292134831461\\
19.2694342401346	0.368539325842697\\
19.275312626626	0.368539325842697\\
19.275312626626	0.370786516853933\\
19.2779150325251	0.370786516853933\\
19.2779150325251	0.373033707865169\\
19.2911361463085	0.373033707865169\\
19.2911361463085	0.375280898876404\\
19.2914972647051	0.375280898876404\\
19.2914972647051	0.37752808988764\\
19.2957167096494	0.37752808988764\\
19.2957167096494	0.379775280898876\\
19.2986510489453	0.379775280898876\\
19.2986510489453	0.382022471910112\\
19.2993702134184	0.382022471910112\\
19.2993702134184	0.384269662921348\\
19.3016457923465	0.384269662921348\\
19.3016457923465	0.386516853932584\\
19.3032493115114	0.386516853932584\\
19.3032493115114	0.38876404494382\\
19.3035416205256	0.38876404494382\\
19.3035416205256	0.391011235955056\\
19.3119868058659	0.391011235955056\\
19.3119868058659	0.393258426966292\\
19.3128476512649	0.393258426966292\\
19.3128476512649	0.395505617977528\\
19.3348451927911	0.395505617977528\\
19.3348451927911	0.397752808988764\\
19.3360908934164	0.397752808988764\\
19.3360908934164	0.4\\
19.3361428067322	0.4\\
19.3361428067322	0.402247191011236\\
19.3389316454495	0.402247191011236\\
19.3389316454495	0.404494382022472\\
19.3709383255079	0.404494382022472\\
19.3709383255079	0.406741573033708\\
19.3843959603873	0.406741573033708\\
19.3843959603873	0.408988764044944\\
19.3961604737054	0.408988764044944\\
19.3961604737054	0.41123595505618\\
19.3965471136026	0.41123595505618\\
19.3965471136026	0.413483146067416\\
19.3981612952154	0.413483146067416\\
19.3981612952154	0.415730337078652\\
19.4068817687851	0.415730337078652\\
19.4068817687851	0.417977528089888\\
19.4171060480149	0.417977528089888\\
19.4171060480149	0.420224719101124\\
19.4279021250702	0.420224719101124\\
19.4279021250702	0.42247191011236\\
19.4568589684425	0.42247191011236\\
19.4568589684425	0.424719101123596\\
19.4570845789812	0.424719101123596\\
19.4570845789812	0.426966292134831\\
19.45833341451	0.426966292134831\\
19.45833341451	0.429213483146067\\
19.4607074281228	0.429213483146067\\
19.4607074281228	0.431460674157303\\
19.4661238878103	0.431460674157303\\
19.4661238878103	0.433707865168539\\
19.4708510293247	0.433707865168539\\
19.4708510293247	0.435955056179775\\
19.4773484763339	0.435955056179775\\
19.4773484763339	0.438202247191011\\
19.479507665658	0.438202247191011\\
19.479507665658	0.440449438202247\\
19.4832075728502	0.440449438202247\\
19.4832075728502	0.442696629213483\\
19.4844613884724	0.442696629213483\\
19.4844613884724	0.444943820224719\\
19.4849503841531	0.444943820224719\\
19.4849503841531	0.447191011235955\\
19.4863038331045	0.447191011235955\\
19.4863038331045	0.449438202247191\\
19.4905022504994	0.449438202247191\\
19.4905022504994	0.451685393258427\\
19.494168017869	0.451685393258427\\
19.494168017869	0.453932584269663\\
19.4967673818298	0.453932584269663\\
19.4967673818298	0.456179775280899\\
19.5000127381574	0.456179775280899\\
19.5000127381574	0.458426966292135\\
19.5003372248944	0.458426966292135\\
19.5003372248944	0.460674157303371\\
19.5110247432098	0.460674157303371\\
19.5110247432098	0.462921348314607\\
19.5134761313164	0.462921348314607\\
19.5134761313164	0.465168539325843\\
19.5135574416192	0.465168539325843\\
19.5135574416192	0.467415730337079\\
19.5254873080089	0.467415730337079\\
19.5254873080089	0.469662921348315\\
19.5405496193373	0.469662921348315\\
19.5405496193373	0.471910112359551\\
19.5414586401461	0.471910112359551\\
19.5414586401461	0.474157303370787\\
19.543400715266	0.474157303370787\\
19.543400715266	0.476404494382022\\
19.5443898571964	0.476404494382022\\
19.5443898571964	0.478651685393258\\
19.5466120102534	0.478651685393258\\
19.5466120102534	0.480898876404494\\
19.5466821744266	0.480898876404494\\
19.5466821744266	0.48314606741573\\
19.5520703718191	0.48314606741573\\
19.5520703718191	0.485393258426966\\
19.5580623777327	0.485393258426966\\
19.5580623777327	0.487640449438202\\
19.5635076916662	0.487640449438202\\
19.5635076916662	0.489887640449438\\
19.5695569540163	0.489887640449438\\
19.5695569540163	0.492134831460674\\
19.5709859216679	0.492134831460674\\
19.5709859216679	0.49438202247191\\
19.5871661003439	0.49438202247191\\
19.5871661003439	0.496629213483146\\
19.8566305751893	0.496629213483146\\
19.8566305751893	0.498876404494382\\
20.0394946478957	0.498876404494382\\
20.0394946478957	0.501123595505618\\
20.0594853592428	0.501123595505618\\
20.0594853592428	0.503370786516854\\
20.0657258347549	0.503370786516854\\
20.0657258347549	0.50561797752809\\
20.0973834457447	0.50561797752809\\
20.0973834457447	0.507865168539326\\
20.0992653231588	0.507865168539326\\
20.0992653231588	0.510112359550562\\
20.0997467120745	0.510112359550562\\
20.0997467120745	0.512359550561798\\
20.1016894114995	0.512359550561798\\
20.1016894114995	0.514606741573034\\
20.1085397010532	0.514606741573034\\
20.1085397010532	0.51685393258427\\
20.1103323600437	0.51685393258427\\
20.1103323600437	0.519101123595506\\
20.1120707614346	0.519101123595506\\
20.1120707614346	0.521348314606742\\
20.1159263514791	0.521348314606742\\
20.1159263514791	0.523595505617978\\
20.1176810865067	0.523595505617978\\
20.1176810865067	0.525842696629213\\
20.1212414194479	0.525842696629213\\
20.1212414194479	0.528089887640449\\
20.1219227719989	0.528089887640449\\
20.1219227719989	0.530337078651685\\
20.1253575133691	0.530337078651685\\
20.1253575133691	0.532584269662921\\
20.1267235627282	0.532584269662921\\
20.1267235627282	0.534831460674157\\
20.1268083477061	0.534831460674157\\
20.1268083477061	0.537078651685393\\
20.1302205369501	0.537078651685393\\
20.1302205369501	0.539325842696629\\
20.1331129097649	0.539325842696629\\
20.1331129097649	0.541573033707865\\
20.1340167564984	0.541573033707865\\
20.1340167564984	0.543820224719101\\
20.1353554871679	0.543820224719101\\
20.1353554871679	0.546067415730337\\
20.1358910035318	0.546067415730337\\
20.1358910035318	0.548314606741573\\
20.1372236455469	0.548314606741573\\
20.1372236455469	0.550561797752809\\
20.1397133846346	0.550561797752809\\
20.1397133846346	0.552808988764045\\
20.1421864701712	0.552808988764045\\
20.1421864701712	0.555056179775281\\
20.1459789968718	0.555056179775281\\
20.1459789968718	0.557303370786517\\
20.1492996310299	0.557303370786517\\
20.1492996310299	0.559550561797753\\
20.1522347699271	0.559550561797753\\
20.1522347699271	0.561797752808989\\
20.1612647738152	0.561797752808989\\
20.1612647738152	0.564044943820225\\
20.1616163825455	0.564044943820225\\
20.1616163825455	0.566292134831461\\
20.1630780151925	0.566292134831461\\
20.1630780151925	0.568539325842697\\
20.1661062315988	0.568539325842697\\
20.1661062315988	0.570786516853933\\
20.1669099065841	0.570786516853933\\
20.1669099065841	0.573033707865168\\
20.1685354813461	0.573033707865168\\
20.1685354813461	0.575280898876405\\
20.1716827808631	0.575280898876405\\
20.1716827808631	0.57752808988764\\
20.1733071429216	0.57752808988764\\
20.1733071429216	0.579775280898876\\
20.1738602766915	0.579775280898876\\
20.1738602766915	0.582022471910112\\
20.1754580715659	0.582022471910112\\
20.1754580715659	0.584269662921348\\
20.1772816276379	0.584269662921348\\
20.1772816276379	0.586516853932584\\
20.1797833839172	0.586516853932584\\
20.1797833839172	0.58876404494382\\
20.1843558124901	0.58876404494382\\
20.1843558124901	0.591011235955056\\
20.185513343461	0.591011235955056\\
20.185513343461	0.593258426966292\\
20.1906776959689	0.593258426966292\\
20.1906776959689	0.595505617977528\\
20.1957404613003	0.595505617977528\\
20.1957404613003	0.597752808988764\\
20.199895897244	0.597752808988764\\
20.199895897244	0.6\\
20.2008803150362	0.6\\
20.2008803150362	0.602247191011236\\
20.2009837696652	0.602247191011236\\
20.2009837696652	0.604494382022472\\
20.2038305795339	0.604494382022472\\
20.2038305795339	0.606741573033708\\
20.2051657722908	0.606741573033708\\
20.2051657722908	0.608988764044944\\
20.207046535916	0.608988764044944\\
20.207046535916	0.61123595505618\\
20.2084843534917	0.61123595505618\\
20.2084843534917	0.613483146067416\\
20.2096501395422	0.613483146067416\\
20.2096501395422	0.615730337078652\\
20.2108087964069	0.615730337078652\\
20.2108087964069	0.617977528089888\\
20.2118546332907	0.617977528089888\\
20.2118546332907	0.620224719101124\\
20.2131084792832	0.620224719101124\\
20.2131084792832	0.62247191011236\\
20.2146720085963	0.62247191011236\\
20.2146720085963	0.624719101123596\\
20.2148991612637	0.624719101123596\\
20.2148991612637	0.626966292134831\\
20.2151552398198	0.626966292134831\\
20.2151552398198	0.629213483146067\\
20.2162442282425	0.629213483146067\\
20.2162442282425	0.631460674157303\\
20.21785378729	0.631460674157303\\
20.21785378729	0.633707865168539\\
20.2184337986945	0.633707865168539\\
20.2184337986945	0.635955056179775\\
20.2198050101836	0.635955056179775\\
20.2198050101836	0.638202247191011\\
20.2198786828559	0.638202247191011\\
20.2198786828559	0.640449438202247\\
20.2225913823283	0.640449438202247\\
20.2225913823283	0.642696629213483\\
20.2235457437366	0.642696629213483\\
20.2235457437366	0.644943820224719\\
20.2250402628063	0.644943820224719\\
20.2250402628063	0.647191011235955\\
20.2265657096926	0.647191011235955\\
20.2265657096926	0.649438202247191\\
20.2266995530363	0.649438202247191\\
20.2266995530363	0.651685393258427\\
20.2362113756243	0.651685393258427\\
20.2362113756243	0.653932584269663\\
20.2398728521538	0.653932584269663\\
20.2398728521538	0.656179775280899\\
20.2411669502044	0.656179775280899\\
20.2411669502044	0.658426966292135\\
20.2418228356654	0.658426966292135\\
20.2418228356654	0.660674157303371\\
20.2419901547888	0.660674157303371\\
20.2419901547888	0.662921348314607\\
20.2420995626869	0.662921348314607\\
20.2420995626869	0.665168539325843\\
20.2428288226848	0.665168539325843\\
20.2428288226848	0.667415730337079\\
20.2436199404195	0.667415730337079\\
20.2436199404195	0.669662921348315\\
20.2444879046622	0.669662921348315\\
20.2444879046622	0.671910112359551\\
20.2458101988434	0.671910112359551\\
20.2458101988434	0.674157303370786\\
20.2461252515231	0.674157303370786\\
20.2461252515231	0.676404494382022\\
20.2496529067683	0.676404494382022\\
20.2496529067683	0.678651685393258\\
20.249739485531	0.678651685393258\\
20.249739485531	0.680898876404494\\
20.2526428343711	0.680898876404494\\
20.2526428343711	0.68314606741573\\
20.2539030663858	0.68314606741573\\
20.2539030663858	0.685393258426966\\
20.2542937072078	0.685393258426966\\
20.2542937072078	0.687640449438202\\
20.2577969675247	0.687640449438202\\
20.2577969675247	0.689887640449438\\
20.2602427906292	0.689887640449438\\
20.2602427906292	0.692134831460674\\
20.2604697274295	0.692134831460674\\
20.2604697274295	0.69438202247191\\
20.2609870935081	0.69438202247191\\
20.2609870935081	0.696629213483146\\
20.2626387839676	0.696629213483146\\
20.2626387839676	0.698876404494382\\
20.2643682951339	0.698876404494382\\
20.2643682951339	0.701123595505618\\
20.2668925768343	0.701123595505618\\
20.2668925768343	0.703370786516854\\
20.267201401584	0.703370786516854\\
20.267201401584	0.70561797752809\\
20.2683074031938	0.70561797752809\\
20.2683074031938	0.707865168539326\\
20.2683473529525	0.707865168539326\\
20.2683473529525	0.710112359550562\\
20.2703431156898	0.710112359550562\\
20.2703431156898	0.712359550561798\\
20.2713137708486	0.712359550561798\\
20.2713137708486	0.714606741573034\\
20.2771431180737	0.714606741573034\\
20.2771431180737	0.71685393258427\\
20.2778046035741	0.71685393258427\\
20.2778046035741	0.719101123595506\\
20.2789907127912	0.719101123595506\\
20.2789907127912	0.721348314606742\\
20.2795737597141	0.721348314606742\\
20.2795737597141	0.723595505617977\\
20.2821973382473	0.723595505617977\\
20.2821973382473	0.725842696629214\\
20.2888448726546	0.725842696629214\\
20.2888448726546	0.728089887640449\\
20.2891172911391	0.728089887640449\\
20.2891172911391	0.730337078651685\\
20.2990083598902	0.730337078651685\\
20.2990083598902	0.732584269662921\\
20.3025031290324	0.732584269662921\\
20.3025031290324	0.734831460674157\\
20.3027832823038	0.734831460674157\\
20.3027832823038	0.737078651685393\\
20.30723019747	0.737078651685393\\
20.30723019747	0.739325842696629\\
20.3090405017532	0.739325842696629\\
20.3090405017532	0.741573033707865\\
20.3128130222053	0.741573033707865\\
20.3128130222053	0.743820224719101\\
20.314189970907	0.743820224719101\\
20.314189970907	0.746067415730337\\
20.3177631894211	0.746067415730337\\
20.3177631894211	0.748314606741573\\
20.318460376595	0.748314606741573\\
20.318460376595	0.750561797752809\\
20.318547441789	0.750561797752809\\
20.318547441789	0.752808988764045\\
20.3192517445543	0.752808988764045\\
20.3192517445543	0.755056179775281\\
20.3213791980898	0.755056179775281\\
20.3213791980898	0.757303370786517\\
20.323949804703	0.757303370786517\\
20.323949804703	0.759550561797753\\
20.3251122840299	0.759550561797753\\
20.3251122840299	0.761797752808989\\
20.3272567701045	0.761797752808989\\
20.3272567701045	0.764044943820225\\
20.3276413306587	0.764044943820225\\
20.3276413306587	0.766292134831461\\
20.3281940083356	0.766292134831461\\
20.3281940083356	0.768539325842697\\
20.3286743229041	0.768539325842697\\
20.3286743229041	0.770786516853933\\
20.3358900805005	0.770786516853933\\
20.3358900805005	0.773033707865169\\
20.3404857148826	0.773033707865169\\
20.3404857148826	0.775280898876405\\
20.3483940784105	0.775280898876405\\
20.3483940784105	0.77752808988764\\
20.3497474872696	0.77752808988764\\
20.3497474872696	0.779775280898876\\
20.3528824133769	0.779775280898876\\
20.3528824133769	0.782022471910112\\
20.3537818109784	0.782022471910112\\
20.3537818109784	0.784269662921348\\
20.3590320641304	0.784269662921348\\
20.3590320641304	0.786516853932584\\
20.3598782770412	0.786516853932584\\
20.3598782770412	0.78876404494382\\
20.3630206307918	0.78876404494382\\
20.3630206307918	0.791011235955056\\
20.3651141139887	0.791011235955056\\
20.3651141139887	0.793258426966292\\
20.3667338847448	0.793258426966292\\
20.3667338847448	0.795505617977528\\
20.3674232346259	0.795505617977528\\
20.3674232346259	0.797752808988764\\
20.3778232482952	0.797752808988764\\
20.3778232482952	0.8\\
20.3799037594288	0.8\\
20.3799037594288	0.802247191011236\\
20.3800472892283	0.802247191011236\\
20.3800472892283	0.804494382022472\\
20.3952527711589	0.804494382022472\\
20.3952527711589	0.806741573033708\\
20.3962680825361	0.806741573033708\\
20.3962680825361	0.808988764044944\\
20.3967280545501	0.808988764044944\\
20.3967280545501	0.81123595505618\\
20.4059712185581	0.81123595505618\\
20.4059712185581	0.813483146067416\\
20.4066386769741	0.813483146067416\\
20.4066386769741	0.815730337078652\\
20.4177671722885	0.815730337078652\\
20.4177671722885	0.817977528089888\\
20.4183647874231	0.817977528089888\\
20.4183647874231	0.820224719101124\\
20.4245065533427	0.820224719101124\\
20.4245065533427	0.82247191011236\\
20.437619648973	0.82247191011236\\
20.437619648973	0.824719101123595\\
20.4380718406027	0.824719101123595\\
20.4380718406027	0.826966292134831\\
20.4463384796543	0.826966292134831\\
20.4463384796543	0.829213483146067\\
20.4518860303165	0.829213483146067\\
20.4518860303165	0.831460674157303\\
20.4527867560477	0.831460674157303\\
20.4527867560477	0.833707865168539\\
20.4611123700065	0.833707865168539\\
20.4611123700065	0.835955056179775\\
20.4641120591554	0.835955056179775\\
20.4641120591554	0.838202247191011\\
20.4759686065514	0.838202247191011\\
20.4759686065514	0.840449438202247\\
20.479256106833	0.840449438202247\\
20.479256106833	0.842696629213483\\
20.4816307798672	0.842696629213483\\
20.4816307798672	0.844943820224719\\
20.4908482717773	0.844943820224719\\
20.4908482717773	0.847191011235955\\
20.5144481541661	0.847191011235955\\
20.5144481541661	0.849438202247191\\
20.5180369172675	0.849438202247191\\
20.5180369172675	0.851685393258427\\
20.5204768590952	0.851685393258427\\
20.5204768590952	0.853932584269663\\
20.5319452015516	0.853932584269663\\
20.5319452015516	0.856179775280899\\
20.5337086047854	0.856179775280899\\
20.5337086047854	0.858426966292135\\
20.5393379940832	0.858426966292135\\
20.5393379940832	0.860674157303371\\
20.5425442420926	0.860674157303371\\
20.5425442420926	0.862921348314607\\
20.5434440949235	0.862921348314607\\
20.5434440949235	0.865168539325843\\
20.5500378604789	0.865168539325843\\
20.5500378604789	0.867415730337079\\
20.5575038397147	0.867415730337079\\
20.5575038397147	0.869662921348315\\
20.5632464069358	0.869662921348315\\
20.5632464069358	0.871910112359551\\
20.5653201324248	0.871910112359551\\
20.5653201324248	0.874157303370787\\
20.5675412661371	0.874157303370787\\
20.5675412661371	0.876404494382023\\
20.5878644596104	0.876404494382023\\
20.5878644596104	0.878651685393258\\
20.5984604257467	0.878651685393258\\
20.5984604257467	0.880898876404494\\
20.605222214712	0.880898876404494\\
20.605222214712	0.88314606741573\\
20.6061650331855	0.88314606741573\\
20.6061650331855	0.885393258426966\\
20.6074595831071	0.885393258426966\\
20.6074595831071	0.887640449438202\\
20.6163553843817	0.887640449438202\\
20.6163553843817	0.889887640449438\\
20.6208663970416	0.889887640449438\\
20.6208663970416	0.892134831460674\\
20.6222819925492	0.892134831460674\\
20.6222819925492	0.89438202247191\\
20.6288708091728	0.89438202247191\\
20.6288708091728	0.896629213483146\\
20.6376992784067	0.896629213483146\\
20.6376992784067	0.898876404494382\\
20.6423142492388	0.898876404494382\\
20.6423142492388	0.901123595505618\\
20.6424884290281	0.901123595505618\\
20.6424884290281	0.903370786516854\\
20.6479708661832	0.903370786516854\\
20.6479708661832	0.90561797752809\\
20.6543902496431	0.90561797752809\\
20.6543902496431	0.907865168539326\\
20.6546686984384	0.907865168539326\\
20.6546686984384	0.910112359550562\\
20.655288005344	0.910112359550562\\
20.655288005344	0.912359550561798\\
20.655322907458	0.912359550561798\\
20.655322907458	0.914606741573034\\
20.6597530313915	0.914606741573034\\
20.6597530313915	0.91685393258427\\
20.6597781195048	0.91685393258427\\
20.6597781195048	0.919101123595506\\
20.6633222461246	0.919101123595506\\
20.6633222461246	0.921348314606742\\
20.6700928050737	0.921348314606742\\
20.6700928050737	0.923595505617978\\
20.6747275375521	0.923595505617978\\
20.6747275375521	0.925842696629213\\
20.6820803262374	0.925842696629213\\
20.6820803262374	0.928089887640449\\
20.6836862086448	0.928089887640449\\
20.6836862086448	0.930337078651685\\
20.6853745285814	0.930337078651685\\
20.6853745285814	0.932584269662921\\
20.6943732793401	0.932584269662921\\
20.6943732793401	0.934831460674157\\
20.6994605602641	0.934831460674157\\
20.6994605602641	0.937078651685393\\
20.6994943334219	0.937078651685393\\
20.6994943334219	0.939325842696629\\
20.7063211676046	0.939325842696629\\
20.7063211676046	0.941573033707865\\
20.7101826473198	0.941573033707865\\
20.7101826473198	0.943820224719101\\
20.7103385221391	0.943820224719101\\
20.7103385221391	0.946067415730337\\
20.7154399390057	0.946067415730337\\
20.7154399390057	0.948314606741573\\
20.7164958406378	0.948314606741573\\
20.7164958406378	0.950561797752809\\
20.7187891799868	0.950561797752809\\
20.7187891799868	0.952808988764045\\
20.7221128235105	0.952808988764045\\
20.7221128235105	0.955056179775281\\
20.7238368174232	0.955056179775281\\
20.7238368174232	0.957303370786517\\
20.7248361989321	0.957303370786517\\
20.7248361989321	0.959550561797753\\
20.7382044078257	0.959550561797753\\
20.7382044078257	0.961797752808989\\
20.739542444507	0.961797752808989\\
20.739542444507	0.964044943820225\\
20.7440069946744	0.964044943820225\\
20.7440069946744	0.966292134831461\\
20.7496004185923	0.966292134831461\\
20.7496004185923	0.968539325842697\\
20.7515800983753	0.968539325842697\\
20.7515800983753	0.970786516853933\\
20.7554808283004	0.970786516853933\\
20.7554808283004	0.973033707865169\\
20.7558475941173	0.973033707865169\\
20.7558475941173	0.975280898876404\\
20.7598791672654	0.975280898876404\\
20.7598791672654	0.97752808988764\\
20.7607024310208	0.97752808988764\\
20.7607024310208	0.979775280898876\\
20.761355529188	0.979775280898876\\
20.761355529188	0.982022471910112\\
20.7630301550658	0.982022471910112\\
20.7630301550658	0.984269662921348\\
20.7656778361414	0.984269662921348\\
20.7656778361414	0.986516853932584\\
20.7794703039766	0.986516853932584\\
20.7794703039766	0.98876404494382\\
20.7827710291933	0.98876404494382\\
20.7827710291933	0.991011235955056\\
20.78472835705	0.991011235955056\\
20.78472835705	0.993258426966292\\
20.7938799902213	0.993258426966292\\
20.7938799902213	0.995505617977528\\
20.7953215161414	0.995505617977528\\
20.7953215161414	0.997752808988764\\
20.8098396197178	0.997752808988764\\
20.8098396197178	1\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
14.7908889684002	0\\
14.7908889684002	0.00227272727272727\\
15.0733791783758	0.00227272727272727\\
15.0733791783758	0.00454545454545455\\
15.1176157075564	0.00454545454545455\\
15.1176157075564	0.00681818181818182\\
15.158844966891	0.00681818181818182\\
15.158844966891	0.00909090909090909\\
15.1827146616858	0.00909090909090909\\
15.1827146616858	0.0113636363636364\\
15.2036916195006	0.0113636363636364\\
15.2036916195006	0.0136363636363636\\
15.2189479209361	0.0136363636363636\\
15.2189479209361	0.0159090909090909\\
15.2204238942781	0.0159090909090909\\
15.2204238942781	0.0181818181818182\\
15.2414119555587	0.0181818181818182\\
15.2414119555587	0.0204545454545455\\
15.2586901772899	0.0204545454545455\\
15.2586901772899	0.0227272727272727\\
15.6133419040682	0.0227272727272727\\
15.6133419040682	0.025\\
16.0859407847581	0.025\\
16.0859407847581	0.0272727272727273\\
16.1995477424145	0.0272727272727273\\
16.1995477424145	0.0295454545454545\\
16.2372636863718	0.0295454545454545\\
16.2372636863718	0.0318181818181818\\
16.2819571268707	0.0318181818181818\\
16.2819571268707	0.0340909090909091\\
16.330465114853	0.0340909090909091\\
16.330465114853	0.0363636363636364\\
16.3444751721045	0.0363636363636364\\
16.3444751721045	0.0386363636363636\\
16.4114706288393	0.0386363636363636\\
16.4114706288393	0.0409090909090909\\
16.4633388728798	0.0409090909090909\\
16.4633388728798	0.0431818181818182\\
16.4752220418433	0.0431818181818182\\
16.4752220418433	0.0454545454545455\\
16.4965854204751	0.0454545454545455\\
16.4965854204751	0.0477272727272727\\
16.5714370020662	0.0477272727272727\\
16.5714370020662	0.05\\
16.8640675131276	0.05\\
16.8640675131276	0.0522727272727273\\
16.8665206715823	0.0522727272727273\\
16.8665206715823	0.0545454545454545\\
16.9446914788685	0.0545454545454545\\
16.9446914788685	0.0568181818181818\\
17.0648175195595	0.0568181818181818\\
17.0648175195595	0.0590909090909091\\
17.1375158367667	0.0590909090909091\\
17.1375158367667	0.0613636363636364\\
17.1617663140052	0.0613636363636364\\
17.1617663140052	0.0636363636363636\\
17.1847081644695	0.0636363636363636\\
17.1847081644695	0.0659090909090909\\
17.1916770269886	0.0659090909090909\\
17.1916770269886	0.0681818181818182\\
17.1944498075718	0.0681818181818182\\
17.1944498075718	0.0704545454545455\\
17.1961426044707	0.0704545454545455\\
17.1961426044707	0.0727272727272727\\
17.21236687812	0.0727272727272727\\
17.21236687812	0.075\\
17.2166993831314	0.075\\
17.2166993831314	0.0772727272727273\\
17.2488966122097	0.0772727272727273\\
17.2488966122097	0.0795454545454545\\
17.2528493919877	0.0795454545454545\\
17.2528493919877	0.0818181818181818\\
17.2593605896453	0.0818181818181818\\
17.2593605896453	0.0840909090909091\\
17.2744071389566	0.0840909090909091\\
17.2744071389566	0.0863636363636364\\
17.2763193306605	0.0863636363636364\\
17.2763193306605	0.0886363636363636\\
17.3127236392827	0.0886363636363636\\
17.3127236392827	0.0909090909090909\\
17.3167098003986	0.0909090909090909\\
17.3167098003986	0.0931818181818182\\
17.3199708500373	0.0931818181818182\\
17.3199708500373	0.0954545454545455\\
17.3281939801616	0.0954545454545455\\
17.3281939801616	0.0977272727272727\\
17.3373811307928	0.0977272727272727\\
17.3373811307928	0.1\\
17.3407697101712	0.1\\
17.3407697101712	0.102272727272727\\
17.3444676378593	0.102272727272727\\
17.3444676378593	0.104545454545455\\
17.3601984052833	0.104545454545455\\
17.3601984052833	0.106818181818182\\
17.3627270664678	0.106818181818182\\
17.3627270664678	0.109090909090909\\
17.3677246142123	0.109090909090909\\
17.3677246142123	0.111363636363636\\
17.3717412961464	0.111363636363636\\
17.3717412961464	0.113636363636364\\
17.3818521002466	0.113636363636364\\
17.3818521002466	0.115909090909091\\
17.3881861004692	0.115909090909091\\
17.3881861004692	0.118181818181818\\
17.3951788159938	0.118181818181818\\
17.3951788159938	0.120454545454545\\
17.4081159477157	0.120454545454545\\
17.4081159477157	0.122727272727273\\
17.4130076584816	0.122727272727273\\
17.4130076584816	0.125\\
17.4156287155289	0.125\\
17.4156287155289	0.127272727272727\\
17.4183581897982	0.127272727272727\\
17.4183581897982	0.129545454545455\\
17.4217175596498	0.129545454545455\\
17.4217175596498	0.131818181818182\\
17.4287844287811	0.131818181818182\\
17.4287844287811	0.134090909090909\\
17.4353287360682	0.134090909090909\\
17.4353287360682	0.136363636363636\\
17.4383657379421	0.136363636363636\\
17.4383657379421	0.138636363636364\\
17.4385326273445	0.138636363636364\\
17.4385326273445	0.140909090909091\\
17.4411641906283	0.140909090909091\\
17.4411641906283	0.143181818181818\\
17.4631577597354	0.143181818181818\\
17.4631577597354	0.145454545454545\\
17.4634016692118	0.145454545454545\\
17.4634016692118	0.147727272727273\\
17.4670352881068	0.147727272727273\\
17.4670352881068	0.15\\
17.4691449350315	0.15\\
17.4691449350315	0.152272727272727\\
17.4701493056284	0.152272727272727\\
17.4701493056284	0.154545454545455\\
17.4748188280293	0.154545454545455\\
17.4748188280293	0.156818181818182\\
17.4753165326471	0.156818181818182\\
17.4753165326471	0.159090909090909\\
17.4871820307508	0.159090909090909\\
17.4871820307508	0.161363636363636\\
17.4895892887398	0.161363636363636\\
17.4895892887398	0.163636363636364\\
17.4925947852814	0.163636363636364\\
17.4925947852814	0.165909090909091\\
17.4980726452701	0.165909090909091\\
17.4980726452701	0.168181818181818\\
17.4985012438941	0.168181818181818\\
17.4985012438941	0.170454545454545\\
17.5025776214372	0.170454545454545\\
17.5025776214372	0.172727272727273\\
17.5056018983652	0.172727272727273\\
17.5056018983652	0.175\\
17.5181491826081	0.175\\
17.5181491826081	0.177272727272727\\
17.5435255497105	0.177272727272727\\
17.5435255497105	0.179545454545455\\
17.5498626161565	0.179545454545455\\
17.5498626161565	0.181818181818182\\
17.5507788533078	0.181818181818182\\
17.5507788533078	0.184090909090909\\
17.5635767486155	0.184090909090909\\
17.5635767486155	0.186363636363636\\
17.563826657428	0.186363636363636\\
17.563826657428	0.188636363636364\\
17.5668146298753	0.188636363636364\\
17.5668146298753	0.190909090909091\\
17.5690010384059	0.190909090909091\\
17.5690010384059	0.193181818181818\\
17.5711226233378	0.193181818181818\\
17.5711226233378	0.195454545454545\\
17.5864314939717	0.195454545454545\\
17.5864314939717	0.197727272727273\\
17.5895649931597	0.197727272727273\\
17.5895649931597	0.2\\
17.6020448610942	0.2\\
17.6020448610942	0.202272727272727\\
17.6062880130228	0.202272727272727\\
17.6062880130228	0.204545454545455\\
17.611464329819	0.204545454545455\\
17.611464329819	0.206818181818182\\
17.6181672386485	0.206818181818182\\
17.6181672386485	0.209090909090909\\
17.6299901192781	0.209090909090909\\
17.6299901192781	0.211363636363636\\
17.6400386563661	0.211363636363636\\
17.6400386563661	0.213636363636364\\
17.6446616602208	0.213636363636364\\
17.6446616602208	0.215909090909091\\
17.6457549089979	0.215909090909091\\
17.6457549089979	0.218181818181818\\
17.6479672021622	0.218181818181818\\
17.6479672021622	0.220454545454545\\
17.6496137815852	0.220454545454545\\
17.6496137815852	0.222727272727273\\
17.6530532001559	0.222727272727273\\
17.6530532001559	0.225\\
17.6586410031093	0.225\\
17.6586410031093	0.227272727272727\\
17.6878198729231	0.227272727272727\\
17.6878198729231	0.229545454545455\\
17.689100851193	0.229545454545455\\
17.689100851193	0.231818181818182\\
17.6969600682504	0.231818181818182\\
17.6969600682504	0.234090909090909\\
17.712431781635	0.234090909090909\\
17.712431781635	0.236363636363636\\
17.7230509798226	0.236363636363636\\
17.7230509798226	0.238636363636364\\
17.7433517756899	0.238636363636364\\
17.7433517756899	0.240909090909091\\
17.7488503765648	0.240909090909091\\
17.7488503765648	0.243181818181818\\
17.7543658375796	0.243181818181818\\
17.7543658375796	0.245454545454545\\
17.756219442566	0.245454545454545\\
17.756219442566	0.247727272727273\\
17.7654879425302	0.247727272727273\\
17.7654879425302	0.25\\
17.7834277963483	0.25\\
17.7834277963483	0.252272727272727\\
17.8301522570676	0.252272727272727\\
17.8301522570676	0.254545454545455\\
17.8303422344492	0.254545454545455\\
17.8303422344492	0.256818181818182\\
17.8364641645846	0.256818181818182\\
17.8364641645846	0.259090909090909\\
17.8492496343049	0.259090909090909\\
17.8492496343049	0.261363636363636\\
17.8566570502361	0.261363636363636\\
17.8566570502361	0.263636363636364\\
17.8606405110844	0.263636363636364\\
17.8606405110844	0.265909090909091\\
17.9097082046183	0.265909090909091\\
17.9097082046183	0.268181818181818\\
17.9209551417357	0.268181818181818\\
17.9209551417357	0.270454545454545\\
17.9825730630892	0.270454545454545\\
17.9825730630892	0.272727272727273\\
17.9874205942711	0.272727272727273\\
17.9874205942711	0.275\\
18.0143374014816	0.275\\
18.0143374014816	0.277272727272727\\
18.0257053353988	0.277272727272727\\
18.0257053353988	0.279545454545455\\
18.0411004966917	0.279545454545455\\
18.0411004966917	0.281818181818182\\
18.0514644219099	0.281818181818182\\
18.0514644219099	0.284090909090909\\
18.0612536939628	0.284090909090909\\
18.0612536939628	0.286363636363636\\
18.0807289603491	0.286363636363636\\
18.0807289603491	0.288636363636364\\
18.0831452755079	0.288636363636364\\
18.0831452755079	0.290909090909091\\
18.0990717368914	0.290909090909091\\
18.0990717368914	0.293181818181818\\
18.1274675943712	0.293181818181818\\
18.1274675943712	0.295454545454545\\
18.1493747917251	0.295454545454545\\
18.1493747917251	0.297727272727273\\
18.16754791739	0.297727272727273\\
18.16754791739	0.3\\
18.1681486412438	0.3\\
18.1681486412438	0.302272727272727\\
18.1684729647193	0.302272727272727\\
18.1684729647193	0.304545454545455\\
18.1744069460921	0.304545454545455\\
18.1744069460921	0.306818181818182\\
18.1784829735364	0.306818181818182\\
18.1784829735364	0.309090909090909\\
18.1802266067579	0.309090909090909\\
18.1802266067579	0.311363636363636\\
18.1818949562752	0.311363636363636\\
18.1818949562752	0.313636363636364\\
18.1915048794306	0.313636363636364\\
18.1915048794306	0.315909090909091\\
18.2078634253186	0.315909090909091\\
18.2078634253186	0.318181818181818\\
18.2539169571549	0.318181818181818\\
18.2539169571549	0.320454545454545\\
18.2644468755916	0.320454545454545\\
18.2644468755916	0.322727272727273\\
18.2766486176	0.322727272727273\\
18.2766486176	0.325\\
18.2792591122588	0.325\\
18.2792591122588	0.327272727272727\\
18.2803335214337	0.327272727272727\\
18.2803335214337	0.329545454545455\\
18.2883421104884	0.329545454545455\\
18.2883421104884	0.331818181818182\\
18.294210611846	0.331818181818182\\
18.294210611846	0.334090909090909\\
18.3024682644689	0.334090909090909\\
18.3024682644689	0.336363636363636\\
18.3045073755077	0.336363636363636\\
18.3045073755077	0.338636363636364\\
18.310083605955	0.338636363636364\\
18.310083605955	0.340909090909091\\
18.3172386245141	0.340909090909091\\
18.3172386245141	0.343181818181818\\
18.3204879604537	0.343181818181818\\
18.3204879604537	0.345454545454545\\
18.3585486352507	0.345454545454545\\
18.3585486352507	0.347727272727273\\
18.3610188835437	0.347727272727273\\
18.3610188835437	0.35\\
18.3615799904205	0.35\\
18.3615799904205	0.352272727272727\\
18.367550808329	0.352272727272727\\
18.367550808329	0.354545454545455\\
18.3676966618259	0.354545454545455\\
18.3676966618259	0.356818181818182\\
18.3852605313498	0.356818181818182\\
18.3852605313498	0.359090909090909\\
18.3901171076452	0.359090909090909\\
18.3901171076452	0.361363636363636\\
18.4016990303723	0.361363636363636\\
18.4016990303723	0.363636363636364\\
18.4129520769977	0.363636363636364\\
18.4129520769977	0.365909090909091\\
18.4154444179306	0.365909090909091\\
18.4154444179306	0.368181818181818\\
18.4199208277515	0.368181818181818\\
18.4199208277515	0.370454545454545\\
18.4288475579435	0.370454545454545\\
18.4288475579435	0.372727272727273\\
18.4289799777947	0.372727272727273\\
18.4289799777947	0.375\\
18.4559380529311	0.375\\
18.4559380529311	0.377272727272727\\
18.4611481130157	0.377272727272727\\
18.4611481130157	0.379545454545455\\
18.4625716080617	0.379545454545455\\
18.4625716080617	0.381818181818182\\
18.4665790684912	0.381818181818182\\
18.4665790684912	0.384090909090909\\
18.4776993039774	0.384090909090909\\
18.4776993039774	0.386363636363636\\
18.5911790402031	0.386363636363636\\
18.5911790402031	0.388636363636364\\
18.629963192575	0.388636363636364\\
18.629963192575	0.390909090909091\\
18.6565182865064	0.390909090909091\\
18.6565182865064	0.393181818181818\\
18.6862009077127	0.393181818181818\\
18.6862009077127	0.395454545454545\\
18.7000620129811	0.395454545454545\\
18.7000620129811	0.397727272727273\\
18.7220510467748	0.397727272727273\\
18.7220510467748	0.4\\
18.7470188805336	0.4\\
18.7470188805336	0.402272727272727\\
18.7508078761356	0.402272727272727\\
18.7508078761356	0.404545454545455\\
18.7534663125385	0.404545454545455\\
18.7534663125385	0.406818181818182\\
18.7613453137296	0.406818181818182\\
18.7613453137296	0.409090909090909\\
18.7702055917804	0.409090909090909\\
18.7702055917804	0.411363636363636\\
18.7837629184778	0.411363636363636\\
18.7837629184778	0.413636363636364\\
18.7908830055205	0.413636363636364\\
18.7908830055205	0.415909090909091\\
18.8062800149759	0.415909090909091\\
18.8062800149759	0.418181818181818\\
18.8156530662197	0.418181818181818\\
18.8156530662197	0.420454545454545\\
18.8222777221838	0.420454545454545\\
18.8222777221838	0.422727272727273\\
18.826976297464	0.422727272727273\\
18.826976297464	0.425\\
18.8371663449381	0.425\\
18.8371663449381	0.427272727272727\\
18.8822033132116	0.427272727272727\\
18.8822033132116	0.429545454545455\\
18.8889953296016	0.429545454545455\\
18.8889953296016	0.431818181818182\\
18.8925585364953	0.431818181818182\\
18.8925585364953	0.434090909090909\\
18.9071046468553	0.434090909090909\\
18.9071046468553	0.436363636363636\\
18.9153602704845	0.436363636363636\\
18.9153602704845	0.438636363636364\\
18.9208519932047	0.438636363636364\\
18.9208519932047	0.440909090909091\\
18.9241032621705	0.440909090909091\\
18.9241032621705	0.443181818181818\\
18.927964134577	0.443181818181818\\
18.927964134577	0.445454545454545\\
18.9308109751641	0.445454545454545\\
18.9308109751641	0.447727272727273\\
18.9320148011874	0.447727272727273\\
18.9320148011874	0.45\\
18.9338110184638	0.45\\
18.9338110184638	0.452272727272727\\
18.9350070338128	0.452272727272727\\
18.9350070338128	0.454545454545455\\
18.9356132734408	0.454545454545455\\
18.9356132734408	0.456818181818182\\
18.9449602460449	0.456818181818182\\
18.9449602460449	0.459090909090909\\
18.955676421215	0.459090909090909\\
18.955676421215	0.461363636363636\\
18.956274382496	0.461363636363636\\
18.956274382496	0.463636363636364\\
18.9798548903054	0.463636363636364\\
18.9798548903054	0.465909090909091\\
18.9800417069709	0.465909090909091\\
18.9800417069709	0.468181818181818\\
18.9863503471958	0.468181818181818\\
18.9863503471958	0.470454545454545\\
18.990413763334	0.470454545454545\\
18.990413763334	0.472727272727273\\
19.0044932248219	0.472727272727273\\
19.0044932248219	0.475\\
19.0147729420008	0.475\\
19.0147729420008	0.477272727272727\\
19.0193628043129	0.477272727272727\\
19.0193628043129	0.479545454545455\\
19.0223409453153	0.479545454545455\\
19.0223409453153	0.481818181818182\\
19.0670537455635	0.481818181818182\\
19.0670537455635	0.484090909090909\\
19.0752942561381	0.484090909090909\\
19.0752942561381	0.486363636363636\\
19.0759100600309	0.486363636363636\\
19.0759100600309	0.488636363636364\\
19.0773791328311	0.488636363636364\\
19.0773791328311	0.490909090909091\\
19.0896000865335	0.490909090909091\\
19.0896000865335	0.493181818181818\\
19.0930119727936	0.493181818181818\\
19.0930119727936	0.495454545454545\\
19.0964091727273	0.495454545454545\\
19.0964091727273	0.497727272727273\\
19.1031312938	0.497727272727273\\
19.1031312938	0.5\\
19.1132379600825	0.5\\
19.1132379600825	0.502272727272727\\
19.1309652726024	0.502272727272727\\
19.1309652726024	0.504545454545455\\
19.1320328720774	0.504545454545455\\
19.1320328720774	0.506818181818182\\
19.1420221953746	0.506818181818182\\
19.1420221953746	0.509090909090909\\
19.1440230807626	0.509090909090909\\
19.1440230807626	0.511363636363636\\
19.1478584691969	0.511363636363636\\
19.1478584691969	0.513636363636364\\
19.1493946733512	0.513636363636364\\
19.1493946733512	0.515909090909091\\
19.1537202290206	0.515909090909091\\
19.1537202290206	0.518181818181818\\
19.1568359437658	0.518181818181818\\
19.1568359437658	0.520454545454546\\
19.1584535267641	0.520454545454546\\
19.1584535267641	0.522727272727273\\
19.1592613547054	0.522727272727273\\
19.1592613547054	0.525\\
19.1618254572486	0.525\\
19.1618254572486	0.527272727272727\\
19.1662692106775	0.527272727272727\\
19.1662692106775	0.529545454545455\\
19.1707978324155	0.529545454545455\\
19.1707978324155	0.531818181818182\\
19.175697053561	0.531818181818182\\
19.175697053561	0.534090909090909\\
19.1765952926771	0.534090909090909\\
19.1765952926771	0.536363636363636\\
19.1769519523478	0.536363636363636\\
19.1769519523478	0.538636363636364\\
19.179384806745	0.538636363636364\\
19.179384806745	0.540909090909091\\
19.1840242054456	0.540909090909091\\
19.1840242054456	0.543181818181818\\
19.1863778554713	0.543181818181818\\
19.1863778554713	0.545454545454545\\
19.196349307836	0.545454545454545\\
19.196349307836	0.547727272727273\\
19.1977405212556	0.547727272727273\\
19.1977405212556	0.55\\
19.2009543320306	0.55\\
19.2009543320306	0.552272727272727\\
19.2022006629143	0.552272727272727\\
19.2022006629143	0.554545454545455\\
19.2055077119476	0.554545454545455\\
19.2055077119476	0.556818181818182\\
19.2085322860946	0.556818181818182\\
19.2085322860946	0.559090909090909\\
19.2086726968435	0.559090909090909\\
19.2086726968435	0.561363636363636\\
19.2112766167489	0.561363636363636\\
19.2112766167489	0.563636363636364\\
19.2162592535281	0.563636363636364\\
19.2162592535281	0.565909090909091\\
19.2322523987623	0.565909090909091\\
19.2322523987623	0.568181818181818\\
19.2333427547624	0.568181818181818\\
19.2333427547624	0.570454545454545\\
19.2364814388566	0.570454545454545\\
19.2364814388566	0.572727272727273\\
19.2372511502858	0.572727272727273\\
19.2372511502858	0.575\\
19.2399088079863	0.575\\
19.2399088079863	0.577272727272727\\
19.2425519404672	0.577272727272727\\
19.2425519404672	0.579545454545455\\
19.2441273416477	0.579545454545455\\
19.2441273416477	0.581818181818182\\
19.2494052372662	0.581818181818182\\
19.2494052372662	0.584090909090909\\
19.2501927792365	0.584090909090909\\
19.2501927792365	0.586363636363636\\
19.251723145986	0.586363636363636\\
19.251723145986	0.588636363636364\\
19.2525378332314	0.588636363636364\\
19.2525378332314	0.590909090909091\\
19.2527611764784	0.590909090909091\\
19.2527611764784	0.593181818181818\\
19.2536620824014	0.593181818181818\\
19.2536620824014	0.595454545454545\\
19.2559262714485	0.595454545454545\\
19.2559262714485	0.597727272727273\\
19.2607788102728	0.597727272727273\\
19.2607788102728	0.6\\
19.2680278083833	0.6\\
19.2680278083833	0.602272727272727\\
19.26978413396	0.602272727272727\\
19.26978413396	0.604545454545454\\
19.2748528320965	0.604545454545454\\
19.2748528320965	0.606818181818182\\
19.2758523466158	0.606818181818182\\
19.2758523466158	0.609090909090909\\
19.277081907383	0.609090909090909\\
19.277081907383	0.611363636363636\\
19.292262687289	0.611363636363636\\
19.292262687289	0.613636363636364\\
19.2924202644669	0.613636363636364\\
19.2924202644669	0.615909090909091\\
19.2947884792081	0.615909090909091\\
19.2947884792081	0.618181818181818\\
19.3006034262034	0.618181818181818\\
19.3006034262034	0.620454545454545\\
19.3063063924796	0.620454545454545\\
19.3063063924796	0.622727272727273\\
19.3086209385621	0.622727272727273\\
19.3086209385621	0.625\\
19.3147164680442	0.625\\
19.3147164680442	0.627272727272727\\
19.3170773668687	0.627272727272727\\
19.3170773668687	0.629545454545455\\
19.3187990022777	0.629545454545455\\
19.3187990022777	0.631818181818182\\
19.3198738224871	0.631818181818182\\
19.3198738224871	0.634090909090909\\
19.3229806041734	0.634090909090909\\
19.3229806041734	0.636363636363636\\
19.3231543276964	0.636363636363636\\
19.3231543276964	0.638636363636364\\
19.3287035395813	0.638636363636364\\
19.3287035395813	0.640909090909091\\
19.3327756707701	0.640909090909091\\
19.3327756707701	0.643181818181818\\
19.3334774624984	0.643181818181818\\
19.3334774624984	0.645454545454546\\
19.3334905036451	0.645454545454546\\
19.3334905036451	0.647727272727273\\
19.3361079149688	0.647727272727273\\
19.3361079149688	0.65\\
19.3364018710932	0.65\\
19.3364018710932	0.652272727272727\\
19.3376285370491	0.652272727272727\\
19.3376285370491	0.654545454545455\\
19.3406198399706	0.654545454545455\\
19.3406198399706	0.656818181818182\\
19.3425646482487	0.656818181818182\\
19.3425646482487	0.659090909090909\\
19.3428190491973	0.659090909090909\\
19.3428190491973	0.661363636363636\\
19.346932598245	0.661363636363636\\
19.346932598245	0.663636363636364\\
19.3519880168988	0.663636363636364\\
19.3519880168988	0.665909090909091\\
19.3525660269401	0.665909090909091\\
19.3525660269401	0.668181818181818\\
19.353186825503	0.668181818181818\\
19.353186825503	0.670454545454545\\
19.3577307713822	0.670454545454545\\
19.3577307713822	0.672727272727273\\
19.360469762252	0.672727272727273\\
19.360469762252	0.675\\
19.3617077780811	0.675\\
19.3617077780811	0.677272727272727\\
19.3621765957823	0.677272727272727\\
19.3621765957823	0.679545454545455\\
19.3631698546241	0.679545454545455\\
19.3631698546241	0.681818181818182\\
19.3635238995538	0.681818181818182\\
19.3635238995538	0.684090909090909\\
19.3868431152788	0.684090909090909\\
19.3868431152788	0.686363636363636\\
19.3939587523565	0.686363636363636\\
19.3939587523565	0.688636363636364\\
19.3943470342982	0.688636363636364\\
19.3943470342982	0.690909090909091\\
19.3950444013085	0.690909090909091\\
19.3950444013085	0.693181818181818\\
19.3953160604686	0.693181818181818\\
19.3953160604686	0.695454545454545\\
19.3958933892222	0.695454545454545\\
19.3958933892222	0.697727272727273\\
19.4006520369896	0.697727272727273\\
19.4006520369896	0.7\\
19.4036832904349	0.7\\
19.4036832904349	0.702272727272727\\
19.4202375916297	0.702272727272727\\
19.4202375916297	0.704545454545455\\
19.4212308930856	0.704545454545455\\
19.4212308930856	0.706818181818182\\
19.4251093216066	0.706818181818182\\
19.4251093216066	0.709090909090909\\
19.4366130962158	0.709090909090909\\
19.4366130962158	0.711363636363636\\
19.4443246988217	0.711363636363636\\
19.4443246988217	0.713636363636364\\
19.4455978474574	0.713636363636364\\
19.4455978474574	0.715909090909091\\
19.4544222105475	0.715909090909091\\
19.4544222105475	0.718181818181818\\
19.4609613559581	0.718181818181818\\
19.4609613559581	0.720454545454545\\
19.4792906468028	0.720454545454545\\
19.4792906468028	0.722727272727273\\
19.4795932045137	0.722727272727273\\
19.4795932045137	0.725\\
19.4799564237376	0.725\\
19.4799564237376	0.727272727272727\\
19.4835682527578	0.727272727272727\\
19.4835682527578	0.729545454545454\\
19.4867540550534	0.729545454545454\\
19.4867540550534	0.731818181818182\\
19.4901888249074	0.731818181818182\\
19.4901888249074	0.734090909090909\\
19.4910684920218	0.734090909090909\\
19.4910684920218	0.736363636363636\\
19.491088771089	0.736363636363636\\
19.491088771089	0.738636363636364\\
19.4952378060023	0.738636363636364\\
19.4952378060023	0.740909090909091\\
19.4977150618891	0.740909090909091\\
19.4977150618891	0.743181818181818\\
19.502057440959	0.743181818181818\\
19.502057440959	0.745454545454545\\
19.5042268892559	0.745454545454545\\
19.5042268892559	0.747727272727273\\
19.5122176902992	0.747727272727273\\
19.5122176902992	0.75\\
19.5157427009322	0.75\\
19.5157427009322	0.752272727272727\\
19.5160577441983	0.752272727272727\\
19.5160577441983	0.754545454545455\\
19.5299893819971	0.754545454545455\\
19.5299893819971	0.756818181818182\\
19.5315531626681	0.756818181818182\\
19.5315531626681	0.759090909090909\\
19.5324495544065	0.759090909090909\\
19.5324495544065	0.761363636363636\\
19.5442180889193	0.761363636363636\\
19.5442180889193	0.763636363636364\\
19.5510785241068	0.763636363636364\\
19.5510785241068	0.765909090909091\\
19.5641907209757	0.765909090909091\\
19.5641907209757	0.768181818181818\\
19.5726179754811	0.768181818181818\\
19.5726179754811	0.770454545454546\\
19.5877187492174	0.770454545454546\\
19.5877187492174	0.772727272727273\\
19.587837760526	0.772727272727273\\
19.587837760526	0.775\\
19.6011321907549	0.775\\
19.6011321907549	0.777272727272727\\
19.6164199172865	0.777272727272727\\
19.6164199172865	0.779545454545455\\
19.6221427681213	0.779545454545455\\
19.6221427681213	0.781818181818182\\
19.624162324729	0.781818181818182\\
19.624162324729	0.784090909090909\\
19.6473580636554	0.784090909090909\\
19.6473580636554	0.786363636363636\\
19.7101263588377	0.786363636363636\\
19.7101263588377	0.788636363636364\\
19.754710603693	0.788636363636364\\
19.754710603693	0.790909090909091\\
19.7576292604106	0.790909090909091\\
19.7576292604106	0.793181818181818\\
19.7678652695326	0.793181818181818\\
19.7678652695326	0.795454545454545\\
19.7696472474811	0.795454545454545\\
19.7696472474811	0.797727272727273\\
19.7786128464919	0.797727272727273\\
19.7786128464919	0.8\\
19.7791772048184	0.8\\
19.7791772048184	0.802272727272727\\
19.817441625744	0.802272727272727\\
19.817441625744	0.804545454545455\\
19.8191817180851	0.804545454545455\\
19.8191817180851	0.806818181818182\\
19.8548399992222	0.806818181818182\\
19.8548399992222	0.809090909090909\\
19.867410314571	0.809090909090909\\
19.867410314571	0.811363636363636\\
19.8887529042776	0.811363636363636\\
19.8887529042776	0.813636363636364\\
19.9069681258	0.813636363636364\\
19.9069681258	0.815909090909091\\
19.9074499919279	0.815909090909091\\
19.9074499919279	0.818181818181818\\
19.9180633266844	0.818181818181818\\
19.9180633266844	0.820454545454545\\
19.921070502054	0.820454545454545\\
19.921070502054	0.822727272727273\\
19.9357411565017	0.822727272727273\\
19.9357411565017	0.825\\
19.9360251279574	0.825\\
19.9360251279574	0.827272727272727\\
19.9487926055331	0.827272727272727\\
19.9487926055331	0.829545454545455\\
19.9495550397181	0.829545454545455\\
19.9495550397181	0.831818181818182\\
19.9551635832765	0.831818181818182\\
19.9551635832765	0.834090909090909\\
19.9655052971393	0.834090909090909\\
19.9655052971393	0.836363636363636\\
19.972624997218	0.836363636363636\\
19.972624997218	0.838636363636364\\
19.9969176462563	0.838636363636364\\
19.9969176462563	0.840909090909091\\
20.0133638278365	0.840909090909091\\
20.0133638278365	0.843181818181818\\
20.0155215951257	0.843181818181818\\
20.0155215951257	0.845454545454545\\
20.0209633398124	0.845454545454545\\
20.0209633398124	0.847727272727273\\
20.0212742263011	0.847727272727273\\
20.0212742263011	0.85\\
20.0255972458559	0.85\\
20.0255972458559	0.852272727272727\\
20.0310331403168	0.852272727272727\\
20.0310331403168	0.854545454545454\\
20.0366730441604	0.854545454545454\\
20.0366730441604	0.856818181818182\\
20.0393960793399	0.856818181818182\\
20.0393960793399	0.859090909090909\\
20.0408276074886	0.859090909090909\\
20.0408276074886	0.861363636363636\\
20.0424418379455	0.861363636363636\\
20.0424418379455	0.863636363636364\\
20.0482159162403	0.863636363636364\\
20.0482159162403	0.865909090909091\\
20.0559451994852	0.865909090909091\\
20.0559451994852	0.868181818181818\\
20.0697376181034	0.868181818181818\\
20.0697376181034	0.870454545454545\\
20.0714353759632	0.870454545454545\\
20.0714353759632	0.872727272727273\\
20.0732928327611	0.872727272727273\\
20.0732928327611	0.875\\
20.0733480176491	0.875\\
20.0733480176491	0.877272727272727\\
20.0774919794044	0.877272727272727\\
20.0774919794044	0.879545454545455\\
20.0833646569358	0.879545454545455\\
20.0833646569358	0.881818181818182\\
20.0895336461658	0.881818181818182\\
20.0895336461658	0.884090909090909\\
20.0968291384682	0.884090909090909\\
20.0968291384682	0.886363636363636\\
20.0997779562563	0.886363636363636\\
20.0997779562563	0.888636363636364\\
20.1044537630398	0.888636363636364\\
20.1044537630398	0.890909090909091\\
20.1059448431715	0.890909090909091\\
20.1059448431715	0.893181818181818\\
20.1107677201908	0.893181818181818\\
20.1107677201908	0.895454545454546\\
20.1114804976336	0.895454545454546\\
20.1114804976336	0.897727272727273\\
20.1119218809781	0.897727272727273\\
20.1119218809781	0.9\\
20.1193602680586	0.9\\
20.1193602680586	0.902272727272727\\
20.1213226006066	0.902272727272727\\
20.1213226006066	0.904545454545455\\
20.1246697655252	0.904545454545455\\
20.1246697655252	0.906818181818182\\
20.1251633484531	0.906818181818182\\
20.1251633484531	0.909090909090909\\
20.1278701594661	0.909090909090909\\
20.1278701594661	0.911363636363636\\
20.1288466218384	0.911363636363636\\
20.1288466218384	0.913636363636364\\
20.1338366427351	0.913636363636364\\
20.1338366427351	0.915909090909091\\
20.1380459710997	0.915909090909091\\
20.1380459710997	0.918181818181818\\
20.1539951001071	0.918181818181818\\
20.1539951001071	0.920454545454545\\
20.1759673021041	0.920454545454545\\
20.1759673021041	0.922727272727273\\
20.1761324757717	0.922727272727273\\
20.1761324757717	0.925\\
20.1802322629387	0.925\\
20.1802322629387	0.927272727272727\\
20.1871402240648	0.927272727272727\\
20.1871402240648	0.929545454545455\\
20.198553570576	0.929545454545455\\
20.198553570576	0.931818181818182\\
20.2008310391821	0.931818181818182\\
20.2008310391821	0.934090909090909\\
20.2019426096272	0.934090909090909\\
20.2019426096272	0.936363636363636\\
20.2058184351636	0.936363636363636\\
20.2058184351636	0.938636363636364\\
20.2072922392585	0.938636363636364\\
20.2072922392585	0.940909090909091\\
20.2229264724652	0.940909090909091\\
20.2229264724652	0.943181818181818\\
20.2285179995747	0.943181818181818\\
20.2285179995747	0.945454545454545\\
20.2297502907225	0.945454545454545\\
20.2297502907225	0.947727272727273\\
20.2312332591334	0.947727272727273\\
20.2312332591334	0.95\\
20.2363562723353	0.95\\
20.2363562723353	0.952272727272727\\
20.2522362588439	0.952272727272727\\
20.2522362588439	0.954545454545455\\
20.2592954598377	0.954545454545455\\
20.2592954598377	0.956818181818182\\
20.2659605776565	0.956818181818182\\
20.2659605776565	0.959090909090909\\
20.2829442399504	0.959090909090909\\
20.2829442399504	0.961363636363636\\
20.283057755329	0.961363636363636\\
20.283057755329	0.963636363636364\\
20.2905136997176	0.963636363636364\\
20.2905136997176	0.965909090909091\\
20.2910481252665	0.965909090909091\\
20.2910481252665	0.968181818181818\\
20.2942861053918	0.968181818181818\\
20.2942861053918	0.970454545454545\\
20.311875099554	0.970454545454545\\
20.311875099554	0.972727272727273\\
20.3133062497734	0.972727272727273\\
20.3133062497734	0.975\\
20.3144931813181	0.975\\
20.3144931813181	0.977272727272727\\
20.3187100705589	0.977272727272727\\
20.3187100705589	0.979545454545454\\
20.319539654022	0.979545454545454\\
20.319539654022	0.981818181818182\\
20.3227928085999	0.981818181818182\\
20.3227928085999	0.984090909090909\\
20.3375287795531	0.984090909090909\\
20.3375287795531	0.986363636363636\\
20.3453554587132	0.986363636363636\\
20.3453554587132	0.988636363636364\\
20.3684744446201	0.988636363636364\\
20.3684744446201	0.990909090909091\\
20.3711535917654	0.990909090909091\\
20.3711535917654	0.993181818181818\\
20.3812729589248	0.993181818181818\\
20.3812729589248	0.995454545454545\\
20.4068945493124	0.995454545454545\\
20.4068945493124	0.997727272727273\\
20.426175742203	0.997727272727273\\
20.426175742203	1\\
};
\addplot [color=blue, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8.89162954566304	0\\
8.89162954566304	0.00263157894736842\\
8.92037357792188	0.00263157894736842\\
8.92037357792188	0.00526315789473684\\
8.94891101781044	0.00526315789473684\\
8.94891101781044	0.00789473684210526\\
8.96544361492888	0.00789473684210526\\
8.96544361492888	0.0105263157894737\\
8.99735960823516	0.0105263157894737\\
8.99735960823516	0.0131578947368421\\
9.02258651295222	0.0131578947368421\\
9.02258651295222	0.0157894736842105\\
9.04040548888647	0.0157894736842105\\
9.04040548888647	0.0184210526315789\\
9.04358238577273	0.0184210526315789\\
9.04358238577273	0.0210526315789474\\
9.0511822226208	0.0210526315789474\\
9.0511822226208	0.0236842105263158\\
9.06992200334895	0.0236842105263158\\
9.06992200334895	0.0263157894736842\\
9.07024202517541	0.0263157894736842\\
9.07024202517541	0.0289473684210526\\
9.07083834928541	0.0289473684210526\\
9.07083834928541	0.0315789473684211\\
9.07628121257994	0.0315789473684211\\
9.07628121257994	0.0342105263157895\\
9.08859835214734	0.0342105263157895\\
9.08859835214734	0.0368421052631579\\
9.11408312818469	0.0368421052631579\\
9.11408312818469	0.0394736842105263\\
9.12236981137368	0.0394736842105263\\
9.12236981137368	0.0421052631578947\\
9.12908953215168	0.0421052631578947\\
9.12908953215168	0.0447368421052632\\
9.16376442153485	0.0447368421052632\\
9.16376442153485	0.0473684210526316\\
9.23130496334243	0.0473684210526316\\
9.23130496334243	0.05\\
9.23590307280524	0.05\\
9.23590307280524	0.0526315789473684\\
9.24114091618843	0.0526315789473684\\
9.24114091618843	0.0552631578947368\\
9.26252587875555	0.0552631578947368\\
9.26252587875555	0.0578947368421053\\
9.26629064595171	0.0578947368421053\\
9.26629064595171	0.0605263157894737\\
9.27096057487157	0.0605263157894737\\
9.27096057487157	0.0631578947368421\\
9.27204251132446	0.0631578947368421\\
9.27204251132446	0.0657894736842105\\
9.27360286364177	0.0657894736842105\\
9.27360286364177	0.068421052631579\\
9.27677847301901	0.068421052631579\\
9.27677847301901	0.0710526315789474\\
9.28487611578997	0.0710526315789474\\
9.28487611578997	0.0736842105263158\\
9.28489422127107	0.0736842105263158\\
9.28489422127107	0.0763157894736842\\
9.28622141566695	0.0763157894736842\\
9.28622141566695	0.0789473684210526\\
9.28779977433358	0.0789473684210526\\
9.28779977433358	0.0815789473684211\\
9.2976561947635	0.0815789473684211\\
9.2976561947635	0.0842105263157895\\
9.29921286047808	0.0842105263157895\\
9.29921286047808	0.0868421052631579\\
9.30034610832236	0.0868421052631579\\
9.30034610832236	0.0894736842105263\\
9.30398506898557	0.0894736842105263\\
9.30398506898557	0.0921052631578947\\
9.31113680978097	0.0921052631578947\\
9.31113680978097	0.0947368421052632\\
9.32193798093595	0.0947368421052632\\
9.32193798093595	0.0973684210526316\\
9.32883478023543	0.0973684210526316\\
9.32883478023543	0.1\\
9.36121683893604	0.1\\
9.36121683893604	0.102631578947368\\
13.0152832772727	0.102631578947368\\
13.0152832772727	0.105263157894737\\
14.1777513020203	0.105263157894737\\
14.1777513020203	0.107894736842105\\
14.190258921903	0.107894736842105\\
14.190258921903	0.110526315789474\\
14.3609273944768	0.110526315789474\\
14.3609273944768	0.113157894736842\\
14.3620065592266	0.113157894736842\\
14.3620065592266	0.115789473684211\\
14.3644796786155	0.115789473684211\\
14.3644796786155	0.118421052631579\\
14.3701647281972	0.118421052631579\\
14.3701647281972	0.121052631578947\\
14.3730802964045	0.121052631578947\\
14.3730802964045	0.123684210526316\\
14.3894453934153	0.123684210526316\\
14.3894453934153	0.126315789473684\\
14.4021066029942	0.126315789473684\\
14.4021066029942	0.128947368421053\\
14.4024844910694	0.128947368421053\\
14.4024844910694	0.131578947368421\\
14.4224854029055	0.131578947368421\\
14.4224854029055	0.134210526315789\\
14.4241287375499	0.134210526315789\\
14.4241287375499	0.136842105263158\\
14.4314358877435	0.136842105263158\\
14.4314358877435	0.139473684210526\\
14.4334788474621	0.139473684210526\\
14.4334788474621	0.142105263157895\\
14.4347654282583	0.142105263157895\\
14.4347654282583	0.144736842105263\\
14.4367772981397	0.144736842105263\\
14.4367772981397	0.147368421052632\\
14.4379954713647	0.147368421052632\\
14.4379954713647	0.15\\
14.4430565003116	0.15\\
14.4430565003116	0.152631578947368\\
14.4520521341379	0.152631578947368\\
14.4520521341379	0.155263157894737\\
14.4528835086537	0.155263157894737\\
14.4528835086537	0.157894736842105\\
14.4551837065825	0.157894736842105\\
14.4551837065825	0.160526315789474\\
14.458301812623	0.160526315789474\\
14.458301812623	0.163157894736842\\
14.4627918154453	0.163157894736842\\
14.4627918154453	0.165789473684211\\
14.4662001594645	0.165789473684211\\
14.4662001594645	0.168421052631579\\
14.4669788378243	0.168421052631579\\
14.4669788378243	0.171052631578947\\
14.4707111902939	0.171052631578947\\
14.4707111902939	0.173684210526316\\
14.4726419917287	0.173684210526316\\
14.4726419917287	0.176315789473684\\
14.4757814870115	0.176315789473684\\
14.4757814870115	0.178947368421053\\
14.4768669050961	0.178947368421053\\
14.4768669050961	0.181578947368421\\
14.4777697841859	0.181578947368421\\
14.4777697841859	0.184210526315789\\
14.4791313610333	0.184210526315789\\
14.4791313610333	0.186842105263158\\
14.481178897721	0.186842105263158\\
14.481178897721	0.189473684210526\\
14.495786782492	0.189473684210526\\
14.495786782492	0.192105263157895\\
14.4980995690841	0.192105263157895\\
14.4980995690841	0.194736842105263\\
14.5031086795312	0.194736842105263\\
14.5031086795312	0.197368421052632\\
14.5103122139586	0.197368421052632\\
14.5103122139586	0.2\\
14.5130134533426	0.2\\
14.5130134533426	0.202631578947368\\
14.5170269327093	0.202631578947368\\
14.5170269327093	0.205263157894737\\
14.5208253756357	0.205263157894737\\
14.5208253756357	0.207894736842105\\
14.5226404065398	0.207894736842105\\
14.5226404065398	0.210526315789474\\
14.5328341184444	0.210526315789474\\
14.5328341184444	0.213157894736842\\
14.5341062659898	0.213157894736842\\
14.5341062659898	0.215789473684211\\
14.5442017458172	0.215789473684211\\
14.5442017458172	0.218421052631579\\
14.5562156609619	0.218421052631579\\
14.5562156609619	0.221052631578947\\
14.5606525936818	0.221052631578947\\
14.5606525936818	0.223684210526316\\
14.5670708238228	0.223684210526316\\
14.5670708238228	0.226315789473684\\
14.5702588342292	0.226315789473684\\
14.5702588342292	0.228947368421053\\
14.5862929995082	0.228947368421053\\
14.5862929995082	0.231578947368421\\
14.5980965265684	0.231578947368421\\
14.5980965265684	0.234210526315789\\
14.5984325722778	0.234210526315789\\
14.5984325722778	0.236842105263158\\
14.607260215725	0.236842105263158\\
14.607260215725	0.239473684210526\\
14.6088003098133	0.239473684210526\\
14.6088003098133	0.242105263157895\\
14.6116763925636	0.242105263157895\\
14.6116763925636	0.244736842105263\\
14.6131605304086	0.244736842105263\\
14.6131605304086	0.247368421052632\\
14.6134592154882	0.247368421052632\\
14.6134592154882	0.25\\
14.6241272268028	0.25\\
14.6241272268028	0.252631578947368\\
14.6315376346529	0.252631578947368\\
14.6315376346529	0.255263157894737\\
14.6348059151837	0.255263157894737\\
14.6348059151837	0.257894736842105\\
14.6521317691811	0.257894736842105\\
14.6521317691811	0.260526315789474\\
14.6541220634868	0.260526315789474\\
14.6541220634868	0.263157894736842\\
14.6587642156102	0.263157894736842\\
14.6587642156102	0.265789473684211\\
14.6750654676964	0.265789473684211\\
14.6750654676964	0.268421052631579\\
14.6847934856039	0.268421052631579\\
14.6847934856039	0.271052631578947\\
14.6851679986722	0.271052631578947\\
14.6851679986722	0.273684210526316\\
14.6998962371621	0.273684210526316\\
14.6998962371621	0.276315789473684\\
14.7288667485299	0.276315789473684\\
14.7288667485299	0.278947368421053\\
14.7994779775492	0.278947368421053\\
14.7994779775492	0.281578947368421\\
14.8179570435377	0.281578947368421\\
14.8179570435377	0.284210526315789\\
14.8247088433262	0.284210526315789\\
14.8247088433262	0.286842105263158\\
14.8498557559106	0.286842105263158\\
14.8498557559106	0.289473684210526\\
14.8597852602399	0.289473684210526\\
14.8597852602399	0.292105263157895\\
14.8705692307937	0.292105263157895\\
14.8705692307937	0.294736842105263\\
14.8730248066032	0.294736842105263\\
14.8730248066032	0.297368421052632\\
14.8759648861087	0.297368421052632\\
14.8759648861087	0.3\\
14.8766617008149	0.3\\
14.8766617008149	0.302631578947368\\
14.8795043282901	0.302631578947368\\
14.8795043282901	0.305263157894737\\
14.8841364676811	0.305263157894737\\
14.8841364676811	0.307894736842105\\
14.8847408450508	0.307894736842105\\
14.8847408450508	0.310526315789474\\
14.8872870000581	0.310526315789474\\
14.8872870000581	0.313157894736842\\
14.8879537859688	0.313157894736842\\
14.8879537859688	0.315789473684211\\
14.891473182942	0.315789473684211\\
14.891473182942	0.318421052631579\\
14.9094327277271	0.318421052631579\\
14.9094327277271	0.321052631578947\\
14.9103760669449	0.321052631578947\\
14.9103760669449	0.323684210526316\\
14.9137287685522	0.323684210526316\\
14.9137287685522	0.326315789473684\\
14.9200097194966	0.326315789473684\\
14.9200097194966	0.328947368421053\\
14.9288359117475	0.328947368421053\\
14.9288359117475	0.331578947368421\\
14.9355084306832	0.331578947368421\\
14.9355084306832	0.334210526315789\\
14.9405795181258	0.334210526315789\\
14.9405795181258	0.336842105263158\\
14.9445717789439	0.336842105263158\\
14.9445717789439	0.339473684210526\\
14.952902129523	0.339473684210526\\
14.952902129523	0.342105263157895\\
14.9530770587756	0.342105263157895\\
14.9530770587756	0.344736842105263\\
14.9565019467314	0.344736842105263\\
14.9565019467314	0.347368421052632\\
14.9616804250193	0.347368421052632\\
14.9616804250193	0.35\\
14.9622752556446	0.35\\
14.9622752556446	0.352631578947368\\
14.9669051113267	0.352631578947368\\
14.9669051113267	0.355263157894737\\
14.9706211225697	0.355263157894737\\
14.9706211225697	0.357894736842105\\
14.9897078991777	0.357894736842105\\
14.9897078991777	0.360526315789474\\
14.9933840597647	0.360526315789474\\
14.9933840597647	0.363157894736842\\
14.9946916871874	0.363157894736842\\
14.9946916871874	0.365789473684211\\
14.9971600121923	0.365789473684211\\
14.9971600121923	0.368421052631579\\
15.0000546457912	0.368421052631579\\
15.0000546457912	0.371052631578947\\
15.0029811365398	0.371052631578947\\
15.0029811365398	0.373684210526316\\
15.0067255928264	0.373684210526316\\
15.0067255928264	0.376315789473684\\
15.0094268792549	0.376315789473684\\
15.0094268792549	0.378947368421053\\
15.0136418994527	0.378947368421053\\
15.0136418994527	0.381578947368421\\
15.0158015810088	0.381578947368421\\
15.0158015810088	0.384210526315789\\
15.0273173076231	0.384210526315789\\
15.0273173076231	0.386842105263158\\
15.0296448246782	0.386842105263158\\
15.0296448246782	0.389473684210526\\
15.0386605310193	0.389473684210526\\
15.0386605310193	0.392105263157895\\
15.0418274285403	0.392105263157895\\
15.0418274285403	0.394736842105263\\
15.0441379451549	0.394736842105263\\
15.0441379451549	0.397368421052632\\
15.0548603975348	0.397368421052632\\
15.0548603975348	0.4\\
15.0665495320825	0.4\\
15.0665495320825	0.402631578947368\\
16.0081200294938	0.402631578947368\\
16.0081200294938	0.405263157894737\\
16.0160039712508	0.405263157894737\\
16.0160039712508	0.407894736842105\\
16.0387509817559	0.407894736842105\\
16.0387509817559	0.410526315789474\\
16.0502861783705	0.410526315789474\\
16.0502861783705	0.413157894736842\\
16.079266107321	0.413157894736842\\
16.079266107321	0.415789473684211\\
16.0953358348641	0.415789473684211\\
16.0953358348641	0.418421052631579\\
16.104576516341	0.418421052631579\\
16.104576516341	0.421052631578947\\
16.1085187996206	0.421052631578947\\
16.1085187996206	0.423684210526316\\
16.1325529470159	0.423684210526316\\
16.1325529470159	0.426315789473684\\
16.1337128100875	0.426315789473684\\
16.1337128100875	0.428947368421053\\
16.1427634999901	0.428947368421053\\
16.1427634999901	0.431578947368421\\
16.1454441122869	0.431578947368421\\
16.1454441122869	0.434210526315789\\
16.1460423812488	0.434210526315789\\
16.1460423812488	0.436842105263158\\
16.1540572551969	0.436842105263158\\
16.1540572551969	0.439473684210526\\
16.1553083524176	0.439473684210526\\
16.1553083524176	0.442105263157895\\
16.1573865295936	0.442105263157895\\
16.1573865295936	0.444736842105263\\
16.1637203884757	0.444736842105263\\
16.1637203884757	0.447368421052632\\
16.1645580106501	0.447368421052632\\
16.1645580106501	0.45\\
16.1738296598367	0.45\\
16.1738296598367	0.452631578947368\\
16.1742458879405	0.452631578947368\\
16.1742458879405	0.455263157894737\\
16.1820639825461	0.455263157894737\\
16.1820639825461	0.457894736842105\\
16.1839055740682	0.457894736842105\\
16.1839055740682	0.460526315789474\\
16.1842186391348	0.460526315789474\\
16.1842186391348	0.463157894736842\\
16.1866822172067	0.463157894736842\\
16.1866822172067	0.465789473684211\\
16.1889425423948	0.465789473684211\\
16.1889425423948	0.468421052631579\\
16.1913552210902	0.468421052631579\\
16.1913552210902	0.471052631578947\\
16.192796332559	0.471052631578947\\
16.192796332559	0.473684210526316\\
16.2008533815409	0.473684210526316\\
16.2008533815409	0.476315789473684\\
16.2069087902536	0.476315789473684\\
16.2069087902536	0.478947368421053\\
16.2077695474525	0.478947368421053\\
16.2077695474525	0.481578947368421\\
16.2171612222011	0.481578947368421\\
16.2171612222011	0.484210526315789\\
16.2206022067429	0.484210526315789\\
16.2206022067429	0.486842105263158\\
16.2278038808634	0.486842105263158\\
16.2278038808634	0.489473684210526\\
16.2292961169933	0.489473684210526\\
16.2292961169933	0.492105263157895\\
16.24249890064	0.492105263157895\\
16.24249890064	0.494736842105263\\
16.2562944183173	0.494736842105263\\
16.2562944183173	0.497368421052632\\
16.2750953209483	0.497368421052632\\
16.2750953209483	0.5\\
17.4994105651552	0.5\\
17.4994105651552	0.502631578947368\\
17.5077330677846	0.502631578947368\\
17.5077330677846	0.505263157894737\\
17.53126131775	0.505263157894737\\
17.53126131775	0.507894736842105\\
17.5346234438171	0.507894736842105\\
17.5346234438171	0.510526315789474\\
17.5369826196319	0.510526315789474\\
17.5369826196319	0.513157894736842\\
17.5490369209627	0.513157894736842\\
17.5490369209627	0.515789473684211\\
17.5657122645585	0.515789473684211\\
17.5657122645585	0.518421052631579\\
17.5725867469974	0.518421052631579\\
17.5725867469974	0.521052631578947\\
17.5836887630093	0.521052631578947\\
17.5836887630093	0.523684210526316\\
17.5944594291303	0.523684210526316\\
17.5944594291303	0.526315789473684\\
17.5944638354249	0.526315789473684\\
17.5944638354249	0.528947368421053\\
17.5989912020029	0.528947368421053\\
17.5989912020029	0.531578947368421\\
17.5995366487669	0.531578947368421\\
17.5995366487669	0.534210526315789\\
17.6020853189912	0.534210526315789\\
17.6020853189912	0.536842105263158\\
17.6021212285999	0.536842105263158\\
17.6021212285999	0.539473684210526\\
17.6022337269141	0.539473684210526\\
17.6022337269141	0.542105263157895\\
17.6155187756112	0.542105263157895\\
17.6155187756112	0.544736842105263\\
17.6186938229093	0.544736842105263\\
17.6186938229093	0.547368421052632\\
17.6208636049374	0.547368421052632\\
17.6208636049374	0.55\\
17.6328545157951	0.55\\
17.6328545157951	0.552631578947368\\
17.6338379302373	0.552631578947368\\
17.6338379302373	0.555263157894737\\
17.6467561634876	0.555263157894737\\
17.6467561634876	0.557894736842105\\
17.6521278434247	0.557894736842105\\
17.6521278434247	0.560526315789474\\
17.6603359612041	0.560526315789474\\
17.6603359612041	0.563157894736842\\
17.6648194681544	0.563157894736842\\
17.6648194681544	0.565789473684211\\
17.6848547870783	0.565789473684211\\
17.6848547870783	0.568421052631579\\
17.6853148725889	0.568421052631579\\
17.6853148725889	0.571052631578947\\
17.6876609106617	0.571052631578947\\
17.6876609106617	0.573684210526316\\
17.7087264561572	0.573684210526316\\
17.7087264561572	0.576315789473684\\
17.7115622631698	0.576315789473684\\
17.7115622631698	0.578947368421053\\
17.7187780137733	0.578947368421053\\
17.7187780137733	0.581578947368421\\
17.7205427944904	0.581578947368421\\
17.7205427944904	0.58421052631579\\
17.7342506925925	0.58421052631579\\
17.7342506925925	0.586842105263158\\
17.7401869629776	0.586842105263158\\
17.7401869629776	0.589473684210526\\
17.7438303936548	0.589473684210526\\
17.7438303936548	0.592105263157895\\
17.749175504009	0.592105263157895\\
17.749175504009	0.594736842105263\\
17.7513212773212	0.594736842105263\\
17.7513212773212	0.597368421052632\\
17.7990799898847	0.597368421052632\\
17.7990799898847	0.6\\
17.8331242832832	0.6\\
17.8331242832832	0.602631578947368\\
17.8396739249178	0.602631578947368\\
17.8396739249178	0.605263157894737\\
17.8452007259468	0.605263157894737\\
17.8452007259468	0.607894736842105\\
17.8645996776528	0.607894736842105\\
17.8645996776528	0.610526315789474\\
17.866771617912	0.610526315789474\\
17.866771617912	0.613157894736842\\
17.8708468602058	0.613157894736842\\
17.8708468602058	0.615789473684211\\
17.8775825753001	0.615789473684211\\
17.8775825753001	0.618421052631579\\
17.8803545080131	0.618421052631579\\
17.8803545080131	0.621052631578947\\
17.8853830208674	0.621052631578947\\
17.8853830208674	0.623684210526316\\
17.8889296645066	0.623684210526316\\
17.8889296645066	0.626315789473684\\
17.889610007646	0.626315789473684\\
17.889610007646	0.628947368421053\\
17.8945839803032	0.628947368421053\\
17.8945839803032	0.631578947368421\\
17.8957602484752	0.631578947368421\\
17.8957602484752	0.634210526315789\\
17.8958622640514	0.634210526315789\\
17.8958622640514	0.636842105263158\\
17.8962241335586	0.636842105263158\\
17.8962241335586	0.639473684210526\\
17.8967498238866	0.639473684210526\\
17.8967498238866	0.642105263157895\\
17.8982143710324	0.642105263157895\\
17.8982143710324	0.644736842105263\\
17.8990120042359	0.644736842105263\\
17.8990120042359	0.647368421052632\\
17.8992131271794	0.647368421052632\\
17.8992131271794	0.65\\
17.8994566962333	0.65\\
17.8994566962333	0.652631578947368\\
17.9025960788894	0.652631578947368\\
17.9025960788894	0.655263157894737\\
17.9030576056238	0.655263157894737\\
17.9030576056238	0.657894736842105\\
17.9050885381801	0.657894736842105\\
17.9050885381801	0.660526315789474\\
17.9097883196529	0.660526315789474\\
17.9097883196529	0.663157894736842\\
17.919376570465	0.663157894736842\\
17.919376570465	0.66578947368421\\
17.9196645563219	0.66578947368421\\
17.9196645563219	0.668421052631579\\
17.9203957168654	0.668421052631579\\
17.9203957168654	0.671052631578947\\
17.923015826089	0.671052631578947\\
17.923015826089	0.673684210526316\\
17.9251079747569	0.673684210526316\\
17.9251079747569	0.676315789473684\\
17.9291292001041	0.676315789473684\\
17.9291292001041	0.678947368421053\\
17.9303414944765	0.678947368421053\\
17.9303414944765	0.681578947368421\\
17.9317847414777	0.681578947368421\\
17.9317847414777	0.684210526315789\\
17.9397917984317	0.684210526315789\\
17.9397917984317	0.686842105263158\\
17.9465005305847	0.686842105263158\\
17.9465005305847	0.689473684210526\\
17.9473262237157	0.689473684210526\\
17.9473262237157	0.692105263157895\\
17.9496723381975	0.692105263157895\\
17.9496723381975	0.694736842105263\\
17.9523183679276	0.694736842105263\\
17.9523183679276	0.697368421052632\\
17.9537168369856	0.697368421052632\\
17.9537168369856	0.7\\
18.6550441286802	0.7\\
18.6550441286802	0.702631578947368\\
18.7023214608851	0.702631578947368\\
18.7023214608851	0.705263157894737\\
18.7242457303367	0.705263157894737\\
18.7242457303367	0.707894736842105\\
18.7243160737033	0.707894736842105\\
18.7243160737033	0.710526315789474\\
18.7391456613086	0.710526315789474\\
18.7391456613086	0.713157894736842\\
18.7477252733055	0.713157894736842\\
18.7477252733055	0.715789473684211\\
18.7520734149137	0.715789473684211\\
18.7520734149137	0.718421052631579\\
18.7529094127448	0.718421052631579\\
18.7529094127448	0.721052631578947\\
18.7600119221284	0.721052631578947\\
18.7600119221284	0.723684210526316\\
18.7657315509508	0.723684210526316\\
18.7657315509508	0.726315789473684\\
18.7696219409303	0.726315789473684\\
18.7696219409303	0.728947368421053\\
18.7741256542239	0.728947368421053\\
18.7741256542239	0.731578947368421\\
18.78567144528	0.731578947368421\\
18.78567144528	0.734210526315789\\
18.7890823302778	0.734210526315789\\
18.7890823302778	0.736842105263158\\
18.7994880161662	0.736842105263158\\
18.7994880161662	0.739473684210526\\
18.8041658642572	0.739473684210526\\
18.8041658642572	0.742105263157895\\
18.8049980206657	0.742105263157895\\
18.8049980206657	0.744736842105263\\
18.811255017177	0.744736842105263\\
18.811255017177	0.747368421052632\\
18.8113895300771	0.747368421052632\\
18.8113895300771	0.75\\
18.8154280759906	0.75\\
18.8154280759906	0.752631578947368\\
18.8169032304397	0.752631578947368\\
18.8169032304397	0.755263157894737\\
18.8188287667045	0.755263157894737\\
18.8188287667045	0.757894736842105\\
18.8195560573102	0.757894736842105\\
18.8195560573102	0.760526315789474\\
18.8233442494174	0.760526315789474\\
18.8233442494174	0.763157894736842\\
18.8236169741664	0.763157894736842\\
18.8236169741664	0.765789473684211\\
18.8245009693629	0.765789473684211\\
18.8245009693629	0.768421052631579\\
18.8319160306791	0.768421052631579\\
18.8319160306791	0.771052631578947\\
18.8325684223027	0.771052631578947\\
18.8325684223027	0.773684210526316\\
18.8412755456768	0.773684210526316\\
18.8412755456768	0.776315789473684\\
18.8430790028258	0.776315789473684\\
18.8430790028258	0.778947368421053\\
18.8454983662206	0.778947368421053\\
18.8454983662206	0.781578947368421\\
18.8461406081425	0.781578947368421\\
18.8461406081425	0.784210526315789\\
18.8653440124525	0.784210526315789\\
18.8653440124525	0.786842105263158\\
18.8720747406795	0.786842105263158\\
18.8720747406795	0.789473684210526\\
18.8962010706414	0.789473684210526\\
18.8962010706414	0.792105263157895\\
18.8995800889553	0.792105263157895\\
18.8995800889553	0.794736842105263\\
18.9180934295255	0.794736842105263\\
18.9180934295255	0.797368421052632\\
18.9258473148031	0.797368421052632\\
18.9258473148031	0.8\\
19.1157550984129	0.8\\
19.1157550984129	0.802631578947368\\
19.1328808077918	0.802631578947368\\
19.1328808077918	0.805263157894737\\
19.1332934373629	0.805263157894737\\
19.1332934373629	0.807894736842105\\
19.1356624282555	0.807894736842105\\
19.1356624282555	0.810526315789474\\
19.1399958770634	0.810526315789474\\
19.1399958770634	0.813157894736842\\
19.146951815153	0.813157894736842\\
19.146951815153	0.815789473684211\\
19.1580844523513	0.815789473684211\\
19.1580844523513	0.818421052631579\\
19.1631995766258	0.818421052631579\\
19.1631995766258	0.821052631578947\\
19.1727667000055	0.821052631578947\\
19.1727667000055	0.823684210526316\\
19.1800170107129	0.823684210526316\\
19.1800170107129	0.826315789473684\\
19.1802502540835	0.826315789473684\\
19.1802502540835	0.828947368421053\\
19.1834773402709	0.828947368421053\\
19.1834773402709	0.831578947368421\\
19.1861150571945	0.831578947368421\\
19.1861150571945	0.83421052631579\\
19.1878248974431	0.83421052631579\\
19.1878248974431	0.836842105263158\\
19.2010955088755	0.836842105263158\\
19.2010955088755	0.839473684210526\\
19.2040836160622	0.839473684210526\\
19.2040836160622	0.842105263157895\\
19.2043779358658	0.842105263157895\\
19.2043779358658	0.844736842105263\\
19.2056956331304	0.844736842105263\\
19.2056956331304	0.847368421052632\\
19.212866359452	0.847368421052632\\
19.212866359452	0.85\\
19.21856268234	0.85\\
19.21856268234	0.852631578947368\\
19.2239265120003	0.852631578947368\\
19.2239265120003	0.855263157894737\\
19.2258320548876	0.855263157894737\\
19.2258320548876	0.857894736842105\\
19.2283829907927	0.857894736842105\\
19.2283829907927	0.860526315789474\\
19.228470755971	0.860526315789474\\
19.228470755971	0.863157894736842\\
19.2308934145032	0.863157894736842\\
19.2308934145032	0.865789473684211\\
19.2386895295519	0.865789473684211\\
19.2386895295519	0.868421052631579\\
19.2388974289528	0.868421052631579\\
19.2388974289528	0.871052631578947\\
19.2450896206146	0.871052631578947\\
19.2450896206146	0.873684210526316\\
19.2452013425153	0.873684210526316\\
19.2452013425153	0.876315789473684\\
19.2487063505723	0.876315789473684\\
19.2487063505723	0.878947368421053\\
19.2497951699183	0.878947368421053\\
19.2497951699183	0.881578947368421\\
19.2520083665756	0.881578947368421\\
19.2520083665756	0.884210526315789\\
19.2532640992249	0.884210526315789\\
19.2532640992249	0.886842105263158\\
19.2541521621482	0.886842105263158\\
19.2541521621482	0.889473684210526\\
19.2543548073206	0.889473684210526\\
19.2543548073206	0.892105263157895\\
19.2544068702112	0.892105263157895\\
19.2544068702112	0.894736842105263\\
19.2578334704365	0.894736842105263\\
19.2578334704365	0.897368421052632\\
19.2620149840913	0.897368421052632\\
19.2620149840913	0.9\\
19.2648489664869	0.9\\
19.2648489664869	0.902631578947368\\
19.2653849036805	0.902631578947368\\
19.2653849036805	0.905263157894737\\
19.2657761259099	0.905263157894737\\
19.2657761259099	0.907894736842105\\
19.2699098653676	0.907894736842105\\
19.2699098653676	0.910526315789474\\
19.2724861342653	0.910526315789474\\
19.2724861342653	0.913157894736842\\
19.2731275453974	0.913157894736842\\
19.2731275453974	0.91578947368421\\
19.2764476506622	0.91578947368421\\
19.2764476506622	0.918421052631579\\
19.2800767293971	0.918421052631579\\
19.2800767293971	0.921052631578947\\
19.2840035532071	0.921052631578947\\
19.2840035532071	0.923684210526316\\
19.2849200242443	0.923684210526316\\
19.2849200242443	0.926315789473684\\
19.2886877903449	0.926315789473684\\
19.2886877903449	0.928947368421053\\
19.2899758969464	0.928947368421053\\
19.2899758969464	0.931578947368421\\
19.2962371549969	0.931578947368421\\
19.2962371549969	0.934210526315789\\
19.2971653486793	0.934210526315789\\
19.2971653486793	0.936842105263158\\
19.2995620617795	0.936842105263158\\
19.2995620617795	0.939473684210526\\
19.302256331497	0.939473684210526\\
19.302256331497	0.942105263157895\\
19.3037155182883	0.942105263157895\\
19.3037155182883	0.944736842105263\\
19.3088788661674	0.944736842105263\\
19.3088788661674	0.947368421052632\\
19.3209809547674	0.947368421052632\\
19.3209809547674	0.95\\
19.3263124615227	0.95\\
19.3263124615227	0.952631578947368\\
19.3368203768855	0.952631578947368\\
19.3368203768855	0.955263157894737\\
19.341481019706	0.955263157894737\\
19.341481019706	0.957894736842105\\
19.3466455096042	0.957894736842105\\
19.3466455096042	0.960526315789474\\
19.3476809801539	0.960526315789474\\
19.3476809801539	0.963157894736842\\
19.360537064451	0.963157894736842\\
19.360537064451	0.965789473684211\\
19.3622171679285	0.965789473684211\\
19.3622171679285	0.968421052631579\\
19.3676693261931	0.968421052631579\\
19.3676693261931	0.971052631578947\\
19.3741666029418	0.971052631578947\\
19.3741666029418	0.973684210526316\\
19.3743107218414	0.973684210526316\\
19.3743107218414	0.976315789473684\\
19.3752530165397	0.976315789473684\\
19.3752530165397	0.978947368421053\\
19.380899400524	0.978947368421053\\
19.380899400524	0.981578947368421\\
19.3825416287432	0.981578947368421\\
19.3825416287432	0.984210526315789\\
19.3827041705398	0.984210526315789\\
19.3827041705398	0.986842105263158\\
19.3829982763076	0.986842105263158\\
19.3829982763076	0.989473684210526\\
19.3895149440692	0.989473684210526\\
19.3895149440692	0.992105263157895\\
19.3977976142669	0.992105263157895\\
19.3977976142669	0.994736842105263\\
19.406416514007	0.994736842105263\\
19.406416514007	0.997368421052632\\
19.4260538046052	0.997368421052632\\
19.4260538046052	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
7.07040381648626	0\\
7.07040381648626	0.00261096605744125\\
7.33918180571137	0.00261096605744125\\
7.33918180571137	0.00522193211488251\\
7.47113089214298	0.00522193211488251\\
7.47113089214298	0.00783289817232376\\
7.475232973377	0.00783289817232376\\
7.475232973377	0.010443864229765\\
7.61657371699006	0.010443864229765\\
7.61657371699006	0.0130548302872063\\
7.63928542776634	0.0130548302872063\\
7.63928542776634	0.0156657963446475\\
8.95233346691014	0.0156657963446475\\
8.95233346691014	0.0182767624020888\\
9.13159710386679	0.0182767624020888\\
9.13159710386679	0.02088772845953\\
9.3882776535151	0.02088772845953\\
9.3882776535151	0.0234986945169713\\
9.47812942810519	0.0234986945169713\\
9.47812942810519	0.0261096605744125\\
10.7587562288007	0.0261096605744125\\
10.7587562288007	0.0287206266318538\\
10.8496593929707	0.0287206266318538\\
10.8496593929707	0.031331592689295\\
10.987175567732	0.031331592689295\\
10.987175567732	0.0339425587467363\\
10.9983896294572	0.0339425587467363\\
10.9983896294572	0.0365535248041775\\
11.0343231744965	0.0365535248041775\\
11.0343231744965	0.0391644908616188\\
11.0423823732192	0.0391644908616188\\
11.0423823732192	0.0417754569190601\\
11.1188494899202	0.0417754569190601\\
11.1188494899202	0.0443864229765013\\
11.1445288231715	0.0443864229765013\\
11.1445288231715	0.0469973890339426\\
11.2185806580605	0.0469973890339426\\
11.2185806580605	0.0496083550913838\\
11.9261780918709	0.0496083550913838\\
11.9261780918709	0.0522193211488251\\
11.9389896801143	0.0522193211488251\\
11.9389896801143	0.0548302872062663\\
11.940682663399	0.0548302872062663\\
11.940682663399	0.0574412532637076\\
12.1980394706287	0.0574412532637076\\
12.1980394706287	0.0600522193211488\\
12.523408439439	0.0600522193211488\\
12.523408439439	0.0626631853785901\\
12.5920162658792	0.0626631853785901\\
12.5920162658792	0.0652741514360313\\
12.6723000496201	0.0652741514360313\\
12.6723000496201	0.0678851174934726\\
12.7032279074786	0.0678851174934726\\
12.7032279074786	0.0704960835509138\\
12.8920184623164	0.0704960835509138\\
12.8920184623164	0.0731070496083551\\
12.9588070508698	0.0731070496083551\\
12.9588070508698	0.0757180156657963\\
12.9616053519302	0.0757180156657963\\
12.9616053519302	0.0783289817232376\\
13.051069427831	0.0783289817232376\\
13.051069427831	0.0809399477806789\\
13.108067392959	0.0809399477806789\\
13.108067392959	0.0835509138381201\\
13.1158616301129	0.0835509138381201\\
13.1158616301129	0.0861618798955614\\
13.1235009819797	0.0861618798955614\\
13.1235009819797	0.0887728459530026\\
13.1481472950723	0.0887728459530026\\
13.1481472950723	0.0913838120104439\\
13.1930559178771	0.0913838120104439\\
13.1930559178771	0.0939947780678851\\
13.2157063899689	0.0939947780678851\\
13.2157063899689	0.0966057441253264\\
13.4010945522443	0.0966057441253264\\
13.4010945522443	0.0992167101827676\\
13.6872081263117	0.0992167101827676\\
13.6872081263117	0.101827676240209\\
13.7737653556322	0.101827676240209\\
13.7737653556322	0.10443864229765\\
13.8474018964504	0.10443864229765\\
13.8474018964504	0.107049608355091\\
13.8749578154616	0.107049608355091\\
13.8749578154616	0.109660574412533\\
13.8825083409344	0.109660574412533\\
13.8825083409344	0.112271540469974\\
13.9052700393196	0.112271540469974\\
13.9052700393196	0.114882506527415\\
13.9157485297538	0.114882506527415\\
13.9157485297538	0.117493472584856\\
13.9346656131898	0.117493472584856\\
13.9346656131898	0.120104438642298\\
13.9767434761045	0.120104438642298\\
13.9767434761045	0.122715404699739\\
14.0002800181493	0.122715404699739\\
14.0002800181493	0.12532637075718\\
14.0835434326357	0.12532637075718\\
14.0835434326357	0.127937336814621\\
14.0867344116278	0.127937336814621\\
14.0867344116278	0.130548302872063\\
14.0995734449908	0.130548302872063\\
14.0995734449908	0.133159268929504\\
14.155279398702	0.133159268929504\\
14.155279398702	0.135770234986945\\
14.1804123606266	0.135770234986945\\
14.1804123606266	0.138381201044386\\
14.1945182045601	0.138381201044386\\
14.1945182045601	0.140992167101828\\
14.2013403069629	0.140992167101828\\
14.2013403069629	0.143603133159269\\
14.2540707281949	0.143603133159269\\
14.2540707281949	0.14621409921671\\
14.257000593669	0.14621409921671\\
14.257000593669	0.148825065274151\\
14.2737483519456	0.148825065274151\\
14.2737483519456	0.151436031331593\\
14.3169818158253	0.151436031331593\\
14.3169818158253	0.154046997389034\\
14.3195819941522	0.154046997389034\\
14.3195819941522	0.156657963446475\\
14.3305094699344	0.156657963446475\\
14.3305094699344	0.159268929503916\\
14.3397880606421	0.159268929503916\\
14.3397880606421	0.161879895561358\\
14.3757065835488	0.161879895561358\\
14.3757065835488	0.164490861618799\\
14.3819869836621	0.164490861618799\\
14.3819869836621	0.16710182767624\\
14.3997588459453	0.16710182767624\\
14.3997588459453	0.169712793733681\\
14.4207456323061	0.169712793733681\\
14.4207456323061	0.172323759791123\\
14.4418655758632	0.172323759791123\\
14.4418655758632	0.174934725848564\\
14.4446647820874	0.174934725848564\\
14.4446647820874	0.177545691906005\\
14.4460195988922	0.177545691906005\\
14.4460195988922	0.180156657963446\\
14.4464237965031	0.180156657963446\\
14.4464237965031	0.182767624020888\\
14.460802019623	0.182767624020888\\
14.460802019623	0.185378590078329\\
14.4659627814774	0.185378590078329\\
14.4659627814774	0.18798955613577\\
14.4661120402235	0.18798955613577\\
14.4661120402235	0.190600522193211\\
14.5098665838761	0.190600522193211\\
14.5098665838761	0.193211488250653\\
14.5175682171002	0.193211488250653\\
14.5175682171002	0.195822454308094\\
14.5630427601193	0.195822454308094\\
14.5630427601193	0.198433420365535\\
14.5676561465222	0.198433420365535\\
14.5676561465222	0.201044386422977\\
14.5770660695041	0.201044386422977\\
14.5770660695041	0.203655352480418\\
14.5794200769085	0.203655352480418\\
14.5794200769085	0.206266318537859\\
14.5868019120307	0.206266318537859\\
14.5868019120307	0.2088772845953\\
14.6084287710008	0.2088772845953\\
14.6084287710008	0.211488250652742\\
14.6314649870327	0.211488250652742\\
14.6314649870327	0.214099216710183\\
14.6415020443804	0.214099216710183\\
14.6415020443804	0.216710182767624\\
14.646913576599	0.216710182767624\\
14.646913576599	0.219321148825065\\
14.6673252403933	0.219321148825065\\
14.6673252403933	0.221932114882507\\
14.6815426410067	0.221932114882507\\
14.6815426410067	0.224543080939948\\
14.8136741181757	0.224543080939948\\
14.8136741181757	0.227154046997389\\
14.8730983384043	0.227154046997389\\
14.8730983384043	0.22976501305483\\
14.9844300137944	0.22976501305483\\
14.9844300137944	0.232375979112272\\
15.1021219636349	0.232375979112272\\
15.1021219636349	0.234986945169713\\
15.1100467018617	0.234986945169713\\
15.1100467018617	0.237597911227154\\
15.1369084223181	0.237597911227154\\
15.1369084223181	0.240208877284595\\
15.1447688620957	0.240208877284595\\
15.1447688620957	0.242819843342037\\
15.1549190239604	0.242819843342037\\
15.1549190239604	0.245430809399478\\
15.1594760877303	0.245430809399478\\
15.1594760877303	0.248041775456919\\
15.200980496746	0.248041775456919\\
15.200980496746	0.25065274151436\\
15.2045896781675	0.25065274151436\\
15.2045896781675	0.253263707571802\\
15.223278530399	0.253263707571802\\
15.223278530399	0.255874673629243\\
15.2570792108083	0.255874673629243\\
15.2570792108083	0.258485639686684\\
15.4593149253696	0.258485639686684\\
15.4593149253696	0.261096605744125\\
15.543205491672	0.261096605744125\\
15.543205491672	0.263707571801567\\
15.5980387746828	0.263707571801567\\
15.5980387746828	0.266318537859008\\
15.6415083626894	0.266318537859008\\
15.6415083626894	0.268929503916449\\
15.6494246363571	0.268929503916449\\
15.6494246363571	0.27154046997389\\
15.6895608814925	0.27154046997389\\
15.6895608814925	0.274151436031332\\
15.7079071632338	0.274151436031332\\
15.7079071632338	0.276762402088773\\
15.7119556298562	0.276762402088773\\
15.7119556298562	0.279373368146214\\
15.7125823888501	0.279373368146214\\
15.7125823888501	0.281984334203655\\
15.7311003523487	0.281984334203655\\
15.7311003523487	0.284595300261097\\
15.7330967611297	0.284595300261097\\
15.7330967611297	0.287206266318538\\
15.7643648445493	0.287206266318538\\
15.7643648445493	0.289817232375979\\
15.7753190903901	0.289817232375979\\
15.7753190903901	0.29242819843342\\
15.775589444216	0.29242819843342\\
15.775589444216	0.295039164490862\\
15.8022876599408	0.295039164490862\\
15.8022876599408	0.297650130548303\\
15.8194701802311	0.297650130548303\\
15.8194701802311	0.300261096605744\\
15.8230546284212	0.300261096605744\\
15.8230546284212	0.302872062663185\\
15.8263001574041	0.302872062663185\\
15.8263001574041	0.305483028720627\\
15.8420734720349	0.305483028720627\\
15.8420734720349	0.308093994778068\\
15.8503291726927	0.308093994778068\\
15.8503291726927	0.310704960835509\\
15.856310882584	0.310704960835509\\
15.856310882584	0.31331592689295\\
15.8940318769143	0.31331592689295\\
15.8940318769143	0.315926892950392\\
15.939050894603	0.315926892950392\\
15.939050894603	0.318537859007833\\
16.0085285772011	0.318537859007833\\
16.0085285772011	0.321148825065274\\
16.0245568138065	0.321148825065274\\
16.0245568138065	0.323759791122715\\
16.0454779309306	0.323759791122715\\
16.0454779309306	0.326370757180157\\
16.0627700918111	0.326370757180157\\
16.0627700918111	0.328981723237598\\
16.0784181875958	0.328981723237598\\
16.0784181875958	0.331592689295039\\
16.0817901381464	0.331592689295039\\
16.0817901381464	0.33420365535248\\
16.1148744283912	0.33420365535248\\
16.1148744283912	0.336814621409922\\
16.1467555325677	0.336814621409922\\
16.1467555325677	0.339425587467363\\
16.1627666990907	0.339425587467363\\
16.1627666990907	0.342036553524804\\
16.1722400520422	0.342036553524804\\
16.1722400520422	0.344647519582245\\
16.175999332904	0.344647519582245\\
16.175999332904	0.347258485639687\\
16.1812642162092	0.347258485639687\\
16.1812642162092	0.349869451697128\\
16.1861224139291	0.349869451697128\\
16.1861224139291	0.352480417754569\\
16.2029830905193	0.352480417754569\\
16.2029830905193	0.35509138381201\\
16.2104329378089	0.35509138381201\\
16.2104329378089	0.357702349869452\\
16.2119547733222	0.357702349869452\\
16.2119547733222	0.360313315926893\\
16.2462336707998	0.360313315926893\\
16.2462336707998	0.362924281984334\\
16.2481666768861	0.362924281984334\\
16.2481666768861	0.365535248041775\\
16.2495639812254	0.365535248041775\\
16.2495639812254	0.368146214099217\\
16.2523233701672	0.368146214099217\\
16.2523233701672	0.370757180156658\\
16.2678604423589	0.370757180156658\\
16.2678604423589	0.373368146214099\\
16.2836257152425	0.373368146214099\\
16.2836257152425	0.37597911227154\\
16.2864328763358	0.37597911227154\\
16.2864328763358	0.378590078328982\\
16.3046828718231	0.378590078328982\\
16.3046828718231	0.381201044386423\\
16.3113894820243	0.381201044386423\\
16.3113894820243	0.383812010443864\\
16.3170451623178	0.383812010443864\\
16.3170451623178	0.386422976501305\\
16.3491046679981	0.386422976501305\\
16.3491046679981	0.389033942558747\\
16.3575463093009	0.389033942558747\\
16.3575463093009	0.391644908616188\\
16.3733351578773	0.391644908616188\\
16.3733351578773	0.394255874673629\\
16.3998093471873	0.394255874673629\\
16.3998093471873	0.39686684073107\\
16.401100776873	0.39686684073107\\
16.401100776873	0.399477806788512\\
16.413345275199	0.399477806788512\\
16.413345275199	0.402088772845953\\
16.4151551690646	0.402088772845953\\
16.4151551690646	0.404699738903394\\
16.4266436233817	0.404699738903394\\
16.4266436233817	0.407310704960835\\
16.4444180262377	0.407310704960835\\
16.4444180262377	0.409921671018277\\
16.4465489918295	0.409921671018277\\
16.4465489918295	0.412532637075718\\
16.4608361042792	0.412532637075718\\
16.4608361042792	0.415143603133159\\
16.5014223404513	0.415143603133159\\
16.5014223404513	0.4177545691906\\
16.5032364393338	0.4177545691906\\
16.5032364393338	0.420365535248042\\
16.5911293093743	0.420365535248042\\
16.5911293093743	0.422976501305483\\
16.6108817771805	0.422976501305483\\
16.6108817771805	0.425587467362924\\
16.6238950111465	0.425587467362924\\
16.6238950111465	0.428198433420366\\
16.6324502064504	0.428198433420366\\
16.6324502064504	0.430809399477807\\
16.6326936053938	0.430809399477807\\
16.6326936053938	0.433420365535248\\
16.6376286767647	0.433420365535248\\
16.6376286767647	0.436031331592689\\
16.6384421406928	0.436031331592689\\
16.6384421406928	0.438642297650131\\
16.6395199194615	0.438642297650131\\
16.6395199194615	0.441253263707572\\
16.6410745463643	0.441253263707572\\
16.6410745463643	0.443864229765013\\
16.6460929378487	0.443864229765013\\
16.6460929378487	0.446475195822454\\
16.6463084699097	0.446475195822454\\
16.6463084699097	0.449086161879896\\
16.647948801018	0.449086161879896\\
16.647948801018	0.451697127937337\\
16.6607775529307	0.451697127937337\\
16.6607775529307	0.454308093994778\\
16.6629926896658	0.454308093994778\\
16.6629926896658	0.456919060052219\\
16.6704157120589	0.456919060052219\\
16.6704157120589	0.459530026109661\\
16.6755066745654	0.459530026109661\\
16.6755066745654	0.462140992167102\\
16.6758174201099	0.462140992167102\\
16.6758174201099	0.464751958224543\\
16.6834283360887	0.464751958224543\\
16.6834283360887	0.467362924281984\\
16.6992313810861	0.467362924281984\\
16.6992313810861	0.469973890339426\\
16.7139996624996	0.469973890339426\\
16.7139996624996	0.472584856396867\\
16.714399565252	0.472584856396867\\
16.714399565252	0.475195822454308\\
16.7150820773116	0.475195822454308\\
16.7150820773116	0.477806788511749\\
16.7186511772074	0.477806788511749\\
16.7186511772074	0.480417754569191\\
16.7208742384353	0.480417754569191\\
16.7208742384353	0.483028720626632\\
16.7220109782626	0.483028720626632\\
16.7220109782626	0.485639686684073\\
16.7300455330841	0.485639686684073\\
16.7300455330841	0.488250652741514\\
16.7447780425627	0.488250652741514\\
16.7447780425627	0.490861618798956\\
16.7460453586962	0.490861618798956\\
16.7460453586962	0.493472584856397\\
16.7516986988059	0.493472584856397\\
16.7516986988059	0.496083550913838\\
16.7537807220113	0.496083550913838\\
16.7537807220113	0.498694516971279\\
16.7546973667707	0.498694516971279\\
16.7546973667707	0.501305483028721\\
16.7551867350175	0.501305483028721\\
16.7551867350175	0.503916449086162\\
16.755804857961	0.503916449086162\\
16.755804857961	0.506527415143603\\
16.7674881855431	0.506527415143603\\
16.7674881855431	0.509138381201044\\
16.7798327445592	0.509138381201044\\
16.7798327445592	0.511749347258486\\
16.780267921668	0.511749347258486\\
16.780267921668	0.514360313315927\\
16.7924141218153	0.514360313315927\\
16.7924141218153	0.516971279373368\\
16.7971738783515	0.516971279373368\\
16.7971738783515	0.519582245430809\\
16.8049918195313	0.519582245430809\\
16.8049918195313	0.522193211488251\\
16.8053995262943	0.522193211488251\\
16.8053995262943	0.524804177545692\\
16.8098040455716	0.524804177545692\\
16.8098040455716	0.527415143603133\\
16.8110896382504	0.527415143603133\\
16.8110896382504	0.530026109660574\\
16.8186357118099	0.530026109660574\\
16.8186357118099	0.532637075718016\\
16.8226461295364	0.532637075718016\\
16.8226461295364	0.535248041775457\\
16.8242106122055	0.535248041775457\\
16.8242106122055	0.537859007832898\\
16.8257216253334	0.537859007832898\\
16.8257216253334	0.540469973890339\\
16.8273007508976	0.540469973890339\\
16.8273007508976	0.543080939947781\\
16.8303928799958	0.543080939947781\\
16.8303928799958	0.545691906005222\\
16.839845620367	0.545691906005222\\
16.839845620367	0.548302872062663\\
16.8448076987536	0.548302872062663\\
16.8448076987536	0.550913838120104\\
16.8541410061238	0.550913838120104\\
16.8541410061238	0.553524804177546\\
16.8554058445241	0.553524804177546\\
16.8554058445241	0.556135770234987\\
16.8606365388963	0.556135770234987\\
16.8606365388963	0.558746736292428\\
16.8646238197404	0.558746736292428\\
16.8646238197404	0.561357702349869\\
16.8672911253754	0.561357702349869\\
16.8672911253754	0.563968668407311\\
16.8783148674787	0.563968668407311\\
16.8783148674787	0.566579634464752\\
16.8859711149445	0.566579634464752\\
16.8859711149445	0.569190600522193\\
16.8978938745001	0.569190600522193\\
16.8978938745001	0.571801566579634\\
16.8993962111676	0.571801566579634\\
16.8993962111676	0.574412532637076\\
16.8997505650998	0.574412532637076\\
16.8997505650998	0.577023498694517\\
16.9062916168606	0.577023498694517\\
16.9062916168606	0.579634464751958\\
16.9093693819363	0.579634464751958\\
16.9093693819363	0.5822454308094\\
16.9174031072937	0.5822454308094\\
16.9174031072937	0.584856396866841\\
16.9278634507201	0.584856396866841\\
16.9278634507201	0.587467362924282\\
16.9326354531162	0.587467362924282\\
16.9326354531162	0.590078328981723\\
16.9340172308543	0.590078328981723\\
16.9340172308543	0.592689295039164\\
16.9395946070069	0.592689295039164\\
16.9395946070069	0.595300261096606\\
16.9419188774532	0.595300261096606\\
16.9419188774532	0.597911227154047\\
16.9441929307311	0.597911227154047\\
16.9441929307311	0.600522193211488\\
16.9449524634873	0.600522193211488\\
16.9449524634873	0.60313315926893\\
16.9621230062362	0.60313315926893\\
16.9621230062362	0.605744125326371\\
16.9636033277889	0.605744125326371\\
16.9636033277889	0.608355091383812\\
16.9702496497758	0.608355091383812\\
16.9702496497758	0.610966057441253\\
16.9724006242833	0.610966057441253\\
16.9724006242833	0.613577023498694\\
16.9767519332583	0.613577023498694\\
16.9767519332583	0.616187989556136\\
16.9839333940746	0.616187989556136\\
16.9839333940746	0.618798955613577\\
16.9941770772007	0.618798955613577\\
16.9941770772007	0.621409921671018\\
16.9963469675807	0.621409921671018\\
16.9963469675807	0.62402088772846\\
17.0008402082891	0.62402088772846\\
17.0008402082891	0.626631853785901\\
17.0029837662505	0.626631853785901\\
17.0029837662505	0.629242819843342\\
17.0207978451727	0.629242819843342\\
17.0207978451727	0.631853785900783\\
17.0381057344629	0.631853785900783\\
17.0381057344629	0.634464751958224\\
17.0394831590831	0.634464751958224\\
17.0394831590831	0.637075718015666\\
17.0431858663417	0.637075718015666\\
17.0431858663417	0.639686684073107\\
17.0536443596799	0.639686684073107\\
17.0536443596799	0.642297650130548\\
17.0569842624049	0.642297650130548\\
17.0569842624049	0.64490861618799\\
17.0767932712734	0.64490861618799\\
17.0767932712734	0.647519582245431\\
17.0847335693141	0.647519582245431\\
17.0847335693141	0.650130548302872\\
17.0848543872797	0.650130548302872\\
17.0848543872797	0.652741514360313\\
17.0964984150874	0.652741514360313\\
17.0964984150874	0.655352480417755\\
17.1059335194931	0.655352480417755\\
17.1059335194931	0.657963446475196\\
17.1182671193708	0.657963446475196\\
17.1182671193708	0.660574412532637\\
17.1199315417965	0.660574412532637\\
17.1199315417965	0.663185378590078\\
17.1266646901031	0.663185378590078\\
17.1266646901031	0.66579634464752\\
17.1342360703868	0.66579634464752\\
17.1342360703868	0.668407310704961\\
17.1386571906422	0.668407310704961\\
17.1386571906422	0.671018276762402\\
17.1486574197568	0.671018276762402\\
17.1486574197568	0.673629242819843\\
17.1585099321758	0.673629242819843\\
17.1585099321758	0.676240208877285\\
17.170939352312	0.676240208877285\\
17.170939352312	0.678851174934726\\
17.1715277852083	0.678851174934726\\
17.1715277852083	0.681462140992167\\
17.1833898513899	0.681462140992167\\
17.1833898513899	0.684073107049608\\
17.1881976776992	0.684073107049608\\
17.1881976776992	0.68668407310705\\
17.2316500753613	0.68668407310705\\
17.2316500753613	0.689295039164491\\
17.2497494198978	0.689295039164491\\
17.2497494198978	0.691906005221932\\
17.249915230882	0.691906005221932\\
17.249915230882	0.694516971279373\\
17.2554164392202	0.694516971279373\\
17.2554164392202	0.697127937336815\\
17.2930696887547	0.697127937336815\\
17.2930696887547	0.699738903394256\\
17.3177591829408	0.699738903394256\\
17.3177591829408	0.702349869451697\\
17.3450059261193	0.702349869451697\\
17.3450059261193	0.704960835509138\\
17.3557230923909	0.704960835509138\\
17.3557230923909	0.70757180156658\\
17.3583565234833	0.70757180156658\\
17.3583565234833	0.710182767624021\\
17.3716283126917	0.710182767624021\\
17.3716283126917	0.712793733681462\\
17.3869885610704	0.712793733681462\\
17.3869885610704	0.715404699738903\\
17.3878446895694	0.715404699738903\\
17.3878446895694	0.718015665796345\\
17.3892200017633	0.718015665796345\\
17.3892200017633	0.720626631853786\\
17.3982357371422	0.720626631853786\\
17.3982357371422	0.723237597911227\\
17.4009284529028	0.723237597911227\\
17.4009284529028	0.725848563968668\\
17.4450409627321	0.725848563968668\\
17.4450409627321	0.72845953002611\\
17.4495206085175	0.72845953002611\\
17.4495206085175	0.731070496083551\\
17.4708337476461	0.731070496083551\\
17.4708337476461	0.733681462140992\\
17.4811965430578	0.733681462140992\\
17.4811965430578	0.736292428198433\\
17.4827502173626	0.736292428198433\\
17.4827502173626	0.738903394255875\\
17.4862196246413	0.738903394255875\\
17.4862196246413	0.741514360313316\\
17.517909411652	0.741514360313316\\
17.517909411652	0.744125326370757\\
17.5211545562033	0.744125326370757\\
17.5211545562033	0.746736292428198\\
17.5244866492272	0.746736292428198\\
17.5244866492272	0.74934725848564\\
17.5261761676102	0.74934725848564\\
17.5261761676102	0.751958224543081\\
17.5390368774298	0.751958224543081\\
17.5390368774298	0.754569190600522\\
17.5437982301412	0.754569190600522\\
17.5437982301412	0.757180156657963\\
17.545278314622	0.757180156657963\\
17.545278314622	0.759791122715405\\
17.5603635993895	0.759791122715405\\
17.5603635993895	0.762402088772846\\
17.5699240003176	0.762402088772846\\
17.5699240003176	0.765013054830287\\
17.5795180582766	0.765013054830287\\
17.5795180582766	0.767624020887728\\
17.5797368250094	0.767624020887728\\
17.5797368250094	0.77023498694517\\
17.5798135877197	0.77023498694517\\
17.5798135877197	0.772845953002611\\
17.5829398559618	0.772845953002611\\
17.5829398559618	0.775456919060052\\
17.5919917928549	0.775456919060052\\
17.5919917928549	0.778067885117493\\
17.5936588172405	0.778067885117493\\
17.5936588172405	0.780678851174935\\
17.6033463612217	0.780678851174935\\
17.6033463612217	0.783289817232376\\
17.6080506511536	0.783289817232376\\
17.6080506511536	0.785900783289817\\
17.6143537034117	0.785900783289817\\
17.6143537034117	0.788511749347259\\
17.6189978479644	0.788511749347259\\
17.6189978479644	0.7911227154047\\
17.6282398050385	0.7911227154047\\
17.6282398050385	0.793733681462141\\
17.6285129392075	0.793733681462141\\
17.6285129392075	0.796344647519582\\
17.6314366480102	0.796344647519582\\
17.6314366480102	0.798955613577023\\
17.6457956134989	0.798955613577023\\
17.6457956134989	0.801566579634465\\
17.6486921946278	0.801566579634465\\
17.6486921946278	0.804177545691906\\
17.6579149511581	0.804177545691906\\
17.6579149511581	0.806788511749347\\
17.6650448103239	0.806788511749347\\
17.6650448103239	0.809399477806789\\
17.6670365708692	0.809399477806789\\
17.6670365708692	0.81201044386423\\
17.6717098488207	0.81201044386423\\
17.6717098488207	0.814621409921671\\
17.6774270163168	0.814621409921671\\
17.6774270163168	0.817232375979112\\
17.6789005224	0.817232375979112\\
17.6789005224	0.819843342036554\\
17.680647287177	0.819843342036554\\
17.680647287177	0.822454308093995\\
17.6984516859914	0.822454308093995\\
17.6984516859914	0.825065274151436\\
17.7015556676482	0.825065274151436\\
17.7015556676482	0.827676240208877\\
17.7418839174855	0.827676240208877\\
17.7418839174855	0.830287206266319\\
17.8580281570588	0.830287206266319\\
17.8580281570588	0.83289817232376\\
17.865022438265	0.83289817232376\\
17.865022438265	0.835509138381201\\
17.8662918560132	0.835509138381201\\
17.8662918560132	0.838120104438642\\
17.88779530181	0.838120104438642\\
17.88779530181	0.840731070496084\\
17.9092639474092	0.840731070496084\\
17.9092639474092	0.843342036553525\\
17.9299819050558	0.843342036553525\\
17.9299819050558	0.845953002610966\\
17.9343456634479	0.845953002610966\\
17.9343456634479	0.848563968668407\\
17.9472363111389	0.848563968668407\\
17.9472363111389	0.851174934725849\\
17.9484762562812	0.851174934725849\\
17.9484762562812	0.85378590078329\\
17.957077415849	0.85378590078329\\
17.957077415849	0.856396866840731\\
17.9642262168395	0.856396866840731\\
17.9642262168395	0.859007832898172\\
17.9665679480809	0.859007832898172\\
17.9665679480809	0.861618798955614\\
17.9677376579078	0.861618798955614\\
17.9677376579078	0.864229765013055\\
17.9799118099916	0.864229765013055\\
17.9799118099916	0.866840731070496\\
17.9836197303035	0.866840731070496\\
17.9836197303035	0.869451697127937\\
17.9896382641281	0.869451697127937\\
17.9896382641281	0.872062663185379\\
17.9925086561402	0.872062663185379\\
17.9925086561402	0.87467362924282\\
18.0096486246918	0.87467362924282\\
18.0096486246918	0.877284595300261\\
18.0149627577972	0.877284595300261\\
18.0149627577972	0.879895561357702\\
18.0212455837929	0.879895561357702\\
18.0212455837929	0.882506527415144\\
18.0218052457676	0.882506527415144\\
18.0218052457676	0.885117493472585\\
18.0318396399106	0.885117493472585\\
18.0318396399106	0.887728459530026\\
18.0319313861174	0.887728459530026\\
18.0319313861174	0.890339425587467\\
18.0429713277943	0.890339425587467\\
18.0429713277943	0.892950391644909\\
18.0482155979156	0.892950391644909\\
18.0482155979156	0.89556135770235\\
18.0483224435066	0.89556135770235\\
18.0483224435066	0.898172323759791\\
18.057384717225	0.898172323759791\\
18.057384717225	0.900783289817232\\
18.0897991489105	0.900783289817232\\
18.0897991489105	0.903394255874674\\
18.1536587148142	0.903394255874674\\
18.1536587148142	0.906005221932115\\
18.4258029403945	0.906005221932115\\
18.4258029403945	0.908616187989556\\
18.4664994890998	0.908616187989556\\
18.4664994890998	0.911227154046997\\
18.4842018806997	0.911227154046997\\
18.4842018806997	0.913838120104439\\
18.5450544956611	0.913838120104439\\
18.5450544956611	0.91644908616188\\
18.5800603020027	0.91644908616188\\
18.5800603020027	0.919060052219321\\
18.601598912083	0.919060052219321\\
18.601598912083	0.921671018276762\\
18.7146863786416	0.921671018276762\\
18.7146863786416	0.924281984334204\\
18.7412029474281	0.924281984334204\\
18.7412029474281	0.926892950391645\\
18.7545046749552	0.926892950391645\\
18.7545046749552	0.929503916449086\\
18.780387025821	0.929503916449086\\
18.780387025821	0.932114882506527\\
18.7839082289667	0.932114882506527\\
18.7839082289667	0.934725848563969\\
18.8443108561207	0.934725848563969\\
18.8443108561207	0.93733681462141\\
18.8457774685064	0.93733681462141\\
18.8457774685064	0.939947780678851\\
18.8489439813215	0.939947780678851\\
18.8489439813215	0.942558746736292\\
18.8492932615623	0.942558746736292\\
18.8492932615623	0.945169712793734\\
18.8526869978811	0.945169712793734\\
18.8526869978811	0.947780678851175\\
18.869555796576	0.947780678851175\\
18.869555796576	0.950391644908616\\
18.8754715461601	0.950391644908616\\
18.8754715461601	0.953002610966057\\
18.8804816746403	0.953002610966057\\
18.8804816746403	0.955613577023499\\
18.8824725247204	0.955613577023499\\
18.8824725247204	0.95822454308094\\
18.8862708612483	0.95822454308094\\
18.8862708612483	0.960835509138381\\
18.8947998966783	0.960835509138381\\
18.8947998966783	0.963446475195822\\
18.8953034819541	0.963446475195822\\
18.8953034819541	0.966057441253264\\
18.8959389635517	0.966057441253264\\
18.8959389635517	0.968668407310705\\
18.9312812912326	0.968668407310705\\
18.9312812912326	0.971279373368146\\
18.9376442234047	0.971279373368146\\
18.9376442234047	0.973890339425587\\
18.9484815279504	0.973890339425587\\
18.9484815279504	0.976501305483029\\
18.9509717527507	0.976501305483029\\
18.9509717527507	0.97911227154047\\
18.9908745560473	0.97911227154047\\
18.9908745560473	0.981723237597911\\
18.9999132599827	0.981723237597911\\
18.9999132599827	0.984334203655353\\
19.0206370160769	0.984334203655353\\
19.0206370160769	0.986945169712794\\
19.0253822042031	0.986945169712794\\
19.0253822042031	0.989556135770235\\
19.0568860265486	0.989556135770235\\
19.0568860265486	0.992167101827676\\
19.0732997148591	0.992167101827676\\
19.0732997148591	0.994778067885117\\
19.0984270280143	0.994778067885117\\
19.0984270280143	0.997389033942559\\
19.1074037972794	0.997389033942559\\
19.1074037972794	1\\
};
\addplot [color=mycolor2, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-16.4376153718938	0\\
-16.4376153718938	0.00298507462686567\\
-12.6046615814349	0.00298507462686567\\
-12.6046615814349	0.00597014925373134\\
-12.394046614074	0.00597014925373134\\
-12.394046614074	0.00895522388059702\\
-12.3232138261202	0.00895522388059702\\
-12.3232138261202	0.0119402985074627\\
-12.241327634456	0.0119402985074627\\
-12.241327634456	0.0149253731343284\\
-12.0129153618164	0.0149253731343284\\
-12.0129153618164	0.017910447761194\\
-10.8159431555122	0.017910447761194\\
-10.8159431555122	0.0208955223880597\\
-10.8150871892353	0.0208955223880597\\
-10.8150871892353	0.0238805970149254\\
-10.3616951064933	0.0238805970149254\\
-10.3616951064933	0.026865671641791\\
-10.3134161049727	0.026865671641791\\
-10.3134161049727	0.0298507462686567\\
-10.2310926253177	0.0298507462686567\\
-10.2310926253177	0.0328358208955224\\
-6.12499695050195	0.0328358208955224\\
-6.12499695050195	0.0358208955223881\\
-6.08909653700381	0.0358208955223881\\
-6.08909653700381	0.0388059701492537\\
-5.97520105180103	0.0388059701492537\\
-5.97520105180103	0.0417910447761194\\
-5.90720026585821	0.0417910447761194\\
-5.90720026585821	0.0447761194029851\\
-5.89313332018628	0.0447761194029851\\
-5.89313332018628	0.0477611940298507\\
-5.75978370939437	0.0477611940298507\\
-5.75978370939437	0.0507462686567164\\
-5.71820006708425	0.0507462686567164\\
-5.71820006708425	0.0537313432835821\\
-5.71643890414569	0.0537313432835821\\
-5.71643890414569	0.0567164179104478\\
-5.6699864135784	0.0567164179104478\\
-5.6699864135784	0.0597014925373134\\
-5.59177241517884	0.0597014925373134\\
-5.59177241517884	0.0626865671641791\\
-5.58545859882164	0.0626865671641791\\
-5.58545859882164	0.0656716417910448\\
-5.57246444699675	0.0656716417910448\\
-5.57246444699675	0.0686567164179104\\
-5.5274395185912	0.0686567164179104\\
-5.5274395185912	0.0716417910447761\\
-5.48633738437537	0.0716417910447761\\
-5.48633738437537	0.0746268656716418\\
-5.48280559319756	0.0746268656716418\\
-5.48280559319756	0.0776119402985075\\
-5.29049138238137	0.0776119402985075\\
-5.29049138238137	0.0805970149253731\\
-5.26223484437232	0.0805970149253731\\
-5.26223484437232	0.0835820895522388\\
-5.26128454224795	0.0835820895522388\\
-5.26128454224795	0.0865671641791045\\
-5.23915813551528	0.0865671641791045\\
-5.23915813551528	0.0895522388059701\\
-5.18476558474417	0.0895522388059701\\
-5.18476558474417	0.0925373134328358\\
-5.17203319333401	0.0925373134328358\\
-5.17203319333401	0.0955223880597015\\
-5.04841789776289	0.0955223880597015\\
-5.04841789776289	0.0985074626865672\\
-4.98987023006712	0.0985074626865672\\
-4.98987023006712	0.101492537313433\\
-4.88766479023995	0.101492537313433\\
-4.88766479023995	0.104477611940299\\
-4.87255758828792	0.104477611940299\\
-4.87255758828792	0.107462686567164\\
-4.86704782847465	0.107462686567164\\
-4.86704782847465	0.11044776119403\\
-4.62164938452655	0.11044776119403\\
-4.62164938452655	0.113432835820896\\
-4.59442836414625	0.113432835820896\\
-4.59442836414625	0.116417910447761\\
-4.41876190762862	0.116417910447761\\
-4.41876190762862	0.119402985074627\\
-4.40653224408369	0.119402985074627\\
-4.40653224408369	0.122388059701493\\
-4.09616483316276	0.122388059701493\\
-4.09616483316276	0.125373134328358\\
-3.94899477216053	0.125373134328358\\
-3.94899477216053	0.128358208955224\\
-3.73570672414676	0.128358208955224\\
-3.73570672414676	0.13134328358209\\
-3.62146161913588	0.13134328358209\\
-3.62146161913588	0.134328358208955\\
-3.59090456989272	0.134328358208955\\
-3.59090456989272	0.137313432835821\\
-3.57424509101672	0.137313432835821\\
-3.57424509101672	0.140298507462687\\
-3.51939021449459	0.140298507462687\\
-3.51939021449459	0.143283582089552\\
-3.50940051003914	0.143283582089552\\
-3.50940051003914	0.146268656716418\\
-3.45802974614818	0.146268656716418\\
-3.45802974614818	0.149253731343284\\
-3.44973671580881	0.149253731343284\\
-3.44973671580881	0.152238805970149\\
-3.41542392003255	0.152238805970149\\
-3.41542392003255	0.155223880597015\\
-3.33476012304425	0.155223880597015\\
-3.33476012304425	0.158208955223881\\
-3.30523620090423	0.158208955223881\\
-3.30523620090423	0.161194029850746\\
-3.27266763483373	0.161194029850746\\
-3.27266763483373	0.164179104477612\\
-3.22409367287402	0.164179104477612\\
-3.22409367287402	0.167164179104478\\
2.32936088093517	0.167164179104478\\
2.32936088093517	0.170149253731343\\
2.56588044247699	0.170149253731343\\
2.56588044247699	0.173134328358209\\
2.65047363176632	0.173134328358209\\
2.65047363176632	0.176119402985075\\
2.65917327715381	0.176119402985075\\
2.65917327715381	0.17910447761194\\
2.66189648843564	0.17910447761194\\
2.66189648843564	0.182089552238806\\
2.707691139703	0.182089552238806\\
2.707691139703	0.185074626865672\\
2.75405521929167	0.185074626865672\\
2.75405521929167	0.188059701492537\\
2.78532203967666	0.188059701492537\\
2.78532203967666	0.191044776119403\\
2.78603929260228	0.191044776119403\\
2.78603929260228	0.194029850746269\\
2.84332462073975	0.194029850746269\\
2.84332462073975	0.197014925373134\\
2.84355368643361	0.197014925373134\\
2.84355368643361	0.2\\
2.87119236725593	0.2\\
2.87119236725593	0.202985074626866\\
2.88281843693664	0.202985074626866\\
2.88281843693664	0.205970149253731\\
2.90810143745632	0.205970149253731\\
2.90810143745632	0.208955223880597\\
2.93315808533283	0.208955223880597\\
2.93315808533283	0.211940298507463\\
2.94935516076095	0.211940298507463\\
2.94935516076095	0.214925373134328\\
2.98504130557631	0.214925373134328\\
2.98504130557631	0.217910447761194\\
3.01367773912186	0.217910447761194\\
3.01367773912186	0.22089552238806\\
3.02635741451836	0.22089552238806\\
3.02635741451836	0.223880597014925\\
3.02830107310588	0.223880597014925\\
3.02830107310588	0.226865671641791\\
3.09342343649277	0.226865671641791\\
3.09342343649277	0.229850746268657\\
3.09668126405591	0.229850746268657\\
3.09668126405591	0.232835820895522\\
3.15745217025836	0.232835820895522\\
3.15745217025836	0.235820895522388\\
3.16619464815048	0.235820895522388\\
3.16619464815048	0.238805970149254\\
3.17202057747239	0.238805970149254\\
3.17202057747239	0.241791044776119\\
3.17521852043298	0.241791044776119\\
3.17521852043298	0.244776119402985\\
3.1891308829945	0.244776119402985\\
3.1891308829945	0.247761194029851\\
3.21297095912981	0.247761194029851\\
3.21297095912981	0.250746268656716\\
3.27206537857086	0.250746268656716\\
3.27206537857086	0.253731343283582\\
3.27827079074778	0.253731343283582\\
3.27827079074778	0.256716417910448\\
3.35064908439397	0.256716417910448\\
3.35064908439397	0.259701492537313\\
3.3788319814131	0.259701492537313\\
3.3788319814131	0.262686567164179\\
3.54123050823546	0.262686567164179\\
3.54123050823546	0.265671641791045\\
4.28723026645743	0.265671641791045\\
4.28723026645743	0.26865671641791\\
8.63916454443111	0.26865671641791\\
8.63916454443111	0.271641791044776\\
8.72982924746837	0.271641791044776\\
8.72982924746837	0.274626865671642\\
8.78285515645978	0.274626865671642\\
8.78285515645978	0.277611940298507\\
8.79556651428729	0.277611940298507\\
8.79556651428729	0.280597014925373\\
8.81204555156284	0.280597014925373\\
8.81204555156284	0.283582089552239\\
8.81314803577845	0.283582089552239\\
8.81314803577845	0.286567164179104\\
8.87685558433793	0.286567164179104\\
8.87685558433793	0.28955223880597\\
8.87976829795648	0.28955223880597\\
8.87976829795648	0.292537313432836\\
8.89109732757133	0.292537313432836\\
8.89109732757133	0.295522388059701\\
8.89753597639393	0.295522388059701\\
8.89753597639393	0.298507462686567\\
8.9093248919514	0.298507462686567\\
8.9093248919514	0.301492537313433\\
8.91485035871994	0.301492537313433\\
8.91485035871994	0.304477611940298\\
8.9491210386078	0.304477611940298\\
8.9491210386078	0.307462686567164\\
8.95413898842457	0.307462686567164\\
8.95413898842457	0.31044776119403\\
8.99210581792892	0.31044776119403\\
8.99210581792892	0.313432835820896\\
8.99481106261316	0.313432835820896\\
8.99481106261316	0.316417910447761\\
9.00239040385864	0.316417910447761\\
9.00239040385864	0.319402985074627\\
9.00947677352597	0.319402985074627\\
9.00947677352597	0.322388059701493\\
9.0109781567702	0.322388059701493\\
9.0109781567702	0.325373134328358\\
9.03453768513936	0.325373134328358\\
9.03453768513936	0.328358208955224\\
9.04026335801749	0.328358208955224\\
9.04026335801749	0.33134328358209\\
9.04162926606237	0.33134328358209\\
9.04162926606237	0.334328358208955\\
9.05164943626926	0.334328358208955\\
9.05164943626926	0.337313432835821\\
9.0700830582349	0.337313432835821\\
9.0700830582349	0.340298507462687\\
9.07346471087473	0.340298507462687\\
9.07346471087473	0.343283582089552\\
9.07853455370597	0.343283582089552\\
9.07853455370597	0.346268656716418\\
9.08708133747851	0.346268656716418\\
9.08708133747851	0.349253731343284\\
9.10069502620605	0.349253731343284\\
9.10069502620605	0.352238805970149\\
9.10669303121431	0.352238805970149\\
9.10669303121431	0.355223880597015\\
9.12109793360811	0.355223880597015\\
9.12109793360811	0.358208955223881\\
9.1407169396604	0.358208955223881\\
9.1407169396604	0.361194029850746\\
9.14190605153098	0.361194029850746\\
9.14190605153098	0.364179104477612\\
9.16448041563019	0.364179104477612\\
9.16448041563019	0.367164179104478\\
9.17146453269226	0.367164179104478\\
9.17146453269226	0.370149253731343\\
9.17215339556935	0.370149253731343\\
9.17215339556935	0.373134328358209\\
9.18990993363239	0.373134328358209\\
9.18990993363239	0.376119402985075\\
9.19508740958759	0.376119402985075\\
9.19508740958759	0.37910447761194\\
9.2012827932741	0.37910447761194\\
9.2012827932741	0.382089552238806\\
9.21559512902982	0.382089552238806\\
9.21559512902982	0.385074626865672\\
9.22606103697628	0.385074626865672\\
9.22606103697628	0.388059701492537\\
9.2432709797237	0.388059701492537\\
9.2432709797237	0.391044776119403\\
9.29350935754006	0.391044776119403\\
9.29350935754006	0.394029850746269\\
9.34145470753249	0.394029850746269\\
9.34145470753249	0.397014925373134\\
9.37916598223223	0.397014925373134\\
9.37916598223223	0.4\\
9.40991103875049	0.4\\
9.40991103875049	0.402985074626866\\
9.46563609541628	0.402985074626866\\
9.46563609541628	0.405970149253731\\
9.48066129904075	0.405970149253731\\
9.48066129904075	0.408955223880597\\
9.55219434104097	0.408955223880597\\
9.55219434104097	0.411940298507463\\
9.56222726241016	0.411940298507463\\
9.56222726241016	0.414925373134328\\
9.5685206708423	0.414925373134328\\
9.5685206708423	0.417910447761194\\
9.57818121300632	0.417910447761194\\
9.57818121300632	0.42089552238806\\
9.58771392412526	0.42089552238806\\
9.58771392412526	0.423880597014925\\
9.61338715321044	0.423880597014925\\
9.61338715321044	0.426865671641791\\
9.62983880602724	0.426865671641791\\
9.62983880602724	0.429850746268657\\
9.6367053244282	0.429850746268657\\
9.6367053244282	0.432835820895522\\
9.64350389190142	0.432835820895522\\
9.64350389190142	0.435820895522388\\
9.64735956876681	0.435820895522388\\
9.64735956876681	0.438805970149254\\
9.65766568132544	0.438805970149254\\
9.65766568132544	0.441791044776119\\
9.666206130725	0.441791044776119\\
9.666206130725	0.444776119402985\\
9.67465985619446	0.444776119402985\\
9.67465985619446	0.447761194029851\\
9.69212041306756	0.447761194029851\\
9.69212041306756	0.450746268656716\\
9.70413469840746	0.450746268656716\\
9.70413469840746	0.453731343283582\\
9.71777544144899	0.453731343283582\\
9.71777544144899	0.456716417910448\\
9.71795886346732	0.456716417910448\\
9.71795886346732	0.459701492537313\\
9.72443187079906	0.459701492537313\\
9.72443187079906	0.462686567164179\\
9.74304878567935	0.462686567164179\\
9.74304878567935	0.465671641791045\\
9.74460055090154	0.465671641791045\\
9.74460055090154	0.46865671641791\\
9.75947668330437	0.46865671641791\\
9.75947668330437	0.471641791044776\\
9.76641618648802	0.471641791044776\\
9.76641618648802	0.474626865671642\\
9.76791984002492	0.474626865671642\\
9.76791984002492	0.477611940298507\\
9.76872823543961	0.477611940298507\\
9.76872823543961	0.480597014925373\\
9.77436902088471	0.480597014925373\\
9.77436902088471	0.483582089552239\\
9.79433295985753	0.483582089552239\\
9.79433295985753	0.486567164179104\\
9.80424263460672	0.486567164179104\\
9.80424263460672	0.48955223880597\\
9.81010425359148	0.48955223880597\\
9.81010425359148	0.492537313432836\\
9.81549612931375	0.492537313432836\\
9.81549612931375	0.495522388059702\\
9.81606964172962	0.495522388059702\\
9.81606964172962	0.498507462686567\\
9.81648371330871	0.498507462686567\\
9.81648371330871	0.501492537313433\\
9.82081030364276	0.501492537313433\\
9.82081030364276	0.504477611940298\\
9.85946983214178	0.504477611940298\\
9.85946983214178	0.507462686567164\\
9.86624482688853	0.507462686567164\\
9.86624482688853	0.51044776119403\\
9.87022612071251	0.51044776119403\\
9.87022612071251	0.513432835820895\\
9.88596499592687	0.513432835820895\\
9.88596499592687	0.516417910447761\\
9.88783110508309	0.516417910447761\\
9.88783110508309	0.519402985074627\\
9.88886365487211	0.519402985074627\\
9.88886365487211	0.522388059701492\\
9.97025950912237	0.522388059701492\\
9.97025950912237	0.525373134328358\\
9.98337231810621	0.525373134328358\\
9.98337231810621	0.528358208955224\\
9.98573932070192	0.528358208955224\\
9.98573932070192	0.53134328358209\\
11.1905097583914	0.53134328358209\\
11.1905097583914	0.534328358208955\\
11.1906856839097	0.534328358208955\\
11.1906856839097	0.537313432835821\\
11.1926253500853	0.537313432835821\\
11.1926253500853	0.540298507462687\\
11.209765116876	0.540298507462687\\
11.209765116876	0.543283582089552\\
11.2132745392667	0.543283582089552\\
11.2132745392667	0.546268656716418\\
11.2287154934072	0.546268656716418\\
11.2287154934072	0.549253731343284\\
11.2324499361634	0.549253731343284\\
11.2324499361634	0.552238805970149\\
11.2392517193323	0.552238805970149\\
11.2392517193323	0.555223880597015\\
11.2543310626419	0.555223880597015\\
11.2543310626419	0.558208955223881\\
11.2551222168024	0.558208955223881\\
11.2551222168024	0.561194029850746\\
11.2655934701227	0.561194029850746\\
11.2655934701227	0.564179104477612\\
11.2683556243506	0.564179104477612\\
11.2683556243506	0.567164179104478\\
11.2728962996104	0.567164179104478\\
11.2728962996104	0.570149253731343\\
11.285424651655	0.570149253731343\\
11.285424651655	0.573134328358209\\
11.2919186146119	0.573134328358209\\
11.2919186146119	0.576119402985075\\
11.2992605034211	0.576119402985075\\
11.2992605034211	0.57910447761194\\
11.3101252439318	0.57910447761194\\
11.3101252439318	0.582089552238806\\
11.3219586854677	0.582089552238806\\
11.3219586854677	0.585074626865672\\
11.3352727497211	0.585074626865672\\
11.3352727497211	0.588059701492537\\
11.3506622834646	0.588059701492537\\
11.3506622834646	0.591044776119403\\
11.3871266005178	0.591044776119403\\
11.3871266005178	0.594029850746269\\
11.4375563448691	0.594029850746269\\
11.4375563448691	0.597014925373134\\
11.4412027646896	0.597014925373134\\
11.4412027646896	0.6\\
11.4883482026991	0.6\\
11.4883482026991	0.602985074626866\\
11.4895216599748	0.602985074626866\\
11.4895216599748	0.605970149253731\\
11.5004432653794	0.605970149253731\\
11.5004432653794	0.608955223880597\\
11.5208533664957	0.608955223880597\\
11.5208533664957	0.611940298507463\\
11.523833335414	0.611940298507463\\
11.523833335414	0.614925373134328\\
11.5287062822259	0.614925373134328\\
11.5287062822259	0.617910447761194\\
11.5468662649186	0.617910447761194\\
11.5468662649186	0.62089552238806\\
11.5586823355579	0.62089552238806\\
11.5586823355579	0.623880597014925\\
11.5804883235786	0.623880597014925\\
11.5804883235786	0.626865671641791\\
11.5937329147655	0.626865671641791\\
11.5937329147655	0.629850746268657\\
11.6185988597522	0.629850746268657\\
11.6185988597522	0.632835820895522\\
11.656915358153	0.632835820895522\\
11.656915358153	0.635820895522388\\
13.5316403728903	0.635820895522388\\
13.5316403728903	0.638805970149254\\
13.5967516156162	0.638805970149254\\
13.5967516156162	0.641791044776119\\
13.7375405230029	0.641791044776119\\
13.7375405230029	0.644776119402985\\
13.7394666172739	0.644776119402985\\
13.7394666172739	0.647761194029851\\
13.7448104137726	0.647761194029851\\
13.7448104137726	0.650746268656716\\
13.7469547022289	0.650746268656716\\
13.7469547022289	0.653731343283582\\
13.7500530432056	0.653731343283582\\
13.7500530432056	0.656716417910448\\
13.7559137382482	0.656716417910448\\
13.7559137382482	0.659701492537313\\
13.7600751706972	0.659701492537313\\
13.7600751706972	0.662686567164179\\
13.7631191125385	0.662686567164179\\
13.7631191125385	0.665671641791045\\
13.7748892430522	0.665671641791045\\
13.7748892430522	0.66865671641791\\
13.7816868145937	0.66865671641791\\
13.7816868145937	0.671641791044776\\
13.7858063951844	0.671641791044776\\
13.7858063951844	0.674626865671642\\
13.8109499569057	0.674626865671642\\
13.8109499569057	0.677611940298507\\
13.8315299558409	0.677611940298507\\
13.8315299558409	0.680597014925373\\
13.8342963588799	0.680597014925373\\
13.8342963588799	0.683582089552239\\
13.8360587023092	0.683582089552239\\
13.8360587023092	0.686567164179104\\
13.8448626144835	0.686567164179104\\
13.8448626144835	0.68955223880597\\
13.8471848127381	0.68955223880597\\
13.8471848127381	0.692537313432836\\
13.8605671798121	0.692537313432836\\
13.8605671798121	0.695522388059701\\
13.8962676370559	0.695522388059701\\
13.8962676370559	0.698507462686567\\
13.9006905436228	0.698507462686567\\
13.9006905436228	0.701492537313433\\
13.9008364620618	0.701492537313433\\
13.9008364620618	0.704477611940298\\
13.9017942607989	0.704477611940298\\
13.9017942607989	0.707462686567164\\
13.9037189956586	0.707462686567164\\
13.9037189956586	0.71044776119403\\
13.9116091342712	0.71044776119403\\
13.9116091342712	0.713432835820896\\
13.9264848127082	0.713432835820896\\
13.9264848127082	0.716417910447761\\
13.9316010121135	0.716417910447761\\
13.9316010121135	0.719402985074627\\
13.9333349271264	0.719402985074627\\
13.9333349271264	0.722388059701493\\
13.9463848512189	0.722388059701493\\
13.9463848512189	0.725373134328358\\
13.9481321484932	0.725373134328358\\
13.9481321484932	0.728358208955224\\
13.9490353329	0.728358208955224\\
13.9490353329	0.73134328358209\\
13.955150461823	0.73134328358209\\
13.955150461823	0.734328358208955\\
13.9565611569742	0.734328358208955\\
13.9565611569742	0.737313432835821\\
13.9668089071297	0.737313432835821\\
13.9668089071297	0.740298507462687\\
13.9692358006168	0.740298507462687\\
13.9692358006168	0.743283582089552\\
13.9699709531207	0.743283582089552\\
13.9699709531207	0.746268656716418\\
13.9758019365446	0.746268656716418\\
13.9758019365446	0.749253731343284\\
13.9759489714504	0.749253731343284\\
13.9759489714504	0.752238805970149\\
13.9769177737098	0.752238805970149\\
13.9769177737098	0.755223880597015\\
13.9847729027091	0.755223880597015\\
13.9847729027091	0.758208955223881\\
13.98628471635	0.758208955223881\\
13.98628471635	0.761194029850746\\
13.9892628210658	0.761194029850746\\
13.9892628210658	0.764179104477612\\
13.9909903262426	0.764179104477612\\
13.9909903262426	0.767164179104478\\
13.9948396202739	0.767164179104478\\
13.9948396202739	0.770149253731343\\
13.9955272127622	0.770149253731343\\
13.9955272127622	0.773134328358209\\
13.9975915130666	0.773134328358209\\
13.9975915130666	0.776119402985075\\
14.0227456090792	0.776119402985075\\
14.0227456090792	0.77910447761194\\
14.0285477206765	0.77910447761194\\
14.0285477206765	0.782089552238806\\
14.0315455807403	0.782089552238806\\
14.0315455807403	0.785074626865672\\
14.0344854657756	0.785074626865672\\
14.0344854657756	0.788059701492537\\
14.0456521849475	0.788059701492537\\
14.0456521849475	0.791044776119403\\
14.0626693496505	0.791044776119403\\
14.0626693496505	0.794029850746269\\
14.0761823763627	0.794029850746269\\
14.0761823763627	0.797014925373134\\
14.092543583588	0.797014925373134\\
14.092543583588	0.8\\
14.1199723451631	0.8\\
14.1199723451631	0.802985074626866\\
16.3393475611493	0.802985074626866\\
16.3393475611493	0.805970149253731\\
16.4417852615352	0.805970149253731\\
16.4417852615352	0.808955223880597\\
16.4469890369952	0.808955223880597\\
16.4469890369952	0.811940298507463\\
16.4601301241827	0.811940298507463\\
16.4601301241827	0.814925373134328\\
16.4942613348339	0.814925373134328\\
16.4942613348339	0.817910447761194\\
16.4993892037493	0.817910447761194\\
16.4993892037493	0.82089552238806\\
16.5068989613975	0.82089552238806\\
16.5068989613975	0.823880597014925\\
16.5131283908629	0.823880597014925\\
16.5131283908629	0.826865671641791\\
16.5301876606	0.826865671641791\\
16.5301876606	0.829850746268657\\
16.5371261323417	0.829850746268657\\
16.5371261323417	0.832835820895522\\
16.5427312092519	0.832835820895522\\
16.5427312092519	0.835820895522388\\
16.5432650184626	0.835820895522388\\
16.5432650184626	0.838805970149254\\
16.5490770651373	0.838805970149254\\
16.5490770651373	0.841791044776119\\
16.5586573716086	0.841791044776119\\
16.5586573716086	0.844776119402985\\
16.5606858105463	0.844776119402985\\
16.5606858105463	0.847761194029851\\
16.5610682065293	0.847761194029851\\
16.5610682065293	0.850746268656716\\
16.5629409840154	0.850746268656716\\
16.5629409840154	0.853731343283582\\
16.5696455049087	0.853731343283582\\
16.5696455049087	0.856716417910448\\
16.5703700955498	0.856716417910448\\
16.5703700955498	0.859701492537313\\
16.5714784742095	0.859701492537313\\
16.5714784742095	0.862686567164179\\
16.5804427899744	0.862686567164179\\
16.5804427899744	0.865671641791045\\
16.5951016860853	0.865671641791045\\
16.5951016860853	0.86865671641791\\
16.5974747774874	0.86865671641791\\
16.5974747774874	0.871641791044776\\
16.6106175994335	0.871641791044776\\
16.6106175994335	0.874626865671642\\
16.6392196521875	0.874626865671642\\
16.6392196521875	0.877611940298507\\
16.6465963256211	0.877611940298507\\
16.6465963256211	0.880597014925373\\
16.6481647290524	0.880597014925373\\
16.6481647290524	0.883582089552239\\
16.6527101969839	0.883582089552239\\
16.6527101969839	0.886567164179105\\
16.667709803088	0.886567164179105\\
16.667709803088	0.88955223880597\\
16.675242166943	0.88955223880597\\
16.675242166943	0.892537313432836\\
16.6789466585377	0.892537313432836\\
16.6789466585377	0.895522388059702\\
16.6809370994021	0.895522388059702\\
16.6809370994021	0.898507462686567\\
16.7028177256775	0.898507462686567\\
16.7028177256775	0.901492537313433\\
17.5185392300596	0.901492537313433\\
17.5185392300596	0.904477611940299\\
17.5655869571334	0.904477611940299\\
17.5655869571334	0.907462686567164\\
17.6397888862763	0.907462686567164\\
17.6397888862763	0.91044776119403\\
17.6421946690123	0.91044776119403\\
17.6421946690123	0.913432835820896\\
17.6619626206645	0.913432835820896\\
17.6619626206645	0.916417910447761\\
17.6628093854661	0.916417910447761\\
17.6628093854661	0.919402985074627\\
17.6738204965188	0.919402985074627\\
17.6738204965188	0.922388059701493\\
17.6799520905701	0.922388059701493\\
17.6799520905701	0.925373134328358\\
17.6875322770033	0.925373134328358\\
17.6875322770033	0.928358208955224\\
17.6973160096058	0.928358208955224\\
17.6973160096058	0.93134328358209\\
17.6974652341112	0.93134328358209\\
17.6974652341112	0.934328358208955\\
17.7080119840889	0.934328358208955\\
17.7080119840889	0.937313432835821\\
17.7222348306425	0.937313432835821\\
17.7222348306425	0.940298507462687\\
17.7235374889853	0.940298507462687\\
17.7235374889853	0.943283582089552\\
17.7310518723683	0.943283582089552\\
17.7310518723683	0.946268656716418\\
17.7339997976187	0.946268656716418\\
17.7339997976187	0.949253731343284\\
17.7406914092338	0.949253731343284\\
17.7406914092338	0.952238805970149\\
17.7462084127015	0.952238805970149\\
17.7462084127015	0.955223880597015\\
17.7494974394597	0.955223880597015\\
17.7494974394597	0.958208955223881\\
17.7517987878592	0.958208955223881\\
17.7517987878592	0.961194029850746\\
17.7523706767932	0.961194029850746\\
17.7523706767932	0.964179104477612\\
17.7637816221471	0.964179104477612\\
17.7637816221471	0.967164179104478\\
17.7671541988977	0.967164179104478\\
17.7671541988977	0.970149253731343\\
17.7852470104072	0.970149253731343\\
17.7852470104072	0.973134328358209\\
17.8050798558493	0.973134328358209\\
17.8050798558493	0.976119402985075\\
17.8108610753631	0.976119402985075\\
17.8108610753631	0.97910447761194\\
17.8117035066758	0.97910447761194\\
17.8117035066758	0.982089552238806\\
17.8317539415618	0.982089552238806\\
17.8317539415618	0.985074626865672\\
17.8416580095597	0.985074626865672\\
17.8416580095597	0.988059701492537\\
17.8529622176991	0.988059701492537\\
17.8529622176991	0.991044776119403\\
17.8676723230341	0.991044776119403\\
17.8676723230341	0.994029850746269\\
17.8725573011983	0.994029850746269\\
17.8725573011983	0.997014925373134\\
17.8798305327528	0.997014925373134\\
17.8798305327528	1\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-7.26838464867544	0\\
-7.26838464867544	0.0029585798816568\\
-7.18504214603126	0.0029585798816568\\
-7.18504214603126	0.00591715976331361\\
-7.07469187782183	0.00591715976331361\\
-7.07469187782183	0.00887573964497041\\
-7.0708244252947	0.00887573964497041\\
-7.0708244252947	0.0118343195266272\\
-7.00551876487046	0.0118343195266272\\
-7.00551876487046	0.014792899408284\\
-6.97696463387759	0.014792899408284\\
-6.97696463387759	0.0177514792899408\\
-6.92675426518236	0.0177514792899408\\
-6.92675426518236	0.0207100591715976\\
-6.79218536299046	0.0207100591715976\\
-6.79218536299046	0.0236686390532544\\
-6.73630889518949	0.0236686390532544\\
-6.73630889518949	0.0266272189349112\\
-6.72310071394803	0.0266272189349112\\
-6.72310071394803	0.029585798816568\\
-6.5380945441781	0.029585798816568\\
-6.5380945441781	0.0325443786982249\\
-6.41116786213227	0.0325443786982249\\
-6.41116786213227	0.0355029585798817\\
-6.23974663379409	0.0355029585798817\\
-6.23974663379409	0.0384615384615385\\
-6.23786986070872	0.0384615384615385\\
-6.23786986070872	0.0414201183431953\\
-6.1085380893301	0.0414201183431953\\
-6.1085380893301	0.0443786982248521\\
-6.02558407143411	0.0443786982248521\\
-6.02558407143411	0.0473372781065089\\
-6.01409625074749	0.0473372781065089\\
-6.01409625074749	0.0502958579881657\\
-5.96315514733877	0.0502958579881657\\
-5.96315514733877	0.0532544378698225\\
-5.78399276380053	0.0532544378698225\\
-5.78399276380053	0.0562130177514793\\
-5.76630496794383	0.0562130177514793\\
-5.76630496794383	0.0591715976331361\\
-5.7369521005137	0.0591715976331361\\
-5.7369521005137	0.0621301775147929\\
-5.71095732070747	0.0621301775147929\\
-5.71095732070747	0.0650887573964497\\
-5.66803871689206	0.0650887573964497\\
-5.66803871689206	0.0680473372781065\\
-5.64085133059368	0.0680473372781065\\
-5.64085133059368	0.0710059171597633\\
-5.55382544082846	0.0710059171597633\\
-5.55382544082846	0.0739644970414201\\
-5.53982969860906	0.0739644970414201\\
-5.53982969860906	0.0769230769230769\\
-5.50433508047162	0.0769230769230769\\
-5.50433508047162	0.0798816568047337\\
-5.39518472015576	0.0798816568047337\\
-5.39518472015576	0.0828402366863905\\
-5.34429618677401	0.0828402366863905\\
-5.34429618677401	0.0857988165680473\\
-5.21612518747404	0.0857988165680473\\
-5.21612518747404	0.0887573964497041\\
-5.21079458217572	0.0887573964497041\\
-5.21079458217572	0.0917159763313609\\
2.07554092518176	0.0917159763313609\\
2.07554092518176	0.0946745562130177\\
3.25847903649376	0.0946745562130177\\
3.25847903649376	0.0976331360946746\\
3.56981844244872	0.0976331360946746\\
3.56981844244872	0.100591715976331\\
3.59536408312254	0.100591715976331\\
3.59536408312254	0.103550295857988\\
3.62830516023945	0.103550295857988\\
3.62830516023945	0.106508875739645\\
3.62923359296697	0.106508875739645\\
3.62923359296697	0.109467455621302\\
3.64219197037557	0.109467455621302\\
3.64219197037557	0.112426035502959\\
3.66185227144033	0.112426035502959\\
3.66185227144033	0.115384615384615\\
3.71983249848528	0.115384615384615\\
3.71983249848528	0.118343195266272\\
3.81722069890236	0.118343195266272\\
3.81722069890236	0.121301775147929\\
3.81949574953687	0.121301775147929\\
3.81949574953687	0.124260355029586\\
3.8493289391673	0.124260355029586\\
3.8493289391673	0.127218934911243\\
3.86705413782843	0.127218934911243\\
3.86705413782843	0.130177514792899\\
3.92619514021234	0.130177514792899\\
3.92619514021234	0.133136094674556\\
3.99718253277385	0.133136094674556\\
3.99718253277385	0.136094674556213\\
3.99776859616799	0.136094674556213\\
3.99776859616799	0.13905325443787\\
4.0225554615355	0.13905325443787\\
4.0225554615355	0.142011834319527\\
4.02374005085467	0.142011834319527\\
4.02374005085467	0.144970414201183\\
4.06342169901086	0.144970414201183\\
4.06342169901086	0.14792899408284\\
4.0778375431463	0.14792899408284\\
4.0778375431463	0.150887573964497\\
4.11076760911384	0.150887573964497\\
4.11076760911384	0.153846153846154\\
4.11495779009009	0.153846153846154\\
4.11495779009009	0.156804733727811\\
4.18702703678163	0.156804733727811\\
4.18702703678163	0.159763313609467\\
4.19493339429565	0.159763313609467\\
4.19493339429565	0.162721893491124\\
4.29627168833601	0.162721893491124\\
4.29627168833601	0.165680473372781\\
4.38237080797423	0.165680473372781\\
4.38237080797423	0.168639053254438\\
4.45720415490151	0.168639053254438\\
4.45720415490151	0.171597633136095\\
4.46636338900294	0.171597633136095\\
4.46636338900294	0.174556213017751\\
4.5357596171972	0.174556213017751\\
4.5357596171972	0.177514792899408\\
4.57833944640135	0.177514792899408\\
4.57833944640135	0.180473372781065\\
4.63134939813284	0.180473372781065\\
4.63134939813284	0.183431952662722\\
4.64711309608782	0.183431952662722\\
4.64711309608782	0.186390532544379\\
4.68695795286274	0.186390532544379\\
4.68695795286274	0.189349112426035\\
4.70387469084898	0.189349112426035\\
4.70387469084898	0.192307692307692\\
4.72788546745759	0.192307692307692\\
4.72788546745759	0.195266272189349\\
4.73065617818304	0.195266272189349\\
4.73065617818304	0.198224852071006\\
4.76506947407378	0.198224852071006\\
4.76506947407378	0.201183431952663\\
4.78843111626378	0.201183431952663\\
4.78843111626378	0.20414201183432\\
4.81564909827944	0.20414201183432\\
4.81564909827944	0.207100591715976\\
4.82029183860685	0.207100591715976\\
4.82029183860685	0.210059171597633\\
4.82211483258182	0.210059171597633\\
4.82211483258182	0.21301775147929\\
4.95663637505453	0.21301775147929\\
4.95663637505453	0.215976331360947\\
4.96047137472388	0.215976331360947\\
4.96047137472388	0.218934911242604\\
5.03093145418713	0.218934911242604\\
5.03093145418713	0.22189349112426\\
5.16369931595745	0.22189349112426\\
5.16369931595745	0.224852071005917\\
5.17205944048435	0.224852071005917\\
5.17205944048435	0.227810650887574\\
5.33463317118869	0.227810650887574\\
5.33463317118869	0.230769230769231\\
5.86613483626015	0.230769230769231\\
5.86613483626015	0.233727810650888\\
5.9985728337097	0.233727810650888\\
5.9985728337097	0.236686390532544\\
6.15789463553805	0.236686390532544\\
6.15789463553805	0.239644970414201\\
6.20814158005744	0.239644970414201\\
6.20814158005744	0.242603550295858\\
6.52319650182033	0.242603550295858\\
6.52319650182033	0.245562130177515\\
6.56118292661344	0.245562130177515\\
6.56118292661344	0.248520710059172\\
6.57063496830829	0.248520710059172\\
6.57063496830829	0.251479289940828\\
6.57229819585603	0.251479289940828\\
6.57229819585603	0.254437869822485\\
6.58897385484275	0.254437869822485\\
6.58897385484275	0.257396449704142\\
6.61270525406061	0.257396449704142\\
6.61270525406061	0.260355029585799\\
6.63969879459848	0.260355029585799\\
6.63969879459848	0.263313609467456\\
6.65255045749505	0.263313609467456\\
6.65255045749505	0.266272189349112\\
6.67157625112391	0.266272189349112\\
6.67157625112391	0.269230769230769\\
6.67712238420166	0.269230769230769\\
6.67712238420166	0.272189349112426\\
6.6911414768535	0.272189349112426\\
6.6911414768535	0.275147928994083\\
6.71574885203807	0.275147928994083\\
6.71574885203807	0.27810650887574\\
6.78639321516341	0.27810650887574\\
6.78639321516341	0.281065088757396\\
6.82183082436704	0.281065088757396\\
6.82183082436704	0.284023668639053\\
6.86988272724579	0.284023668639053\\
6.86988272724579	0.28698224852071\\
6.93474349126885	0.28698224852071\\
6.93474349126885	0.289940828402367\\
6.94576896616599	0.289940828402367\\
6.94576896616599	0.292899408284024\\
7.00508998087615	0.292899408284024\\
7.00508998087615	0.29585798816568\\
7.15248423948953	0.29585798816568\\
7.15248423948953	0.298816568047337\\
7.65389910138863	0.298816568047337\\
7.65389910138863	0.301775147928994\\
7.69863062077489	0.301775147928994\\
7.69863062077489	0.304733727810651\\
7.75202558264158	0.304733727810651\\
7.75202558264158	0.307692307692308\\
7.8592168171667	0.307692307692308\\
7.8592168171667	0.310650887573964\\
7.86010327480397	0.310650887573964\\
7.86010327480397	0.313609467455621\\
7.91075313084878	0.313609467455621\\
7.91075313084878	0.316568047337278\\
7.92725089297963	0.316568047337278\\
7.92725089297963	0.319526627218935\\
7.93158257813291	0.319526627218935\\
7.93158257813291	0.322485207100592\\
7.95984579283569	0.322485207100592\\
7.95984579283569	0.325443786982249\\
7.98421668459764	0.325443786982249\\
7.98421668459764	0.328402366863905\\
8.00374701447469	0.328402366863905\\
8.00374701447469	0.331360946745562\\
8.03158152616467	0.331360946745562\\
8.03158152616467	0.334319526627219\\
8.03652359719173	0.334319526627219\\
8.03652359719173	0.337278106508876\\
8.04301420204363	0.337278106508876\\
8.04301420204363	0.340236686390533\\
8.06651249725008	0.340236686390533\\
8.06651249725008	0.343195266272189\\
8.07413794555052	0.343195266272189\\
8.07413794555052	0.346153846153846\\
8.08091378404333	0.346153846153846\\
8.08091378404333	0.349112426035503\\
8.09217445135931	0.349112426035503\\
8.09217445135931	0.35207100591716\\
8.11826813893681	0.35207100591716\\
8.11826813893681	0.355029585798817\\
8.13304250975511	0.355029585798817\\
8.13304250975511	0.357988165680473\\
8.13688715689373	0.357988165680473\\
8.13688715689373	0.36094674556213\\
8.22588569281141	0.36094674556213\\
8.22588569281141	0.363905325443787\\
8.29402329417165	0.363905325443787\\
8.29402329417165	0.366863905325444\\
8.30091818229188	0.366863905325444\\
8.30091818229188	0.369822485207101\\
8.32624154572654	0.369822485207101\\
8.32624154572654	0.372781065088757\\
8.3356226988659	0.372781065088757\\
8.3356226988659	0.375739644970414\\
8.34349071354454	0.375739644970414\\
8.34349071354454	0.378698224852071\\
8.34545529651144	0.378698224852071\\
8.34545529651144	0.381656804733728\\
8.34549046466679	0.381656804733728\\
8.34549046466679	0.384615384615385\\
8.3958419659658	0.384615384615385\\
8.3958419659658	0.387573964497041\\
8.41652296871423	0.387573964497041\\
8.41652296871423	0.390532544378698\\
8.43102032513748	0.390532544378698\\
8.43102032513748	0.393491124260355\\
8.56212843099478	0.393491124260355\\
8.56212843099478	0.396449704142012\\
8.59096451816759	0.396449704142012\\
8.59096451816759	0.399408284023669\\
8.59144866033514	0.399408284023669\\
8.59144866033514	0.402366863905325\\
8.67612253879622	0.402366863905325\\
8.67612253879622	0.405325443786982\\
8.90182583658288	0.405325443786982\\
8.90182583658288	0.408284023668639\\
9.33502312757426	0.408284023668639\\
9.33502312757426	0.411242603550296\\
9.46306547223036	0.411242603550296\\
9.46306547223036	0.414201183431953\\
9.55117589353467	0.414201183431953\\
9.55117589353467	0.417159763313609\\
9.57060416384537	0.417159763313609\\
9.57060416384537	0.420118343195266\\
9.66249956164891	0.420118343195266\\
9.66249956164891	0.423076923076923\\
9.7083098874114	0.423076923076923\\
9.7083098874114	0.42603550295858\\
9.71794084726502	0.42603550295858\\
9.71794084726502	0.428994082840237\\
9.72820485137	0.428994082840237\\
9.72820485137	0.431952662721893\\
9.75747378987872	0.431952662721893\\
9.75747378987872	0.43491124260355\\
9.80174191480182	0.43491124260355\\
9.80174191480182	0.437869822485207\\
9.81343795358326	0.437869822485207\\
9.81343795358326	0.440828402366864\\
9.81801285472556	0.440828402366864\\
9.81801285472556	0.443786982248521\\
9.82927041310433	0.443786982248521\\
9.82927041310433	0.446745562130178\\
9.82940134112518	0.446745562130178\\
9.82940134112518	0.449704142011834\\
9.83989830910214	0.449704142011834\\
9.83989830910214	0.452662721893491\\
9.84282622437939	0.452662721893491\\
9.84282622437939	0.455621301775148\\
9.84427060764608	0.455621301775148\\
9.84427060764608	0.458579881656805\\
9.84651202639586	0.458579881656805\\
9.84651202639586	0.461538461538462\\
9.86466283862791	0.461538461538462\\
9.86466283862791	0.464497041420118\\
9.86835788301755	0.464497041420118\\
9.86835788301755	0.467455621301775\\
9.88001381558535	0.467455621301775\\
9.88001381558535	0.470414201183432\\
9.88039317173452	0.470414201183432\\
9.88039317173452	0.473372781065089\\
9.89941000996774	0.473372781065089\\
9.89941000996774	0.476331360946746\\
9.90761676723334	0.476331360946746\\
9.90761676723334	0.479289940828402\\
9.93954365695608	0.479289940828402\\
9.93954365695608	0.482248520710059\\
9.94386463580462	0.482248520710059\\
9.94386463580462	0.485207100591716\\
9.94881350549358	0.485207100591716\\
9.94881350549358	0.488165680473373\\
9.95220058514146	0.488165680473373\\
9.95220058514146	0.49112426035503\\
9.96027337710441	0.49112426035503\\
9.96027337710441	0.494082840236686\\
9.97043464659088	0.494082840236686\\
9.97043464659088	0.497041420118343\\
9.97768000495988	0.497041420118343\\
9.97768000495988	0.5\\
10.0032359376964	0.5\\
10.0032359376964	0.502958579881657\\
10.0262836112905	0.502958579881657\\
10.0262836112905	0.505917159763314\\
10.0824006298896	0.505917159763314\\
10.0824006298896	0.50887573964497\\
10.0991691493849	0.50887573964497\\
10.0991691493849	0.511834319526627\\
10.115477253291	0.511834319526627\\
10.115477253291	0.514792899408284\\
10.1277292196642	0.514792899408284\\
10.1277292196642	0.517751479289941\\
10.1427826963153	0.517751479289941\\
10.1427826963153	0.520710059171598\\
10.3138991732287	0.520710059171598\\
10.3138991732287	0.523668639053254\\
10.345162925812	0.523668639053254\\
10.345162925812	0.526627218934911\\
10.383293269229	0.526627218934911\\
10.383293269229	0.529585798816568\\
10.4179410545172	0.529585798816568\\
10.4179410545172	0.532544378698225\\
10.4270419278808	0.532544378698225\\
10.4270419278808	0.535502958579882\\
10.4408224704635	0.535502958579882\\
10.4408224704635	0.538461538461538\\
10.4541174146212	0.538461538461538\\
10.4541174146212	0.541420118343195\\
10.4578969008066	0.541420118343195\\
10.4578969008066	0.544378698224852\\
10.4616008296541	0.544378698224852\\
10.4616008296541	0.547337278106509\\
10.4648000686828	0.547337278106509\\
10.4648000686828	0.550295857988166\\
10.5322789065222	0.550295857988166\\
10.5322789065222	0.553254437869823\\
10.6353017578481	0.553254437869823\\
10.6353017578481	0.556213017751479\\
10.8640895160297	0.556213017751479\\
10.8640895160297	0.559171597633136\\
10.8956339175349	0.559171597633136\\
10.8956339175349	0.562130177514793\\
10.9891876432794	0.562130177514793\\
10.9891876432794	0.56508875739645\\
11.0306957746668	0.56508875739645\\
11.0306957746668	0.568047337278107\\
11.0342020709153	0.568047337278107\\
11.0342020709153	0.571005917159763\\
11.075921802642	0.571005917159763\\
11.075921802642	0.57396449704142\\
11.0929346911731	0.57396449704142\\
11.0929346911731	0.576923076923077\\
11.1532090276408	0.576923076923077\\
11.1532090276408	0.579881656804734\\
11.1575757197905	0.579881656804734\\
11.1575757197905	0.582840236686391\\
11.1592605024831	0.582840236686391\\
11.1592605024831	0.585798816568047\\
11.181082492281	0.585798816568047\\
11.181082492281	0.588757396449704\\
11.2001823367077	0.588757396449704\\
11.2001823367077	0.591715976331361\\
11.2347437388161	0.591715976331361\\
11.2347437388161	0.594674556213018\\
11.2363677523253	0.594674556213018\\
11.2363677523253	0.597633136094675\\
11.2495342492795	0.597633136094675\\
11.2495342492795	0.600591715976331\\
11.3285058184745	0.600591715976331\\
11.3285058184745	0.603550295857988\\
11.3349721669611	0.603550295857988\\
11.3349721669611	0.606508875739645\\
11.3627221174077	0.606508875739645\\
11.3627221174077	0.609467455621302\\
11.388584166059	0.609467455621302\\
11.388584166059	0.612426035502959\\
11.4489077853879	0.612426035502959\\
11.4489077853879	0.615384615384615\\
11.4873444533852	0.615384615384615\\
11.4873444533852	0.618343195266272\\
11.4895766393992	0.618343195266272\\
11.4895766393992	0.621301775147929\\
11.5254381908025	0.621301775147929\\
11.5254381908025	0.624260355029586\\
11.5858284432925	0.624260355029586\\
11.5858284432925	0.627218934911243\\
11.6019721252061	0.627218934911243\\
11.6019721252061	0.630177514792899\\
11.6027467000546	0.630177514792899\\
11.6027467000546	0.633136094674556\\
11.6083616858777	0.633136094674556\\
11.6083616858777	0.636094674556213\\
11.6352354352589	0.636094674556213\\
11.6352354352589	0.63905325443787\\
11.6639300088827	0.63905325443787\\
11.6639300088827	0.642011834319527\\
11.6681873059338	0.642011834319527\\
11.6681873059338	0.644970414201183\\
11.6728336309309	0.644970414201183\\
11.6728336309309	0.64792899408284\\
11.6895078904524	0.64792899408284\\
11.6895078904524	0.650887573964497\\
11.708295192323	0.650887573964497\\
11.708295192323	0.653846153846154\\
11.7091466376551	0.653846153846154\\
11.7091466376551	0.656804733727811\\
11.7140743338614	0.656804733727811\\
11.7140743338614	0.659763313609467\\
11.7314158709217	0.659763313609467\\
11.7314158709217	0.662721893491124\\
11.7406559929416	0.662721893491124\\
11.7406559929416	0.665680473372781\\
11.8058000709346	0.665680473372781\\
11.8058000709346	0.668639053254438\\
11.8885984414941	0.668639053254438\\
11.8885984414941	0.671597633136095\\
11.9994011651818	0.671597633136095\\
11.9994011651818	0.674556213017751\\
12.1244595629281	0.674556213017751\\
12.1244595629281	0.677514792899408\\
12.3080357983853	0.677514792899408\\
12.3080357983853	0.680473372781065\\
12.4815248621239	0.680473372781065\\
12.4815248621239	0.683431952662722\\
12.5157112804067	0.683431952662722\\
12.5157112804067	0.686390532544379\\
12.5840150698285	0.686390532544379\\
12.5840150698285	0.689349112426035\\
12.6140348509203	0.689349112426035\\
12.6140348509203	0.692307692307692\\
12.6399372309947	0.692307692307692\\
12.6399372309947	0.695266272189349\\
12.6969354233434	0.695266272189349\\
12.6969354233434	0.698224852071006\\
12.7811226168323	0.698224852071006\\
12.7811226168323	0.701183431952663\\
12.8155576125518	0.701183431952663\\
12.8155576125518	0.70414201183432\\
12.8454654314809	0.70414201183432\\
12.8454654314809	0.707100591715976\\
12.8565603703851	0.707100591715976\\
12.8565603703851	0.710059171597633\\
12.9076814325326	0.710059171597633\\
12.9076814325326	0.71301775147929\\
12.9503717654821	0.71301775147929\\
12.9503717654821	0.715976331360947\\
12.9546234760522	0.715976331360947\\
12.9546234760522	0.718934911242604\\
12.9604463686839	0.718934911242604\\
12.9604463686839	0.72189349112426\\
12.9626909155497	0.72189349112426\\
12.9626909155497	0.724852071005917\\
12.9702670461433	0.724852071005917\\
12.9702670461433	0.727810650887574\\
12.987069254476	0.727810650887574\\
12.987069254476	0.730769230769231\\
12.9974716299669	0.730769230769231\\
12.9974716299669	0.733727810650888\\
13.0014926082672	0.733727810650888\\
13.0014926082672	0.736686390532544\\
13.0052725433538	0.736686390532544\\
13.0052725433538	0.739644970414201\\
13.0100566545844	0.739644970414201\\
13.0100566545844	0.742603550295858\\
13.0215950701477	0.742603550295858\\
13.0215950701477	0.745562130177515\\
13.0242062775061	0.745562130177515\\
13.0242062775061	0.748520710059172\\
13.024817373971	0.748520710059172\\
13.024817373971	0.751479289940828\\
13.0257211469957	0.751479289940828\\
13.0257211469957	0.754437869822485\\
13.0314362704404	0.754437869822485\\
13.0314362704404	0.757396449704142\\
13.0388561696761	0.757396449704142\\
13.0388561696761	0.760355029585799\\
13.0468960404904	0.760355029585799\\
13.0468960404904	0.763313609467456\\
13.0475697014347	0.763313609467456\\
13.0475697014347	0.766272189349112\\
13.0531871732032	0.766272189349112\\
13.0531871732032	0.769230769230769\\
13.0559642133534	0.769230769230769\\
13.0559642133534	0.772189349112426\\
13.0566912436148	0.772189349112426\\
13.0566912436148	0.775147928994083\\
13.0584132110718	0.775147928994083\\
13.0584132110718	0.77810650887574\\
13.063751634177	0.77810650887574\\
13.063751634177	0.781065088757396\\
13.0638583451788	0.781065088757396\\
13.0638583451788	0.784023668639053\\
13.0678445551187	0.784023668639053\\
13.0678445551187	0.78698224852071\\
13.0699682149226	0.78698224852071\\
13.0699682149226	0.789940828402367\\
13.0807842541627	0.789940828402367\\
13.0807842541627	0.792899408284024\\
13.0812316530401	0.792899408284024\\
13.0812316530401	0.79585798816568\\
13.084626090333	0.79585798816568\\
13.084626090333	0.798816568047337\\
13.0881489694357	0.798816568047337\\
13.0881489694357	0.801775147928994\\
13.0974786636102	0.801775147928994\\
13.0974786636102	0.804733727810651\\
13.1318421251538	0.804733727810651\\
13.1318421251538	0.807692307692308\\
13.1366692123076	0.807692307692308\\
13.1366692123076	0.810650887573965\\
13.1875087268925	0.810650887573965\\
13.1875087268925	0.813609467455621\\
13.2438705289258	0.813609467455621\\
13.2438705289258	0.816568047337278\\
13.4378383905962	0.816568047337278\\
13.4378383905962	0.819526627218935\\
13.5044737302405	0.819526627218935\\
13.5044737302405	0.822485207100592\\
13.5167056146262	0.822485207100592\\
13.5167056146262	0.825443786982249\\
13.5429769608161	0.825443786982249\\
13.5429769608161	0.828402366863905\\
13.544355289608	0.828402366863905\\
13.544355289608	0.831360946745562\\
13.5468314529611	0.831360946745562\\
13.5468314529611	0.834319526627219\\
13.5815910030179	0.834319526627219\\
13.5815910030179	0.837278106508876\\
13.5934082039054	0.837278106508876\\
13.5934082039054	0.840236686390533\\
13.6170531055981	0.840236686390533\\
13.6170531055981	0.843195266272189\\
13.6558233516866	0.843195266272189\\
13.6558233516866	0.846153846153846\\
13.6690203099515	0.846153846153846\\
13.6690203099515	0.849112426035503\\
13.6752661407339	0.849112426035503\\
13.6752661407339	0.85207100591716\\
13.6768983853548	0.85207100591716\\
13.6768983853548	0.855029585798817\\
13.6770286876324	0.855029585798817\\
13.6770286876324	0.857988165680473\\
13.6983214474393	0.857988165680473\\
13.6983214474393	0.86094674556213\\
13.7021942486545	0.86094674556213\\
13.7021942486545	0.863905325443787\\
13.7779688702658	0.863905325443787\\
13.7779688702658	0.866863905325444\\
13.7812444754626	0.866863905325444\\
13.7812444754626	0.869822485207101\\
13.8268258025578	0.869822485207101\\
13.8268258025578	0.872781065088757\\
13.8295345894839	0.872781065088757\\
13.8295345894839	0.875739644970414\\
13.9026028839622	0.875739644970414\\
13.9026028839622	0.878698224852071\\
13.9532156605956	0.878698224852071\\
13.9532156605956	0.881656804733728\\
13.9573318967354	0.881656804733728\\
13.9573318967354	0.884615384615385\\
13.9753763767335	0.884615384615385\\
13.9753763767335	0.887573964497041\\
13.9952295760191	0.887573964497041\\
13.9952295760191	0.890532544378698\\
14.0128978672264	0.890532544378698\\
14.0128978672264	0.893491124260355\\
14.0192157569424	0.893491124260355\\
14.0192157569424	0.896449704142012\\
14.0364531279673	0.896449704142012\\
14.0364531279673	0.899408284023669\\
14.0548824922809	0.899408284023669\\
14.0548824922809	0.902366863905325\\
14.0635220269557	0.902366863905325\\
14.0635220269557	0.905325443786982\\
14.0742272020512	0.905325443786982\\
14.0742272020512	0.908284023668639\\
14.1003678032763	0.908284023668639\\
14.1003678032763	0.911242603550296\\
14.1430154913415	0.911242603550296\\
14.1430154913415	0.914201183431953\\
14.2706732740032	0.914201183431953\\
14.2706732740032	0.917159763313609\\
14.3784528695257	0.917159763313609\\
14.3784528695257	0.920118343195266\\
14.4628671621665	0.920118343195266\\
14.4628671621665	0.923076923076923\\
14.4804315416644	0.923076923076923\\
14.4804315416644	0.92603550295858\\
14.5599693231915	0.92603550295858\\
14.5599693231915	0.928994082840237\\
14.6299705602925	0.928994082840237\\
14.6299705602925	0.931952662721893\\
14.7871450766322	0.931952662721893\\
14.7871450766322	0.93491124260355\\
14.7974506688385	0.93491124260355\\
14.7974506688385	0.937869822485207\\
14.8173007031568	0.937869822485207\\
14.8173007031568	0.940828402366864\\
14.833758280516	0.940828402366864\\
14.833758280516	0.943786982248521\\
14.8484698194996	0.943786982248521\\
14.8484698194996	0.946745562130177\\
14.8623419035735	0.946745562130177\\
14.8623419035735	0.949704142011834\\
14.9300890170121	0.949704142011834\\
14.9300890170121	0.952662721893491\\
14.9577650750254	0.952662721893491\\
14.9577650750254	0.955621301775148\\
14.9702478692661	0.955621301775148\\
14.9702478692661	0.958579881656805\\
14.9979023258601	0.958579881656805\\
14.9979023258601	0.961538461538462\\
15.0714721181071	0.961538461538462\\
15.0714721181071	0.964497041420118\\
15.0760141531868	0.964497041420118\\
15.0760141531868	0.967455621301775\\
15.0947200677564	0.967455621301775\\
15.0947200677564	0.970414201183432\\
15.1040207787405	0.970414201183432\\
15.1040207787405	0.973372781065089\\
15.1097197436463	0.973372781065089\\
15.1097197436463	0.976331360946746\\
15.1568685338042	0.976331360946746\\
15.1568685338042	0.979289940828402\\
15.1619671233253	0.979289940828402\\
15.1619671233253	0.982248520710059\\
15.167356086305	0.982248520710059\\
15.167356086305	0.985207100591716\\
15.1682829851372	0.985207100591716\\
15.1682829851372	0.988165680473373\\
15.177522128268	0.988165680473373\\
15.177522128268	0.99112426035503\\
15.1926853301863	0.99112426035503\\
15.1926853301863	0.994082840236686\\
15.1938085836365	0.994082840236686\\
15.1938085836365	0.997041420118343\\
15.199289291185	0.997041420118343\\
15.199289291185	1\\
};

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1 -1\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-1 -1\\
};
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{\textbf{\scriptsize2 Users}}

% \addplot [color=blue]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{\textbf{\scriptsize3 Users}}

% \addplot [color=mycolor2]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{\textbf{\scriptsize4 Users}}

% \addplot [color=black]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{\textbf{\scriptsize4 Ant \name}\\(754 mW)}

% \addplot [color=black, dashed]
%   table[row sep=crcr]{%
% nan	nan\\
% };
\addlegendentry{\textbf{\scriptsize 4 Ant MIMO}\\(2032 mW)}

\node[draw=none, rotate=90] at (9.2, 0.7) {\textbf{\tiny Target SINR}};
\end{axis}
\end{tikzpicture}%

==> results/multstream.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Goodput (Mbps)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
11.8	0\\
11.8	0.0833333333333333\\
11.9	0.0833333333333333\\
11.9	0.166666666666667\\
12	0.166666666666667\\
12	1\\
inf	1\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
23.695	0\\
23.695	0.00227272727272727\\
23.8525	0.00227272727272727\\
23.8525	0.00454545454545455\\
23.8775	0.00454545454545455\\
23.8775	0.00681818181818182\\
23.88	0.00681818181818182\\
23.88	0.00909090909090909\\
23.895	0.00909090909090909\\
23.895	0.0136363636363636\\
23.9025	0.0136363636363636\\
23.9025	0.0159090909090909\\
23.9125	0.0159090909090909\\
23.9125	0.0181818181818182\\
23.915	0.0181818181818182\\
23.915	0.0204545454545455\\
23.92	0.0204545454545455\\
23.92	0.0227272727272727\\
23.9225	0.0227272727272727\\
23.9225	0.025\\
23.925	0.025\\
23.925	0.0318181818181818\\
23.9275	0.0318181818181818\\
23.9275	0.0363636363636364\\
23.93	0.0363636363636364\\
23.93	0.0477272727272727\\
23.9325	0.0477272727272727\\
23.9325	0.0613636363636364\\
23.935	0.0613636363636364\\
23.935	0.0840909090909091\\
23.9375	0.0840909090909091\\
23.9375	0.0954545454545455\\
23.94	0.0954545454545455\\
23.94	0.120454545454545\\
23.9425	0.120454545454545\\
23.9425	0.168181818181818\\
23.945	0.168181818181818\\
23.945	0.225\\
23.9475	0.225\\
23.9475	0.315909090909091\\
23.95	0.315909090909091\\
23.95	0.447727272727273\\
23.9525	0.447727272727273\\
23.9525	0.522727272727273\\
23.955	0.522727272727273\\
23.955	0.75\\
23.9575	0.75\\
23.9575	0.772727272727273\\
23.96	0.772727272727273\\
23.96	1\\
inf	1\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
27.4625	0\\
27.4625	0.00261096605744125\\
27.7675	0.00261096605744125\\
27.7675	0.00522193211488251\\
27.7925	0.00522193211488251\\
27.7925	0.00783289817232376\\
28.48	0.00783289817232376\\
28.48	0.010443864229765\\
28.73	0.010443864229765\\
28.73	0.0130548302872063\\
28.89	0.0130548302872063\\
28.89	0.0156657963446475\\
30.4825	0.0156657963446475\\
30.4825	0.0182767624020888\\
31.2175	0.0182767624020888\\
31.2175	0.02088772845953\\
31.4025	0.02088772845953\\
31.4025	0.0234986945169713\\
31.9325	0.0234986945169713\\
31.9325	0.0261096605744125\\
33.1825	0.0261096605744125\\
33.1825	0.0287206266318538\\
33.2725	0.0287206266318538\\
33.2725	0.031331592689295\\
33.3975	0.031331592689295\\
33.3975	0.0339425587467363\\
33.4	0.0339425587467363\\
33.4	0.0365535248041775\\
33.41	0.0365535248041775\\
33.41	0.0391644908616188\\
33.4325	0.0391644908616188\\
33.4325	0.0417754569190601\\
33.4475	0.0417754569190601\\
33.4475	0.0443864229765013\\
33.45	0.0443864229765013\\
33.45	0.0469973890339426\\
33.4675	0.0469973890339426\\
33.4675	0.0496083550913838\\
33.475	0.0496083550913838\\
33.475	0.0522193211488251\\
33.65	0.0522193211488251\\
33.65	0.0548302872062663\\
33.6975	0.0548302872062663\\
33.6975	0.0574412532637076\\
33.77	0.0574412532637076\\
33.77	0.0600522193211488\\
33.9625	0.0600522193211488\\
33.9625	0.0626631853785901\\
34.2325	0.0626631853785901\\
34.2325	0.0652741514360313\\
34.3225	0.0652741514360313\\
34.3225	0.0678851174934726\\
34.4675	0.0678851174934726\\
34.4675	0.0704960835509138\\
34.575	0.0704960835509138\\
34.575	0.0731070496083551\\
34.7075	0.0731070496083551\\
34.7075	0.0757180156657963\\
34.725	0.0757180156657963\\
34.725	0.0783289817232376\\
34.7325	0.0783289817232376\\
34.7325	0.0809399477806789\\
34.7375	0.0809399477806789\\
34.7375	0.0835509138381201\\
34.755	0.0835509138381201\\
34.755	0.0861618798955614\\
34.7625	0.0861618798955614\\
34.7625	0.0887728459530026\\
34.7825	0.0887728459530026\\
34.7825	0.0913838120104439\\
34.795	0.0913838120104439\\
34.795	0.0939947780678851\\
34.84	0.0939947780678851\\
34.84	0.0966057441253264\\
34.8675	0.0966057441253264\\
34.8675	0.101827676240209\\
34.8825	0.101827676240209\\
34.8825	0.10443864229765\\
34.895	0.10443864229765\\
34.895	0.107049608355091\\
34.8975	0.107049608355091\\
34.8975	0.109660574412533\\
34.9025	0.109660574412533\\
34.9025	0.112271540469974\\
34.905	0.112271540469974\\
34.905	0.114882506527415\\
34.9125	0.114882506527415\\
34.9125	0.117493472584856\\
34.9225	0.117493472584856\\
34.9225	0.120104438642298\\
34.9275	0.120104438642298\\
34.9275	0.122715404699739\\
34.9325	0.122715404699739\\
34.9325	0.127937336814621\\
34.9475	0.127937336814621\\
34.9475	0.130548302872063\\
34.975	0.130548302872063\\
34.975	0.133159268929504\\
34.9825	0.133159268929504\\
34.9825	0.135770234986945\\
34.9875	0.135770234986945\\
34.9875	0.138381201044386\\
34.9925	0.138381201044386\\
34.9925	0.140992167101828\\
35.005	0.140992167101828\\
35.005	0.143603133159269\\
35.02	0.143603133159269\\
35.02	0.14621409921671\\
35.0275	0.14621409921671\\
35.0275	0.148825065274151\\
35.035	0.148825065274151\\
35.035	0.151436031331593\\
35.05	0.151436031331593\\
35.05	0.154046997389034\\
35.0625	0.154046997389034\\
35.0625	0.156657963446475\\
35.1025	0.156657963446475\\
35.1025	0.159268929503916\\
35.105	0.159268929503916\\
35.105	0.161879895561358\\
35.12	0.161879895561358\\
35.12	0.164490861618799\\
35.1275	0.164490861618799\\
35.1275	0.16710182767624\\
35.145	0.16710182767624\\
35.145	0.169712793733681\\
35.1525	0.169712793733681\\
35.1525	0.172323759791123\\
35.1725	0.172323759791123\\
35.1725	0.174934725848564\\
35.215	0.174934725848564\\
35.215	0.177545691906005\\
35.26	0.177545691906005\\
35.26	0.180156657963446\\
35.2875	0.180156657963446\\
35.2875	0.182767624020888\\
35.29	0.182767624020888\\
35.29	0.185378590078329\\
35.2975	0.185378590078329\\
35.2975	0.18798955613577\\
35.3125	0.18798955613577\\
35.3125	0.190600522193211\\
35.3575	0.190600522193211\\
35.3575	0.193211488250653\\
35.3825	0.193211488250653\\
35.3825	0.195822454308094\\
35.3875	0.195822454308094\\
35.3875	0.198433420365535\\
35.4325	0.198433420365535\\
35.4325	0.201044386422977\\
35.4425	0.201044386422977\\
35.4425	0.203655352480418\\
35.445	0.203655352480418\\
35.445	0.206266318537859\\
35.4475	0.206266318537859\\
35.4475	0.2088772845953\\
35.4625	0.2088772845953\\
35.4625	0.216710182767624\\
35.4675	0.216710182767624\\
35.4675	0.219321148825065\\
35.47	0.219321148825065\\
35.47	0.221932114882507\\
35.4725	0.221932114882507\\
35.4725	0.224543080939948\\
35.4775	0.224543080939948\\
35.4775	0.234986945169713\\
35.485	0.234986945169713\\
35.485	0.240208877284595\\
35.4875	0.240208877284595\\
35.4875	0.242819843342037\\
35.4925	0.242819843342037\\
35.4925	0.248041775456919\\
35.5025	0.248041775456919\\
35.5025	0.25065274151436\\
35.5075	0.25065274151436\\
35.5075	0.253263707571802\\
35.5125	0.253263707571802\\
35.5125	0.258485639686684\\
35.515	0.258485639686684\\
35.515	0.261096605744125\\
35.5225	0.261096605744125\\
35.5225	0.263707571801567\\
35.5275	0.263707571801567\\
35.5275	0.266318537859008\\
35.53	0.266318537859008\\
35.53	0.274151436031332\\
35.5325	0.274151436031332\\
35.5325	0.276762402088773\\
35.535	0.276762402088773\\
35.535	0.279373368146214\\
35.545	0.279373368146214\\
35.545	0.281984334203655\\
35.5475	0.281984334203655\\
35.5475	0.284595300261097\\
35.5525	0.284595300261097\\
35.5525	0.289817232375979\\
35.56	0.289817232375979\\
35.56	0.295039164490862\\
35.565	0.295039164490862\\
35.565	0.297650130548303\\
35.57	0.297650130548303\\
35.57	0.300261096605744\\
35.575	0.300261096605744\\
35.575	0.305483028720627\\
35.58	0.305483028720627\\
35.58	0.308093994778068\\
35.59	0.308093994778068\\
35.59	0.31331592689295\\
35.6225	0.31331592689295\\
35.6225	0.315926892950392\\
35.6275	0.315926892950392\\
35.6275	0.318537859007833\\
35.63	0.318537859007833\\
35.63	0.321148825065274\\
35.6375	0.321148825065274\\
35.6375	0.326370757180157\\
35.645	0.326370757180157\\
35.645	0.328981723237598\\
35.655	0.328981723237598\\
35.655	0.331592689295039\\
35.665	0.331592689295039\\
35.665	0.33420365535248\\
35.6675	0.33420365535248\\
35.6675	0.336814621409922\\
35.6825	0.336814621409922\\
35.6825	0.339425587467363\\
35.6875	0.339425587467363\\
35.6875	0.342036553524804\\
35.6925	0.342036553524804\\
35.6925	0.344647519582245\\
35.715	0.344647519582245\\
35.715	0.347258485639687\\
35.7175	0.347258485639687\\
35.7175	0.349869451697128\\
35.7225	0.349869451697128\\
35.7225	0.352480417754569\\
35.725	0.352480417754569\\
35.725	0.35509138381201\\
35.73	0.35509138381201\\
35.73	0.357702349869452\\
35.7425	0.357702349869452\\
35.7425	0.365535248041775\\
35.7475	0.365535248041775\\
35.7475	0.368146214099217\\
35.7525	0.368146214099217\\
35.7525	0.373368146214099\\
35.76	0.373368146214099\\
35.76	0.378590078328982\\
35.765	0.378590078328982\\
35.765	0.383812010443864\\
35.7675	0.383812010443864\\
35.7675	0.386422976501305\\
35.77	0.386422976501305\\
35.77	0.389033942558747\\
35.7725	0.389033942558747\\
35.7725	0.394255874673629\\
35.7825	0.394255874673629\\
35.7825	0.39686684073107\\
35.785	0.39686684073107\\
35.785	0.399477806788512\\
35.7875	0.399477806788512\\
35.7875	0.402088772845953\\
35.79	0.402088772845953\\
35.79	0.412532637075718\\
35.7925	0.412532637075718\\
35.7925	0.420365535248042\\
35.795	0.420365535248042\\
35.795	0.425587467362924\\
35.7975	0.425587467362924\\
35.7975	0.430809399477807\\
35.8	0.430809399477807\\
35.8	0.433420365535248\\
35.8025	0.433420365535248\\
35.8025	0.436031331592689\\
35.805	0.436031331592689\\
35.805	0.443864229765013\\
35.8075	0.443864229765013\\
35.8075	0.454308093994778\\
35.81	0.454308093994778\\
35.81	0.456919060052219\\
35.8125	0.456919060052219\\
35.8125	0.462140992167102\\
35.8175	0.462140992167102\\
35.8175	0.467362924281984\\
35.82	0.467362924281984\\
35.82	0.475195822454308\\
35.8225	0.475195822454308\\
35.8225	0.485639686684073\\
35.825	0.485639686684073\\
35.825	0.496083550913838\\
35.8275	0.496083550913838\\
35.8275	0.509138381201044\\
35.83	0.509138381201044\\
35.83	0.524804177545692\\
35.8325	0.524804177545692\\
35.8325	0.532637075718016\\
35.835	0.532637075718016\\
35.835	0.545691906005222\\
35.8375	0.545691906005222\\
35.8375	0.556135770234987\\
35.84	0.556135770234987\\
35.84	0.574412532637076\\
35.8425	0.574412532637076\\
35.8425	0.579634464751958\\
35.845	0.579634464751958\\
35.845	0.595300261096606\\
35.8475	0.595300261096606\\
35.8475	0.608355091383812\\
35.85	0.608355091383812\\
35.85	0.618798955613577\\
35.8525	0.618798955613577\\
35.8525	0.621409921671018\\
35.855	0.621409921671018\\
35.855	0.626631853785901\\
35.8575	0.626631853785901\\
35.8575	0.637075718015666\\
35.86	0.637075718015666\\
35.86	0.66579634464752\\
35.8625	0.66579634464752\\
35.8625	0.678851174934726\\
35.865	0.678851174934726\\
35.865	0.691906005221932\\
35.8675	0.691906005221932\\
35.8675	0.704960835509138\\
35.8725	0.704960835509138\\
35.8725	0.710182767624021\\
35.875	0.710182767624021\\
35.875	0.725848563968668\\
35.8775	0.725848563968668\\
35.8775	0.74934725848564\\
35.88	0.74934725848564\\
35.88	0.757180156657963\\
35.8825	0.757180156657963\\
35.8825	0.772845953002611\\
35.885	0.772845953002611\\
35.885	0.785900783289817\\
35.8875	0.785900783289817\\
35.8875	0.798955613577023\\
35.89	0.798955613577023\\
35.89	0.806788511749347\\
35.8925	0.806788511749347\\
35.8925	0.819843342036554\\
35.895	0.819843342036554\\
35.895	0.827676240208877\\
35.8975	0.827676240208877\\
35.8975	0.835509138381201\\
35.9	0.835509138381201\\
35.9	0.840731070496084\\
35.9025	0.840731070496084\\
35.9025	0.848563968668407\\
35.905	0.848563968668407\\
35.905	0.856396866840731\\
35.9075	0.856396866840731\\
35.9075	0.859007832898172\\
35.91	0.859007832898172\\
35.91	0.864229765013055\\
35.9125	0.864229765013055\\
35.9125	0.890339425587467\\
35.915	0.890339425587467\\
35.915	0.892950391644909\\
35.9175	0.892950391644909\\
35.9175	0.906005221932115\\
35.92	0.906005221932115\\
35.92	0.924281984334204\\
35.9225	0.924281984334204\\
35.9225	0.947780678851175\\
35.925	0.947780678851175\\
35.925	0.950391644908616\\
35.9275	0.950391644908616\\
35.9275	0.966057441253264\\
35.93	0.966057441253264\\
35.93	0.981723237597911\\
35.9325	0.981723237597911\\
35.9325	0.984334203655353\\
35.935	0.984334203655353\\
35.935	0.994778067885117\\
35.9375	0.994778067885117\\
35.9375	0.997389033942559\\
35.94	0.997389033942559\\
35.94	1\\
inf	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
26.045	0\\
26.045	0.0029585798816568\\
26.075	0.0029585798816568\\
26.075	0.00591715976331361\\
26.445	0.00591715976331361\\
26.445	0.00887573964497041\\
26.4475	0.00887573964497041\\
26.4475	0.0118343195266272\\
26.4725	0.0118343195266272\\
26.4725	0.014792899408284\\
26.4925	0.014792899408284\\
26.4925	0.0177514792899408\\
26.5025	0.0177514792899408\\
26.5025	0.0207100591715976\\
26.54	0.0207100591715976\\
26.54	0.0236686390532544\\
26.57	0.0236686390532544\\
26.57	0.0266272189349112\\
26.585	0.0266272189349112\\
26.585	0.029585798816568\\
26.59	0.029585798816568\\
26.59	0.0325443786982249\\
26.6075	0.0325443786982249\\
26.6075	0.0355029585798817\\
26.6125	0.0355029585798817\\
26.6125	0.0384615384615385\\
26.6225	0.0384615384615385\\
26.6225	0.0414201183431953\\
26.6675	0.0414201183431953\\
26.6675	0.0443786982248521\\
26.6975	0.0443786982248521\\
26.6975	0.0473372781065089\\
26.7075	0.0473372781065089\\
26.7075	0.0502958579881657\\
26.7275	0.0502958579881657\\
26.7275	0.0532544378698225\\
26.785	0.0532544378698225\\
26.785	0.0562130177514793\\
26.81	0.0562130177514793\\
26.81	0.0591715976331361\\
26.83	0.0591715976331361\\
26.83	0.0621301775147929\\
26.8375	0.0621301775147929\\
26.8375	0.0650887573964497\\
26.8425	0.0650887573964497\\
26.8425	0.0680473372781065\\
26.8575	0.0680473372781065\\
26.8575	0.0739644970414201\\
26.9	0.0739644970414201\\
26.9	0.0769230769230769\\
26.9825	0.0769230769230769\\
26.9825	0.0828402366863905\\
27.04	0.0828402366863905\\
27.04	0.0887573964497041\\
27.1825	0.0887573964497041\\
27.1825	0.0917159763313609\\
30.1	0.0917159763313609\\
30.1	0.0946745562130177\\
30.42	0.0946745562130177\\
30.42	0.0976331360946746\\
30.745	0.0976331360946746\\
30.745	0.100591715976331\\
30.825	0.100591715976331\\
30.825	0.103550295857988\\
30.83	0.103550295857988\\
30.83	0.106508875739645\\
30.8525	0.106508875739645\\
30.8525	0.109467455621302\\
31.075	0.109467455621302\\
31.075	0.112426035502959\\
31.18	0.112426035502959\\
31.18	0.115384615384615\\
31.19	0.115384615384615\\
31.19	0.118343195266272\\
31.2125	0.118343195266272\\
31.2125	0.121301775147929\\
31.2425	0.121301775147929\\
31.2425	0.124260355029586\\
31.295	0.124260355029586\\
31.295	0.127218934911243\\
31.315	0.127218934911243\\
31.315	0.130177514792899\\
31.425	0.130177514792899\\
31.425	0.133136094674556\\
31.4375	0.133136094674556\\
31.4375	0.136094674556213\\
31.4575	0.136094674556213\\
31.4575	0.13905325443787\\
31.5	0.13905325443787\\
31.5	0.142011834319527\\
31.5175	0.142011834319527\\
31.5175	0.144970414201183\\
31.5775	0.144970414201183\\
31.5775	0.14792899408284\\
31.625	0.14792899408284\\
31.625	0.150887573964497\\
31.7175	0.150887573964497\\
31.7175	0.153846153846154\\
31.7225	0.153846153846154\\
31.7225	0.156804733727811\\
31.87	0.156804733727811\\
31.87	0.159763313609467\\
32.015	0.159763313609467\\
32.015	0.162721893491124\\
32.065	0.162721893491124\\
32.065	0.165680473372781\\
32.0775	0.165680473372781\\
32.0775	0.168639053254438\\
32.225	0.168639053254438\\
32.225	0.171597633136095\\
32.275	0.171597633136095\\
32.275	0.174556213017751\\
32.3425	0.174556213017751\\
32.3425	0.177514792899408\\
32.4925	0.177514792899408\\
32.4925	0.180473372781065\\
32.6175	0.180473372781065\\
32.6175	0.183431952662722\\
32.755	0.183431952662722\\
32.755	0.186390532544379\\
32.825	0.186390532544379\\
32.825	0.189349112426035\\
33.245	0.189349112426035\\
33.245	0.192307692307692\\
36.2175	0.192307692307692\\
36.2175	0.195266272189349\\
36.5325	0.195266272189349\\
36.5325	0.198224852071006\\
36.5975	0.198224852071006\\
36.5975	0.201183431952663\\
36.8675	0.201183431952663\\
36.8675	0.20414201183432\\
37.8175	0.20414201183432\\
37.8175	0.207100591715976\\
37.855	0.207100591715976\\
37.855	0.210059171597633\\
37.925	0.210059171597633\\
37.925	0.21301775147929\\
37.955	0.21301775147929\\
37.955	0.215976331360947\\
37.97	0.215976331360947\\
37.97	0.218934911242604\\
38.025	0.218934911242604\\
38.025	0.22189349112426\\
38.0575	0.22189349112426\\
38.0575	0.224852071005917\\
38.2	0.224852071005917\\
38.2	0.227810650887574\\
38.3775	0.227810650887574\\
38.3775	0.230769230769231\\
38.3975	0.230769230769231\\
38.3975	0.233727810650888\\
38.5275	0.233727810650888\\
38.5275	0.236686390532544\\
38.65	0.236686390532544\\
38.65	0.239644970414201\\
38.69	0.239644970414201\\
38.69	0.242603550295858\\
38.7025	0.242603550295858\\
38.7025	0.245562130177515\\
38.735	0.245562130177515\\
38.735	0.248520710059172\\
38.8	0.248520710059172\\
38.8	0.251479289940828\\
38.915	0.251479289940828\\
38.915	0.254437869822485\\
38.925	0.254437869822485\\
38.925	0.257396449704142\\
39.0225	0.257396449704142\\
39.0225	0.260355029585799\\
39.025	0.260355029585799\\
39.025	0.263313609467456\\
39.215	0.263313609467456\\
39.215	0.266272189349112\\
39.325	0.266272189349112\\
39.325	0.269230769230769\\
39.5625	0.269230769230769\\
39.5625	0.272189349112426\\
39.705	0.272189349112426\\
39.705	0.275147928994083\\
40.07	0.275147928994083\\
40.07	0.27810650887574\\
40.1075	0.27810650887574\\
40.1075	0.281065088757396\\
40.17	0.281065088757396\\
40.17	0.284023668639053\\
40.42	0.284023668639053\\
40.42	0.28698224852071\\
40.4375	0.28698224852071\\
40.4375	0.289940828402367\\
40.455	0.289940828402367\\
40.455	0.292899408284024\\
40.4575	0.292899408284024\\
40.4575	0.29585798816568\\
40.615	0.29585798816568\\
40.615	0.298816568047337\\
40.62	0.298816568047337\\
40.62	0.304733727810651\\
40.65	0.304733727810651\\
40.65	0.307692307692308\\
40.6625	0.307692307692308\\
40.6625	0.310650887573964\\
40.7275	0.310650887573964\\
40.7275	0.313609467455621\\
40.75	0.313609467455621\\
40.75	0.316568047337278\\
40.76	0.316568047337278\\
40.76	0.319526627218935\\
40.815	0.319526627218935\\
40.815	0.322485207100592\\
41.015	0.322485207100592\\
41.015	0.325443786982249\\
41.0275	0.325443786982249\\
41.0275	0.328402366863905\\
41.255	0.328402366863905\\
41.255	0.331360946745562\\
41.295	0.331360946745562\\
41.295	0.334319526627219\\
41.615	0.334319526627219\\
41.615	0.337278106508876\\
41.8625	0.337278106508876\\
41.8625	0.340236686390533\\
41.9225	0.340236686390533\\
41.9225	0.343195266272189\\
42.025	0.343195266272189\\
42.025	0.346153846153846\\
42.1025	0.346153846153846\\
42.1025	0.349112426035503\\
42.1175	0.349112426035503\\
42.1175	0.355029585798817\\
42.1325	0.355029585798817\\
42.1325	0.357988165680473\\
42.175	0.357988165680473\\
42.175	0.363905325443787\\
42.195	0.363905325443787\\
42.195	0.366863905325444\\
42.2	0.366863905325444\\
42.2	0.369822485207101\\
42.2375	0.369822485207101\\
42.2375	0.372781065088757\\
42.2425	0.372781065088757\\
42.2425	0.375739644970414\\
42.2575	0.375739644970414\\
42.2575	0.381656804733728\\
42.3525	0.381656804733728\\
42.3525	0.384615384615385\\
42.3575	0.384615384615385\\
42.3575	0.387573964497041\\
42.3625	0.387573964497041\\
42.3625	0.390532544378698\\
42.375	0.390532544378698\\
42.375	0.393491124260355\\
42.3825	0.393491124260355\\
42.3825	0.396449704142012\\
42.415	0.396449704142012\\
42.415	0.399408284023669\\
42.4175	0.399408284023669\\
42.4175	0.402366863905325\\
42.4275	0.402366863905325\\
42.4275	0.405325443786982\\
42.4325	0.405325443786982\\
42.4325	0.408284023668639\\
42.485	0.408284023668639\\
42.485	0.411242603550296\\
42.5	0.411242603550296\\
42.5	0.414201183431953\\
42.5075	0.414201183431953\\
42.5075	0.417159763313609\\
42.5225	0.417159763313609\\
42.5225	0.420118343195266\\
42.55	0.420118343195266\\
42.55	0.423076923076923\\
42.5525	0.423076923076923\\
42.5525	0.42603550295858\\
42.5625	0.42603550295858\\
42.5625	0.431952662721893\\
42.5725	0.431952662721893\\
42.5725	0.43491124260355\\
42.58	0.43491124260355\\
42.58	0.437869822485207\\
42.61	0.437869822485207\\
42.61	0.440828402366864\\
42.6225	0.440828402366864\\
42.6225	0.443786982248521\\
42.6375	0.443786982248521\\
42.6375	0.446745562130178\\
42.6775	0.446745562130178\\
42.6775	0.449704142011834\\
42.72	0.449704142011834\\
42.72	0.452662721893491\\
42.735	0.452662721893491\\
42.735	0.455621301775148\\
42.7425	0.455621301775148\\
42.7425	0.458579881656805\\
42.77	0.458579881656805\\
42.77	0.461538461538462\\
42.79	0.461538461538462\\
42.79	0.464497041420118\\
42.7975	0.464497041420118\\
42.7975	0.467455621301775\\
42.8025	0.467455621301775\\
42.8025	0.470414201183432\\
42.805	0.470414201183432\\
42.805	0.473372781065089\\
42.8125	0.473372781065089\\
42.8125	0.476331360946746\\
42.815	0.476331360946746\\
42.815	0.479289940828402\\
42.8225	0.479289940828402\\
42.8225	0.482248520710059\\
42.8275	0.482248520710059\\
42.8275	0.485207100591716\\
42.8475	0.485207100591716\\
42.8475	0.49112426035503\\
42.8575	0.49112426035503\\
42.8575	0.494082840236686\\
42.865	0.494082840236686\\
42.865	0.497041420118343\\
42.8725	0.497041420118343\\
42.8725	0.5\\
42.8975	0.5\\
42.8975	0.502958579881657\\
43.0025	0.502958579881657\\
43.0025	0.505917159763314\\
43.0075	0.505917159763314\\
43.0075	0.50887573964497\\
43.0175	0.50887573964497\\
43.0175	0.511834319526627\\
43.0225	0.511834319526627\\
43.0225	0.514792899408284\\
43.0625	0.514792899408284\\
43.0625	0.517751479289941\\
43.0875	0.517751479289941\\
43.0875	0.520710059171598\\
43.0925	0.520710059171598\\
43.0925	0.523668639053254\\
43.115	0.523668639053254\\
43.115	0.526627218934911\\
43.145	0.526627218934911\\
43.145	0.529585798816568\\
43.1575	0.529585798816568\\
43.1575	0.532544378698225\\
43.1775	0.532544378698225\\
43.1775	0.535502958579882\\
43.1925	0.535502958579882\\
43.1925	0.538461538461538\\
43.29	0.538461538461538\\
43.29	0.541420118343195\\
43.3	0.541420118343195\\
43.3	0.544378698224852\\
43.355	0.544378698224852\\
43.355	0.547337278106509\\
43.3725	0.547337278106509\\
43.3725	0.550295857988166\\
43.3975	0.550295857988166\\
43.3975	0.553254437869823\\
43.405	0.553254437869823\\
43.405	0.556213017751479\\
43.415	0.556213017751479\\
43.415	0.559171597633136\\
43.4725	0.559171597633136\\
43.4725	0.562130177514793\\
43.7375	0.562130177514793\\
43.7375	0.56508875739645\\
44.08	0.56508875739645\\
44.08	0.568047337278107\\
44.115	0.568047337278107\\
44.115	0.571005917159763\\
44.3625	0.571005917159763\\
44.3625	0.57396449704142\\
44.49	0.57396449704142\\
44.49	0.576923076923077\\
44.4975	0.576923076923077\\
44.4975	0.579881656804734\\
44.5625	0.579881656804734\\
44.5625	0.582840236686391\\
44.575	0.582840236686391\\
44.575	0.585798816568047\\
44.61	0.585798816568047\\
44.61	0.588757396449704\\
44.6475	0.588757396449704\\
44.6475	0.591715976331361\\
44.6625	0.591715976331361\\
44.6625	0.594674556213018\\
44.7	0.594674556213018\\
44.7	0.597633136094675\\
44.73	0.597633136094675\\
44.73	0.600591715976331\\
44.735	0.600591715976331\\
44.735	0.603550295857988\\
44.7525	0.603550295857988\\
44.7525	0.606508875739645\\
44.7675	0.606508875739645\\
44.7675	0.609467455621302\\
44.7775	0.609467455621302\\
44.7775	0.612426035502959\\
44.7875	0.612426035502959\\
44.7875	0.615384615384615\\
44.835	0.615384615384615\\
44.835	0.618343195266272\\
44.855	0.618343195266272\\
44.855	0.621301775147929\\
44.8625	0.621301775147929\\
44.8625	0.624260355029586\\
44.8675	0.624260355029586\\
44.8675	0.627218934911243\\
44.89	0.627218934911243\\
44.89	0.630177514792899\\
44.9	0.630177514792899\\
44.9	0.633136094674556\\
44.92	0.633136094674556\\
44.92	0.636094674556213\\
44.9375	0.636094674556213\\
44.9375	0.63905325443787\\
44.94	0.63905325443787\\
44.94	0.642011834319527\\
44.945	0.642011834319527\\
44.945	0.64792899408284\\
44.965	0.64792899408284\\
44.965	0.650887573964497\\
44.9825	0.650887573964497\\
44.9825	0.656804733727811\\
44.9875	0.656804733727811\\
44.9875	0.662721893491124\\
45.0425	0.662721893491124\\
45.0425	0.665680473372781\\
45.0625	0.665680473372781\\
45.0625	0.668639053254438\\
45.065	0.668639053254438\\
45.065	0.671597633136095\\
45.0675	0.671597633136095\\
45.0675	0.674556213017751\\
45.115	0.674556213017751\\
45.115	0.677514792899408\\
45.145	0.677514792899408\\
45.145	0.680473372781065\\
45.1475	0.680473372781065\\
45.1475	0.683431952662722\\
45.1675	0.683431952662722\\
45.1675	0.689349112426035\\
45.1725	0.689349112426035\\
45.1725	0.692307692307692\\
45.2025	0.692307692307692\\
45.2025	0.695266272189349\\
45.2225	0.695266272189349\\
45.2225	0.698224852071006\\
45.235	0.698224852071006\\
45.235	0.701183431952663\\
45.2475	0.701183431952663\\
45.2475	0.70414201183432\\
45.2675	0.70414201183432\\
45.2675	0.707100591715976\\
45.285	0.707100591715976\\
45.285	0.710059171597633\\
45.305	0.710059171597633\\
45.305	0.71301775147929\\
45.315	0.71301775147929\\
45.315	0.715976331360947\\
45.3275	0.715976331360947\\
45.3275	0.718934911242604\\
45.3425	0.718934911242604\\
45.3425	0.72189349112426\\
45.375	0.72189349112426\\
45.375	0.724852071005917\\
45.385	0.724852071005917\\
45.385	0.727810650887574\\
45.4025	0.727810650887574\\
45.4025	0.730769230769231\\
45.4225	0.730769230769231\\
45.4225	0.733727810650888\\
45.4375	0.733727810650888\\
45.4375	0.736686390532544\\
45.4675	0.736686390532544\\
45.4675	0.739644970414201\\
45.485	0.739644970414201\\
45.485	0.742603550295858\\
45.49	0.742603550295858\\
45.49	0.745562130177515\\
45.515	0.745562130177515\\
45.515	0.748520710059172\\
45.53	0.748520710059172\\
45.53	0.751479289940828\\
45.535	0.751479289940828\\
45.535	0.754437869822485\\
45.5475	0.754437869822485\\
45.5475	0.757396449704142\\
45.5675	0.757396449704142\\
45.5675	0.760355029585799\\
45.5825	0.760355029585799\\
45.5825	0.763313609467456\\
45.5975	0.763313609467456\\
45.5975	0.766272189349112\\
45.675	0.766272189349112\\
45.675	0.769230769230769\\
45.685	0.769230769230769\\
45.685	0.772189349112426\\
45.705	0.772189349112426\\
45.705	0.775147928994083\\
45.7275	0.775147928994083\\
45.7275	0.77810650887574\\
45.745	0.77810650887574\\
45.745	0.781065088757396\\
45.815	0.781065088757396\\
45.815	0.784023668639053\\
45.82	0.784023668639053\\
45.82	0.78698224852071\\
45.915	0.78698224852071\\
45.915	0.789940828402367\\
45.935	0.789940828402367\\
45.935	0.792899408284024\\
45.9775	0.792899408284024\\
45.9775	0.79585798816568\\
46	0.79585798816568\\
46	0.798816568047337\\
46.075	0.798816568047337\\
46.075	0.801775147928994\\
46.245	0.801775147928994\\
46.245	0.804733727810651\\
46.25	0.804733727810651\\
46.25	0.807692307692308\\
46.4825	0.807692307692308\\
46.4825	0.810650887573965\\
46.505	0.810650887573965\\
46.505	0.816568047337278\\
46.5575	0.816568047337278\\
46.5575	0.819526627218935\\
46.5675	0.819526627218935\\
46.5675	0.822485207100592\\
46.585	0.822485207100592\\
46.585	0.825443786982249\\
46.645	0.825443786982249\\
46.645	0.831360946745562\\
46.66	0.831360946745562\\
46.66	0.834319526627219\\
46.6675	0.834319526627219\\
46.6675	0.837278106508876\\
46.67	0.837278106508876\\
46.67	0.843195266272189\\
46.6725	0.843195266272189\\
46.6725	0.846153846153846\\
46.68	0.846153846153846\\
46.68	0.849112426035503\\
46.6975	0.849112426035503\\
46.6975	0.85207100591716\\
46.74	0.85207100591716\\
46.74	0.855029585798817\\
46.7675	0.855029585798817\\
46.7675	0.857988165680473\\
46.79	0.857988165680473\\
46.79	0.86094674556213\\
46.805	0.86094674556213\\
46.805	0.863905325443787\\
46.8075	0.863905325443787\\
46.8075	0.866863905325444\\
46.8175	0.866863905325444\\
46.8175	0.869822485207101\\
46.845	0.869822485207101\\
46.845	0.872781065088757\\
46.8575	0.872781065088757\\
46.8575	0.875739644970414\\
46.86	0.875739644970414\\
46.86	0.878698224852071\\
46.8625	0.878698224852071\\
46.8625	0.887573964497041\\
46.8725	0.887573964497041\\
46.8725	0.890532544378698\\
46.88	0.890532544378698\\
46.88	0.896449704142012\\
46.8925	0.896449704142012\\
46.8925	0.899408284023669\\
46.915	0.899408284023669\\
46.915	0.902366863905325\\
46.9325	0.902366863905325\\
46.9325	0.905325443786982\\
46.975	0.905325443786982\\
46.975	0.908284023668639\\
46.98	0.908284023668639\\
46.98	0.911242603550296\\
46.99	0.911242603550296\\
46.99	0.914201183431953\\
46.995	0.914201183431953\\
46.995	0.917159763313609\\
47	0.917159763313609\\
47	0.923076923076923\\
47.0175	0.923076923076923\\
47.0175	0.92603550295858\\
47.0375	0.92603550295858\\
47.0375	0.928994082840237\\
47.0425	0.928994082840237\\
47.0425	0.931952662721893\\
47.05	0.931952662721893\\
47.05	0.93491124260355\\
47.09	0.93491124260355\\
47.09	0.937869822485207\\
47.1125	0.937869822485207\\
47.1125	0.940828402366864\\
47.115	0.940828402366864\\
47.115	0.943786982248521\\
47.1275	0.943786982248521\\
47.1275	0.946745562130177\\
47.1325	0.946745562130177\\
47.1325	0.952662721893491\\
47.1475	0.952662721893491\\
47.1475	0.955621301775148\\
47.15	0.955621301775148\\
47.15	0.958579881656805\\
47.1725	0.958579881656805\\
47.1725	0.961538461538462\\
47.205	0.961538461538462\\
47.205	0.964497041420118\\
47.2125	0.964497041420118\\
47.2125	0.967455621301775\\
47.2175	0.967455621301775\\
47.2175	0.973372781065089\\
47.23	0.973372781065089\\
47.23	0.976331360946746\\
47.235	0.976331360946746\\
47.235	0.979289940828402\\
47.2425	0.979289940828402\\
47.2425	0.985207100591716\\
47.265	0.985207100591716\\
47.265	0.99112426035503\\
47.2725	0.99112426035503\\
47.2725	0.994082840236686\\
47.28	0.994082840236686\\
47.28	0.997041420118343\\
47.295	0.997041420118343\\
47.295	1\\
inf	1\\
};
\addlegendentry{\textbf{1 Stream}}
\addlegendentry{\textbf{2 Streams}}
\addlegendentry{\textbf{3 Streams}}
\addlegendentry{\textbf{4 Streams}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12 0\\
12 1\\
};
% \node[draw=none, rotate=90] at (50,0.5) {\scriptsize \textbf{Max. goodput: 48 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
24 0\\
24 1\\
};
% \node[draw=none, rotate=90] at (50,0.5) {\scriptsize \textbf{Max. goodput: 48 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
36 0\\
36 1\\
};
% \node[draw=none, rotate=90] at (38,0.5) {\scriptsize \textbf{Max. goodput: 48 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
48 0\\
48 1\\
};
% \node[draw=none, rotate=90] at (50,0.5) {\scriptsize \textbf{Max. goodput: 48 Mbps}};
\end{axis}
\end{tikzpicture}%

==> results/pow_rf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{3},{4},{1},{2},{3},{4}},
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Number of Virtual/Physical RF Chains}},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Power Consumption (mW)}},
axis background/.style={fill=white},
legend style={at={(0.181,0.696)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=black!80!green, dashdotted, line width=3.0pt, mark size=5.0pt, mark=asterisk, mark options={solid, black!80!green}]
  table[row sep=crcr]{%
1	462\\
2	562\\
3	662\\
4	762\\
};
\addlegendentry{GreenMO}

\addplot [color=black!20!red, line width=3.0pt, mark size=5.0pt, mark=o, mark options={solid, black!20!red}]
  table[row sep=crcr]{%
5	508\\
6	1016\\
7	1524\\
8	2032\\
};
\addlegendentry{DBF}


\addplot[area legend, draw=none, only marks, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
1	0\\
1	362\\
4	362\\
4	0\\
}--cycle;
\addlegendentry{RFE power for GreenMO}


\addplot[area legend, draw=none, only marks, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
5	0\\
5	408\\
8	1632\\
8	0\\
}--cycle;
\addlegendentry{RFE power for DBF}


\addplot[area legend, draw=none, only marks, fill=black!20!blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	362\\
1	462\\
4	762\\
4	362\\
}--cycle;
\addlegendentry{ADC Power}


\addplot[area legend, draw=none, only marks, fill=black!20!blue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	408\\
5	508\\
8	2032\\
8	1632\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\end{axis}
\end{tikzpicture}%

==> results/pow_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=654,
xmax=2132,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power (mW)}},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Spectrum (MHz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=right, align=right, draw=white!15!black,
font=\scriptsize, nodes={scale=0.4, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
%, mark options={solid,mycolor1}
\addplot[only marks, mark=square*, mark size=3.5902pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
762	10\\
};

\addplot[only marks, mark=square*, mark size=3.2705pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
754	40\\
};

\addplot[only marks, mark=square*, mark size=3.6415pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
2032	10\\
};

\node[draw=none] at (940, 17) {\scriptsize \textbf{GreenMO}};
\node[draw=none] at (910, 47) {\scriptsize \textbf{FDMA}};
\node[draw=none] at (1820, 17) {\scriptsize \textbf{DBF}};
\end{axis}


% \begin{axis}[%
% width=1.1\figurewidth,
% height=1.1\figureheight,
% at={(-0.05\figurewidth,-0.05\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
% ]
% \end{axis}
\end{tikzpicture}%

==> results/random_seq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SINR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.694)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.8, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
14.8266589119918	0\\
14.8266589119918	0.020408163265305\\
14.8556710872728	0.020408163265305\\
14.8556710872728	0.0408163265306136\\
16.1588147364664	0.0408163265306136\\
16.1588147364664	0.0612244897959187\\
16.2338464234616	0.0612244897959187\\
16.2338464234616	0.0816326530612237\\
16.2590986388941	0.0816326530612237\\
16.2590986388941	0.102040816326532\\
16.4640175979937	0.102040816326532\\
16.4640175979937	0.122448979591837\\
16.5403460168121	0.122448979591837\\
16.5403460168121	0.142857142857142\\
16.5434213647146	0.142857142857142\\
16.5434213647146	0.163265306122447\\
16.6298427389551	0.163265306122447\\
16.6298427389551	0.183673469387756\\
16.9396317773246	0.183673469387756\\
16.9396317773246	0.204081632653061\\
16.9541200362083	0.204081632653061\\
16.9541200362083	0.224489795918366\\
16.979309739369	0.224489795918366\\
16.979309739369	0.244897959183675\\
16.9971829882083	0.244897959183675\\
16.9971829882083	0.26530612244898\\
17.0382666214045	0.26530612244898\\
17.0382666214045	0.285714285714285\\
17.066155274391	0.285714285714285\\
17.066155274391	0.306122448979593\\
17.1717108054231	0.306122448979593\\
17.1717108054231	0.326530612244898\\
17.1857566932394	0.326530612244898\\
17.1857566932394	0.346938775510203\\
17.1901060947791	0.346938775510203\\
17.1901060947791	0.367346938775512\\
17.2282601470614	0.367346938775512\\
17.2282601470614	0.387755102040817\\
17.247439126225	0.387755102040817\\
17.247439126225	0.408163265306122\\
17.2635912716462	0.408163265306122\\
17.2635912716462	0.428571428571427\\
17.2641900442227	0.428571428571427\\
17.2641900442227	0.448979591836736\\
17.280333272152	0.448979591836736\\
17.280333272152	0.469387755102041\\
17.338077134801	0.469387755102041\\
17.338077134801	0.489795918367346\\
17.3566462201472	0.489795918367346\\
17.3566462201472	0.510204081632654\\
17.3685517378686	0.510204081632654\\
17.3685517378686	0.530612244897959\\
17.3749772080268	0.530612244897959\\
17.3749772080268	0.551020408163264\\
17.3788574940415	0.551020408163264\\
17.3788574940415	0.571428571428573\\
17.4041669524183	0.571428571428573\\
17.4041669524183	0.591836734693878\\
17.411950831119	0.591836734693878\\
17.411950831119	0.612244897959183\\
17.4337573302072	0.612244897959183\\
17.4337573302072	0.632653061224492\\
17.4524647371572	0.632653061224492\\
17.4524647371572	0.653061224489797\\
17.4627529618199	0.653061224489797\\
17.4627529618199	0.673469387755102\\
17.4653747150869	0.673469387755102\\
17.4653747150869	0.693877551020407\\
17.4752183698282	0.693877551020407\\
17.4752183698282	0.714285714285715\\
17.4858218992848	0.714285714285715\\
17.4858218992848	0.73469387755102\\
17.4921471835152	0.73469387755102\\
17.4921471835152	0.755102040816325\\
17.4977256342997	0.755102040816325\\
17.4977256342997	0.775510204081634\\
17.5029055896741	0.775510204081634\\
17.5029055896741	0.795918367346939\\
17.5547261835265	0.795918367346939\\
17.5547261835265	0.816326530612244\\
17.5576495689854	0.816326530612244\\
17.5576495689854	0.836734693877553\\
17.5758127224843	0.836734693877553\\
17.5758127224843	0.857142857142858\\
17.5859603330297	0.857142857142858\\
17.5859603330297	0.877551020408163\\
17.5873860236039	0.877551020408163\\
17.5873860236039	0.897959183673468\\
17.5922662245357	0.897959183673468\\
17.5922662245357	0.918367346938776\\
17.6817499510006	0.918367346938776\\
17.6817499510006	0.938775510204081\\
17.7194729772334	0.938775510204081\\
17.7194729772334	0.959183673469386\\
17.814253046698	0.959183673469386\\
17.814253046698	0.979591836734695\\
17.8282696298835	0.979591836734695\\
17.8282696298835	1\\
};
\addlegendentry{$\mathbf{S}$ given via Algorithm 1}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-4.39861191084216	0\\
-4.39861191084216	0.00877192982456165\\
-3.32458099337482	0.00877192982456165\\
-3.32458099337482	0.0175438596491233\\
-0.352476292321242	0.0175438596491233\\
-0.352476292321242	0.026315789473685\\
2.76127977396444	0.026315789473685\\
2.76127977396444	0.0350877192982466\\
3.11855714174837	0.0350877192982466\\
3.11855714174837	0.0438596491228083\\
4.50746387795413	0.0438596491228083\\
4.50746387795413	0.0526315789473699\\
4.78455474123973	0.0526315789473699\\
4.78455474123973	0.0614035087719316\\
4.9585185752809	0.0614035087719316\\
4.9585185752809	0.0701754385964897\\
5.03918846611503	0.0701754385964897\\
5.03918846611503	0.0789473684210513\\
5.197058131488	0.0789473684210513\\
5.197058131488	0.087719298245613\\
5.23093012890656	0.087719298245613\\
5.23093012890656	0.0964912280701746\\
5.46688469966703	0.0964912280701746\\
5.46688469966703	0.105263157894736\\
5.46704337292311	0.114035087719298\\
5.73852654099202	0.114035087719298\\
5.73852654099202	0.12280701754386\\
6.11725989579853	0.12280701754386\\
6.11725989579853	0.131578947368421\\
6.50618915432379	0.131578947368421\\
6.50618915432379	0.140350877192983\\
6.59020424606705	0.140350877192983\\
6.59020424606705	0.149122807017545\\
6.78613351980032	0.149122807017545\\
6.78613351980032	0.157894736842106\\
6.79286817591329	0.157894736842106\\
6.79286817591329	0.166666666666668\\
6.81145965966326	0.166666666666668\\
6.81145965966326	0.17543859649123\\
6.87461223391856	0.17543859649123\\
6.87461223391856	0.184210526315791\\
7.0823578944416	0.184210526315791\\
7.0823578944416	0.192982456140349\\
7.09400216655414	0.192982456140349\\
7.09400216655414	0.201754385964911\\
7.10855294652307	0.201754385964911\\
7.10855294652307	0.210526315789473\\
7.2309269910454	0.210526315789473\\
7.2309269910454	0.219298245614034\\
7.35172855100022	0.219298245614034\\
7.35172855100022	0.228070175438596\\
8.02602108435893	0.228070175438596\\
8.02602108435893	0.236842105263158\\
8.47170727036449	0.236842105263158\\
8.47170727036449	0.245614035087719\\
9.13209235498734	0.245614035087719\\
9.13209235498734	0.254385964912281\\
9.17724832441494	0.254385964912281\\
9.17724832441494	0.263157894736842\\
9.34615481273616	0.263157894736842\\
9.34615481273616	0.271929824561404\\
9.53556544667519	0.271929824561404\\
9.53556544667519	0.280701754385966\\
9.58298084946074	0.280701754385966\\
9.58298084946074	0.289473684210527\\
9.73274092516118	0.289473684210527\\
9.73274092516118	0.298245614035089\\
9.77704740906079	0.298245614035089\\
9.77704740906079	0.307017543859651\\
9.86049017091025	0.307017543859651\\
9.86049017091025	0.315789473684209\\
10.1173622405566	0.315789473684209\\
10.1173622405566	0.32456140350877\\
10.5448906768745	0.32456140350877\\
10.5448906768745	0.333333333333332\\
10.6517474101725	0.333333333333332\\
10.6517474101725	0.342105263157894\\
10.9037897053868	0.342105263157894\\
10.9037897053868	0.350877192982455\\
11.2190754004646	0.350877192982455\\
11.2190754004646	0.359649122807017\\
11.3425169939749	0.359649122807017\\
11.3425169939749	0.368421052631579\\
11.3675592162834	0.368421052631579\\
11.3675592162834	0.37719298245614\\
11.5375184713535	0.37719298245614\\
11.5375184713535	0.385964912280702\\
11.5446084925414	0.385964912280702\\
11.5446084925414	0.394736842105264\\
11.6542370621212	0.394736842105264\\
11.6542370621212	0.403508771929825\\
11.7848292888417	0.403508771929825\\
11.7848292888417	0.412280701754387\\
11.895717085323	0.412280701754387\\
11.895717085323	0.421052631578949\\
12.0230899906183	0.421052631578949\\
12.0230899906183	0.42982456140351\\
12.0569178771507	0.42982456140351\\
12.0569178771507	0.438596491228068\\
12.1009265751661	0.438596491228068\\
12.1009265751661	0.44736842105263\\
12.1352409952308	0.44736842105263\\
12.1352409952308	0.456140350877192\\
12.3979983858858	0.456140350877192\\
12.3979983858858	0.464912280701753\\
12.4406941075101	0.464912280701753\\
12.4406941075101	0.473684210526315\\
12.4411054573753	0.473684210526315\\
12.4411054573753	0.482456140350877\\
12.455043477351	0.482456140350877\\
12.455043477351	0.491228070175438\\
12.4859623242435	0.491228070175438\\
12.4859623242435	0.5\\
12.5116983745942	0.5\\
12.5116983745942	0.508771929824562\\
12.5455413180121	0.508771929824562\\
12.5455413180121	0.517543859649123\\
12.5567234824446	0.517543859649123\\
12.5567234824446	0.526315789473685\\
12.5825163264922	0.526315789473685\\
12.5825163264922	0.535087719298247\\
12.7498000804202	0.535087719298247\\
12.7498000804202	0.543859649122808\\
12.7582130406601	0.543859649122808\\
12.7582130406601	0.55263157894737\\
12.7824079494259	0.55263157894737\\
12.7824079494259	0.561403508771932\\
12.9500220874153	0.561403508771932\\
12.9500220874153	0.57017543859649\\
12.9585060379692	0.57017543859649\\
12.9585060379692	0.578947368421051\\
13.0072749882989	0.578947368421051\\
13.0072749882989	0.587719298245613\\
13.0368112185492	0.587719298245613\\
13.0368112185492	0.596491228070175\\
13.056549474507	0.596491228070175\\
13.056549474507	0.605263157894736\\
13.0737479987252	0.605263157894736\\
13.0737479987252	0.614035087719298\\
13.0774719072963	0.614035087719298\\
13.0774719072963	0.62280701754386\\
13.128715573645	0.62280701754386\\
13.128715573645	0.631578947368421\\
13.1969178335594	0.631578947368421\\
13.1969178335594	0.640350877192983\\
13.2758706718128	0.640350877192983\\
13.2758706718128	0.649122807017545\\
13.2781697422064	0.649122807017545\\
13.2781697422064	0.657894736842106\\
13.3295946123175	0.657894736842106\\
13.3295946123175	0.666666666666668\\
13.3403495494777	0.666666666666668\\
13.3403495494777	0.67543859649123\\
13.3814027481315	0.67543859649123\\
13.3814027481315	0.684210526315791\\
13.3874587403367	0.684210526315791\\
13.3874587403367	0.692982456140349\\
13.5883429570523	0.692982456140349\\
13.5883429570523	0.701754385964911\\
13.739732653451	0.701754385964911\\
13.739732653451	0.710526315789473\\
13.7620684746542	0.710526315789473\\
13.7620684746542	0.719298245614034\\
13.7835377719495	0.719298245614034\\
13.7835377719495	0.728070175438596\\
13.7864295520175	0.728070175438596\\
13.7864295520175	0.736842105263158\\
13.9174621123921	0.736842105263158\\
13.9174621123921	0.745614035087719\\
13.9437073980819	0.745614035087719\\
13.9437073980819	0.754385964912281\\
14.1146278611422	0.754385964912281\\
14.1146278611422	0.763157894736842\\
14.1644937392377	0.763157894736842\\
14.1644937392377	0.771929824561404\\
14.2387780696458	0.771929824561404\\
14.2387780696458	0.780701754385966\\
14.3190068658541	0.780701754385966\\
14.3190068658541	0.789473684210527\\
14.4250086058485	0.789473684210527\\
14.4250086058485	0.798245614035089\\
14.496614416459	0.798245614035089\\
14.496614416459	0.807017543859651\\
14.5888080947053	0.807017543859651\\
14.5888080947053	0.815789473684209\\
14.6866067777633	0.815789473684209\\
14.6866067777633	0.82456140350877\\
14.7946840323975	0.82456140350877\\
14.7946840323975	0.833333333333332\\
15.3670867748654	0.833333333333332\\
15.3670867748654	0.842105263157894\\
15.3726795299881	0.842105263157894\\
15.3726795299881	0.850877192982455\\
15.4793572639831	0.850877192982455\\
15.4793572639831	0.859649122807017\\
15.5155591923645	0.859649122807017\\
15.5155591923645	0.868421052631579\\
15.5412303932195	0.868421052631579\\
15.5412303932195	0.87719298245614\\
15.5746583919589	0.87719298245614\\
15.5746583919589	0.885964912280702\\
15.6888531698944	0.885964912280702\\
15.6888531698944	0.894736842105264\\
15.7710549570507	0.894736842105264\\
15.7710549570507	0.903508771929825\\
15.9132340031455	0.903508771929825\\
15.9132340031455	0.912280701754387\\
15.9783160578962	0.912280701754387\\
15.9783160578962	0.921052631578949\\
16.1359394719909	0.921052631578949\\
16.1359394719909	0.92982456140351\\
16.2180617477521	0.92982456140351\\
16.2180617477521	0.938596491228072\\
16.5287737184788	0.938596491228072\\
16.5287737184788	0.94736842105263\\
16.5525545140736	0.94736842105263\\
16.5525545140736	0.956140350877192\\
16.9585538049601	0.956140350877192\\
16.9585538049601	0.964912280701753\\
16.976233380976	0.964912280701753\\
16.976233380976	0.973684210526315\\
17.1410416853006	0.973684210526315\\
17.1410416853006	0.982456140350877\\
17.1996353971436	0.982456140350877\\
17.1996353971436	0.991228070175438\\
17.4348731185615	0.991228070175438\\
17.4348731185615	1\\
};
\addlegendentry{$\mathbf{S}$ chosen randomly}

\end{axis}
\end{tikzpicture}%

==> results/random_seq_sajjad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-5,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.594)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.8, transform shape}},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
14.8266589119918	0\\
14.8266589119918	0.020408163265305\\
14.8556710872728	0.020408163265305\\
14.8556710872728	0.0408163265306136\\
16.1588147364664	0.0408163265306136\\
16.1588147364664	0.0612244897959187\\
16.2338464234616	0.0612244897959187\\
16.2338464234616	0.0816326530612237\\
16.2590986388941	0.0816326530612237\\
16.2590986388941	0.102040816326532\\
16.4640175979937	0.102040816326532\\
16.4640175979937	0.122448979591837\\
16.5403460168121	0.122448979591837\\
16.5403460168121	0.142857142857142\\
16.5434213647146	0.142857142857142\\
16.5434213647146	0.163265306122447\\
16.6298427389551	0.163265306122447\\
16.6298427389551	0.183673469387756\\
16.9396317773246	0.183673469387756\\
16.9396317773246	0.204081632653061\\
16.9541200362083	0.204081632653061\\
16.9541200362083	0.224489795918366\\
16.979309739369	0.224489795918366\\
16.979309739369	0.244897959183675\\
16.9971829882083	0.244897959183675\\
16.9971829882083	0.26530612244898\\
17.0382666214045	0.26530612244898\\
17.0382666214045	0.285714285714285\\
17.066155274391	0.285714285714285\\
17.066155274391	0.306122448979593\\
17.1717108054231	0.306122448979593\\
17.1717108054231	0.326530612244898\\
17.1857566932394	0.326530612244898\\
17.1857566932394	0.346938775510203\\
17.1901060947791	0.346938775510203\\
17.1901060947791	0.367346938775512\\
17.2282601470614	0.367346938775512\\
17.2282601470614	0.387755102040817\\
17.247439126225	0.387755102040817\\
17.247439126225	0.408163265306122\\
17.2635912716462	0.408163265306122\\
17.2635912716462	0.428571428571427\\
17.2641900442227	0.428571428571427\\
17.2641900442227	0.448979591836736\\
17.280333272152	0.448979591836736\\
17.280333272152	0.469387755102041\\
17.338077134801	0.469387755102041\\
17.338077134801	0.489795918367346\\
17.3566462201472	0.489795918367346\\
17.3566462201472	0.510204081632654\\
17.3685517378686	0.510204081632654\\
17.3685517378686	0.530612244897959\\
17.3749772080268	0.530612244897959\\
17.3749772080268	0.551020408163264\\
17.3788574940415	0.551020408163264\\
17.3788574940415	0.571428571428573\\
17.4041669524183	0.571428571428573\\
17.4041669524183	0.591836734693878\\
17.411950831119	0.591836734693878\\
17.411950831119	0.612244897959183\\
17.4337573302072	0.612244897959183\\
17.4337573302072	0.632653061224492\\
17.4524647371572	0.632653061224492\\
17.4524647371572	0.653061224489797\\
17.4627529618199	0.653061224489797\\
17.4627529618199	0.673469387755102\\
17.4653747150869	0.673469387755102\\
17.4653747150869	0.693877551020407\\
17.4752183698282	0.693877551020407\\
17.4752183698282	0.714285714285715\\
17.4858218992848	0.714285714285715\\
17.4858218992848	0.73469387755102\\
17.4921471835152	0.73469387755102\\
17.4921471835152	0.755102040816325\\
17.4977256342997	0.755102040816325\\
17.4977256342997	0.775510204081634\\
17.5029055896741	0.775510204081634\\
17.5029055896741	0.795918367346939\\
17.5547261835265	0.795918367346939\\
17.5547261835265	0.816326530612244\\
17.5576495689854	0.816326530612244\\
17.5576495689854	0.836734693877553\\
17.5758127224843	0.836734693877553\\
17.5758127224843	0.857142857142858\\
17.5859603330297	0.857142857142858\\
17.5859603330297	0.877551020408163\\
17.5873860236039	0.877551020408163\\
17.5873860236039	0.897959183673468\\
17.5922662245357	0.897959183673468\\
17.5922662245357	0.918367346938776\\
17.6817499510006	0.918367346938776\\
17.6817499510006	0.938775510204081\\
17.7194729772334	0.938775510204081\\
17.7194729772334	0.959183673469386\\
17.814253046698	0.959183673469386\\
17.814253046698	0.979591836734695\\
17.8282696298835	0.979591836734695\\
17.8282696298835	1\\
};
\addlegendentry{$\mathbf{S}$ given via BABF}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-4.39861191084216	0\\
-4.39861191084216	0.00877192982456165\\
-3.32458099337482	0.00877192982456165\\
-3.32458099337482	0.0175438596491233\\
-0.352476292321242	0.0175438596491233\\
-0.352476292321242	0.026315789473685\\
2.76127977396444	0.026315789473685\\
2.76127977396444	0.0350877192982466\\
3.11855714174837	0.0350877192982466\\
3.11855714174837	0.0438596491228083\\
4.50746387795413	0.0438596491228083\\
4.50746387795413	0.0526315789473699\\
4.78455474123973	0.0526315789473699\\
4.78455474123973	0.0614035087719316\\
4.9585185752809	0.0614035087719316\\
4.9585185752809	0.0701754385964897\\
5.03918846611503	0.0701754385964897\\
5.03918846611503	0.0789473684210513\\
5.197058131488	0.0789473684210513\\
5.197058131488	0.087719298245613\\
5.23093012890656	0.087719298245613\\
5.23093012890656	0.0964912280701746\\
5.46688469966703	0.0964912280701746\\
5.46688469966703	0.105263157894736\\
5.46704337292311	0.114035087719298\\
5.73852654099202	0.114035087719298\\
5.73852654099202	0.12280701754386\\
6.11725989579853	0.12280701754386\\
6.11725989579853	0.131578947368421\\
6.50618915432379	0.131578947368421\\
6.50618915432379	0.140350877192983\\
6.59020424606705	0.140350877192983\\
6.59020424606705	0.149122807017545\\
6.78613351980032	0.149122807017545\\
6.78613351980032	0.157894736842106\\
6.79286817591329	0.157894736842106\\
6.79286817591329	0.166666666666668\\
6.81145965966326	0.166666666666668\\
6.81145965966326	0.17543859649123\\
6.87461223391856	0.17543859649123\\
6.87461223391856	0.184210526315791\\
7.0823578944416	0.184210526315791\\
7.0823578944416	0.192982456140349\\
7.09400216655414	0.192982456140349\\
7.09400216655414	0.201754385964911\\
7.10855294652307	0.201754385964911\\
7.10855294652307	0.210526315789473\\
7.2309269910454	0.210526315789473\\
7.2309269910454	0.219298245614034\\
7.35172855100022	0.219298245614034\\
7.35172855100022	0.228070175438596\\
8.02602108435893	0.228070175438596\\
8.02602108435893	0.236842105263158\\
8.47170727036449	0.236842105263158\\
8.47170727036449	0.245614035087719\\
9.13209235498734	0.245614035087719\\
9.13209235498734	0.254385964912281\\
9.17724832441494	0.254385964912281\\
9.17724832441494	0.263157894736842\\
9.34615481273616	0.263157894736842\\
9.34615481273616	0.271929824561404\\
9.53556544667519	0.271929824561404\\
9.53556544667519	0.280701754385966\\
9.58298084946074	0.280701754385966\\
9.58298084946074	0.289473684210527\\
9.73274092516118	0.289473684210527\\
9.73274092516118	0.298245614035089\\
9.77704740906079	0.298245614035089\\
9.77704740906079	0.307017543859651\\
9.86049017091025	0.307017543859651\\
9.86049017091025	0.315789473684209\\
10.1173622405566	0.315789473684209\\
10.1173622405566	0.32456140350877\\
10.5448906768745	0.32456140350877\\
10.5448906768745	0.333333333333332\\
10.6517474101725	0.333333333333332\\
10.6517474101725	0.342105263157894\\
10.9037897053868	0.342105263157894\\
10.9037897053868	0.350877192982455\\
11.2190754004646	0.350877192982455\\
11.2190754004646	0.359649122807017\\
11.3425169939749	0.359649122807017\\
11.3425169939749	0.368421052631579\\
11.3675592162834	0.368421052631579\\
11.3675592162834	0.37719298245614\\
11.5375184713535	0.37719298245614\\
11.5375184713535	0.385964912280702\\
11.5446084925414	0.385964912280702\\
11.5446084925414	0.394736842105264\\
11.6542370621212	0.394736842105264\\
11.6542370621212	0.403508771929825\\
11.7848292888417	0.403508771929825\\
11.7848292888417	0.412280701754387\\
11.895717085323	0.412280701754387\\
11.895717085323	0.421052631578949\\
12.0230899906183	0.421052631578949\\
12.0230899906183	0.42982456140351\\
12.0569178771507	0.42982456140351\\
12.0569178771507	0.438596491228068\\
12.1009265751661	0.438596491228068\\
12.1009265751661	0.44736842105263\\
12.1352409952308	0.44736842105263\\
12.1352409952308	0.456140350877192\\
12.3979983858858	0.456140350877192\\
12.3979983858858	0.464912280701753\\
12.4406941075101	0.464912280701753\\
12.4406941075101	0.473684210526315\\
12.4411054573753	0.473684210526315\\
12.4411054573753	0.482456140350877\\
12.455043477351	0.482456140350877\\
12.455043477351	0.491228070175438\\
12.4859623242435	0.491228070175438\\
12.4859623242435	0.5\\
12.5116983745942	0.5\\
12.5116983745942	0.508771929824562\\
12.5455413180121	0.508771929824562\\
12.5455413180121	0.517543859649123\\
12.5567234824446	0.517543859649123\\
12.5567234824446	0.526315789473685\\
12.5825163264922	0.526315789473685\\
12.5825163264922	0.535087719298247\\
12.7498000804202	0.535087719298247\\
12.7498000804202	0.543859649122808\\
12.7582130406601	0.543859649122808\\
12.7582130406601	0.55263157894737\\
12.7824079494259	0.55263157894737\\
12.7824079494259	0.561403508771932\\
12.9500220874153	0.561403508771932\\
12.9500220874153	0.57017543859649\\
12.9585060379692	0.57017543859649\\
12.9585060379692	0.578947368421051\\
13.0072749882989	0.578947368421051\\
13.0072749882989	0.587719298245613\\
13.0368112185492	0.587719298245613\\
13.0368112185492	0.596491228070175\\
13.056549474507	0.596491228070175\\
13.056549474507	0.605263157894736\\
13.0737479987252	0.605263157894736\\
13.0737479987252	0.614035087719298\\
13.0774719072963	0.614035087719298\\
13.0774719072963	0.62280701754386\\
13.128715573645	0.62280701754386\\
13.128715573645	0.631578947368421\\
13.1969178335594	0.631578947368421\\
13.1969178335594	0.640350877192983\\
13.2758706718128	0.640350877192983\\
13.2758706718128	0.649122807017545\\
13.2781697422064	0.649122807017545\\
13.2781697422064	0.657894736842106\\
13.3295946123175	0.657894736842106\\
13.3295946123175	0.666666666666668\\
13.3403495494777	0.666666666666668\\
13.3403495494777	0.67543859649123\\
13.3814027481315	0.67543859649123\\
13.3814027481315	0.684210526315791\\
13.3874587403367	0.684210526315791\\
13.3874587403367	0.692982456140349\\
13.5883429570523	0.692982456140349\\
13.5883429570523	0.701754385964911\\
13.739732653451	0.701754385964911\\
13.739732653451	0.710526315789473\\
13.7620684746542	0.710526315789473\\
13.7620684746542	0.719298245614034\\
13.7835377719495	0.719298245614034\\
13.7835377719495	0.728070175438596\\
13.7864295520175	0.728070175438596\\
13.7864295520175	0.736842105263158\\
13.9174621123921	0.736842105263158\\
13.9174621123921	0.745614035087719\\
13.9437073980819	0.745614035087719\\
13.9437073980819	0.754385964912281\\
14.1146278611422	0.754385964912281\\
14.1146278611422	0.763157894736842\\
14.1644937392377	0.763157894736842\\
14.1644937392377	0.771929824561404\\
14.2387780696458	0.771929824561404\\
14.2387780696458	0.780701754385966\\
14.3190068658541	0.780701754385966\\
14.3190068658541	0.789473684210527\\
14.4250086058485	0.789473684210527\\
14.4250086058485	0.798245614035089\\
14.496614416459	0.798245614035089\\
14.496614416459	0.807017543859651\\
14.5888080947053	0.807017543859651\\
14.5888080947053	0.815789473684209\\
14.6866067777633	0.815789473684209\\
14.6866067777633	0.82456140350877\\
14.7946840323975	0.82456140350877\\
14.7946840323975	0.833333333333332\\
15.3670867748654	0.833333333333332\\
15.3670867748654	0.842105263157894\\
15.3726795299881	0.842105263157894\\
15.3726795299881	0.850877192982455\\
15.4793572639831	0.850877192982455\\
15.4793572639831	0.859649122807017\\
15.5155591923645	0.859649122807017\\
15.5155591923645	0.868421052631579\\
15.5412303932195	0.868421052631579\\
15.5412303932195	0.87719298245614\\
15.5746583919589	0.87719298245614\\
15.5746583919589	0.885964912280702\\
15.6888531698944	0.885964912280702\\
15.6888531698944	0.894736842105264\\
15.7710549570507	0.894736842105264\\
15.7710549570507	0.903508771929825\\
15.9132340031455	0.903508771929825\\
15.9132340031455	0.912280701754387\\
15.9783160578962	0.912280701754387\\
15.9783160578962	0.921052631578949\\
16.1359394719909	0.921052631578949\\
16.1359394719909	0.92982456140351\\
16.2180617477521	0.92982456140351\\
16.2180617477521	0.938596491228072\\
16.5287737184788	0.938596491228072\\
16.5287737184788	0.94736842105263\\
16.5525545140736	0.94736842105263\\
16.5525545140736	0.956140350877192\\
16.9585538049601	0.956140350877192\\
16.9585538049601	0.964912280701753\\
16.976233380976	0.964912280701753\\
16.976233380976	0.973684210526315\\
17.1410416853006	0.973684210526315\\
17.1410416853006	0.982456140350877\\
17.1996353971436	0.982456140350877\\
17.1996353971436	0.991228070175438\\
17.4348731185615	0.991228070175438\\
17.4348731185615	1\\
};
\addlegendentry{$\mathbf{S}$ chosen randomly}
% \node[draw=none] at (-10, 0) {\scriptsize (a)};
\end{axis}
\end{tikzpicture}%

==> results/rfe_pow_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0,0.200,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ymin=100,
ymax=4532,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{RF Front end Power}},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Spectrum}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=right, align=right, draw=white!15!black,
font=\scriptsize, nodes={scale=0.4, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
% ylabel shift={-6pt},
% xlabel shift={-6pt},
ticks=none
]
%, mark options={solid,mycolor1}
\addplot[only marks, mark=*, mark size=15.5902pt, color=green, fill=green, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	902\\
};

\addplot[only marks, mark=*, mark size=13.2705pt, color=mycolor3, fill=mycolor3, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
40	862\\
};

\addplot[only marks, mark=*, mark size=13.6415pt, color=mycolor2, fill=mycolor2, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	3232\\
};

\addplot[only marks, mark=*, mark size=13.6415pt, color=mycolor1, fill=mycolor1, forget plot, fill opacity=0.2] table[row sep=crcr]{%
x	y\\
10	3932\\
};

\node[draw=none] at (10, 902) {\textcolor{mycolor4}{\scriptsize \textbf{\name}}};
\node[draw=none] at (40, 862) {\textcolor{orange}{\scriptsize \textbf{FDMA}}};
\node[draw=none] at (10, 3132) {\textcolor{red}{\scriptsize \textbf{DBF}}};
\node[draw=none] at (10, 3932) {\textcolor{blue}{\scriptsize \textbf{HBF}}};
\end{axis}


% \begin{axis}[%
% width=1.1\figurewidth,
% height=1.1\figureheight,
% at={(-0.05\figurewidth,-0.05\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
% ]
% \end{axis}
\end{tikzpicture}%

==> results/sim_res.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
xminorgrids,
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.417)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}, inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
26.0946834827651	0\\
26.0946834827651	0.01\\
26.2110244859918	0.01\\
26.2110244859918	0.02\\
26.382358925506	0.02\\
26.382358925506	0.03\\
26.7325878089137	0.03\\
26.7325878089137	0.04\\
27.3208327798686	0.04\\
27.3208327798686	0.05\\
27.5544078259302	0.05\\
27.5544078259302	0.06\\
27.631461149723	0.06\\
27.631461149723	0.07\\
27.8507746005938	0.07\\
27.8507746005938	0.08\\
28.0545501731123	0.08\\
28.0545501731123	0.09\\
28.2600118505165	0.09\\
28.2600118505165	0.1\\
28.2655057956648	0.1\\
28.2655057956648	0.11\\
28.3294927069135	0.11\\
28.3294927069135	0.12\\
28.4860111093859	0.12\\
28.4860111093859	0.13\\
28.6024862079139	0.13\\
28.6024862079139	0.14\\
28.6327534896858	0.14\\
28.6327534896858	0.15\\
28.8222094626601	0.15\\
28.8222094626601	0.16\\
28.8696759278119	0.16\\
28.8696759278119	0.17\\
28.871381618209	0.17\\
28.871381618209	0.18\\
29.0679174076353	0.18\\
29.0679174076353	0.19\\
29.182416533792	0.19\\
29.182416533792	0.2\\
29.3778542171421	0.2\\
29.3778542171421	0.21\\
29.3848433474494	0.21\\
29.3848433474494	0.22\\
29.4208425142305	0.22\\
29.4208425142305	0.23\\
29.5003937481302	0.23\\
29.5003937481302	0.24\\
29.558701018494	0.24\\
29.558701018494	0.25\\
29.569401296247	0.25\\
29.569401296247	0.26\\
29.5706227855919	0.26\\
29.5706227855919	0.27\\
29.6346752343294	0.27\\
29.6346752343294	0.28\\
29.6614586713534	0.28\\
29.6614586713534	0.29\\
29.7310132591111	0.29\\
29.7310132591111	0.3\\
29.8689557803065	0.3\\
29.8689557803065	0.31\\
30.0515338909738	0.31\\
30.0515338909738	0.32\\
30.3779803929299	0.32\\
30.3779803929299	0.33\\
30.4241510971729	0.33\\
30.4241510971729	0.34\\
30.4409093383946	0.34\\
30.4409093383946	0.35\\
30.4602469576193	0.35\\
30.4602469576193	0.36\\
30.4838690073923	0.36\\
30.4838690073923	0.37\\
30.5144260593195	0.37\\
30.5144260593195	0.38\\
30.5430554933128	0.38\\
30.5430554933128	0.39\\
30.6540654381243	0.39\\
30.6540654381243	0.4\\
30.6761149628392	0.4\\
30.6761149628392	0.41\\
30.8600806014653	0.41\\
30.8600806014653	0.42\\
30.90457155172	0.42\\
30.90457155172	0.43\\
30.964762767047	0.43\\
30.964762767047	0.44\\
31.0093065554732	0.44\\
31.0093065554732	0.45\\
31.0192754642231	0.45\\
31.0192754642231	0.46\\
31.1555224243247	0.46\\
31.1555224243247	0.47\\
31.1572182371065	0.47\\
31.1572182371065	0.48\\
31.1958568008348	0.48\\
31.1958568008348	0.49\\
31.2034391660281	0.49\\
31.2034391660281	0.5\\
31.2246305467039	0.5\\
31.2246305467039	0.51\\
31.2360736011182	0.51\\
31.2360736011182	0.52\\
31.2487548641598	0.52\\
31.2487548641598	0.53\\
31.3889191859876	0.53\\
31.3889191859876	0.54\\
31.3950573889774	0.54\\
31.3950573889774	0.55\\
31.4953513376479	0.55\\
31.4953513376479	0.56\\
31.4986007740048	0.56\\
31.4986007740048	0.57\\
31.5733882149766	0.57\\
31.5733882149766	0.58\\
31.7045427250963	0.58\\
31.7045427250963	0.59\\
31.7058486945994	0.59\\
31.7058486945994	0.6\\
31.7585883294604	0.6\\
31.7585883294604	0.61\\
31.7734785529107	0.61\\
31.7734785529107	0.62\\
31.7912327153166	0.62\\
31.7912327153166	0.63\\
32.0213325460061	0.63\\
32.0213325460061	0.64\\
32.0277367107495	0.64\\
32.0277367107495	0.65\\
32.1196851821086	0.65\\
32.1196851821086	0.66\\
32.1247406177079	0.66\\
32.1247406177079	0.67\\
32.1395102936471	0.67\\
32.1395102936471	0.68\\
32.3061796177355	0.68\\
32.3061796177355	0.69\\
32.3109443696534	0.69\\
32.3109443696534	0.7\\
32.3130261246352	0.7\\
32.3130261246352	0.71\\
32.3203442402244	0.71\\
32.3203442402244	0.72\\
32.3297957149859	0.72\\
32.3297957149859	0.73\\
32.4204039299275	0.73\\
32.4204039299275	0.74\\
32.4901396858378	0.74\\
32.4901396858378	0.75\\
32.51549005612	0.75\\
32.51549005612	0.76\\
32.6022787590971	0.76\\
32.6022787590971	0.77\\
32.6384072626847	0.77\\
32.6384072626847	0.78\\
32.6971591605774	0.78\\
32.6971591605774	0.79\\
32.7894952490713	0.79\\
32.7894952490713	0.8\\
32.936188428859	0.8\\
32.936188428859	0.81\\
32.9615501506114	0.81\\
32.9615501506114	0.82\\
33.0317219908089	0.82\\
33.0317219908089	0.83\\
33.0439378516414	0.83\\
33.0439378516414	0.84\\
33.0613920854467	0.84\\
33.0613920854467	0.85\\
33.0840018250204	0.85\\
33.0840018250204	0.86\\
33.0840674392381	0.86\\
33.0840674392381	0.87\\
33.1271586265614	0.87\\
33.1271586265614	0.88\\
33.1447037092623	0.88\\
33.1447037092623	0.89\\
33.1836063608119	0.89\\
33.1836063608119	0.9\\
33.3840484790867	0.9\\
33.3840484790867	0.91\\
33.4781101910678	0.91\\
33.4781101910678	0.92\\
33.6247979751853	0.92\\
33.6247979751853	0.93\\
33.6474160641033	0.93\\
33.6474160641033	0.94\\
33.7092278250732	0.94\\
33.7092278250732	0.95\\
33.8779229067669	0.95\\
33.8779229067669	0.96\\
34.0370073306069	0.96\\
34.0370073306069	0.97\\
34.0427234606368	0.97\\
34.0427234606368	0.98\\
34.3337367411347	0.98\\
34.3337367411347	0.99\\
34.6280639707357	0.99\\
34.6280639707357	1\\
inf	1\\
};
\addlegendentry{\textbf{DBF 64RF}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
24.7832152191574	0\\
24.7832152191574	0.01\\
25.0007103353141	0.01\\
25.0007103353141	0.02\\
25.1099872426201	0.02\\
25.1099872426201	0.03\\
25.4261329744471	0.03\\
25.4261329744471	0.04\\
25.7194723844263	0.04\\
25.7194723844263	0.05\\
25.825196664648	0.05\\
25.825196664648	0.06\\
26.8083156481768	0.06\\
26.8083156481768	0.07\\
26.843225893648	0.07\\
26.843225893648	0.08\\
26.8470125258715	0.08\\
26.8470125258715	0.09\\
26.8505009092815	0.09\\
26.8505009092815	0.1\\
26.8876209567641	0.1\\
26.8876209567641	0.11\\
27.1507569126989	0.11\\
27.1507569126989	0.12\\
27.7627657243876	0.12\\
27.7627657243876	0.13\\
27.9511000044626	0.13\\
27.9511000044626	0.14\\
28.153523416735	0.14\\
28.153523416735	0.15\\
28.1621130405173	0.15\\
28.1621130405173	0.16\\
28.167359674815	0.16\\
28.167359674815	0.17\\
28.2467392551343	0.17\\
28.2467392551343	0.18\\
28.3081900986107	0.18\\
28.3081900986107	0.19\\
28.4084590486702	0.19\\
28.4084590486702	0.2\\
28.6754142035523	0.2\\
28.6754142035523	0.21\\
28.7974710840358	0.21\\
28.7974710840358	0.22\\
28.8116752719112	0.22\\
28.8116752719112	0.23\\
28.8476555364728	0.23\\
28.8476555364728	0.24\\
28.9387875663236	0.24\\
28.9387875663236	0.25\\
29.0195523909226	0.25\\
29.0195523909226	0.26\\
29.0747836541517	0.26\\
29.0747836541517	0.27\\
29.1279846398844	0.27\\
29.1279846398844	0.28\\
29.2361209962157	0.28\\
29.2361209962157	0.29\\
29.3878478001814	0.29\\
29.3878478001814	0.3\\
29.4032600063859	0.3\\
29.4032600063859	0.31\\
29.4150101529356	0.31\\
29.4150101529356	0.32\\
29.4861554609974	0.32\\
29.4861554609974	0.33\\
29.5631733111616	0.33\\
29.5631733111616	0.34\\
29.7750765914425	0.34\\
29.7750765914425	0.35\\
29.9547890192336	0.35\\
29.9547890192336	0.36\\
30.1404404141519	0.36\\
30.1404404141519	0.37\\
30.1985116606275	0.37\\
30.1985116606275	0.38\\
30.2469016447043	0.38\\
30.2469016447043	0.39\\
30.3160218166483	0.39\\
30.3160218166483	0.4\\
30.3372407129162	0.4\\
30.3372407129162	0.41\\
30.5473429428744	0.41\\
30.5473429428744	0.42\\
30.6026037146873	0.42\\
30.6026037146873	0.43\\
30.8309248410405	0.43\\
30.8309248410405	0.44\\
30.8857881437174	0.44\\
30.8857881437174	0.45\\
30.9194887901367	0.45\\
30.9194887901367	0.46\\
30.939802267665	0.46\\
30.939802267665	0.47\\
30.942009941288	0.47\\
30.942009941288	0.48\\
30.976409483397	0.48\\
30.976409483397	0.49\\
30.9766121255675	0.49\\
30.9766121255675	0.5\\
31.0637054588072	0.5\\
31.0637054588072	0.51\\
31.0808426864004	0.51\\
31.0808426864004	0.52\\
31.0932154410562	0.52\\
31.0932154410562	0.53\\
31.0955591222608	0.53\\
31.0955591222608	0.54\\
31.124230609859	0.54\\
31.124230609859	0.55\\
31.1441067145562	0.55\\
31.1441067145562	0.56\\
31.3107005188361	0.56\\
31.3107005188361	0.57\\
31.3155065840177	0.57\\
31.3155065840177	0.58\\
31.4396866596799	0.58\\
31.4396866596799	0.59\\
31.4728612560108	0.59\\
31.4728612560108	0.6\\
31.4791296840918	0.6\\
31.4791296840918	0.61\\
31.616553382516	0.61\\
31.616553382516	0.62\\
31.6178530882529	0.62\\
31.6178530882529	0.63\\
31.6200727939224	0.63\\
31.6200727939224	0.64\\
31.6641596631843	0.64\\
31.6641596631843	0.65\\
31.964847016793	0.65\\
31.964847016793	0.66\\
31.9676325318082	0.66\\
31.9676325318082	0.67\\
31.9712247841025	0.67\\
31.9712247841025	0.68\\
31.9896440851465	0.68\\
31.9896440851465	0.69\\
32.0159939029413	0.69\\
32.0159939029413	0.7\\
32.0800460530207	0.7\\
32.0800460530207	0.71\\
32.0841594174768	0.71\\
32.0841594174768	0.72\\
32.1584281870794	0.72\\
32.1584281870794	0.73\\
32.2056636213574	0.73\\
32.2056636213574	0.74\\
32.2225029678282	0.74\\
32.2225029678282	0.75\\
32.2243154031579	0.75\\
32.2243154031579	0.76\\
32.2867748355211	0.76\\
32.2867748355211	0.77\\
32.3536337686114	0.77\\
32.3536337686114	0.78\\
32.3727711616979	0.78\\
32.3727711616979	0.79\\
32.4473435418638	0.79\\
32.4473435418638	0.8\\
32.5230929502432	0.8\\
32.5230929502432	0.81\\
32.5702564537523	0.81\\
32.5702564537523	0.82\\
32.593805107747	0.82\\
32.593805107747	0.83\\
32.6394412884715	0.83\\
32.6394412884715	0.84\\
32.6954949155853	0.84\\
32.6954949155853	0.85\\
32.7141922317818	0.85\\
32.7141922317818	0.86\\
32.8500017806753	0.86\\
32.8500017806753	0.87\\
32.9193987770264	0.87\\
32.9193987770264	0.88\\
32.9677802085992	0.88\\
32.9677802085992	0.89\\
33.0290762205252	0.89\\
33.0290762205252	0.9\\
33.0551537700626	0.9\\
33.0551537700626	0.91\\
33.0600008215686	0.91\\
33.0600008215686	0.92\\
33.0796640281061	0.92\\
33.0796640281061	0.93\\
33.1291150741645	0.93\\
33.1291150741645	0.94\\
33.166290049491	0.94\\
33.166290049491	0.95\\
33.3188458312558	0.95\\
33.3188458312558	0.96\\
33.4958736527357	0.96\\
33.4958736527357	0.97\\
33.812028255872	0.97\\
33.812028255872	0.98\\
33.8903306195842	0.98\\
33.8903306195842	0.99\\
34.5648744474889	0.99\\
34.5648744474889	1\\
inf	1\\
};
\addlegendentry{\textbf{FC-HB}}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
9.01557102750653	0\\
9.01557102750653	0.01\\
12.3051773582204	0.01\\
12.3051773582204	0.02\\
13.2626787697096	0.02\\
13.2626787697096	0.03\\
13.3614671558895	0.03\\
13.3614671558895	0.04\\
13.888781091381	0.04\\
13.888781091381	0.05\\
14.6800191412079	0.05\\
14.6800191412079	0.06\\
15.5863002618115	0.06\\
15.5863002618115	0.07\\
16.1378970299745	0.07\\
16.1378970299745	0.08\\
16.1586825262757	0.08\\
16.1586825262757	0.09\\
17.8143247004402	0.09\\
17.8143247004402	0.1\\
17.9262002876191	0.1\\
17.9262002876191	0.11\\
18.3242085930203	0.11\\
18.3242085930203	0.12\\
18.4701892865142	0.12\\
18.4701892865142	0.13\\
18.8336119699248	0.13\\
18.8336119699248	0.14\\
19.0267614176079	0.14\\
19.0267614176079	0.15\\
19.1271725834669	0.15\\
19.1271725834669	0.16\\
19.1610143597097	0.16\\
19.1610143597097	0.17\\
19.6028219357317	0.17\\
19.6028219357317	0.18\\
19.6442101307131	0.18\\
19.6442101307131	0.19\\
19.7218542292514	0.19\\
19.7218542292514	0.2\\
20.3790440990461	0.2\\
20.3790440990461	0.21\\
20.4042339599076	0.21\\
20.4042339599076	0.22\\
20.4971773091507	0.22\\
20.4971773091507	0.23\\
20.882458065154	0.23\\
20.882458065154	0.24\\
20.9536290544085	0.24\\
20.9536290544085	0.25\\
21.0893176303615	0.25\\
21.0893176303615	0.26\\
21.1069471720112	0.26\\
21.1069471720112	0.27\\
21.4829307202563	0.27\\
21.4829307202563	0.28\\
21.5272497205747	0.28\\
21.5272497205747	0.29\\
21.6632582407808	0.29\\
21.6632582407808	0.3\\
21.8080233029968	0.3\\
21.8080233029968	0.31\\
21.8248724350974	0.31\\
21.8248724350974	0.32\\
21.8646969740875	0.32\\
21.8646969740875	0.33\\
22.2027253372683	0.33\\
22.2027253372683	0.34\\
22.2104335192225	0.34\\
22.2104335192225	0.35\\
22.2466658452895	0.35\\
22.2466658452895	0.36\\
22.393124042228	0.36\\
22.393124042228	0.37\\
22.423922999401	0.37\\
22.423922999401	0.38\\
22.5212245995479	0.38\\
22.5212245995479	0.39\\
22.5754619126732	0.39\\
22.5754619126732	0.4\\
22.6045038637819	0.4\\
22.6045038637819	0.41\\
22.7753045643361	0.41\\
22.7753045643361	0.42\\
22.788052189779	0.42\\
22.788052189779	0.43\\
22.887704943139	0.43\\
22.887704943139	0.44\\
22.9989001419981	0.44\\
22.9989001419981	0.45\\
23.0465847113078	0.45\\
23.0465847113078	0.46\\
23.1045431862446	0.46\\
23.1045431862446	0.47\\
23.1332776256664	0.47\\
23.1332776256664	0.48\\
23.1392011218534	0.48\\
23.1392011218534	0.49\\
23.7028284486997	0.49\\
23.7028284486997	0.5\\
23.7361847818811	0.5\\
23.7361847818811	0.51\\
23.8618978890261	0.51\\
23.8618978890261	0.52\\
24.175523414831	0.52\\
24.175523414831	0.53\\
24.4471033164854	0.53\\
24.4471033164854	0.54\\
24.4941819947162	0.54\\
24.4941819947162	0.55\\
24.6662143972854	0.55\\
24.6662143972854	0.56\\
24.7857016335072	0.56\\
24.7857016335072	0.57\\
24.8451897091418	0.57\\
24.8451897091418	0.58\\
24.8621261354853	0.58\\
24.8621261354853	0.59\\
24.9781828380402	0.59\\
24.9781828380402	0.6\\
25.0291450605245	0.6\\
25.0291450605245	0.61\\
25.0636087409166	0.61\\
25.0636087409166	0.62\\
25.1527930777096	0.62\\
25.1527930777096	0.63\\
25.187923119548	0.63\\
25.187923119548	0.64\\
25.2874504300213	0.64\\
25.2874504300213	0.65\\
25.3060991135008	0.65\\
25.3060991135008	0.66\\
25.3353443575915	0.66\\
25.3353443575915	0.67\\
25.4638039577527	0.67\\
25.4638039577527	0.68\\
25.5981177770105	0.68\\
25.5981177770105	0.69\\
25.6064001412345	0.69\\
25.6064001412345	0.7\\
25.6530308274172	0.7\\
25.6530308274172	0.71\\
25.6924707315173	0.71\\
25.6924707315173	0.72\\
25.7105537153167	0.72\\
25.7105537153167	0.73\\
26.0110088568876	0.73\\
26.0110088568876	0.74\\
26.0422106095917	0.74\\
26.0422106095917	0.75\\
26.0450260015909	0.75\\
26.0450260015909	0.76\\
26.103255813825	0.76\\
26.103255813825	0.77\\
26.1322491569506	0.77\\
26.1322491569506	0.78\\
26.1329553787333	0.78\\
26.1329553787333	0.79\\
26.307619979582	0.79\\
26.307619979582	0.8\\
26.6035740747657	0.8\\
26.6035740747657	0.81\\
26.8064596858247	0.81\\
26.8064596858247	0.82\\
26.8405353906734	0.82\\
26.8405353906734	0.83\\
26.890210854202	0.83\\
26.890210854202	0.84\\
27.0435707337168	0.84\\
27.0435707337168	0.85\\
27.1100872911802	0.85\\
27.1100872911802	0.86\\
27.1852131252796	0.86\\
27.1852131252796	0.87\\
27.2168113847999	0.87\\
27.2168113847999	0.88\\
27.2247393419632	0.88\\
27.2247393419632	0.89\\
27.2368620718923	0.89\\
27.2368620718923	0.9\\
27.4625294742184	0.9\\
27.4625294742184	0.91\\
27.6242875439066	0.91\\
27.6242875439066	0.92\\
27.6312849468266	0.92\\
27.6312849468266	0.93\\
27.7779495644101	0.93\\
27.7779495644101	0.94\\
28.3835622118557	0.94\\
28.3835622118557	0.95\\
28.5168446507418	0.95\\
28.5168446507418	0.96\\
28.5380942990326	0.96\\
28.5380942990326	0.97\\
28.5409532451215	0.97\\
28.5409532451215	0.98\\
28.7070017399021	0.98\\
28.7070017399021	0.99\\
29.1188677505337	0.99\\
29.1188677505337	1\\
inf	1\\
};
\addlegendentry{\textbf{GreenMO}}


\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
11.145015204229	0\\
11.145015204229	0.01\\
12.2406333133403	0.01\\
12.2406333133403	0.02\\
12.9370238442091	0.02\\
12.9370238442091	0.03\\
13.4386199833741	0.03\\
13.4386199833741	0.04\\
13.9180740738484	0.04\\
13.9180740738484	0.05\\
13.9466078427558	0.05\\
13.9466078427558	0.06\\
14.1968778121538	0.06\\
14.1968778121538	0.07\\
14.2886298509199	0.07\\
14.2886298509199	0.08\\
14.4263495073626	0.08\\
14.4263495073626	0.09\\
14.8268440475725	0.09\\
14.8268440475725	0.1\\
14.9475151881521	0.1\\
14.9475151881521	0.11\\
15.2255374231567	0.11\\
15.2255374231567	0.12\\
15.2947638764563	0.12\\
15.2947638764563	0.13\\
16.0433463023305	0.13\\
16.0433463023305	0.14\\
16.1195120249704	0.14\\
16.1195120249704	0.15\\
16.7108810881058	0.15\\
16.7108810881058	0.16\\
16.8309227551133	0.16\\
16.8309227551133	0.17\\
16.9311866556951	0.17\\
16.9311866556951	0.18\\
17.3118544964362	0.18\\
17.3118544964362	0.19\\
17.3733943252725	0.19\\
17.3733943252725	0.2\\
17.4670929525398	0.2\\
17.4670929525398	0.21\\
17.6347200871435	0.21\\
17.6347200871435	0.22\\
17.7159258331097	0.22\\
17.7159258331097	0.23\\
18.0572071748864	0.23\\
18.0572071748864	0.24\\
18.4678289723249	0.24\\
18.4678289723249	0.25\\
19.0688713700357	0.25\\
19.0688713700357	0.26\\
19.0756603552879	0.26\\
19.0756603552879	0.27\\
19.311686571076	0.27\\
19.311686571076	0.28\\
19.4970906106684	0.28\\
19.4970906106684	0.29\\
19.6681640823408	0.29\\
19.6681640823408	0.3\\
20.0355365312448	0.3\\
20.0355365312448	0.31\\
20.1775938292239	0.31\\
20.1775938292239	0.32\\
20.3286950548143	0.32\\
20.3286950548143	0.33\\
20.3479735597415	0.33\\
20.3479735597415	0.34\\
20.3788051470763	0.34\\
20.3788051470763	0.35\\
20.4115577782749	0.35\\
20.4115577782749	0.36\\
20.4377282866514	0.36\\
20.4377282866514	0.37\\
20.5772111086331	0.37\\
20.5772111086331	0.38\\
20.8026883089427	0.38\\
20.8026883089427	0.39\\
20.8553964161419	0.39\\
20.8553964161419	0.4\\
20.879639195517	0.4\\
20.879639195517	0.41\\
20.8952178193399	0.41\\
20.8952178193399	0.42\\
21.120001541018	0.42\\
21.120001541018	0.43\\
21.1449317398264	0.43\\
21.1449317398264	0.44\\
21.1454766726081	0.44\\
21.1454766726081	0.45\\
21.1994448302059	0.45\\
21.1994448302059	0.46\\
21.211016570956	0.46\\
21.211016570956	0.47\\
21.2914657183077	0.47\\
21.2914657183077	0.48\\
21.4222174084842	0.48\\
21.4222174084842	0.49\\
21.5296661829846	0.49\\
21.5296661829846	0.5\\
21.6136356858433	0.5\\
21.6136356858433	0.51\\
21.6391510472565	0.51\\
21.6391510472565	0.52\\
21.7718396192988	0.52\\
21.7718396192988	0.53\\
21.9222392352156	0.53\\
21.9222392352156	0.54\\
21.9833935839845	0.54\\
21.9833935839845	0.55\\
21.986886985181	0.55\\
21.986886985181	0.56\\
22.2205459714121	0.56\\
22.2205459714121	0.57\\
22.3010875598029	0.57\\
22.3010875598029	0.58\\
22.4614878365298	0.58\\
22.4614878365298	0.59\\
22.6759684190536	0.59\\
22.6759684190536	0.6\\
22.7860130403306	0.6\\
22.7860130403306	0.61\\
22.8429040253297	0.61\\
22.8429040253297	0.62\\
22.9331452844243	0.62\\
22.9331452844243	0.63\\
23.0679796670317	0.63\\
23.0679796670317	0.64\\
23.2597622645748	0.64\\
23.2597622645748	0.65\\
23.3560307661567	0.65\\
23.3560307661567	0.66\\
23.3735167741505	0.66\\
23.3735167741505	0.67\\
23.4577411566558	0.67\\
23.4577411566558	0.68\\
23.5510487256978	0.68\\
23.5510487256978	0.69\\
23.5892206859042	0.69\\
23.5892206859042	0.7\\
23.7916779400621	0.7\\
23.7916779400621	0.71\\
23.8273254458274	0.71\\
23.8273254458274	0.72\\
23.9633416208284	0.72\\
23.9633416208284	0.73\\
23.9922110007731	0.73\\
23.9922110007731	0.74\\
24.0459278512986	0.74\\
24.0459278512986	0.75\\
24.2433942368203	0.75\\
24.2433942368203	0.76\\
24.3128148963645	0.76\\
24.3128148963645	0.77\\
24.3389048948853	0.77\\
24.3389048948853	0.78\\
24.4868375658486	0.78\\
24.4868375658486	0.79\\
24.5628663347581	0.79\\
24.5628663347581	0.8\\
24.5659802227057	0.8\\
24.5659802227057	0.81\\
24.5969223817272	0.81\\
24.5969223817272	0.82\\
24.8200921247073	0.82\\
24.8200921247073	0.83\\
24.8217716273411	0.83\\
24.8217716273411	0.84\\
25.1665903601885	0.84\\
25.1665903601885	0.85\\
25.2068073985223	0.85\\
25.2068073985223	0.86\\
25.2075169483956	0.86\\
25.2075169483956	0.87\\
25.2322054727647	0.87\\
25.2322054727647	0.88\\
25.2349498873012	0.88\\
25.2349498873012	0.89\\
25.325902345303	0.89\\
25.325902345303	0.9\\
25.3330256276956	0.9\\
25.3330256276956	0.91\\
25.4748070874049	0.91\\
25.4748070874049	0.92\\
25.6362291427055	0.92\\
25.6362291427055	0.93\\
25.6729806505853	0.93\\
25.6729806505853	0.94\\
25.7410774201237	0.94\\
25.7410774201237	0.95\\
26.3533409188647	0.95\\
26.3533409188647	0.96\\
26.3640284824616	0.96\\
26.3640284824616	0.97\\
26.4455403216097	0.97\\
26.4455403216097	0.98\\
26.9160261613974	0.98\\
26.9160261613974	0.99\\
27.220330551968	0.99\\
27.220330551968	1\\
inf	1\\
};
\addlegendentry{\textbf{PC-HB}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
-5.88931092263623	0\\
-5.88931092263623	0.01\\
-4.94418889650136	0.01\\
-4.94418889650136	0.02\\
-3.87200628757138	0.02\\
-3.87200628757138	0.03\\
-3.74276011556834	0.03\\
-3.74276011556834	0.04\\
-3.66379178356876	0.04\\
-3.66379178356876	0.05\\
-3.38038074892343	0.05\\
-3.38038074892343	0.06\\
-2.96588228946996	0.06\\
-2.96588228946996	0.07\\
-2.40934170038504	0.07\\
-2.40934170038504	0.08\\
-1.14474943384554	0.08\\
-1.14474943384554	0.09\\
-0.570186006400006	0.09\\
-0.570186006400006	0.1\\
-0.433343589412856	0.1\\
-0.433343589412856	0.11\\
0.0679243590642792	0.11\\
0.0679243590642792	0.12\\
0.235844838976454	0.12\\
0.235844838976454	0.13\\
0.640792171393047	0.13\\
0.640792171393047	0.14\\
0.654567963619087	0.14\\
0.654567963619087	0.15\\
0.691075399553654	0.15\\
0.691075399553654	0.16\\
0.786884326609187	0.16\\
0.786884326609187	0.17\\
0.953845840818245	0.17\\
0.953845840818245	0.18\\
0.958855980638852	0.18\\
0.958855980638852	0.19\\
1.07491737679585	0.19\\
1.07491737679585	0.2\\
1.14108030093898	0.2\\
1.14108030093898	0.21\\
1.16400448487606	0.21\\
1.16400448487606	0.22\\
1.27849336536482	0.22\\
1.27849336536482	0.23\\
1.65807849773435	0.23\\
1.65807849773435	0.24\\
2.02515920389641	0.24\\
2.02515920389641	0.25\\
2.44491170554592	0.25\\
2.44491170554592	0.26\\
2.49655659159219	0.26\\
2.49655659159219	0.27\\
2.5937204735675	0.27\\
2.5937204735675	0.28\\
2.62986361499668	0.28\\
2.62986361499668	0.29\\
2.76662773905424	0.29\\
2.76662773905424	0.3\\
2.8878100266281	0.3\\
2.8878100266281	0.31\\
3.84351935796435	0.31\\
3.84351935796435	0.32\\
4.2374155574129	0.32\\
4.2374155574129	0.33\\
4.28293583705973	0.33\\
4.28293583705973	0.34\\
4.30749941467314	0.34\\
4.30749941467314	0.35\\
4.32160399258623	0.35\\
4.32160399258623	0.36\\
4.52014176098302	0.36\\
4.52014176098302	0.37\\
4.5782457841523	0.37\\
4.5782457841523	0.38\\
4.62177191895679	0.38\\
4.62177191895679	0.39\\
4.62493628996071	0.39\\
4.62493628996071	0.4\\
4.77536664724002	0.4\\
4.77536664724002	0.41\\
4.94389005981695	0.41\\
4.94389005981695	0.42\\
5.04589557188222	0.42\\
5.04589557188222	0.43\\
5.14933278385672	0.43\\
5.14933278385672	0.44\\
5.29946342591485	0.44\\
5.29946342591485	0.45\\
5.37118611597269	0.45\\
5.37118611597269	0.46\\
5.69098524101569	0.46\\
5.69098524101569	0.47\\
5.86178928064674	0.47\\
5.86178928064674	0.48\\
5.99956212642331	0.48\\
5.99956212642331	0.49\\
6.0509535849495	0.49\\
6.0509535849495	0.5\\
6.37768517043902	0.5\\
6.37768517043902	0.51\\
6.44639094686577	0.51\\
6.44639094686577	0.52\\
6.48593503817722	0.52\\
6.48593503817722	0.53\\
6.79523390579042	0.53\\
6.79523390579042	0.54\\
6.88309831711647	0.54\\
6.88309831711647	0.55\\
6.89943490310524	0.55\\
6.89943490310524	0.56\\
6.92244106127189	0.56\\
6.92244106127189	0.57\\
7.14014098006669	0.57\\
7.14014098006669	0.58\\
7.14672087080924	0.58\\
7.14672087080924	0.59\\
7.17476564893123	0.59\\
7.17476564893123	0.6\\
7.17708602899572	0.6\\
7.17708602899572	0.61\\
7.260797031375	0.61\\
7.260797031375	0.62\\
7.27230619577877	0.62\\
7.27230619577877	0.63\\
7.27314054733662	0.63\\
7.27314054733662	0.64\\
7.51423952047362	0.64\\
7.51423952047362	0.65\\
7.51837560469315	0.65\\
7.51837560469315	0.66\\
7.6519264636344	0.66\\
7.6519264636344	0.67\\
8.08420081550887	0.67\\
8.08420081550887	0.68\\
8.30543273185564	0.68\\
8.30543273185564	0.69\\
8.36338753201868	0.69\\
8.36338753201868	0.7\\
8.65133458082962	0.7\\
8.65133458082962	0.71\\
8.73091250199285	0.71\\
8.73091250199285	0.72\\
9.21161440533736	0.72\\
9.21161440533736	0.73\\
9.24385602364538	0.73\\
9.24385602364538	0.74\\
9.46663538745639	0.74\\
9.46663538745639	0.75\\
9.5538884352408	0.75\\
9.5538884352408	0.76\\
9.56992437389771	0.76\\
9.56992437389771	0.77\\
9.69487318106386	0.77\\
9.69487318106386	0.78\\
9.89243781565855	0.78\\
9.89243781565855	0.79\\
9.93381170565478	0.79\\
9.93381170565478	0.8\\
10.6650562321262	0.8\\
10.6650562321262	0.81\\
10.7401870457996	0.81\\
10.7401870457996	0.82\\
11.1664417506784	0.82\\
11.1664417506784	0.83\\
11.2567042273363	0.83\\
11.2567042273363	0.84\\
11.8332957059964	0.84\\
11.8332957059964	0.85\\
11.8520052086767	0.85\\
11.8520052086767	0.86\\
11.9735460090129	0.86\\
11.9735460090129	0.87\\
11.9753307772189	0.87\\
11.9753307772189	0.88\\
13.2306121412151	0.88\\
13.2306121412151	0.89\\
13.4113059955857	0.89\\
13.4113059955857	0.9\\
13.9571458244904	0.9\\
13.9571458244904	0.91\\
14.5663983640602	0.91\\
14.5663983640602	0.92\\
14.6850559394614	0.92\\
14.6850559394614	0.93\\
15.7032115834521	0.93\\
15.7032115834521	0.94\\
16.7397796961285	0.94\\
16.7397796961285	0.95\\
17.6678986173269	0.95\\
17.6678986173269	0.96\\
19.5926794984602	0.96\\
19.5926794984602	0.97\\
20.2567330017742	0.97\\
20.2567330017742	0.98\\
20.3515654086463	0.98\\
20.3515654086463	0.99\\
20.3603389105928	0.99\\
20.3603389105928	1\\
inf	1\\
};
\addlegendentry{\textbf{DBF 8 RF}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};
\node[draw=none, rotate=90] at (5.5,0.22) {\scriptsize \textbf{Target}};
\node[draw=none, rotate=90] at (8, 0.22) {\scriptsize \textbf{SINR}};

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

% \node[draw=none, rotate=90] at (6.5,0.42) {\scriptsize \textbf{Target}};
% \node[draw=none, rotate=90] at (8.5, 0.42) {\scriptsize \textbf{SINR}};

==> results/streams.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Goodput (Mbps)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend style={font=\scriptsize},
ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
11.8	0\\
11.8	0.0833333333333333\\
11.9	0.0833333333333333\\
11.9	0.166666666666667\\
12	0.166666666666667\\
12	1\\
inf	1\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
23.695	0\\
23.695	0.00227272727272727\\
23.8525	0.00227272727272727\\
23.8525	0.00454545454545455\\
23.8775	0.00454545454545455\\
23.8775	0.00681818181818182\\
23.88	0.00681818181818182\\
23.88	0.00909090909090909\\
23.895	0.00909090909090909\\
23.895	0.0136363636363636\\
23.9025	0.0136363636363636\\
23.9025	0.0159090909090909\\
23.9125	0.0159090909090909\\
23.9125	0.0181818181818182\\
23.915	0.0181818181818182\\
23.915	0.0204545454545455\\
23.92	0.0204545454545455\\
23.92	0.0227272727272727\\
23.9225	0.0227272727272727\\
23.9225	0.025\\
23.925	0.025\\
23.925	0.0318181818181818\\
23.9275	0.0318181818181818\\
23.9275	0.0363636363636364\\
23.93	0.0363636363636364\\
23.93	0.0477272727272727\\
23.9325	0.0477272727272727\\
23.9325	0.0613636363636364\\
23.935	0.0613636363636364\\
23.935	0.0840909090909091\\
23.9375	0.0840909090909091\\
23.9375	0.0954545454545455\\
23.94	0.0954545454545455\\
23.94	0.120454545454545\\
23.9425	0.120454545454545\\
23.9425	0.168181818181818\\
23.945	0.168181818181818\\
23.945	0.225\\
23.9475	0.225\\
23.9475	0.315909090909091\\
23.95	0.315909090909091\\
23.95	0.447727272727273\\
23.9525	0.447727272727273\\
23.9525	0.522727272727273\\
23.955	0.522727272727273\\
23.955	0.75\\
23.9575	0.75\\
23.9575	0.772727272727273\\
23.96	0.772727272727273\\
23.96	1\\
inf	1\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
27.4625	0\\
27.4625	0.00261096605744125\\
27.7675	0.00261096605744125\\
27.7675	0.00522193211488251\\
27.7925	0.00522193211488251\\
27.7925	0.00783289817232376\\
28.48	0.00783289817232376\\
28.48	0.010443864229765\\
28.73	0.010443864229765\\
28.73	0.0130548302872063\\
28.89	0.0130548302872063\\
28.89	0.0156657963446475\\
30.4825	0.0156657963446475\\
30.4825	0.0182767624020888\\
31.2175	0.0182767624020888\\
31.2175	0.02088772845953\\
31.4025	0.02088772845953\\
31.4025	0.0234986945169713\\
31.9325	0.0234986945169713\\
31.9325	0.0261096605744125\\
33.1825	0.0261096605744125\\
33.1825	0.0287206266318538\\
33.2725	0.0287206266318538\\
33.2725	0.031331592689295\\
33.3975	0.031331592689295\\
33.3975	0.0339425587467363\\
33.4	0.0339425587467363\\
33.4	0.0365535248041775\\
33.41	0.0365535248041775\\
33.41	0.0391644908616188\\
33.4325	0.0391644908616188\\
33.4325	0.0417754569190601\\
33.4475	0.0417754569190601\\
33.4475	0.0443864229765013\\
33.45	0.0443864229765013\\
33.45	0.0469973890339426\\
33.4675	0.0469973890339426\\
33.4675	0.0496083550913838\\
33.475	0.0496083550913838\\
33.475	0.0522193211488251\\
33.65	0.0522193211488251\\
33.65	0.0548302872062663\\
33.6975	0.0548302872062663\\
33.6975	0.0574412532637076\\
33.77	0.0574412532637076\\
33.77	0.0600522193211488\\
33.9625	0.0600522193211488\\
33.9625	0.0626631853785901\\
34.2325	0.0626631853785901\\
34.2325	0.0652741514360313\\
34.3225	0.0652741514360313\\
34.3225	0.0678851174934726\\
34.4675	0.0678851174934726\\
34.4675	0.0704960835509138\\
34.575	0.0704960835509138\\
34.575	0.0731070496083551\\
34.7075	0.0731070496083551\\
34.7075	0.0757180156657963\\
34.725	0.0757180156657963\\
34.725	0.0783289817232376\\
34.7325	0.0783289817232376\\
34.7325	0.0809399477806789\\
34.7375	0.0809399477806789\\
34.7375	0.0835509138381201\\
34.755	0.0835509138381201\\
34.755	0.0861618798955614\\
34.7625	0.0861618798955614\\
34.7625	0.0887728459530026\\
34.7825	0.0887728459530026\\
34.7825	0.0913838120104439\\
34.795	0.0913838120104439\\
34.795	0.0939947780678851\\
34.84	0.0939947780678851\\
34.84	0.0966057441253264\\
34.8675	0.0966057441253264\\
34.8675	0.101827676240209\\
34.8825	0.101827676240209\\
34.8825	0.10443864229765\\
34.895	0.10443864229765\\
34.895	0.107049608355091\\
34.8975	0.107049608355091\\
34.8975	0.109660574412533\\
34.9025	0.109660574412533\\
34.9025	0.112271540469974\\
34.905	0.112271540469974\\
34.905	0.114882506527415\\
34.9125	0.114882506527415\\
34.9125	0.117493472584856\\
34.9225	0.117493472584856\\
34.9225	0.120104438642298\\
34.9275	0.120104438642298\\
34.9275	0.122715404699739\\
34.9325	0.122715404699739\\
34.9325	0.127937336814621\\
34.9475	0.127937336814621\\
34.9475	0.130548302872063\\
34.975	0.130548302872063\\
34.975	0.133159268929504\\
34.9825	0.133159268929504\\
34.9825	0.135770234986945\\
34.9875	0.135770234986945\\
34.9875	0.138381201044386\\
34.9925	0.138381201044386\\
34.9925	0.140992167101828\\
35.005	0.140992167101828\\
35.005	0.143603133159269\\
35.02	0.143603133159269\\
35.02	0.14621409921671\\
35.0275	0.14621409921671\\
35.0275	0.148825065274151\\
35.035	0.148825065274151\\
35.035	0.151436031331593\\
35.05	0.151436031331593\\
35.05	0.154046997389034\\
35.0625	0.154046997389034\\
35.0625	0.156657963446475\\
35.1025	0.156657963446475\\
35.1025	0.159268929503916\\
35.105	0.159268929503916\\
35.105	0.161879895561358\\
35.12	0.161879895561358\\
35.12	0.164490861618799\\
35.1275	0.164490861618799\\
35.1275	0.16710182767624\\
35.145	0.16710182767624\\
35.145	0.169712793733681\\
35.1525	0.169712793733681\\
35.1525	0.172323759791123\\
35.1725	0.172323759791123\\
35.1725	0.174934725848564\\
35.215	0.174934725848564\\
35.215	0.177545691906005\\
35.26	0.177545691906005\\
35.26	0.180156657963446\\
35.2875	0.180156657963446\\
35.2875	0.182767624020888\\
35.29	0.182767624020888\\
35.29	0.185378590078329\\
35.2975	0.185378590078329\\
35.2975	0.18798955613577\\
35.3125	0.18798955613577\\
35.3125	0.190600522193211\\
35.3575	0.190600522193211\\
35.3575	0.193211488250653\\
35.3825	0.193211488250653\\
35.3825	0.195822454308094\\
35.3875	0.195822454308094\\
35.3875	0.198433420365535\\
35.4325	0.198433420365535\\
35.4325	0.201044386422977\\
35.4425	0.201044386422977\\
35.4425	0.203655352480418\\
35.445	0.203655352480418\\
35.445	0.206266318537859\\
35.4475	0.206266318537859\\
35.4475	0.2088772845953\\
35.4625	0.2088772845953\\
35.4625	0.216710182767624\\
35.4675	0.216710182767624\\
35.4675	0.219321148825065\\
35.47	0.219321148825065\\
35.47	0.221932114882507\\
35.4725	0.221932114882507\\
35.4725	0.224543080939948\\
35.4775	0.224543080939948\\
35.4775	0.234986945169713\\
35.485	0.234986945169713\\
35.485	0.240208877284595\\
35.4875	0.240208877284595\\
35.4875	0.242819843342037\\
35.4925	0.242819843342037\\
35.4925	0.248041775456919\\
35.5025	0.248041775456919\\
35.5025	0.25065274151436\\
35.5075	0.25065274151436\\
35.5075	0.253263707571802\\
35.5125	0.253263707571802\\
35.5125	0.258485639686684\\
35.515	0.258485639686684\\
35.515	0.261096605744125\\
35.5225	0.261096605744125\\
35.5225	0.263707571801567\\
35.5275	0.263707571801567\\
35.5275	0.266318537859008\\
35.53	0.266318537859008\\
35.53	0.274151436031332\\
35.5325	0.274151436031332\\
35.5325	0.276762402088773\\
35.535	0.276762402088773\\
35.535	0.279373368146214\\
35.545	0.279373368146214\\
35.545	0.281984334203655\\
35.5475	0.281984334203655\\
35.5475	0.284595300261097\\
35.5525	0.284595300261097\\
35.5525	0.289817232375979\\
35.56	0.289817232375979\\
35.56	0.295039164490862\\
35.565	0.295039164490862\\
35.565	0.297650130548303\\
35.57	0.297650130548303\\
35.57	0.300261096605744\\
35.575	0.300261096605744\\
35.575	0.305483028720627\\
35.58	0.305483028720627\\
35.58	0.308093994778068\\
35.59	0.308093994778068\\
35.59	0.31331592689295\\
35.6225	0.31331592689295\\
35.6225	0.315926892950392\\
35.6275	0.315926892950392\\
35.6275	0.318537859007833\\
35.63	0.318537859007833\\
35.63	0.321148825065274\\
35.6375	0.321148825065274\\
35.6375	0.326370757180157\\
35.645	0.326370757180157\\
35.645	0.328981723237598\\
35.655	0.328981723237598\\
35.655	0.331592689295039\\
35.665	0.331592689295039\\
35.665	0.33420365535248\\
35.6675	0.33420365535248\\
35.6675	0.336814621409922\\
35.6825	0.336814621409922\\
35.6825	0.339425587467363\\
35.6875	0.339425587467363\\
35.6875	0.342036553524804\\
35.6925	0.342036553524804\\
35.6925	0.344647519582245\\
35.715	0.344647519582245\\
35.715	0.347258485639687\\
35.7175	0.347258485639687\\
35.7175	0.349869451697128\\
35.7225	0.349869451697128\\
35.7225	0.352480417754569\\
35.725	0.352480417754569\\
35.725	0.35509138381201\\
35.73	0.35509138381201\\
35.73	0.357702349869452\\
35.7425	0.357702349869452\\
35.7425	0.365535248041775\\
35.7475	0.365535248041775\\
35.7475	0.368146214099217\\
35.7525	0.368146214099217\\
35.7525	0.373368146214099\\
35.76	0.373368146214099\\
35.76	0.378590078328982\\
35.765	0.378590078328982\\
35.765	0.383812010443864\\
35.7675	0.383812010443864\\
35.7675	0.386422976501305\\
35.77	0.386422976501305\\
35.77	0.389033942558747\\
35.7725	0.389033942558747\\
35.7725	0.394255874673629\\
35.7825	0.394255874673629\\
35.7825	0.39686684073107\\
35.785	0.39686684073107\\
35.785	0.399477806788512\\
35.7875	0.399477806788512\\
35.7875	0.402088772845953\\
35.79	0.402088772845953\\
35.79	0.412532637075718\\
35.7925	0.412532637075718\\
35.7925	0.420365535248042\\
35.795	0.420365535248042\\
35.795	0.425587467362924\\
35.7975	0.425587467362924\\
35.7975	0.430809399477807\\
35.8	0.430809399477807\\
35.8	0.433420365535248\\
35.8025	0.433420365535248\\
35.8025	0.436031331592689\\
35.805	0.436031331592689\\
35.805	0.443864229765013\\
35.8075	0.443864229765013\\
35.8075	0.454308093994778\\
35.81	0.454308093994778\\
35.81	0.456919060052219\\
35.8125	0.456919060052219\\
35.8125	0.462140992167102\\
35.8175	0.462140992167102\\
35.8175	0.467362924281984\\
35.82	0.467362924281984\\
35.82	0.475195822454308\\
35.8225	0.475195822454308\\
35.8225	0.485639686684073\\
35.825	0.485639686684073\\
35.825	0.496083550913838\\
35.8275	0.496083550913838\\
35.8275	0.509138381201044\\
35.83	0.509138381201044\\
35.83	0.524804177545692\\
35.8325	0.524804177545692\\
35.8325	0.532637075718016\\
35.835	0.532637075718016\\
35.835	0.545691906005222\\
35.8375	0.545691906005222\\
35.8375	0.556135770234987\\
35.84	0.556135770234987\\
35.84	0.574412532637076\\
35.8425	0.574412532637076\\
35.8425	0.579634464751958\\
35.845	0.579634464751958\\
35.845	0.595300261096606\\
35.8475	0.595300261096606\\
35.8475	0.608355091383812\\
35.85	0.608355091383812\\
35.85	0.618798955613577\\
35.8525	0.618798955613577\\
35.8525	0.621409921671018\\
35.855	0.621409921671018\\
35.855	0.626631853785901\\
35.8575	0.626631853785901\\
35.8575	0.637075718015666\\
35.86	0.637075718015666\\
35.86	0.66579634464752\\
35.8625	0.66579634464752\\
35.8625	0.678851174934726\\
35.865	0.678851174934726\\
35.865	0.691906005221932\\
35.8675	0.691906005221932\\
35.8675	0.704960835509138\\
35.8725	0.704960835509138\\
35.8725	0.710182767624021\\
35.875	0.710182767624021\\
35.875	0.725848563968668\\
35.8775	0.725848563968668\\
35.8775	0.74934725848564\\
35.88	0.74934725848564\\
35.88	0.757180156657963\\
35.8825	0.757180156657963\\
35.8825	0.772845953002611\\
35.885	0.772845953002611\\
35.885	0.785900783289817\\
35.8875	0.785900783289817\\
35.8875	0.798955613577023\\
35.89	0.798955613577023\\
35.89	0.806788511749347\\
35.8925	0.806788511749347\\
35.8925	0.819843342036554\\
35.895	0.819843342036554\\
35.895	0.827676240208877\\
35.8975	0.827676240208877\\
35.8975	0.835509138381201\\
35.9	0.835509138381201\\
35.9	0.840731070496084\\
35.9025	0.840731070496084\\
35.9025	0.848563968668407\\
35.905	0.848563968668407\\
35.905	0.856396866840731\\
35.9075	0.856396866840731\\
35.9075	0.859007832898172\\
35.91	0.859007832898172\\
35.91	0.864229765013055\\
35.9125	0.864229765013055\\
35.9125	0.890339425587467\\
35.915	0.890339425587467\\
35.915	0.892950391644909\\
35.9175	0.892950391644909\\
35.9175	0.906005221932115\\
35.92	0.906005221932115\\
35.92	0.924281984334204\\
35.9225	0.924281984334204\\
35.9225	0.947780678851175\\
35.925	0.947780678851175\\
35.925	0.950391644908616\\
35.9275	0.950391644908616\\
35.9275	0.966057441253264\\
35.93	0.966057441253264\\
35.93	0.981723237597911\\
35.9325	0.981723237597911\\
35.9325	0.984334203655353\\
35.935	0.984334203655353\\
35.935	0.994778067885117\\
35.9375	0.994778067885117\\
35.9375	0.997389033942559\\
35.94	0.997389033942559\\
35.94	1\\
inf	1\\
};
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
26.045	0\\
26.045	0.0029585798816568\\
26.075	0.0029585798816568\\
26.075	0.00591715976331361\\
26.445	0.00591715976331361\\
26.445	0.00887573964497041\\
26.4475	0.00887573964497041\\
26.4475	0.0118343195266272\\
26.4725	0.0118343195266272\\
26.4725	0.014792899408284\\
26.4925	0.014792899408284\\
26.4925	0.0177514792899408\\
26.5025	0.0177514792899408\\
26.5025	0.0207100591715976\\
26.54	0.0207100591715976\\
26.54	0.0236686390532544\\
26.57	0.0236686390532544\\
26.57	0.0266272189349112\\
26.585	0.0266272189349112\\
26.585	0.029585798816568\\
26.59	0.029585798816568\\
26.59	0.0325443786982249\\
26.6075	0.0325443786982249\\
26.6075	0.0355029585798817\\
26.6125	0.0355029585798817\\
26.6125	0.0384615384615385\\
26.6225	0.0384615384615385\\
26.6225	0.0414201183431953\\
26.6675	0.0414201183431953\\
26.6675	0.0443786982248521\\
26.6975	0.0443786982248521\\
26.6975	0.0473372781065089\\
26.7075	0.0473372781065089\\
26.7075	0.0502958579881657\\
26.7275	0.0502958579881657\\
26.7275	0.0532544378698225\\
26.785	0.0532544378698225\\
26.785	0.0562130177514793\\
26.81	0.0562130177514793\\
26.81	0.0591715976331361\\
26.83	0.0591715976331361\\
26.83	0.0621301775147929\\
26.8375	0.0621301775147929\\
26.8375	0.0650887573964497\\
26.8425	0.0650887573964497\\
26.8425	0.0680473372781065\\
26.8575	0.0680473372781065\\
26.8575	0.0739644970414201\\
26.9	0.0739644970414201\\
26.9	0.0769230769230769\\
26.9825	0.0769230769230769\\
26.9825	0.0828402366863905\\
27.04	0.0828402366863905\\
27.04	0.0887573964497041\\
27.1825	0.0887573964497041\\
27.1825	0.0917159763313609\\
30.1	0.0917159763313609\\
30.1	0.0946745562130177\\
30.42	0.0946745562130177\\
30.42	0.0976331360946746\\
30.745	0.0976331360946746\\
30.745	0.100591715976331\\
30.825	0.100591715976331\\
30.825	0.103550295857988\\
30.83	0.103550295857988\\
30.83	0.106508875739645\\
30.8525	0.106508875739645\\
30.8525	0.109467455621302\\
31.075	0.109467455621302\\
31.075	0.112426035502959\\
31.18	0.112426035502959\\
31.18	0.115384615384615\\
31.19	0.115384615384615\\
31.19	0.118343195266272\\
31.2125	0.118343195266272\\
31.2125	0.121301775147929\\
31.2425	0.121301775147929\\
31.2425	0.124260355029586\\
31.295	0.124260355029586\\
31.295	0.127218934911243\\
31.315	0.127218934911243\\
31.315	0.130177514792899\\
31.425	0.130177514792899\\
31.425	0.133136094674556\\
31.4375	0.133136094674556\\
31.4375	0.136094674556213\\
31.4575	0.136094674556213\\
31.4575	0.13905325443787\\
31.5	0.13905325443787\\
31.5	0.142011834319527\\
31.5175	0.142011834319527\\
31.5175	0.144970414201183\\
31.5775	0.144970414201183\\
31.5775	0.14792899408284\\
31.625	0.14792899408284\\
31.625	0.150887573964497\\
31.7175	0.150887573964497\\
31.7175	0.153846153846154\\
31.7225	0.153846153846154\\
31.7225	0.156804733727811\\
31.87	0.156804733727811\\
31.87	0.159763313609467\\
32.015	0.159763313609467\\
32.015	0.162721893491124\\
32.065	0.162721893491124\\
32.065	0.165680473372781\\
32.0775	0.165680473372781\\
32.0775	0.168639053254438\\
32.225	0.168639053254438\\
32.225	0.171597633136095\\
32.275	0.171597633136095\\
32.275	0.174556213017751\\
32.3425	0.174556213017751\\
32.3425	0.177514792899408\\
32.4925	0.177514792899408\\
32.4925	0.180473372781065\\
32.6175	0.180473372781065\\
32.6175	0.183431952662722\\
32.755	0.183431952662722\\
32.755	0.186390532544379\\
32.825	0.186390532544379\\
32.825	0.189349112426035\\
33.245	0.189349112426035\\
33.245	0.192307692307692\\
36.2175	0.192307692307692\\
36.2175	0.195266272189349\\
36.5325	0.195266272189349\\
36.5325	0.198224852071006\\
36.5975	0.198224852071006\\
36.5975	0.201183431952663\\
36.8675	0.201183431952663\\
36.8675	0.20414201183432\\
37.8175	0.20414201183432\\
37.8175	0.207100591715976\\
37.855	0.207100591715976\\
37.855	0.210059171597633\\
37.925	0.210059171597633\\
37.925	0.21301775147929\\
37.955	0.21301775147929\\
37.955	0.215976331360947\\
37.97	0.215976331360947\\
37.97	0.218934911242604\\
38.025	0.218934911242604\\
38.025	0.22189349112426\\
38.0575	0.22189349112426\\
38.0575	0.224852071005917\\
38.2	0.224852071005917\\
38.2	0.227810650887574\\
38.3775	0.227810650887574\\
38.3775	0.230769230769231\\
38.3975	0.230769230769231\\
38.3975	0.233727810650888\\
38.5275	0.233727810650888\\
38.5275	0.236686390532544\\
38.65	0.236686390532544\\
38.65	0.239644970414201\\
38.69	0.239644970414201\\
38.69	0.242603550295858\\
38.7025	0.242603550295858\\
38.7025	0.245562130177515\\
38.735	0.245562130177515\\
38.735	0.248520710059172\\
38.8	0.248520710059172\\
38.8	0.251479289940828\\
38.915	0.251479289940828\\
38.915	0.254437869822485\\
38.925	0.254437869822485\\
38.925	0.257396449704142\\
39.0225	0.257396449704142\\
39.0225	0.260355029585799\\
39.025	0.260355029585799\\
39.025	0.263313609467456\\
39.215	0.263313609467456\\
39.215	0.266272189349112\\
39.325	0.266272189349112\\
39.325	0.269230769230769\\
39.5625	0.269230769230769\\
39.5625	0.272189349112426\\
39.705	0.272189349112426\\
39.705	0.275147928994083\\
40.07	0.275147928994083\\
40.07	0.27810650887574\\
40.1075	0.27810650887574\\
40.1075	0.281065088757396\\
40.17	0.281065088757396\\
40.17	0.284023668639053\\
40.42	0.284023668639053\\
40.42	0.28698224852071\\
40.4375	0.28698224852071\\
40.4375	0.289940828402367\\
40.455	0.289940828402367\\
40.455	0.292899408284024\\
40.4575	0.292899408284024\\
40.4575	0.29585798816568\\
40.615	0.29585798816568\\
40.615	0.298816568047337\\
40.62	0.298816568047337\\
40.62	0.304733727810651\\
40.65	0.304733727810651\\
40.65	0.307692307692308\\
40.6625	0.307692307692308\\
40.6625	0.310650887573964\\
40.7275	0.310650887573964\\
40.7275	0.313609467455621\\
40.75	0.313609467455621\\
40.75	0.316568047337278\\
40.76	0.316568047337278\\
40.76	0.319526627218935\\
40.815	0.319526627218935\\
40.815	0.322485207100592\\
41.015	0.322485207100592\\
41.015	0.325443786982249\\
41.0275	0.325443786982249\\
41.0275	0.328402366863905\\
41.255	0.328402366863905\\
41.255	0.331360946745562\\
41.295	0.331360946745562\\
41.295	0.334319526627219\\
41.615	0.334319526627219\\
41.615	0.337278106508876\\
41.8625	0.337278106508876\\
41.8625	0.340236686390533\\
41.9225	0.340236686390533\\
41.9225	0.343195266272189\\
42.025	0.343195266272189\\
42.025	0.346153846153846\\
42.1025	0.346153846153846\\
42.1025	0.349112426035503\\
42.1175	0.349112426035503\\
42.1175	0.355029585798817\\
42.1325	0.355029585798817\\
42.1325	0.357988165680473\\
42.175	0.357988165680473\\
42.175	0.363905325443787\\
42.195	0.363905325443787\\
42.195	0.366863905325444\\
42.2	0.366863905325444\\
42.2	0.369822485207101\\
42.2375	0.369822485207101\\
42.2375	0.372781065088757\\
42.2425	0.372781065088757\\
42.2425	0.375739644970414\\
42.2575	0.375739644970414\\
42.2575	0.381656804733728\\
42.3525	0.381656804733728\\
42.3525	0.384615384615385\\
42.3575	0.384615384615385\\
42.3575	0.387573964497041\\
42.3625	0.387573964497041\\
42.3625	0.390532544378698\\
42.375	0.390532544378698\\
42.375	0.393491124260355\\
42.3825	0.393491124260355\\
42.3825	0.396449704142012\\
42.415	0.396449704142012\\
42.415	0.399408284023669\\
42.4175	0.399408284023669\\
42.4175	0.402366863905325\\
42.4275	0.402366863905325\\
42.4275	0.405325443786982\\
42.4325	0.405325443786982\\
42.4325	0.408284023668639\\
42.485	0.408284023668639\\
42.485	0.411242603550296\\
42.5	0.411242603550296\\
42.5	0.414201183431953\\
42.5075	0.414201183431953\\
42.5075	0.417159763313609\\
42.5225	0.417159763313609\\
42.5225	0.420118343195266\\
42.55	0.420118343195266\\
42.55	0.423076923076923\\
42.5525	0.423076923076923\\
42.5525	0.42603550295858\\
42.5625	0.42603550295858\\
42.5625	0.431952662721893\\
42.5725	0.431952662721893\\
42.5725	0.43491124260355\\
42.58	0.43491124260355\\
42.58	0.437869822485207\\
42.61	0.437869822485207\\
42.61	0.440828402366864\\
42.6225	0.440828402366864\\
42.6225	0.443786982248521\\
42.6375	0.443786982248521\\
42.6375	0.446745562130178\\
42.6775	0.446745562130178\\
42.6775	0.449704142011834\\
42.72	0.449704142011834\\
42.72	0.452662721893491\\
42.735	0.452662721893491\\
42.735	0.455621301775148\\
42.7425	0.455621301775148\\
42.7425	0.458579881656805\\
42.77	0.458579881656805\\
42.77	0.461538461538462\\
42.79	0.461538461538462\\
42.79	0.464497041420118\\
42.7975	0.464497041420118\\
42.7975	0.467455621301775\\
42.8025	0.467455621301775\\
42.8025	0.470414201183432\\
42.805	0.470414201183432\\
42.805	0.473372781065089\\
42.8125	0.473372781065089\\
42.8125	0.476331360946746\\
42.815	0.476331360946746\\
42.815	0.479289940828402\\
42.8225	0.479289940828402\\
42.8225	0.482248520710059\\
42.8275	0.482248520710059\\
42.8275	0.485207100591716\\
42.8475	0.485207100591716\\
42.8475	0.49112426035503\\
42.8575	0.49112426035503\\
42.8575	0.494082840236686\\
42.865	0.494082840236686\\
42.865	0.497041420118343\\
42.8725	0.497041420118343\\
42.8725	0.5\\
42.8975	0.5\\
42.8975	0.502958579881657\\
43.0025	0.502958579881657\\
43.0025	0.505917159763314\\
43.0075	0.505917159763314\\
43.0075	0.50887573964497\\
43.0175	0.50887573964497\\
43.0175	0.511834319526627\\
43.0225	0.511834319526627\\
43.0225	0.514792899408284\\
43.0625	0.514792899408284\\
43.0625	0.517751479289941\\
43.0875	0.517751479289941\\
43.0875	0.520710059171598\\
43.0925	0.520710059171598\\
43.0925	0.523668639053254\\
43.115	0.523668639053254\\
43.115	0.526627218934911\\
43.145	0.526627218934911\\
43.145	0.529585798816568\\
43.1575	0.529585798816568\\
43.1575	0.532544378698225\\
43.1775	0.532544378698225\\
43.1775	0.535502958579882\\
43.1925	0.535502958579882\\
43.1925	0.538461538461538\\
43.29	0.538461538461538\\
43.29	0.541420118343195\\
43.3	0.541420118343195\\
43.3	0.544378698224852\\
43.355	0.544378698224852\\
43.355	0.547337278106509\\
43.3725	0.547337278106509\\
43.3725	0.550295857988166\\
43.3975	0.550295857988166\\
43.3975	0.553254437869823\\
43.405	0.553254437869823\\
43.405	0.556213017751479\\
43.415	0.556213017751479\\
43.415	0.559171597633136\\
43.4725	0.559171597633136\\
43.4725	0.562130177514793\\
43.7375	0.562130177514793\\
43.7375	0.56508875739645\\
44.08	0.56508875739645\\
44.08	0.568047337278107\\
44.115	0.568047337278107\\
44.115	0.571005917159763\\
44.3625	0.571005917159763\\
44.3625	0.57396449704142\\
44.49	0.57396449704142\\
44.49	0.576923076923077\\
44.4975	0.576923076923077\\
44.4975	0.579881656804734\\
44.5625	0.579881656804734\\
44.5625	0.582840236686391\\
44.575	0.582840236686391\\
44.575	0.585798816568047\\
44.61	0.585798816568047\\
44.61	0.588757396449704\\
44.6475	0.588757396449704\\
44.6475	0.591715976331361\\
44.6625	0.591715976331361\\
44.6625	0.594674556213018\\
44.7	0.594674556213018\\
44.7	0.597633136094675\\
44.73	0.597633136094675\\
44.73	0.600591715976331\\
44.735	0.600591715976331\\
44.735	0.603550295857988\\
44.7525	0.603550295857988\\
44.7525	0.606508875739645\\
44.7675	0.606508875739645\\
44.7675	0.609467455621302\\
44.7775	0.609467455621302\\
44.7775	0.612426035502959\\
44.7875	0.612426035502959\\
44.7875	0.615384615384615\\
44.835	0.615384615384615\\
44.835	0.618343195266272\\
44.855	0.618343195266272\\
44.855	0.621301775147929\\
44.8625	0.621301775147929\\
44.8625	0.624260355029586\\
44.8675	0.624260355029586\\
44.8675	0.627218934911243\\
44.89	0.627218934911243\\
44.89	0.630177514792899\\
44.9	0.630177514792899\\
44.9	0.633136094674556\\
44.92	0.633136094674556\\
44.92	0.636094674556213\\
44.9375	0.636094674556213\\
44.9375	0.63905325443787\\
44.94	0.63905325443787\\
44.94	0.642011834319527\\
44.945	0.642011834319527\\
44.945	0.64792899408284\\
44.965	0.64792899408284\\
44.965	0.650887573964497\\
44.9825	0.650887573964497\\
44.9825	0.656804733727811\\
44.9875	0.656804733727811\\
44.9875	0.662721893491124\\
45.0425	0.662721893491124\\
45.0425	0.665680473372781\\
45.0625	0.665680473372781\\
45.0625	0.668639053254438\\
45.065	0.668639053254438\\
45.065	0.671597633136095\\
45.0675	0.671597633136095\\
45.0675	0.674556213017751\\
45.115	0.674556213017751\\
45.115	0.677514792899408\\
45.145	0.677514792899408\\
45.145	0.680473372781065\\
45.1475	0.680473372781065\\
45.1475	0.683431952662722\\
45.1675	0.683431952662722\\
45.1675	0.689349112426035\\
45.1725	0.689349112426035\\
45.1725	0.692307692307692\\
45.2025	0.692307692307692\\
45.2025	0.695266272189349\\
45.2225	0.695266272189349\\
45.2225	0.698224852071006\\
45.235	0.698224852071006\\
45.235	0.701183431952663\\
45.2475	0.701183431952663\\
45.2475	0.70414201183432\\
45.2675	0.70414201183432\\
45.2675	0.707100591715976\\
45.285	0.707100591715976\\
45.285	0.710059171597633\\
45.305	0.710059171597633\\
45.305	0.71301775147929\\
45.315	0.71301775147929\\
45.315	0.715976331360947\\
45.3275	0.715976331360947\\
45.3275	0.718934911242604\\
45.3425	0.718934911242604\\
45.3425	0.72189349112426\\
45.375	0.72189349112426\\
45.375	0.724852071005917\\
45.385	0.724852071005917\\
45.385	0.727810650887574\\
45.4025	0.727810650887574\\
45.4025	0.730769230769231\\
45.4225	0.730769230769231\\
45.4225	0.733727810650888\\
45.4375	0.733727810650888\\
45.4375	0.736686390532544\\
45.4675	0.736686390532544\\
45.4675	0.739644970414201\\
45.485	0.739644970414201\\
45.485	0.742603550295858\\
45.49	0.742603550295858\\
45.49	0.745562130177515\\
45.515	0.745562130177515\\
45.515	0.748520710059172\\
45.53	0.748520710059172\\
45.53	0.751479289940828\\
45.535	0.751479289940828\\
45.535	0.754437869822485\\
45.5475	0.754437869822485\\
45.5475	0.757396449704142\\
45.5675	0.757396449704142\\
45.5675	0.760355029585799\\
45.5825	0.760355029585799\\
45.5825	0.763313609467456\\
45.5975	0.763313609467456\\
45.5975	0.766272189349112\\
45.675	0.766272189349112\\
45.675	0.769230769230769\\
45.685	0.769230769230769\\
45.685	0.772189349112426\\
45.705	0.772189349112426\\
45.705	0.775147928994083\\
45.7275	0.775147928994083\\
45.7275	0.77810650887574\\
45.745	0.77810650887574\\
45.745	0.781065088757396\\
45.815	0.781065088757396\\
45.815	0.784023668639053\\
45.82	0.784023668639053\\
45.82	0.78698224852071\\
45.915	0.78698224852071\\
45.915	0.789940828402367\\
45.935	0.789940828402367\\
45.935	0.792899408284024\\
45.9775	0.792899408284024\\
45.9775	0.79585798816568\\
46	0.79585798816568\\
46	0.798816568047337\\
46.075	0.798816568047337\\
46.075	0.801775147928994\\
46.245	0.801775147928994\\
46.245	0.804733727810651\\
46.25	0.804733727810651\\
46.25	0.807692307692308\\
46.4825	0.807692307692308\\
46.4825	0.810650887573965\\
46.505	0.810650887573965\\
46.505	0.816568047337278\\
46.5575	0.816568047337278\\
46.5575	0.819526627218935\\
46.5675	0.819526627218935\\
46.5675	0.822485207100592\\
46.585	0.822485207100592\\
46.585	0.825443786982249\\
46.645	0.825443786982249\\
46.645	0.831360946745562\\
46.66	0.831360946745562\\
46.66	0.834319526627219\\
46.6675	0.834319526627219\\
46.6675	0.837278106508876\\
46.67	0.837278106508876\\
46.67	0.843195266272189\\
46.6725	0.843195266272189\\
46.6725	0.846153846153846\\
46.68	0.846153846153846\\
46.68	0.849112426035503\\
46.6975	0.849112426035503\\
46.6975	0.85207100591716\\
46.74	0.85207100591716\\
46.74	0.855029585798817\\
46.7675	0.855029585798817\\
46.7675	0.857988165680473\\
46.79	0.857988165680473\\
46.79	0.86094674556213\\
46.805	0.86094674556213\\
46.805	0.863905325443787\\
46.8075	0.863905325443787\\
46.8075	0.866863905325444\\
46.8175	0.866863905325444\\
46.8175	0.869822485207101\\
46.845	0.869822485207101\\
46.845	0.872781065088757\\
46.8575	0.872781065088757\\
46.8575	0.875739644970414\\
46.86	0.875739644970414\\
46.86	0.878698224852071\\
46.8625	0.878698224852071\\
46.8625	0.887573964497041\\
46.8725	0.887573964497041\\
46.8725	0.890532544378698\\
46.88	0.890532544378698\\
46.88	0.896449704142012\\
46.8925	0.896449704142012\\
46.8925	0.899408284023669\\
46.915	0.899408284023669\\
46.915	0.902366863905325\\
46.9325	0.902366863905325\\
46.9325	0.905325443786982\\
46.975	0.905325443786982\\
46.975	0.908284023668639\\
46.98	0.908284023668639\\
46.98	0.911242603550296\\
46.99	0.911242603550296\\
46.99	0.914201183431953\\
46.995	0.914201183431953\\
46.995	0.917159763313609\\
47	0.917159763313609\\
47	0.923076923076923\\
47.0175	0.923076923076923\\
47.0175	0.92603550295858\\
47.0375	0.92603550295858\\
47.0375	0.928994082840237\\
47.0425	0.928994082840237\\
47.0425	0.931952662721893\\
47.05	0.931952662721893\\
47.05	0.93491124260355\\
47.09	0.93491124260355\\
47.09	0.937869822485207\\
47.1125	0.937869822485207\\
47.1125	0.940828402366864\\
47.115	0.940828402366864\\
47.115	0.943786982248521\\
47.1275	0.943786982248521\\
47.1275	0.946745562130177\\
47.1325	0.946745562130177\\
47.1325	0.952662721893491\\
47.1475	0.952662721893491\\
47.1475	0.955621301775148\\
47.15	0.955621301775148\\
47.15	0.958579881656805\\
47.1725	0.958579881656805\\
47.1725	0.961538461538462\\
47.205	0.961538461538462\\
47.205	0.964497041420118\\
47.2125	0.964497041420118\\
47.2125	0.967455621301775\\
47.2175	0.967455621301775\\
47.2175	0.973372781065089\\
47.23	0.973372781065089\\
47.23	0.976331360946746\\
47.235	0.976331360946746\\
47.235	0.979289940828402\\
47.2425	0.979289940828402\\
47.2425	0.985207100591716\\
47.265	0.985207100591716\\
47.265	0.99112426035503\\
47.2725	0.99112426035503\\
47.2725	0.994082840236686\\
47.28	0.994082840236686\\
47.28	0.997041420118343\\
47.295	0.997041420118343\\
47.295	1\\
inf	1\\
};
\addlegendentry{\textbf{1 Stream}}
\addlegendentry{\textbf{2 Streams}}
\addlegendentry{\textbf{3 Streams}}
\addlegendentry{\textbf{4 Streams}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
12 0\\
12 1\\
};
\node[draw=none, rotate=90] at (14,0.74) {\scriptsize \textbf{12 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
24 0\\
24 1\\
};
\node[draw=none, rotate=90] at (26,0.74) {\scriptsize \textbf{24 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
36 0\\
36 1\\
};
\node[draw=none, rotate=90] at (38,0.74) {\scriptsize \textbf{36 Mbps}};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
48 0\\
48 1\\
};
\node[draw=none, rotate=90] at (50,0.74) {\scriptsize \textbf{48 Mbps}};
\end{axis}
\end{tikzpicture}%

==> results/tput.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users},
ymin=21.5279443820225,
ymax=52.712,
ylabel style={font=\color{white!15!black}},
ylabel={Goodput (Mbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.596)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
, font=\scriptsize, nodes={scale=0.6, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\scriptsize}
]

\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3	35.4367819843342\\
4	47.100568\\
};

\addplot [color=red, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	23.9199382022472	0.040786224093029	0.040786224093029\\
3	35.1248881578947	0.628358549465577	0.628358549465577\\
3.95	41.5620074626866	2.83363140832695	2.83363140832695\\
};
\addlegendentry{Digital BF., 4 RF chains}

\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, blue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	23.9496477272727	0.00838318830076877	0.00838318830076877\\
3	35.4367819843342	0.573238946188942	0.573238946188942\\
4	41.0469674556213	3.17336963726332	3.17336963726332\\
};
\addlegendentry{4 Antenna TIMO}

\addplot [color=green, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, green}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 4.05	42.418784	2.374436	2.374436\\
4	47.100568	0.891312	0.891312\\
};
\addlegendentry{8 Antenna TIMO}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	23.96\\
3	35.94\\
4	47.92\\
};
\addlegendentry{Perfect Transmission}

\end{axis}
\end{tikzpicture}%

==> results/tput_sajjad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Number of users}},
ymin=21.5279443820225,
ymax=52.712,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Goodput (Mbps)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.646)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
, font=\scriptsize, nodes={scale=0.75, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]



\addplot [color=green, line width=2pt, forget plot]
  table[row sep=crcr]{%
3	35.4367819843342\\
4	47.100568\\
};

\addplot [color=red, line width=2pt, mark size=2.0pt, mark=x, mark options={solid, red}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	23.9199382022472	0.040786224093029	0.040786224093029\\
3	35.1248881578947	0.628358549465577	0.628358549465577\\
3.95	41.5620074626866	2.83363140832695	2.83363140832695\\
};
\addlegendentry{\textbf{4 Ant DBF}}

% \addplot [color=blue, line width=2pt, mark size=2.0pt, mark=o, mark options={solid, blue}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 2	23.9496477272727	0.00838318830076877	0.00838318830076877\\
% 3	35.4367819843342	0.573238946188942	0.573238946188942\\
% 4	41.0469674556213	3.17336963726332	3.17336963726332\\
% };
% \addlegendentry{4 Ant \name}

\addplot [color=green, line width=2pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=2.0pt}, error mark options={line width=2.0pt, mark size=2.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 4.05	42.418784	2.374436	2.374436\\
4	47.100568	0.891312	0.891312\\
};
\addlegendentry{\textbf{8 Ant \name}}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	23.96\\
3	35.94\\
4	47.92\\
};
\addlegendentry{\textbf{OFDMA}}


\end{axis}
\end{tikzpicture}%

==> results/trace_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-3,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.65, transform shape},
inner sep=0pt},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.10590480997539	0\\
2.10590480997539	0.00357142857142857\\
3.1144639787041	0.00357142857142857\\
3.1144639787041	0.00714285714285714\\
3.16293269846302	0.00714285714285714\\
3.16293269846302	0.0107142857142857\\
3.2154361321544	0.0107142857142857\\
3.2154361321544	0.0142857142857143\\
3.38456386247137	0.0142857142857143\\
3.38456386247137	0.0178571428571429\\
3.47360814290193	0.0178571428571429\\
3.47360814290193	0.0214285714285714\\
3.68676239033259	0.0214285714285714\\
3.68676239033259	0.025\\
3.73234691656859	0.025\\
3.73234691656859	0.0285714285714286\\
3.85478023074288	0.0285714285714286\\
3.85478023074288	0.0321428571428571\\
3.86157323952431	0.0321428571428571\\
3.86157323952431	0.0357142857142857\\
3.89979100821982	0.0357142857142857\\
3.89979100821982	0.0392857142857143\\
4.01651066887273	0.0392857142857143\\
4.01651066887273	0.0428571428571429\\
4.02194400502665	0.0428571428571429\\
4.02194400502665	0.0464285714285714\\
4.08437607698637	0.0464285714285714\\
4.08437607698637	0.05\\
4.11435734763938	0.05\\
4.11435734763938	0.0535714285714286\\
4.12848710941529	0.0535714285714286\\
4.12848710941529	0.0571428571428571\\
4.12894686443019	0.0571428571428571\\
4.12894686443019	0.0607142857142857\\
4.16319489519437	0.0607142857142857\\
4.16319489519437	0.0642857142857143\\
4.20909247096425	0.0642857142857143\\
4.20909247096425	0.0678571428571429\\
4.23531343915449	0.0678571428571429\\
4.23531343915449	0.0714285714285714\\
4.23593334917793	0.0714285714285714\\
4.23593334917793	0.075\\
4.25083400415952	0.075\\
4.25083400415952	0.0785714285714286\\
4.30080625158345	0.0785714285714286\\
4.30080625158345	0.0821428571428571\\
4.3631469559503	0.0821428571428571\\
4.3631469559503	0.0857142857142857\\
4.43292640889213	0.0857142857142857\\
4.43292640889213	0.0892857142857143\\
4.49911693549827	0.0892857142857143\\
4.49911693549827	0.0928571428571429\\
4.55912676870475	0.0928571428571429\\
4.55912676870475	0.0964285714285714\\
4.70490312301451	0.0964285714285714\\
4.70490312301451	0.1\\
4.79691009974989	0.1\\
4.79691009974989	0.103571428571429\\
4.84008453234538	0.103571428571429\\
4.84008453234538	0.107142857142857\\
4.85081115436875	0.107142857142857\\
4.85081115436875	0.110714285714286\\
4.90870501123045	0.110714285714286\\
4.90870501123045	0.114285714285714\\
5.10657785052249	0.114285714285714\\
5.10657785052249	0.117857142857143\\
5.14428745139748	0.117857142857143\\
5.14428745139748	0.121428571428571\\
5.337751500113	0.121428571428571\\
5.337751500113	0.125\\
5.36387463268896	0.125\\
5.36387463268896	0.128571428571429\\
5.44742369159552	0.128571428571429\\
5.44742369159552	0.132142857142857\\
5.45934461797473	0.132142857142857\\
5.45934461797473	0.135714285714286\\
5.46259809618428	0.135714285714286\\
5.46259809618428	0.139285714285714\\
5.46267209775951	0.139285714285714\\
5.46267209775951	0.142857142857143\\
5.48475966225883	0.142857142857143\\
5.48475966225883	0.146428571428571\\
5.52150302785703	0.146428571428571\\
5.52150302785703	0.15\\
5.540037831512	0.15\\
5.540037831512	0.153571428571429\\
5.58197361293587	0.153571428571429\\
5.58197361293587	0.157142857142857\\
5.61192406734309	0.157142857142857\\
5.61192406734309	0.160714285714286\\
5.62642868726803	0.160714285714286\\
5.62642868726803	0.164285714285714\\
5.68247022382972	0.164285714285714\\
5.68247022382972	0.167857142857143\\
6.00786220023391	0.167857142857143\\
6.00786220023391	0.171428571428571\\
6.04811683368131	0.171428571428571\\
6.04811683368131	0.175\\
6.07747705785755	0.175\\
6.07747705785755	0.178571428571429\\
6.09221326525459	0.178571428571429\\
6.09221326525459	0.182142857142857\\
6.09659390223576	0.182142857142857\\
6.09659390223576	0.185714285714286\\
6.1273588030723	0.185714285714286\\
6.1273588030723	0.189285714285714\\
6.13714445139383	0.189285714285714\\
6.13714445139383	0.192857142857143\\
6.1768209349353	0.192857142857143\\
6.1768209349353	0.196428571428571\\
6.20991326538372	0.196428571428571\\
6.20991326538372	0.2\\
6.49807291466042	0.2\\
6.49807291466042	0.203571428571429\\
6.56495628786587	0.203571428571429\\
6.56495628786587	0.207142857142857\\
6.63823059781791	0.207142857142857\\
6.63823059781791	0.210714285714286\\
6.75323055456203	0.210714285714286\\
6.75323055456203	0.214285714285714\\
6.8056543244081	0.214285714285714\\
6.8056543244081	0.217857142857143\\
7.0217589832961	0.217857142857143\\
7.0217589832961	0.221428571428571\\
7.0684942783035	0.221428571428571\\
7.0684942783035	0.225\\
7.07269643346207	0.225\\
7.07269643346207	0.228571428571429\\
7.11047894343829	0.228571428571429\\
7.11047894343829	0.232142857142857\\
7.11639222364549	0.232142857142857\\
7.11639222364549	0.235714285714286\\
7.14722417355885	0.235714285714286\\
7.14722417355885	0.239285714285714\\
7.18347701310294	0.239285714285714\\
7.18347701310294	0.242857142857143\\
7.18735310754808	0.242857142857143\\
7.18735310754808	0.246428571428571\\
7.24557899322602	0.246428571428571\\
7.24557899322602	0.25\\
7.2603022396986	0.25\\
7.2603022396986	0.253571428571429\\
7.26197296483623	0.253571428571429\\
7.26197296483623	0.257142857142857\\
7.28870001550783	0.257142857142857\\
7.28870001550783	0.260714285714286\\
7.29449713423208	0.260714285714286\\
7.29449713423208	0.264285714285714\\
7.32048575864495	0.264285714285714\\
7.32048575864495	0.267857142857143\\
7.34188964448331	0.267857142857143\\
7.34188964448331	0.271428571428571\\
7.39122863801284	0.271428571428571\\
7.39122863801284	0.275\\
7.41959171979024	0.275\\
7.41959171979024	0.278571428571429\\
7.42759055295464	0.278571428571429\\
7.42759055295464	0.282142857142857\\
7.46721893983477	0.282142857142857\\
7.46721893983477	0.285714285714286\\
7.5501162282091	0.285714285714286\\
7.5501162282091	0.289285714285714\\
7.5624713070655	0.289285714285714\\
7.5624713070655	0.292857142857143\\
7.56504406362156	0.292857142857143\\
7.56504406362156	0.296428571428571\\
7.58112395343247	0.296428571428571\\
7.58112395343247	0.3\\
7.58678295692763	0.3\\
7.58678295692763	0.303571428571429\\
7.60339691875807	0.303571428571429\\
7.60339691875807	0.307142857142857\\
7.64010184479384	0.307142857142857\\
7.64010184479384	0.310714285714286\\
7.66102764648538	0.310714285714286\\
7.66102764648538	0.314285714285714\\
7.68970112671908	0.314285714285714\\
7.68970112671908	0.317857142857143\\
7.70899885765552	0.317857142857143\\
7.70899885765552	0.321428571428571\\
7.70985774041011	0.321428571428571\\
7.70985774041011	0.325\\
7.72375604226826	0.325\\
7.72375604226826	0.328571428571429\\
7.76886329597544	0.328571428571429\\
7.76886329597544	0.332142857142857\\
7.79786911395388	0.332142857142857\\
7.79786911395388	0.335714285714286\\
7.97993050294632	0.335714285714286\\
7.97993050294632	0.339285714285714\\
7.99192011545101	0.339285714285714\\
7.99192011545101	0.342857142857143\\
8.11586595974926	0.342857142857143\\
8.11586595974926	0.346428571428571\\
8.1455698933025	0.346428571428571\\
8.1455698933025	0.35\\
8.19956846760599	0.35\\
8.19956846760599	0.353571428571429\\
8.30336053594691	0.353571428571429\\
8.30336053594691	0.357142857142857\\
8.48232852891964	0.357142857142857\\
8.48232852891964	0.360714285714286\\
8.56623168545877	0.360714285714286\\
8.56623168545877	0.364285714285714\\
8.58205018588171	0.364285714285714\\
8.58205018588171	0.367857142857143\\
8.60879060628619	0.367857142857143\\
8.60879060628619	0.371428571428571\\
8.67821263283306	0.371428571428571\\
8.67821263283306	0.375\\
8.69905569369381	0.375\\
8.69905569369381	0.378571428571429\\
8.70550881189958	0.378571428571429\\
8.70550881189958	0.382142857142857\\
8.71707268274938	0.382142857142857\\
8.71707268274938	0.385714285714286\\
8.73125583222991	0.385714285714286\\
8.73125583222991	0.389285714285714\\
8.84406890201656	0.389285714285714\\
8.84406890201656	0.392857142857143\\
8.89404606397199	0.392857142857143\\
8.89404606397199	0.396428571428571\\
8.9601195547487	0.396428571428571\\
8.9601195547487	0.4\\
8.98820844973097	0.4\\
8.98820844973097	0.403571428571429\\
9.02709044453603	0.403571428571429\\
9.02709044453603	0.407142857142857\\
9.03062330107147	0.407142857142857\\
9.03062330107147	0.410714285714286\\
9.06157976165419	0.410714285714286\\
9.06157976165419	0.414285714285714\\
9.07816463169267	0.414285714285714\\
9.07816463169267	0.417857142857143\\
9.10283019551888	0.417857142857143\\
9.10283019551888	0.421428571428571\\
9.14500247355114	0.421428571428571\\
9.14500247355114	0.425\\
9.20369209183437	0.425\\
9.20369209183437	0.428571428571429\\
9.23928460406297	0.428571428571429\\
9.23928460406297	0.432142857142857\\
9.24475721638858	0.432142857142857\\
9.24475721638858	0.435714285714286\\
9.24631987023433	0.435714285714286\\
9.24631987023433	0.439285714285714\\
9.29030519666945	0.439285714285714\\
9.29030519666945	0.442857142857143\\
9.30647826418258	0.442857142857143\\
9.30647826418258	0.446428571428571\\
9.38515171885592	0.446428571428571\\
9.38515171885592	0.45\\
9.40204259125334	0.45\\
9.40204259125334	0.453571428571429\\
9.41235699494289	0.453571428571429\\
9.41235699494289	0.457142857142857\\
9.41251850345155	0.457142857142857\\
9.41251850345155	0.460714285714286\\
9.4236324307168	0.460714285714286\\
9.4236324307168	0.464285714285714\\
9.44049764673585	0.464285714285714\\
9.44049764673585	0.467857142857143\\
9.49310748400458	0.467857142857143\\
9.49310748400458	0.471428571428571\\
9.51688114565785	0.471428571428571\\
9.51688114565785	0.475\\
9.53935232554628	0.475\\
9.53935232554628	0.478571428571429\\
9.59535409005298	0.478571428571429\\
9.59535409005298	0.482142857142857\\
9.60215310940411	0.482142857142857\\
9.60215310940411	0.485714285714286\\
9.73289168322379	0.485714285714286\\
9.73289168322379	0.489285714285714\\
9.74239760255554	0.489285714285714\\
9.74239760255554	0.492857142857143\\
9.7496104666565	0.492857142857143\\
9.7496104666565	0.496428571428571\\
9.78272496942673	0.496428571428571\\
9.78272496942673	0.5\\
9.815720674941	0.5\\
9.815720674941	0.503571428571429\\
9.88315634554161	0.503571428571429\\
9.88315634554161	0.507142857142857\\
9.92610105828678	0.507142857142857\\
9.92610105828678	0.510714285714286\\
10.0278456716054	0.510714285714286\\
10.0278456716054	0.514285714285714\\
10.0347455419511	0.514285714285714\\
10.0347455419511	0.517857142857143\\
10.0944903939846	0.517857142857143\\
10.0944903939846	0.521428571428571\\
10.1379974829033	0.521428571428571\\
10.1379974829033	0.525\\
10.1625636041642	0.525\\
10.1625636041642	0.528571428571429\\
10.1902824462262	0.528571428571429\\
10.1902824462262	0.532142857142857\\
10.3375948151637	0.532142857142857\\
10.3375948151637	0.535714285714286\\
10.3932485415047	0.535714285714286\\
10.3932485415047	0.539285714285714\\
10.415976853919	0.539285714285714\\
10.415976853919	0.542857142857143\\
10.4195953651326	0.542857142857143\\
10.4195953651326	0.546428571428571\\
10.4566178040188	0.546428571428571\\
10.4566178040188	0.55\\
10.5355054582343	0.55\\
10.5355054582343	0.553571428571429\\
10.5682310927866	0.553571428571429\\
10.5682310927866	0.557142857142857\\
10.5885225748502	0.557142857142857\\
10.5885225748502	0.560714285714286\\
10.5966818475781	0.560714285714286\\
10.5966818475781	0.564285714285714\\
10.6057593169858	0.564285714285714\\
10.6057593169858	0.567857142857143\\
10.6727534761932	0.567857142857143\\
10.6727534761932	0.571428571428571\\
10.6865527602903	0.571428571428571\\
10.6865527602903	0.575\\
10.7040308405037	0.575\\
10.7040308405037	0.578571428571429\\
10.8023508295208	0.578571428571429\\
10.8023508295208	0.582142857142857\\
10.8260131952055	0.582142857142857\\
10.8260131952055	0.585714285714286\\
10.8348290196083	0.585714285714286\\
10.8348290196083	0.589285714285714\\
10.870237890648	0.589285714285714\\
10.870237890648	0.592857142857143\\
10.8723787098859	0.592857142857143\\
10.8723787098859	0.596428571428571\\
10.9172456572144	0.596428571428571\\
10.9172456572144	0.6\\
10.9208757442322	0.6\\
10.9208757442322	0.603571428571429\\
10.9768198082018	0.603571428571429\\
10.9768198082018	0.607142857142857\\
11.0251869613944	0.607142857142857\\
11.0251869613944	0.610714285714286\\
11.1061025466295	0.610714285714286\\
11.1061025466295	0.614285714285714\\
11.106820153532	0.614285714285714\\
11.106820153532	0.617857142857143\\
11.1984674656442	0.617857142857143\\
11.1984674656442	0.621428571428571\\
11.2973762707028	0.621428571428571\\
11.2973762707028	0.625\\
11.3591191859144	0.625\\
11.3591191859144	0.628571428571429\\
11.3593309196772	0.628571428571429\\
11.3593309196772	0.632142857142857\\
11.4055482118992	0.632142857142857\\
11.4055482118992	0.635714285714286\\
11.4915303134158	0.635714285714286\\
11.4915303134158	0.639285714285714\\
11.5143916416871	0.639285714285714\\
11.5143916416871	0.642857142857143\\
11.5222484313595	0.642857142857143\\
11.5222484313595	0.646428571428571\\
11.5585641729927	0.646428571428571\\
11.5585641729927	0.65\\
11.5659505456226	0.65\\
11.5659505456226	0.653571428571429\\
11.5885082462016	0.653571428571429\\
11.5885082462016	0.657142857142857\\
11.5917505362472	0.657142857142857\\
11.5917505362472	0.660714285714286\\
11.5921477745587	0.660714285714286\\
11.5921477745587	0.664285714285714\\
11.6420641701487	0.664285714285714\\
11.6420641701487	0.667857142857143\\
11.6438366623671	0.667857142857143\\
11.6438366623671	0.671428571428571\\
11.6759865180911	0.671428571428571\\
11.6759865180911	0.675\\
11.6807038290011	0.675\\
11.6807038290011	0.678571428571429\\
11.7021063437012	0.678571428571429\\
11.7021063437012	0.682142857142857\\
11.708141217353	0.682142857142857\\
11.708141217353	0.685714285714286\\
11.7162201243416	0.685714285714286\\
11.7162201243416	0.689285714285714\\
11.7215978530517	0.689285714285714\\
11.7215978530517	0.692857142857143\\
11.7266608640136	0.692857142857143\\
11.7266608640136	0.696428571428571\\
11.7295100118594	0.696428571428571\\
11.7295100118594	0.7\\
11.7310578402082	0.7\\
11.7310578402082	0.703571428571429\\
11.7313963334827	0.703571428571429\\
11.7313963334827	0.707142857142857\\
11.73529160532	0.707142857142857\\
11.73529160532	0.710714285714286\\
11.7649663660067	0.710714285714286\\
11.7649663660067	0.714285714285714\\
11.7787280113647	0.714285714285714\\
11.7787280113647	0.717857142857143\\
11.8247845336801	0.717857142857143\\
11.8247845336801	0.721428571428571\\
11.866713941097	0.721428571428571\\
11.866713941097	0.725\\
11.8714420670943	0.725\\
11.8714420670943	0.728571428571429\\
11.8828064865093	0.728571428571429\\
11.8828064865093	0.732142857142857\\
11.8956714658984	0.732142857142857\\
11.8956714658984	0.735714285714286\\
11.8975156471032	0.735714285714286\\
11.8975156471032	0.739285714285714\\
11.90207040036	0.739285714285714\\
11.90207040036	0.742857142857143\\
11.9348464887808	0.742857142857143\\
11.9348464887808	0.746428571428571\\
11.9464357184459	0.746428571428571\\
11.9464357184459	0.75\\
11.9613341641296	0.75\\
11.9613341641296	0.753571428571429\\
11.9862315363106	0.753571428571429\\
11.9862315363106	0.757142857142857\\
11.9935502233707	0.757142857142857\\
11.9935502233707	0.760714285714286\\
11.999115227118	0.760714285714286\\
11.999115227118	0.764285714285714\\
12.0087611634649	0.764285714285714\\
12.0087611634649	0.767857142857143\\
12.0314703085245	0.767857142857143\\
12.0314703085245	0.771428571428571\\
12.0562482712668	0.771428571428571\\
12.0562482712668	0.775\\
12.0670751596523	0.775\\
12.0670751596523	0.778571428571429\\
12.0881644986979	0.778571428571429\\
12.0881644986979	0.782142857142857\\
12.0907878019854	0.782142857142857\\
12.0907878019854	0.785714285714286\\
12.1048092610015	0.785714285714286\\
12.1048092610015	0.789285714285714\\
12.1423192069822	0.789285714285714\\
12.1423192069822	0.792857142857143\\
12.1552702266182	0.792857142857143\\
12.1552702266182	0.796428571428571\\
12.178048326498	0.796428571428571\\
12.178048326498	0.8\\
12.1797207458223	0.8\\
12.1797207458223	0.803571428571429\\
12.2156850991016	0.803571428571429\\
12.2156850991016	0.807142857142857\\
12.2532176512777	0.807142857142857\\
12.2532176512777	0.810714285714286\\
12.2655065754301	0.810714285714286\\
12.2655065754301	0.814285714285714\\
12.3274983737844	0.814285714285714\\
12.3274983737844	0.817857142857143\\
12.3405301362275	0.817857142857143\\
12.3405301362275	0.821428571428571\\
12.3618554864821	0.821428571428571\\
12.3618554864821	0.825\\
12.3723843869556	0.825\\
12.3723843869556	0.828571428571429\\
12.4717697334906	0.828571428571429\\
12.4717697334906	0.832142857142857\\
12.4794051714683	0.832142857142857\\
12.4794051714683	0.835714285714286\\
12.4856784492909	0.835714285714286\\
12.4856784492909	0.839285714285714\\
12.5503714181431	0.839285714285714\\
12.5503714181431	0.842857142857143\\
12.6840361769188	0.842857142857143\\
12.6840361769188	0.846428571428571\\
12.7893011581454	0.846428571428571\\
12.7893011581454	0.85\\
12.7909591328377	0.85\\
12.7909591328377	0.853571428571429\\
12.803698314262	0.853571428571429\\
12.803698314262	0.857142857142857\\
12.8227607999828	0.857142857142857\\
12.8227607999828	0.860714285714286\\
12.862957058393	0.860714285714286\\
12.862957058393	0.864285714285714\\
12.9006435923082	0.864285714285714\\
12.9006435923082	0.867857142857143\\
12.9400470961972	0.867857142857143\\
12.9400470961972	0.871428571428571\\
12.9641207702513	0.871428571428571\\
12.9641207702513	0.875\\
13.0893512014013	0.875\\
13.0893512014013	0.878571428571429\\
13.1392694014175	0.878571428571429\\
13.1392694014175	0.882142857142857\\
13.2129921413305	0.882142857142857\\
13.2129921413305	0.885714285714286\\
13.2577063244569	0.885714285714286\\
13.2577063244569	0.889285714285714\\
13.292902541499	0.889285714285714\\
13.292902541499	0.892857142857143\\
13.308606597873	0.892857142857143\\
13.308606597873	0.896428571428571\\
13.3161568965315	0.896428571428571\\
13.3161568965315	0.9\\
13.4012545734848	0.9\\
13.4012545734848	0.903571428571429\\
13.4135154885892	0.903571428571429\\
13.4135154885892	0.907142857142857\\
13.4169184359266	0.907142857142857\\
13.4169184359266	0.910714285714286\\
13.5339003141423	0.910714285714286\\
13.5339003141423	0.914285714285714\\
13.9760030273865	0.914285714285714\\
13.9760030273865	0.917857142857143\\
14.0841374583319	0.917857142857143\\
14.0841374583319	0.921428571428571\\
14.1562645429564	0.921428571428571\\
14.1562645429564	0.925\\
14.4659367304867	0.925\\
14.4659367304867	0.928571428571429\\
14.6996376269498	0.928571428571429\\
14.6996376269498	0.932142857142857\\
14.9707413533933	0.932142857142857\\
14.9707413533933	0.935714285714286\\
14.9980503043518	0.935714285714286\\
14.9980503043518	0.939285714285714\\
15.028123777303	0.939285714285714\\
15.028123777303	0.942857142857143\\
15.0288749029713	0.942857142857143\\
15.0288749029713	0.946428571428571\\
15.100087093765	0.946428571428571\\
15.100087093765	0.95\\
15.1812340767697	0.95\\
15.1812340767697	0.953571428571429\\
15.2108895543239	0.953571428571429\\
15.2108895543239	0.957142857142857\\
15.2566069676775	0.957142857142857\\
15.2566069676775	0.960714285714286\\
15.4951085869795	0.960714285714286\\
15.4951085869795	0.964285714285714\\
15.5015741014401	0.964285714285714\\
15.5015741014401	0.967857142857143\\
15.5518446520017	0.967857142857143\\
15.5518446520017	0.971428571428571\\
15.7167426775094	0.971428571428571\\
15.7167426775094	0.975\\
15.7646403550016	0.975\\
15.7646403550016	0.978571428571429\\
15.8982783670022	0.978571428571429\\
15.8982783670022	0.982142857142857\\
15.9491792982731	0.982142857142857\\
15.9491792982731	0.985714285714286\\
15.9546586742326	0.985714285714286\\
15.9546586742326	0.989285714285714\\
16.0001889551384	0.989285714285714\\
16.0001889551384	0.992857142857143\\
16.1320034125791	0.992857142857143\\
16.1320034125791	0.996428571428571\\
16.9608376971066	0.996428571428571\\
16.9608376971066	1\\
inf	1\\
};
\addlegendentry{\textbf{4 Ant MIMO}}
% \\
% \textbf{2032 mW}
% }

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
4.01717078898502	0\\
4.01717078898502	0.00355871886120996\\
4.70688736057062	0.00355871886120996\\
4.70688736057062	0.00711743772241993\\
6.06514963621116	0.00711743772241993\\
6.06514963621116	0.0106761565836299\\
7.27472837673101	0.0106761565836299\\
7.27472837673101	0.0142348754448399\\
7.61851149275866	0.0142348754448399\\
7.61851149275866	0.0177935943060498\\
8.12624107947935	0.0177935943060498\\
8.12624107947935	0.0213523131672598\\
8.23742643343044	0.0213523131672598\\
8.23742643343044	0.0249110320284698\\
8.38711610142504	0.0249110320284698\\
8.38711610142504	0.0284697508896797\\
8.39677219330665	0.0284697508896797\\
8.39677219330665	0.0320284697508897\\
8.39899981942787	0.0320284697508897\\
8.39899981942787	0.0355871886120996\\
8.4404870842784	0.0355871886120996\\
8.4404870842784	0.0391459074733096\\
8.48007817679545	0.0391459074733096\\
8.48007817679545	0.0427046263345196\\
8.5571546454274	0.0427046263345196\\
8.5571546454274	0.0462633451957295\\
8.56062880623694	0.0462633451957295\\
8.56062880623694	0.0498220640569395\\
8.65852560577827	0.0498220640569395\\
8.65852560577827	0.0533807829181495\\
8.67110004271636	0.0533807829181495\\
8.67110004271636	0.0569395017793594\\
8.70925651755011	0.0569395017793594\\
8.70925651755011	0.0604982206405694\\
8.72149329362527	0.0604982206405694\\
8.72149329362527	0.0640569395017794\\
8.79047290132561	0.0640569395017794\\
8.79047290132561	0.0676156583629893\\
9.13679112055922	0.0676156583629893\\
9.13679112055922	0.0711743772241993\\
9.15301814841586	0.0711743772241993\\
9.15301814841586	0.0747330960854092\\
9.31025158320295	0.0747330960854092\\
9.31025158320295	0.0782918149466192\\
9.35422896234697	0.0782918149466192\\
9.35422896234697	0.0818505338078292\\
9.42527707315415	0.0818505338078292\\
9.42527707315415	0.0854092526690391\\
9.57813725411502	0.0854092526690391\\
9.57813725411502	0.0889679715302491\\
9.58643057912465	0.0889679715302491\\
9.58643057912465	0.0925266903914591\\
9.66220985759289	0.0925266903914591\\
9.66220985759289	0.096085409252669\\
9.69159823122708	0.096085409252669\\
9.69159823122708	0.099644128113879\\
9.700336447611	0.099644128113879\\
9.700336447611	0.103202846975089\\
9.72502073244724	0.103202846975089\\
9.72502073244724	0.106761565836299\\
9.77291797136109	0.106761565836299\\
9.77291797136109	0.110320284697509\\
9.77812582952937	0.110320284697509\\
9.77812582952937	0.113879003558719\\
9.79650597133064	0.113879003558719\\
9.79650597133064	0.117437722419929\\
9.81620418217544	0.117437722419929\\
9.81620418217544	0.120996441281139\\
9.82839291157307	0.120996441281139\\
9.82839291157307	0.124555160142349\\
9.84361561815921	0.124555160142349\\
9.84361561815921	0.128113879003559\\
9.86985749644301	0.128113879003559\\
9.86985749644301	0.131672597864769\\
9.87299673573636	0.131672597864769\\
9.87299673573636	0.135231316725979\\
9.88149402552552	0.135231316725979\\
9.88149402552552	0.138790035587189\\
10.1021420256016	0.138790035587189\\
10.1021420256016	0.142348754448399\\
10.1039596066248	0.142348754448399\\
10.1039596066248	0.145907473309609\\
10.1668880356631	0.145907473309609\\
10.1668880356631	0.149466192170818\\
10.3813471131341	0.149466192170818\\
10.3813471131341	0.153024911032028\\
10.3934364031264	0.153024911032028\\
10.3934364031264	0.156583629893238\\
10.5032795741907	0.156583629893238\\
10.5032795741907	0.160142348754448\\
10.5085231310518	0.160142348754448\\
10.5085231310518	0.163701067615658\\
10.5724689825205	0.163701067615658\\
10.5724689825205	0.167259786476868\\
10.6009641767298	0.167259786476868\\
10.6009641767298	0.170818505338078\\
10.8857913911818	0.170818505338078\\
10.8857913911818	0.174377224199288\\
10.9251659002235	0.174377224199288\\
10.9251659002235	0.177935943060498\\
10.9462213282775	0.177935943060498\\
10.9462213282775	0.181494661921708\\
11.1391710627728	0.181494661921708\\
11.1391710627728	0.185053380782918\\
11.170885857786	0.185053380782918\\
11.170885857786	0.188612099644128\\
11.219258411222	0.188612099644128\\
11.219258411222	0.192170818505338\\
11.2508311634525	0.192170818505338\\
11.2508311634525	0.195729537366548\\
11.2831857400273	0.195729537366548\\
11.2831857400273	0.199288256227758\\
11.3431260751363	0.199288256227758\\
11.3431260751363	0.202846975088968\\
11.6605319244747	0.202846975088968\\
11.6605319244747	0.206405693950178\\
11.7867921331767	0.206405693950178\\
11.7867921331767	0.209964412811388\\
11.8633344190855	0.209964412811388\\
11.8633344190855	0.213523131672598\\
11.8992341155753	0.213523131672598\\
11.8992341155753	0.217081850533808\\
11.9703737887095	0.217081850533808\\
11.9703737887095	0.220640569395018\\
11.9794179815768	0.220640569395018\\
11.9794179815768	0.224199288256228\\
12.1081358573097	0.224199288256228\\
12.1081358573097	0.227758007117438\\
12.1368533078084	0.227758007117438\\
12.1368533078084	0.231316725978648\\
12.3341391211577	0.231316725978648\\
12.3341391211577	0.234875444839858\\
12.4507646135935	0.234875444839858\\
12.4507646135935	0.238434163701068\\
12.6125497805732	0.238434163701068\\
12.6125497805732	0.241992882562278\\
12.6829804689951	0.241992882562278\\
12.6829804689951	0.245551601423488\\
12.7189051943243	0.245551601423488\\
12.7189051943243	0.249110320284698\\
12.7657520603637	0.249110320284698\\
12.7657520603637	0.252669039145907\\
12.8745908043774	0.252669039145907\\
12.8745908043774	0.256227758007117\\
13.0126478197263	0.256227758007117\\
13.0126478197263	0.259786476868327\\
13.0211020997014	0.259786476868327\\
13.0211020997014	0.263345195729537\\
13.0760246412705	0.263345195729537\\
13.0760246412705	0.266903914590747\\
13.0818941788968	0.266903914590747\\
13.0818941788968	0.270462633451957\\
13.0860443156588	0.270462633451957\\
13.0860443156588	0.274021352313167\\
13.0932109210209	0.274021352313167\\
13.0932109210209	0.277580071174377\\
13.1718198488275	0.277580071174377\\
13.1718198488275	0.281138790035587\\
13.2081683311344	0.281138790035587\\
13.2081683311344	0.284697508896797\\
13.2086068448304	0.284697508896797\\
13.2086068448304	0.288256227758007\\
13.2469771112725	0.288256227758007\\
13.2469771112725	0.291814946619217\\
13.3203264060447	0.291814946619217\\
13.3203264060447	0.295373665480427\\
13.3854302186417	0.295373665480427\\
13.3854302186417	0.298932384341637\\
13.3867744290017	0.298932384341637\\
13.3867744290017	0.302491103202847\\
13.409872983807	0.302491103202847\\
13.409872983807	0.306049822064057\\
13.4494670084553	0.306049822064057\\
13.4494670084553	0.309608540925267\\
13.4603279235541	0.309608540925267\\
13.4603279235541	0.313167259786477\\
13.4749822013086	0.313167259786477\\
13.4749822013086	0.316725978647687\\
13.5357821821327	0.316725978647687\\
13.5357821821327	0.320284697508897\\
13.5579713894314	0.320284697508897\\
13.5579713894314	0.323843416370107\\
13.6139666452571	0.323843416370107\\
13.6139666452571	0.327402135231317\\
13.6243996354954	0.327402135231317\\
13.6243996354954	0.330960854092527\\
13.6507133762192	0.330960854092527\\
13.6507133762192	0.334519572953737\\
13.65430777789	0.334519572953737\\
13.65430777789	0.338078291814947\\
13.6582767707434	0.338078291814947\\
13.6582767707434	0.341637010676157\\
13.6723430290557	0.341637010676157\\
13.6723430290557	0.345195729537367\\
13.7218288429806	0.345195729537367\\
13.7218288429806	0.348754448398576\\
13.7409656109332	0.348754448398576\\
13.7409656109332	0.352313167259786\\
13.7568664669061	0.352313167259786\\
13.7568664669061	0.355871886120996\\
13.7756645990617	0.355871886120996\\
13.7756645990617	0.359430604982206\\
13.7875812360075	0.359430604982206\\
13.7875812360075	0.362989323843416\\
13.7902539042698	0.362989323843416\\
13.7902539042698	0.366548042704626\\
13.8146301892626	0.366548042704626\\
13.8146301892626	0.370106761565836\\
13.8328376469417	0.370106761565836\\
13.8328376469417	0.373665480427046\\
13.8718498085831	0.373665480427046\\
13.8718498085831	0.377224199288256\\
13.8850891605595	0.377224199288256\\
13.8850891605595	0.380782918149466\\
13.8979854773472	0.380782918149466\\
13.8979854773472	0.384341637010676\\
13.9063492400124	0.384341637010676\\
13.9063492400124	0.387900355871886\\
13.9131990938347	0.387900355871886\\
13.9131990938347	0.391459074733096\\
13.919472102311	0.391459074733096\\
13.919472102311	0.395017793594306\\
13.9230582751053	0.395017793594306\\
13.9230582751053	0.398576512455516\\
13.9285693825697	0.398576512455516\\
13.9285693825697	0.402135231316726\\
13.935741486742	0.402135231316726\\
13.935741486742	0.405693950177936\\
13.9360146590333	0.405693950177936\\
13.9360146590333	0.409252669039146\\
13.9607181257568	0.409252669039146\\
13.9607181257568	0.412811387900356\\
13.9618981074331	0.412811387900356\\
13.9618981074331	0.416370106761566\\
13.9760170835344	0.416370106761566\\
13.9760170835344	0.419928825622776\\
14.0082221341677	0.419928825622776\\
14.0082221341677	0.423487544483986\\
14.0162637306027	0.423487544483986\\
14.0162637306027	0.427046263345196\\
14.0319837254152	0.427046263345196\\
14.0319837254152	0.430604982206406\\
14.0383754385485	0.430604982206406\\
14.0383754385485	0.434163701067616\\
14.0403580888419	0.434163701067616\\
14.0403580888419	0.437722419928826\\
14.1028614166089	0.437722419928826\\
14.1028614166089	0.441281138790036\\
14.1190061480561	0.441281138790036\\
14.1190061480561	0.444839857651246\\
14.1573745431182	0.444839857651246\\
14.1573745431182	0.448398576512456\\
14.1611594754982	0.448398576512456\\
14.1611594754982	0.451957295373665\\
14.2150549834763	0.451957295373665\\
14.2150549834763	0.455516014234875\\
14.254496020289	0.455516014234875\\
14.254496020289	0.459074733096085\\
14.3571323252533	0.459074733096085\\
14.3571323252533	0.462633451957295\\
14.3588854077141	0.462633451957295\\
14.3588854077141	0.466192170818505\\
14.4298571376225	0.466192170818505\\
14.4298571376225	0.469750889679715\\
14.4365913406165	0.469750889679715\\
14.4365913406165	0.473309608540925\\
14.4407696754236	0.473309608540925\\
14.4407696754236	0.476868327402135\\
14.4742916037379	0.476868327402135\\
14.4742916037379	0.480427046263345\\
14.481015351428	0.480427046263345\\
14.481015351428	0.483985765124555\\
14.5705226170066	0.483985765124555\\
14.5705226170066	0.487544483985765\\
14.5842761285273	0.487544483985765\\
14.5842761285273	0.491103202846975\\
14.6075310297519	0.491103202846975\\
14.6075310297519	0.494661921708185\\
14.6667450377644	0.494661921708185\\
14.6667450377644	0.498220640569395\\
14.6782489173621	0.498220640569395\\
14.6782489173621	0.501779359430605\\
14.6877759762815	0.501779359430605\\
14.6877759762815	0.505338078291815\\
14.6943535129244	0.505338078291815\\
14.6943535129244	0.508896797153025\\
14.7135969344794	0.508896797153025\\
14.7135969344794	0.512455516014235\\
14.8652813601801	0.512455516014235\\
14.8652813601801	0.516014234875445\\
14.9785940023248	0.516014234875445\\
14.9785940023248	0.519572953736655\\
14.9795028022836	0.519572953736655\\
14.9795028022836	0.523131672597865\\
15.0231549768758	0.523131672597865\\
15.0231549768758	0.526690391459075\\
15.0435600252512	0.526690391459075\\
15.0435600252512	0.530249110320285\\
15.0721282021477	0.530249110320285\\
15.0721282021477	0.533807829181495\\
15.1057302676088	0.533807829181495\\
15.1057302676088	0.537366548042705\\
15.1574204901323	0.537366548042705\\
15.1574204901323	0.540925266903915\\
15.1738693342173	0.540925266903915\\
15.1738693342173	0.544483985765125\\
15.1873090939569	0.544483985765125\\
15.1873090939569	0.548042704626335\\
15.2419398617996	0.548042704626335\\
15.2419398617996	0.551601423487544\\
15.2726023431672	0.551601423487544\\
15.2726023431672	0.555160142348754\\
15.3216010289492	0.555160142348754\\
15.3216010289492	0.558718861209964\\
15.3480784639823	0.558718861209964\\
15.3480784639823	0.562277580071174\\
15.3492062004908	0.562277580071174\\
15.3492062004908	0.565836298932384\\
15.4291605027399	0.565836298932384\\
15.4291605027399	0.569395017793594\\
15.4490281076906	0.569395017793594\\
15.4490281076906	0.572953736654804\\
15.4610415708451	0.572953736654804\\
15.4610415708451	0.576512455516014\\
15.5899730268993	0.576512455516014\\
15.5899730268993	0.580071174377224\\
15.6273004734252	0.580071174377224\\
15.6273004734252	0.583629893238434\\
15.7208950613937	0.583629893238434\\
15.7208950613937	0.587188612099644\\
15.7358555214451	0.587188612099644\\
15.7358555214451	0.590747330960854\\
15.7760953925129	0.590747330960854\\
15.7760953925129	0.594306049822064\\
15.8057578490542	0.594306049822064\\
15.8057578490542	0.597864768683274\\
15.9006128292712	0.597864768683274\\
15.9006128292712	0.601423487544484\\
15.9073552834468	0.601423487544484\\
15.9073552834468	0.604982206405694\\
15.9392176843498	0.604982206405694\\
15.9392176843498	0.608540925266904\\
15.9500462446481	0.608540925266904\\
15.9500462446481	0.612099644128114\\
15.9529051288601	0.612099644128114\\
15.9529051288601	0.615658362989324\\
15.9912941790812	0.615658362989324\\
15.9912941790812	0.619217081850534\\
16.0468884866598	0.619217081850534\\
16.0468884866598	0.622775800711744\\
16.1419635759015	0.622775800711744\\
16.1419635759015	0.626334519572954\\
16.2097190816894	0.626334519572954\\
16.2097190816894	0.629893238434164\\
16.3273390840731	0.629893238434164\\
16.3273390840731	0.633451957295374\\
16.3346495773889	0.633451957295374\\
16.3346495773889	0.637010676156584\\
16.463573324401	0.637010676156584\\
16.463573324401	0.640569395017794\\
16.47756708646	0.640569395017794\\
16.47756708646	0.644128113879004\\
16.4805625084442	0.644128113879004\\
16.4805625084442	0.647686832740214\\
16.6191714239952	0.647686832740214\\
16.6191714239952	0.651245551601424\\
16.6366710609764	0.651245551601424\\
16.6366710609764	0.654804270462633\\
16.7013315716931	0.654804270462633\\
16.7013315716931	0.658362989323843\\
16.7494126677116	0.658362989323843\\
16.7494126677116	0.661921708185053\\
16.7984483620247	0.661921708185053\\
16.7984483620247	0.665480427046263\\
16.8113469823238	0.665480427046263\\
16.8113469823238	0.669039145907473\\
16.8116928042445	0.669039145907473\\
16.8116928042445	0.672597864768683\\
16.8777294446426	0.672597864768683\\
16.8777294446426	0.676156583629893\\
16.9691323709722	0.676156583629893\\
16.9691323709722	0.679715302491103\\
17.039300353437	0.679715302491103\\
17.039300353437	0.683274021352313\\
17.0532123629111	0.683274021352313\\
17.0532123629111	0.686832740213523\\
17.1505719392849	0.686832740213523\\
17.1505719392849	0.690391459074733\\
17.1978708516616	0.690391459074733\\
17.1978708516616	0.693950177935943\\
17.2153297180018	0.693950177935943\\
17.2153297180018	0.697508896797153\\
17.2349088331086	0.697508896797153\\
17.2349088331086	0.701067615658363\\
17.2808370689886	0.701067615658363\\
17.2808370689886	0.704626334519573\\
17.3320094910875	0.704626334519573\\
17.3320094910875	0.708185053380783\\
17.3474877322037	0.708185053380783\\
17.3474877322037	0.711743772241993\\
17.3725544699042	0.711743772241993\\
17.3725544699042	0.715302491103203\\
17.4264432235327	0.715302491103203\\
17.4264432235327	0.718861209964413\\
17.603774503047	0.718861209964413\\
17.603774503047	0.722419928825623\\
17.6643070781701	0.722419928825623\\
17.6643070781701	0.725978647686833\\
17.8009550768686	0.725978647686833\\
17.8009550768686	0.729537366548043\\
17.8063901485548	0.729537366548043\\
17.8063901485548	0.733096085409253\\
17.8553797690655	0.733096085409253\\
17.8553797690655	0.736654804270463\\
17.9154829717573	0.736654804270463\\
17.9154829717573	0.740213523131673\\
17.9772098278978	0.740213523131673\\
17.9772098278978	0.743772241992883\\
18.1342278839722	0.743772241992883\\
18.1342278839722	0.747330960854093\\
18.1918998758398	0.747330960854093\\
18.1918998758398	0.750889679715303\\
18.1958705195675	0.750889679715303\\
18.1958705195675	0.754448398576512\\
18.2274670638851	0.754448398576512\\
18.2274670638851	0.758007117437722\\
18.3200659773924	0.758007117437722\\
18.3200659773924	0.761565836298932\\
18.3327325803283	0.761565836298932\\
18.3327325803283	0.765124555160142\\
18.4496642367334	0.765124555160142\\
18.4496642367334	0.768683274021352\\
18.4628728702601	0.768683274021352\\
18.4628728702601	0.772241992882562\\
18.4751060586031	0.772241992882562\\
18.4751060586031	0.775800711743772\\
18.5824531415462	0.775800711743772\\
18.5824531415462	0.779359430604982\\
18.5941842861074	0.779359430604982\\
18.5941842861074	0.782918149466192\\
18.6358188332756	0.782918149466192\\
18.6358188332756	0.786476868327402\\
18.6427531905106	0.786476868327402\\
18.6427531905106	0.790035587188612\\
18.7485846305692	0.790035587188612\\
18.7485846305692	0.793594306049822\\
18.787794710374	0.793594306049822\\
18.787794710374	0.797153024911032\\
18.8317929961244	0.797153024911032\\
18.8317929961244	0.800711743772242\\
18.8540386182806	0.800711743772242\\
18.8540386182806	0.804270462633452\\
18.8582991760991	0.804270462633452\\
18.8582991760991	0.807829181494662\\
18.9210350673061	0.807829181494662\\
18.9210350673061	0.811387900355872\\
19.0878343450444	0.811387900355872\\
19.0878343450444	0.814946619217082\\
19.0896150252348	0.814946619217082\\
19.0896150252348	0.818505338078292\\
19.1103853683895	0.818505338078292\\
19.1103853683895	0.822064056939502\\
19.1915334028375	0.822064056939502\\
19.1915334028375	0.825622775800712\\
19.1934538368866	0.825622775800712\\
19.1934538368866	0.829181494661922\\
19.2200456264389	0.829181494661922\\
19.2200456264389	0.832740213523132\\
19.2210404797931	0.832740213523132\\
19.2210404797931	0.836298932384342\\
19.2761068164015	0.836298932384342\\
19.2761068164015	0.839857651245552\\
19.3401084030706	0.839857651245552\\
19.3401084030706	0.843416370106762\\
19.3683217331738	0.843416370106762\\
19.3683217331738	0.846975088967972\\
19.4017273530077	0.846975088967972\\
19.4017273530077	0.850533807829182\\
19.4194316271043	0.850533807829182\\
19.4194316271043	0.854092526690391\\
19.5170352536725	0.854092526690391\\
19.5170352536725	0.857651245551601\\
19.5314970911811	0.857651245551601\\
19.5314970911811	0.861209964412811\\
19.5595804289096	0.861209964412811\\
19.5595804289096	0.864768683274021\\
19.6243435021913	0.864768683274021\\
19.6243435021913	0.868327402135231\\
19.6420645136743	0.868327402135231\\
19.6420645136743	0.871886120996441\\
19.673992448148	0.871886120996441\\
19.673992448148	0.875444839857651\\
19.6787784761804	0.875444839857651\\
19.6787784761804	0.879003558718861\\
19.6812929086009	0.879003558718861\\
19.6812929086009	0.882562277580071\\
19.6887556826668	0.882562277580071\\
19.6887556826668	0.886120996441281\\
19.7039536472015	0.886120996441281\\
19.7039536472015	0.889679715302491\\
19.722645648648	0.889679715302491\\
19.722645648648	0.893238434163701\\
19.735840233109	0.893238434163701\\
19.735840233109	0.896797153024911\\
19.7404368369656	0.896797153024911\\
19.7404368369656	0.900355871886121\\
19.9101531020927	0.900355871886121\\
19.9101531020927	0.903914590747331\\
19.91159227784	0.903914590747331\\
19.91159227784	0.907473309608541\\
19.9146839030085	0.907473309608541\\
19.9146839030085	0.911032028469751\\
19.9316848096259	0.911032028469751\\
19.9316848096259	0.914590747330961\\
20.005798408638	0.914590747330961\\
20.005798408638	0.918149466192171\\
20.0122084802301	0.918149466192171\\
20.0122084802301	0.921708185053381\\
20.0641321414046	0.921708185053381\\
20.0641321414046	0.925266903914591\\
20.0944122851935	0.925266903914591\\
20.0944122851935	0.928825622775801\\
20.1066353235718	0.928825622775801\\
20.1066353235718	0.932384341637011\\
20.1089983068186	0.932384341637011\\
20.1089983068186	0.935943060498221\\
20.1386919444403	0.935943060498221\\
20.1386919444403	0.939501779359431\\
20.2008410646238	0.939501779359431\\
20.2008410646238	0.943060498220641\\
20.2631603309079	0.943060498220641\\
20.2631603309079	0.94661921708185\\
20.3276272205466	0.94661921708185\\
20.3276272205466	0.950177935943061\\
20.3467671047451	0.950177935943061\\
20.3467671047451	0.953736654804271\\
20.3580800717242	0.953736654804271\\
20.3580800717242	0.95729537366548\\
20.3608226751414	0.95729537366548\\
20.3608226751414	0.96085409252669\\
20.3959772071185	0.96085409252669\\
20.3959772071185	0.9644128113879\\
20.4157766400837	0.9644128113879\\
20.4157766400837	0.96797153024911\\
20.4650380572271	0.96797153024911\\
20.4650380572271	0.97153024911032\\
20.4655404682358	0.97153024911032\\
20.4655404682358	0.97508896797153\\
20.5263617178965	0.97508896797153\\
20.5263617178965	0.97864768683274\\
20.5368144842625	0.97864768683274\\
20.5368144842625	0.98220640569395\\
20.543994045372	0.98220640569395\\
20.543994045372	0.98576512455516\\
20.6697337132582	0.98576512455516\\
20.6697337132582	0.98932384341637\\
20.6911064178047	0.98932384341637\\
20.6911064178047	0.99288256227758\\
21.0527462812586	0.99288256227758\\
21.0527462812586	0.99644128113879\\
21.2447250775999	0.99644128113879\\
21.2447250775999	1\\
inf	1\\
};
\addlegendentry{\textbf{6 Ant MIMO}}
% \\\textbf{3048 mW}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
6.4297608718678	0\\
6.4297608718678	0.00357142857142857\\
7.22172173886339	0.00357142857142857\\
7.22172173886339	0.00714285714285714\\
7.85431205697087	0.00714285714285714\\
7.85431205697087	0.0107142857142857\\
10.6784510646922	0.0107142857142857\\
10.6784510646922	0.0142857142857143\\
10.7843523263237	0.0142857142857143\\
10.7843523263237	0.0178571428571429\\
10.8036879398756	0.0178571428571429\\
10.8036879398756	0.0214285714285714\\
10.8056935107824	0.0214285714285714\\
10.8056935107824	0.025\\
10.9355975407737	0.025\\
10.9355975407737	0.0285714285714286\\
10.9396291722368	0.0285714285714286\\
10.9396291722368	0.0321428571428571\\
11.0045042612044	0.0321428571428571\\
11.0045042612044	0.0357142857142857\\
11.0570071231997	0.0357142857142857\\
11.0570071231997	0.0392857142857143\\
11.0607159522763	0.0392857142857143\\
11.0607159522763	0.0428571428571429\\
11.0923998560173	0.0428571428571429\\
11.0923998560173	0.0464285714285714\\
11.1340888912108	0.0464285714285714\\
11.1340888912108	0.05\\
11.1665379721378	0.05\\
11.1665379721378	0.0535714285714286\\
11.7039716641187	0.0535714285714286\\
11.7039716641187	0.0571428571428571\\
11.742563890599	0.0571428571428571\\
11.742563890599	0.0607142857142857\\
11.791170581126	0.0607142857142857\\
11.791170581126	0.0642857142857143\\
11.8521489499614	0.0642857142857143\\
11.8521489499614	0.0678571428571429\\
11.917335261147	0.0678571428571429\\
11.917335261147	0.0714285714285714\\
11.9860889162722	0.0714285714285714\\
11.9860889162722	0.075\\
12.0165884153626	0.075\\
12.0165884153626	0.0785714285714286\\
12.0594065310167	0.0785714285714286\\
12.0594065310167	0.0821428571428571\\
12.2288264077278	0.0821428571428571\\
12.2288264077278	0.0857142857142857\\
12.381057948928	0.0857142857142857\\
12.381057948928	0.0892857142857143\\
12.4437612771993	0.0892857142857143\\
12.4437612771993	0.0928571428571429\\
12.4630461125319	0.0928571428571429\\
12.4630461125319	0.0964285714285714\\
12.7033035934526	0.0964285714285714\\
12.7033035934526	0.1\\
12.7940562267082	0.1\\
12.7940562267082	0.103571428571429\\
12.810704184072	0.103571428571429\\
12.810704184072	0.107142857142857\\
12.859791586272	0.107142857142857\\
12.859791586272	0.110714285714286\\
12.8891649065376	0.110714285714286\\
12.8891649065376	0.114285714285714\\
13.0787053375929	0.114285714285714\\
13.0787053375929	0.117857142857143\\
13.1936104415592	0.117857142857143\\
13.1936104415592	0.121428571428571\\
13.2335578752293	0.121428571428571\\
13.2335578752293	0.125\\
13.2472121948289	0.125\\
13.2472121948289	0.128571428571429\\
13.2811912512961	0.128571428571429\\
13.2811912512961	0.132142857142857\\
13.2963659294019	0.132142857142857\\
13.2963659294019	0.135714285714286\\
13.3238814454118	0.135714285714286\\
13.3238814454118	0.139285714285714\\
13.4150750718905	0.139285714285714\\
13.4150750718905	0.142857142857143\\
13.4440101883305	0.142857142857143\\
13.4440101883305	0.146428571428571\\
13.597578844323	0.146428571428571\\
13.597578844323	0.15\\
13.6947054712407	0.15\\
13.6947054712407	0.153571428571429\\
13.7480326950121	0.153571428571429\\
13.7480326950121	0.157142857142857\\
13.7893574924964	0.157142857142857\\
13.7893574924964	0.160714285714286\\
13.8947999063784	0.160714285714286\\
13.8947999063784	0.164285714285714\\
13.8997000756775	0.164285714285714\\
13.8997000756775	0.167857142857143\\
13.9104961993347	0.167857142857143\\
13.9104961993347	0.171428571428571\\
13.9387485084828	0.171428571428571\\
13.9387485084828	0.175\\
14.0070200875501	0.175\\
14.0070200875501	0.178571428571429\\
14.0259339922015	0.178571428571429\\
14.0259339922015	0.182142857142857\\
14.0263959775902	0.182142857142857\\
14.0263959775902	0.185714285714286\\
14.0524653083467	0.185714285714286\\
14.0524653083467	0.189285714285714\\
14.0894597513061	0.189285714285714\\
14.0894597513061	0.192857142857143\\
14.1490710049474	0.192857142857143\\
14.1490710049474	0.196428571428571\\
14.1816293497633	0.196428571428571\\
14.1816293497633	0.2\\
14.1938641448111	0.2\\
14.1938641448111	0.203571428571429\\
14.3178358262438	0.203571428571429\\
14.3178358262438	0.207142857142857\\
14.3544091941802	0.207142857142857\\
14.3544091941802	0.210714285714286\\
14.3902809272144	0.210714285714286\\
14.3902809272144	0.214285714285714\\
14.4059854645195	0.214285714285714\\
14.4059854645195	0.217857142857143\\
14.4591786203331	0.217857142857143\\
14.4591786203331	0.221428571428571\\
14.5038165097628	0.221428571428571\\
14.5038165097628	0.225\\
14.5069708699357	0.225\\
14.5069708699357	0.228571428571429\\
14.6054286801877	0.228571428571429\\
14.6054286801877	0.232142857142857\\
14.6139767328891	0.232142857142857\\
14.6139767328891	0.235714285714286\\
14.6539476307858	0.235714285714286\\
14.6539476307858	0.239285714285714\\
14.6590842994141	0.239285714285714\\
14.6590842994141	0.242857142857143\\
14.8963292286407	0.242857142857143\\
14.8963292286407	0.246428571428571\\
14.9441247671435	0.246428571428571\\
14.9441247671435	0.25\\
14.978913000922	0.25\\
14.978913000922	0.253571428571429\\
15.0998452262931	0.253571428571429\\
15.0998452262931	0.257142857142857\\
15.1397551314535	0.257142857142857\\
15.1397551314535	0.260714285714286\\
15.2051017768755	0.260714285714286\\
15.2051017768755	0.264285714285714\\
15.215340316211	0.264285714285714\\
15.215340316211	0.267857142857143\\
15.2315685396349	0.267857142857143\\
15.2315685396349	0.271428571428571\\
15.2355918392641	0.271428571428571\\
15.2355918392641	0.275\\
15.2535376821669	0.275\\
15.2535376821669	0.278571428571429\\
15.2620950762275	0.278571428571429\\
15.2620950762275	0.282142857142857\\
15.2931456022061	0.282142857142857\\
15.2931456022061	0.285714285714286\\
15.2946462827464	0.285714285714286\\
15.2946462827464	0.289285714285714\\
15.3194038642672	0.289285714285714\\
15.3194038642672	0.292857142857143\\
15.3290323276816	0.292857142857143\\
15.3290323276816	0.296428571428571\\
15.3519474157531	0.296428571428571\\
15.3519474157531	0.3\\
15.3658798950818	0.3\\
15.3658798950818	0.303571428571429\\
15.3847762327254	0.303571428571429\\
15.3847762327254	0.307142857142857\\
15.3852876678729	0.307142857142857\\
15.3852876678729	0.310714285714286\\
15.3985287490633	0.310714285714286\\
15.3985287490633	0.314285714285714\\
15.4383335104018	0.314285714285714\\
15.4383335104018	0.317857142857143\\
15.4403819980185	0.317857142857143\\
15.4403819980185	0.321428571428571\\
15.5102444026025	0.321428571428571\\
15.5102444026025	0.325\\
15.5378248286939	0.325\\
15.5378248286939	0.328571428571429\\
15.5515643527405	0.328571428571429\\
15.5515643527405	0.332142857142857\\
15.5708823180253	0.332142857142857\\
15.5708823180253	0.335714285714286\\
15.5909713715906	0.335714285714286\\
15.5909713715906	0.339285714285714\\
15.6269141184477	0.339285714285714\\
15.6269141184477	0.342857142857143\\
15.6555112435178	0.342857142857143\\
15.6555112435178	0.346428571428571\\
15.6889962957333	0.346428571428571\\
15.6889962957333	0.35\\
15.7060905604226	0.35\\
15.7060905604226	0.353571428571429\\
15.7531613847983	0.353571428571429\\
15.7531613847983	0.357142857142857\\
15.8057374863272	0.357142857142857\\
15.8057374863272	0.360714285714286\\
15.8173845263444	0.360714285714286\\
15.8173845263444	0.364285714285714\\
15.8243425351456	0.364285714285714\\
15.8243425351456	0.367857142857143\\
15.8359805785492	0.367857142857143\\
15.8359805785492	0.371428571428571\\
15.8483496957451	0.371428571428571\\
15.8483496957451	0.375\\
15.8751958822497	0.375\\
15.8751958822497	0.378571428571429\\
15.8763088148788	0.378571428571429\\
15.8763088148788	0.382142857142857\\
15.8796902526908	0.382142857142857\\
15.8796902526908	0.385714285714286\\
15.9108470046413	0.385714285714286\\
15.9108470046413	0.389285714285714\\
15.9119110902226	0.389285714285714\\
15.9119110902226	0.392857142857143\\
16.0054551906461	0.392857142857143\\
16.0054551906461	0.396428571428571\\
16.0064112111762	0.396428571428571\\
16.0064112111762	0.4\\
16.0301838788531	0.4\\
16.0301838788531	0.403571428571429\\
16.110869659781	0.403571428571429\\
16.110869659781	0.407142857142857\\
16.1542341789278	0.407142857142857\\
16.1542341789278	0.410714285714286\\
16.1591499780933	0.410714285714286\\
16.1591499780933	0.414285714285714\\
16.2101514014186	0.414285714285714\\
16.2101514014186	0.417857142857143\\
16.2357763698699	0.417857142857143\\
16.2357763698699	0.421428571428571\\
16.2462985477361	0.421428571428571\\
16.2462985477361	0.425\\
16.2711800283922	0.425\\
16.2711800283922	0.428571428571429\\
16.2944308946512	0.428571428571429\\
16.2944308946512	0.432142857142857\\
16.3044486833469	0.432142857142857\\
16.3044486833469	0.435714285714286\\
16.3893983945581	0.435714285714286\\
16.3893983945581	0.439285714285714\\
16.3957306621135	0.439285714285714\\
16.3957306621135	0.442857142857143\\
16.4082140875093	0.442857142857143\\
16.4082140875093	0.446428571428571\\
16.4872039843216	0.446428571428571\\
16.4872039843216	0.45\\
16.5190100761583	0.45\\
16.5190100761583	0.453571428571429\\
16.5251545906533	0.453571428571429\\
16.5251545906533	0.457142857142857\\
16.530224281961	0.457142857142857\\
16.530224281961	0.460714285714286\\
16.5917851389792	0.460714285714286\\
16.5917851389792	0.464285714285714\\
16.6348703232753	0.464285714285714\\
16.6348703232753	0.467857142857143\\
16.6835786053611	0.467857142857143\\
16.6835786053611	0.471428571428571\\
16.695026004522	0.471428571428571\\
16.695026004522	0.475\\
16.7168527224078	0.475\\
16.7168527224078	0.478571428571429\\
16.8520762931071	0.478571428571429\\
16.8520762931071	0.482142857142857\\
16.8906859914397	0.482142857142857\\
16.8906859914397	0.485714285714286\\
17.008129712092	0.485714285714286\\
17.008129712092	0.489285714285714\\
17.0210554649335	0.489285714285714\\
17.0210554649335	0.492857142857143\\
17.0348363100566	0.492857142857143\\
17.0348363100566	0.496428571428571\\
17.0465038727797	0.496428571428571\\
17.0465038727797	0.5\\
17.0633220382372	0.5\\
17.0633220382372	0.503571428571429\\
17.0893812111983	0.503571428571429\\
17.0893812111983	0.507142857142857\\
17.1060896196669	0.507142857142857\\
17.1060896196669	0.510714285714286\\
17.1203606010924	0.510714285714286\\
17.1203606010924	0.514285714285714\\
17.1422100079762	0.514285714285714\\
17.1422100079762	0.517857142857143\\
17.1573092102168	0.517857142857143\\
17.1573092102168	0.521428571428571\\
17.1793478483473	0.521428571428571\\
17.1793478483473	0.525\\
17.2513647841656	0.525\\
17.2513647841656	0.528571428571429\\
17.2697857232694	0.528571428571429\\
17.2697857232694	0.532142857142857\\
17.3102543760796	0.532142857142857\\
17.3102543760796	0.535714285714286\\
17.3258567402817	0.535714285714286\\
17.3258567402817	0.539285714285714\\
17.4401041462144	0.539285714285714\\
17.4401041462144	0.542857142857143\\
17.4643940408605	0.542857142857143\\
17.4643940408605	0.546428571428571\\
17.4894705369438	0.546428571428571\\
17.4894705369438	0.55\\
17.5537196538401	0.55\\
17.5537196538401	0.553571428571429\\
17.5633750283543	0.553571428571429\\
17.5633750283543	0.557142857142857\\
17.6352867193389	0.557142857142857\\
17.6352867193389	0.560714285714286\\
17.6557303841513	0.560714285714286\\
17.6557303841513	0.564285714285714\\
17.6734438901971	0.564285714285714\\
17.6734438901971	0.567857142857143\\
17.6938272614022	0.567857142857143\\
17.6938272614022	0.571428571428571\\
17.7218672868768	0.571428571428571\\
17.7218672868768	0.575\\
17.758989077136	0.575\\
17.758989077136	0.578571428571429\\
17.7907202183781	0.578571428571429\\
17.7907202183781	0.582142857142857\\
17.8531689573195	0.582142857142857\\
17.8531689573195	0.585714285714286\\
17.9232062833271	0.585714285714286\\
17.9232062833271	0.589285714285714\\
18.0181888821461	0.589285714285714\\
18.0181888821461	0.592857142857143\\
18.5336641968327	0.592857142857143\\
18.5336641968327	0.596428571428571\\
18.6128075678665	0.596428571428571\\
18.6128075678665	0.6\\
18.6193470139482	0.6\\
18.6193470139482	0.603571428571429\\
18.6368307094862	0.603571428571429\\
18.6368307094862	0.607142857142857\\
18.7392260177171	0.607142857142857\\
18.7392260177171	0.610714285714286\\
18.8477957850012	0.610714285714286\\
18.8477957850012	0.614285714285714\\
18.9529819459338	0.614285714285714\\
18.9529819459338	0.617857142857143\\
18.9568155213755	0.617857142857143\\
18.9568155213755	0.621428571428571\\
19.0255002104441	0.621428571428571\\
19.0255002104441	0.625\\
19.0321798219411	0.625\\
19.0321798219411	0.628571428571429\\
19.0450392291165	0.628571428571429\\
19.0450392291165	0.632142857142857\\
19.060118811035	0.632142857142857\\
19.060118811035	0.635714285714286\\
19.0866034339688	0.635714285714286\\
19.0866034339688	0.639285714285714\\
19.0896945444715	0.639285714285714\\
19.0896945444715	0.642857142857143\\
19.1512594760498	0.642857142857143\\
19.1512594760498	0.646428571428571\\
19.1613434492621	0.646428571428571\\
19.1613434492621	0.65\\
19.1992605642081	0.65\\
19.1992605642081	0.653571428571429\\
19.2084668138156	0.653571428571429\\
19.2084668138156	0.657142857142857\\
19.2146567316472	0.657142857142857\\
19.2146567316472	0.660714285714286\\
19.3739687021481	0.660714285714286\\
19.3739687021481	0.664285714285714\\
19.4988353610832	0.664285714285714\\
19.4988353610832	0.667857142857143\\
19.566261106844	0.667857142857143\\
19.566261106844	0.671428571428571\\
19.6167106645676	0.671428571428571\\
19.6167106645676	0.675\\
19.6387645096016	0.675\\
19.6387645096016	0.678571428571429\\
19.6631094769276	0.678571428571429\\
19.6631094769276	0.682142857142857\\
19.7390816737456	0.682142857142857\\
19.7390816737456	0.685714285714286\\
19.7431538360806	0.685714285714286\\
19.7431538360806	0.689285714285714\\
19.7504437611528	0.689285714285714\\
19.7504437611528	0.692857142857143\\
19.7638407697799	0.692857142857143\\
19.7638407697799	0.696428571428571\\
19.8278654944909	0.696428571428571\\
19.8278654944909	0.7\\
19.975363129665	0.7\\
19.975363129665	0.703571428571429\\
20.0061936194863	0.703571428571429\\
20.0061936194863	0.707142857142857\\
20.0127481333112	0.707142857142857\\
20.0127481333112	0.710714285714286\\
20.048448378502	0.710714285714286\\
20.048448378502	0.714285714285714\\
20.0868281486543	0.714285714285714\\
20.0868281486543	0.717857142857143\\
20.1408572417737	0.717857142857143\\
20.1408572417737	0.721428571428571\\
20.1411393109819	0.721428571428571\\
20.1411393109819	0.725\\
20.2482375926633	0.725\\
20.2482375926633	0.728571428571429\\
20.3382259985592	0.728571428571429\\
20.3382259985592	0.732142857142857\\
20.4254387303987	0.732142857142857\\
20.4254387303987	0.735714285714286\\
20.4821825187131	0.735714285714286\\
20.4821825187131	0.739285714285714\\
20.5096550230634	0.739285714285714\\
20.5096550230634	0.742857142857143\\
20.6036666674948	0.742857142857143\\
20.6036666674948	0.746428571428571\\
20.603842381359	0.746428571428571\\
20.603842381359	0.75\\
20.6154159773932	0.75\\
20.6154159773932	0.753571428571429\\
20.7371043433347	0.753571428571429\\
20.7371043433347	0.757142857142857\\
20.7500448095457	0.757142857142857\\
20.7500448095457	0.760714285714286\\
20.7920807152463	0.760714285714286\\
20.7920807152463	0.764285714285714\\
20.8009172770742	0.764285714285714\\
20.8009172770742	0.767857142857143\\
20.8902886499707	0.767857142857143\\
20.8902886499707	0.771428571428571\\
20.9122623356322	0.771428571428571\\
20.9122623356322	0.775\\
20.9150830546895	0.775\\
20.9150830546895	0.778571428571429\\
21.1005395920695	0.778571428571429\\
21.1005395920695	0.782142857142857\\
21.1333327508062	0.782142857142857\\
21.1333327508062	0.785714285714286\\
21.1748992810601	0.785714285714286\\
21.1748992810601	0.789285714285714\\
21.2084657868462	0.789285714285714\\
21.2084657868462	0.792857142857143\\
21.225054590477	0.792857142857143\\
21.225054590477	0.796428571428571\\
21.2513781953365	0.796428571428571\\
21.2513781953365	0.8\\
21.25621302837	0.8\\
21.25621302837	0.803571428571429\\
21.2777455183357	0.803571428571429\\
21.2777455183357	0.807142857142857\\
21.3331971684847	0.807142857142857\\
21.3331971684847	0.810714285714286\\
21.4033590637555	0.810714285714286\\
21.4033590637555	0.814285714285714\\
21.5067277544563	0.814285714285714\\
21.5067277544563	0.817857142857143\\
21.5369849191317	0.817857142857143\\
21.5369849191317	0.821428571428571\\
21.5640513291688	0.821428571428571\\
21.5640513291688	0.825\\
21.5921500784853	0.825\\
21.5921500784853	0.828571428571429\\
21.6216470328038	0.828571428571429\\
21.6216470328038	0.832142857142857\\
21.6246820380769	0.832142857142857\\
21.6246820380769	0.835714285714286\\
21.6542021133223	0.835714285714286\\
21.6542021133223	0.839285714285714\\
21.657541288593	0.839285714285714\\
21.657541288593	0.842857142857143\\
21.6830637741695	0.842857142857143\\
21.6830637741695	0.846428571428571\\
21.6937918707193	0.846428571428571\\
21.6937918707193	0.85\\
21.8020708347298	0.85\\
21.8020708347298	0.853571428571429\\
21.8628087272376	0.853571428571429\\
21.8628087272376	0.857142857142857\\
21.8940251716998	0.857142857142857\\
21.8940251716998	0.860714285714286\\
21.9082707114449	0.860714285714286\\
21.9082707114449	0.864285714285714\\
21.9512415265751	0.864285714285714\\
21.9512415265751	0.867857142857143\\
21.9801392220113	0.867857142857143\\
21.9801392220113	0.871428571428571\\
22.0157408030573	0.871428571428571\\
22.0157408030573	0.875\\
22.110795313008	0.875\\
22.110795313008	0.878571428571429\\
22.1318241840033	0.878571428571429\\
22.1318241840033	0.882142857142857\\
22.2047978955779	0.882142857142857\\
22.2047978955779	0.885714285714286\\
22.2601382666889	0.885714285714286\\
22.2601382666889	0.889285714285714\\
22.2617212270127	0.889285714285714\\
22.2617212270127	0.892857142857143\\
22.3095732864197	0.892857142857143\\
22.3095732864197	0.896428571428571\\
22.4282631107223	0.896428571428571\\
22.4282631107223	0.9\\
22.4283403455378	0.9\\
22.4283403455378	0.903571428571429\\
22.4305230258788	0.903571428571429\\
22.4305230258788	0.907142857142857\\
22.4676214135109	0.907142857142857\\
22.4676214135109	0.910714285714286\\
22.4767567100737	0.910714285714286\\
22.4767567100737	0.914285714285714\\
22.5015270248417	0.914285714285714\\
22.5015270248417	0.917857142857143\\
22.5485525497329	0.917857142857143\\
22.5485525497329	0.921428571428571\\
22.5808507629793	0.921428571428571\\
22.5808507629793	0.925\\
22.6147248498915	0.925\\
22.6147248498915	0.928571428571429\\
22.7002447396354	0.928571428571429\\
22.7002447396354	0.932142857142857\\
22.7485458314418	0.932142857142857\\
22.7485458314418	0.935714285714286\\
22.8081943107735	0.935714285714286\\
22.8081943107735	0.939285714285714\\
22.8316595731865	0.939285714285714\\
22.8316595731865	0.942857142857143\\
22.8342026841107	0.942857142857143\\
22.8342026841107	0.946428571428571\\
22.8702112352939	0.946428571428571\\
22.8702112352939	0.95\\
22.9987748826001	0.95\\
22.9987748826001	0.953571428571429\\
23.0897516673334	0.953571428571429\\
23.0897516673334	0.957142857142857\\
23.1530093425568	0.957142857142857\\
23.1530093425568	0.960714285714286\\
23.1811210384684	0.960714285714286\\
23.1811210384684	0.964285714285714\\
23.2155359918301	0.964285714285714\\
23.2155359918301	0.967857142857143\\
23.2166748034732	0.967857142857143\\
23.2166748034732	0.971428571428571\\
23.280010616334	0.971428571428571\\
23.280010616334	0.975\\
23.2802306427244	0.975\\
23.2802306427244	0.978571428571429\\
23.2995009807659	0.978571428571429\\
23.2995009807659	0.982142857142857\\
23.3359755964434	0.982142857142857\\
23.3359755964434	0.985714285714286\\
23.3498056693859	0.985714285714286\\
23.3498056693859	0.989285714285714\\
23.4394138921156	0.989285714285714\\
23.4394138921156	0.992857142857143\\
23.5692941521512	0.992857142857143\\
23.5692941521512	0.996428571428571\\
24.0614363669777	0.996428571428571\\
24.0614363669777	1\\
inf	1\\
};
\addlegendentry{\textbf{8 Ant MIMO}}
% \\\textbf{4064 mW}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
7.67145288590421	0\\
7.67145288590421	0.00320512820512821\\
7.87183254861411	0.00320512820512821\\
7.87183254861411	0.00641025641025641\\
8.27998530813174	0.00641025641025641\\
8.27998530813174	0.00961538461538462\\
8.28224704304487	0.00961538461538462\\
8.28224704304487	0.0128205128205128\\
8.87147399974308	0.0128205128205128\\
8.87147399974308	0.016025641025641\\
9.02074554165262	0.016025641025641\\
9.02074554165262	0.0192307692307692\\
9.0633704401273	0.0192307692307692\\
9.0633704401273	0.0224358974358974\\
9.08347704704319	0.0224358974358974\\
9.08347704704319	0.0256410256410256\\
9.09705199473012	0.0256410256410256\\
9.09705199473012	0.0288461538461538\\
9.15153067708001	0.0288461538461538\\
9.15153067708001	0.032051282051282\\
9.20446481323367	0.032051282051282\\
9.20446481323367	0.0352564102564103\\
9.20723800243934	0.0352564102564103\\
9.20723800243934	0.0384615384615385\\
9.23577802916511	0.0384615384615385\\
9.23577802916511	0.0416666666666667\\
9.4782805967315	0.0416666666666667\\
9.4782805967315	0.0448717948717949\\
9.85221587894084	0.0448717948717949\\
9.85221587894084	0.0480769230769231\\
9.87822702108768	0.0480769230769231\\
9.87822702108768	0.0512820512820513\\
9.9346983772141	0.0512820512820513\\
9.9346983772141	0.0544871794871795\\
9.97453115965136	0.0544871794871795\\
9.97453115965136	0.0576923076923077\\
10.0147259804061	0.0576923076923077\\
10.0147259804061	0.0608974358974359\\
10.258402540404	0.0608974358974359\\
10.258402540404	0.0641025641025641\\
10.3297118297854	0.0641025641025641\\
10.3297118297854	0.0673076923076923\\
10.3310578113015	0.0673076923076923\\
10.3310578113015	0.0705128205128205\\
10.6689952605685	0.0705128205128205\\
10.6689952605685	0.0737179487179487\\
10.7010471068303	0.0737179487179487\\
10.7010471068303	0.0769230769230769\\
10.9275073796255	0.0769230769230769\\
10.9275073796255	0.0801282051282051\\
11.0604974357093	0.0801282051282051\\
11.0604974357093	0.0833333333333333\\
11.1984405057339	0.0833333333333333\\
11.1984405057339	0.0865384615384615\\
11.2211582277308	0.0865384615384615\\
11.2211582277308	0.0897435897435897\\
11.2267406506278	0.0897435897435897\\
11.2267406506278	0.092948717948718\\
11.2285528337297	0.092948717948718\\
11.2285528337297	0.0961538461538462\\
11.2292747539607	0.0961538461538462\\
11.2292747539607	0.0993589743589744\\
11.3121551394503	0.0993589743589744\\
11.3121551394503	0.102564102564103\\
11.3416083924269	0.102564102564103\\
11.3416083924269	0.105769230769231\\
11.349924455764	0.105769230769231\\
11.349924455764	0.108974358974359\\
11.3718308944259	0.108974358974359\\
11.3718308944259	0.112179487179487\\
11.4055194925498	0.112179487179487\\
11.4055194925498	0.115384615384615\\
11.405607344799	0.115384615384615\\
11.405607344799	0.118589743589744\\
11.4338558609258	0.118589743589744\\
11.4338558609258	0.121794871794872\\
11.4385890047286	0.121794871794872\\
11.4385890047286	0.125\\
11.4584525814211	0.125\\
11.4584525814211	0.128205128205128\\
11.464254764223	0.128205128205128\\
11.464254764223	0.131410256410256\\
11.5143664266021	0.131410256410256\\
11.5143664266021	0.134615384615385\\
11.5270554129722	0.134615384615385\\
11.5270554129722	0.137820512820513\\
11.5395857238865	0.137820512820513\\
11.5395857238865	0.141025641025641\\
11.5399803225435	0.141025641025641\\
11.5399803225435	0.144230769230769\\
11.5637784011414	0.144230769230769\\
11.5637784011414	0.147435897435897\\
11.5740709360095	0.147435897435897\\
11.5740709360095	0.150641025641026\\
11.591659240955	0.150641025641026\\
11.591659240955	0.153846153846154\\
11.6008889843567	0.153846153846154\\
11.6008889843567	0.157051282051282\\
11.6116839635459	0.157051282051282\\
11.6116839635459	0.16025641025641\\
11.6328587818033	0.16025641025641\\
11.6328587818033	0.163461538461538\\
11.64400786407	0.163461538461538\\
11.64400786407	0.166666666666667\\
11.6662780416051	0.166666666666667\\
11.6662780416051	0.169871794871795\\
11.6683128426593	0.169871794871795\\
11.6683128426593	0.173076923076923\\
11.7253129892614	0.173076923076923\\
11.7253129892614	0.176282051282051\\
11.7438900697381	0.176282051282051\\
11.7438900697381	0.179487179487179\\
11.7538528406844	0.179487179487179\\
11.7538528406844	0.182692307692308\\
11.7684125407909	0.182692307692308\\
11.7684125407909	0.185897435897436\\
11.8035391006183	0.185897435897436\\
11.8035391006183	0.189102564102564\\
11.8076024496162	0.189102564102564\\
11.8076024496162	0.192307692307692\\
11.8604139356028	0.192307692307692\\
11.8604139356028	0.195512820512821\\
11.8628213391691	0.195512820512821\\
11.8628213391691	0.198717948717949\\
11.8637248625503	0.198717948717949\\
11.8637248625503	0.201923076923077\\
11.8683024002885	0.201923076923077\\
11.8683024002885	0.205128205128205\\
11.8722515162302	0.205128205128205\\
11.8722515162302	0.208333333333333\\
11.8893925614649	0.208333333333333\\
11.8893925614649	0.211538461538462\\
11.8980540176813	0.211538461538462\\
11.8980540176813	0.21474358974359\\
11.9216402533771	0.21474358974359\\
11.9216402533771	0.217948717948718\\
11.9443592893905	0.217948717948718\\
11.9443592893905	0.221153846153846\\
11.9630004051541	0.221153846153846\\
11.9630004051541	0.224358974358974\\
11.9788004175477	0.224358974358974\\
11.9788004175477	0.227564102564103\\
11.9811225885878	0.227564102564103\\
11.9811225885878	0.230769230769231\\
12.0140037105229	0.230769230769231\\
12.0140037105229	0.233974358974359\\
12.0654382895872	0.233974358974359\\
12.0654382895872	0.237179487179487\\
12.0733053737544	0.237179487179487\\
12.0733053737544	0.240384615384615\\
12.0741037610026	0.240384615384615\\
12.0741037610026	0.243589743589744\\
12.0743865137452	0.243589743589744\\
12.0743865137452	0.246794871794872\\
12.0845080199792	0.246794871794872\\
12.0845080199792	0.25\\
12.1273622273146	0.25\\
12.1273622273146	0.253205128205128\\
12.160748307108	0.253205128205128\\
12.160748307108	0.256410256410256\\
12.1639050624623	0.256410256410256\\
12.1639050624623	0.259615384615385\\
12.1734683394212	0.259615384615385\\
12.1734683394212	0.262820512820513\\
12.3089902597464	0.262820512820513\\
12.3089902597464	0.266025641025641\\
12.3663502937558	0.266025641025641\\
12.3663502937558	0.269230769230769\\
12.3681855419273	0.269230769230769\\
12.3681855419273	0.272435897435897\\
12.3702575405636	0.272435897435897\\
12.3702575405636	0.275641025641026\\
12.3942594059962	0.275641025641026\\
12.3942594059962	0.278846153846154\\
12.4044553492705	0.278846153846154\\
12.4044553492705	0.282051282051282\\
12.5327174024627	0.282051282051282\\
12.5327174024627	0.28525641025641\\
12.572650893092	0.28525641025641\\
12.572650893092	0.288461538461538\\
12.5914650058414	0.288461538461538\\
12.5914650058414	0.291666666666667\\
12.5946640803674	0.291666666666667\\
12.5946640803674	0.294871794871795\\
12.604408350181	0.294871794871795\\
12.604408350181	0.298076923076923\\
12.6085652824091	0.298076923076923\\
12.6085652824091	0.301282051282051\\
12.6103554754004	0.301282051282051\\
12.6103554754004	0.304487179487179\\
12.6151164285187	0.304487179487179\\
12.6151164285187	0.307692307692308\\
12.6449192920922	0.307692307692308\\
12.6449192920922	0.310897435897436\\
12.653538840828	0.310897435897436\\
12.653538840828	0.314102564102564\\
12.658961777111	0.314102564102564\\
12.658961777111	0.317307692307692\\
12.6761557418531	0.317307692307692\\
12.6761557418531	0.320512820512821\\
12.6812397631023	0.320512820512821\\
12.6812397631023	0.323717948717949\\
12.6920613850545	0.323717948717949\\
12.6920613850545	0.326923076923077\\
12.696133021418	0.326923076923077\\
12.696133021418	0.330128205128205\\
12.6969426230717	0.330128205128205\\
12.6969426230717	0.333333333333333\\
12.7135103828359	0.333333333333333\\
12.7135103828359	0.336538461538462\\
12.7135591650018	0.336538461538462\\
12.7135591650018	0.33974358974359\\
12.7150708249637	0.33974358974359\\
12.7150708249637	0.342948717948718\\
12.7791073696361	0.342948717948718\\
12.7791073696361	0.346153846153846\\
12.7805914176825	0.346153846153846\\
12.7805914176825	0.349358974358974\\
12.8014732760996	0.349358974358974\\
12.8014732760996	0.352564102564103\\
12.8019912229542	0.352564102564103\\
12.8019912229542	0.355769230769231\\
12.8187765232792	0.355769230769231\\
12.8187765232792	0.358974358974359\\
12.8357112822877	0.358974358974359\\
12.8357112822877	0.362179487179487\\
12.8463724809525	0.362179487179487\\
12.8463724809525	0.365384615384615\\
12.8713390089922	0.365384615384615\\
12.8713390089922	0.368589743589744\\
12.8784149969356	0.368589743589744\\
12.8784149969356	0.371794871794872\\
12.8787749915896	0.371794871794872\\
12.8787749915896	0.375\\
12.8900271049612	0.375\\
12.8900271049612	0.378205128205128\\
12.8960748279217	0.378205128205128\\
12.8960748279217	0.381410256410256\\
12.9078099873626	0.381410256410256\\
12.9078099873626	0.384615384615385\\
12.9244650736641	0.384615384615385\\
12.9244650736641	0.387820512820513\\
13.0032520339615	0.387820512820513\\
13.0032520339615	0.391025641025641\\
13.0033806532926	0.391025641025641\\
13.0033806532926	0.394230769230769\\
13.0667573342431	0.394230769230769\\
13.0667573342431	0.397435897435897\\
13.0830649689754	0.397435897435897\\
13.0830649689754	0.400641025641026\\
13.1109134206617	0.400641025641026\\
13.1109134206617	0.403846153846154\\
13.1234006508964	0.403846153846154\\
13.1234006508964	0.407051282051282\\
13.1567944960042	0.407051282051282\\
13.1567944960042	0.41025641025641\\
13.1669978241567	0.41025641025641\\
13.1669978241567	0.413461538461538\\
13.1930845353145	0.413461538461538\\
13.1930845353145	0.416666666666667\\
13.2389528363524	0.416666666666667\\
13.2389528363524	0.419871794871795\\
13.2526423829818	0.419871794871795\\
13.2526423829818	0.423076923076923\\
13.2569266133002	0.423076923076923\\
13.2569266133002	0.426282051282051\\
13.2603656499003	0.426282051282051\\
13.2603656499003	0.429487179487179\\
13.318729144488	0.429487179487179\\
13.318729144488	0.432692307692308\\
13.3262110818216	0.432692307692308\\
13.3262110818216	0.435897435897436\\
13.3309744049798	0.435897435897436\\
13.3309744049798	0.439102564102564\\
13.3422620245041	0.439102564102564\\
13.3422620245041	0.442307692307692\\
13.350900728389	0.442307692307692\\
13.350900728389	0.445512820512821\\
13.377877851285	0.445512820512821\\
13.377877851285	0.448717948717949\\
13.4078160071987	0.448717948717949\\
13.4078160071987	0.451923076923077\\
13.4260035166514	0.451923076923077\\
13.4260035166514	0.455128205128205\\
13.4708708550179	0.455128205128205\\
13.4708708550179	0.458333333333333\\
13.5084415293488	0.458333333333333\\
13.5084415293488	0.461538461538462\\
13.5373187326648	0.461538461538462\\
13.5373187326648	0.46474358974359\\
13.5377017054922	0.46474358974359\\
13.5377017054922	0.467948717948718\\
13.5591641223958	0.467948717948718\\
13.5591641223958	0.471153846153846\\
13.5646570133482	0.471153846153846\\
13.5646570133482	0.474358974358974\\
13.5693726169945	0.474358974358974\\
13.5693726169945	0.477564102564103\\
13.5951067636603	0.477564102564103\\
13.5951067636603	0.480769230769231\\
13.5952383598869	0.480769230769231\\
13.5952383598869	0.483974358974359\\
13.6028596336656	0.483974358974359\\
13.6028596336656	0.487179487179487\\
13.6035545145218	0.487179487179487\\
13.6035545145218	0.490384615384615\\
13.6740394306646	0.490384615384615\\
13.6740394306646	0.493589743589744\\
13.6789638202601	0.493589743589744\\
13.6789638202601	0.496794871794872\\
13.7083612093113	0.496794871794872\\
13.7083612093113	0.5\\
13.7264040104443	0.5\\
13.7264040104443	0.503205128205128\\
13.7452096104812	0.503205128205128\\
13.7452096104812	0.506410256410256\\
13.7686507588235	0.506410256410256\\
13.7686507588235	0.509615384615385\\
13.7780030718653	0.509615384615385\\
13.7780030718653	0.512820512820513\\
13.793136493004	0.512820512820513\\
13.793136493004	0.516025641025641\\
13.7963203217516	0.516025641025641\\
13.7963203217516	0.519230769230769\\
13.8481933731057	0.519230769230769\\
13.8481933731057	0.522435897435897\\
13.8889221828491	0.522435897435897\\
13.8889221828491	0.525641025641026\\
13.9652335883043	0.525641025641026\\
13.9652335883043	0.528846153846154\\
14.0631458016208	0.528846153846154\\
14.0631458016208	0.532051282051282\\
14.1232550301265	0.532051282051282\\
14.1232550301265	0.53525641025641\\
14.1246503306766	0.53525641025641\\
14.1246503306766	0.538461538461538\\
14.1467460680575	0.538461538461538\\
14.1467460680575	0.541666666666667\\
14.1483666228858	0.541666666666667\\
14.1483666228858	0.544871794871795\\
14.1646569800584	0.544871794871795\\
14.1646569800584	0.548076923076923\\
14.2101245707117	0.548076923076923\\
14.2101245707117	0.551282051282051\\
14.29413579334	0.551282051282051\\
14.29413579334	0.55448717948718\\
14.3117236194905	0.55448717948718\\
14.3117236194905	0.557692307692308\\
14.316421788172	0.557692307692308\\
14.316421788172	0.560897435897436\\
14.3388192422653	0.560897435897436\\
14.3388192422653	0.564102564102564\\
14.4299246473668	0.564102564102564\\
14.4299246473668	0.567307692307692\\
14.5708408312264	0.567307692307692\\
14.5708408312264	0.57051282051282\\
14.693785725217	0.57051282051282\\
14.693785725217	0.573717948717949\\
14.7250928827336	0.573717948717949\\
14.7250928827336	0.576923076923077\\
14.89299744816	0.576923076923077\\
14.89299744816	0.580128205128205\\
14.8951774964342	0.580128205128205\\
14.8951774964342	0.583333333333333\\
14.9428276828513	0.583333333333333\\
14.9428276828513	0.586538461538462\\
14.9854828274503	0.586538461538462\\
14.9854828274503	0.58974358974359\\
15.0060909114969	0.58974358974359\\
15.0060909114969	0.592948717948718\\
15.0089113944929	0.592948717948718\\
15.0089113944929	0.596153846153846\\
15.055456061124	0.596153846153846\\
15.055456061124	0.599358974358974\\
15.1576931783844	0.599358974358974\\
15.1576931783844	0.602564102564103\\
15.1840311656187	0.602564102564103\\
15.1840311656187	0.605769230769231\\
15.2441926961587	0.605769230769231\\
15.2441926961587	0.608974358974359\\
15.287829151173	0.608974358974359\\
15.287829151173	0.612179487179487\\
15.3638500458705	0.612179487179487\\
15.3638500458705	0.615384615384615\\
15.7900013452903	0.615384615384615\\
15.7900013452903	0.618589743589744\\
15.8302129939755	0.618589743589744\\
15.8302129939755	0.621794871794872\\
16.0206601646548	0.621794871794872\\
16.0206601646548	0.625\\
16.076069011924	0.625\\
16.076069011924	0.628205128205128\\
16.1014360040621	0.628205128205128\\
16.1014360040621	0.631410256410256\\
16.1604642767084	0.631410256410256\\
16.1604642767084	0.634615384615385\\
16.2016133806506	0.634615384615385\\
16.2016133806506	0.637820512820513\\
16.2222188604585	0.637820512820513\\
16.2222188604585	0.641025641025641\\
16.324035574741	0.641025641025641\\
16.324035574741	0.644230769230769\\
16.4042914979237	0.644230769230769\\
16.4042914979237	0.647435897435897\\
16.4754773477376	0.647435897435897\\
16.4754773477376	0.650641025641026\\
16.4797192132562	0.650641025641026\\
16.4797192132562	0.653846153846154\\
16.4922681747537	0.653846153846154\\
16.4922681747537	0.657051282051282\\
16.5639787787107	0.657051282051282\\
16.5639787787107	0.66025641025641\\
16.611442675802	0.66025641025641\\
16.611442675802	0.663461538461538\\
16.6127273272849	0.663461538461538\\
16.6127273272849	0.666666666666667\\
16.6401352326577	0.666666666666667\\
16.6401352326577	0.669871794871795\\
16.7502493539614	0.669871794871795\\
16.7502493539614	0.673076923076923\\
16.7909806224936	0.673076923076923\\
16.7909806224936	0.676282051282051\\
16.89034381321	0.676282051282051\\
16.89034381321	0.67948717948718\\
16.96518086243	0.67948717948718\\
16.96518086243	0.682692307692308\\
17.0176621391861	0.682692307692308\\
17.0176621391861	0.685897435897436\\
17.1145150565544	0.685897435897436\\
17.1145150565544	0.689102564102564\\
17.1225445579275	0.689102564102564\\
17.1225445579275	0.692307692307692\\
17.1663823558966	0.692307692307692\\
17.1663823558966	0.69551282051282\\
17.2099385942321	0.69551282051282\\
17.2099385942321	0.698717948717949\\
17.2473990519533	0.698717948717949\\
17.2473990519533	0.701923076923077\\
17.2660456494897	0.701923076923077\\
17.2660456494897	0.705128205128205\\
17.2742388857307	0.705128205128205\\
17.2742388857307	0.708333333333333\\
17.5728427377833	0.708333333333333\\
17.5728427377833	0.711538461538462\\
17.5783538515498	0.711538461538462\\
17.5783538515498	0.71474358974359\\
17.5797192750427	0.71474358974359\\
17.5797192750427	0.717948717948718\\
17.6388747015993	0.717948717948718\\
17.6388747015993	0.721153846153846\\
17.679281434945	0.721153846153846\\
17.679281434945	0.724358974358974\\
17.7764140226095	0.724358974358974\\
17.7764140226095	0.727564102564103\\
17.7814696737633	0.727564102564103\\
17.7814696737633	0.730769230769231\\
17.8037693250606	0.730769230769231\\
17.8037693250606	0.733974358974359\\
17.9164260618939	0.733974358974359\\
17.9164260618939	0.737179487179487\\
17.9170855112514	0.737179487179487\\
17.9170855112514	0.740384615384615\\
17.9757707749674	0.740384615384615\\
17.9757707749674	0.743589743589744\\
18.0315352251063	0.743589743589744\\
18.0315352251063	0.746794871794872\\
18.0522607568617	0.746794871794872\\
18.0522607568617	0.75\\
18.0529199353119	0.75\\
18.0529199353119	0.753205128205128\\
18.0681391442582	0.753205128205128\\
18.0681391442582	0.756410256410256\\
18.2011272343665	0.756410256410256\\
18.2011272343665	0.759615384615385\\
18.2079381880788	0.759615384615385\\
18.2079381880788	0.762820512820513\\
18.2354607830018	0.762820512820513\\
18.2354607830018	0.766025641025641\\
18.2577239862839	0.766025641025641\\
18.2577239862839	0.769230769230769\\
18.2635404095966	0.769230769230769\\
18.2635404095966	0.772435897435897\\
18.3169394940259	0.772435897435897\\
18.3169394940259	0.775641025641026\\
18.3363343059261	0.775641025641026\\
18.3363343059261	0.778846153846154\\
18.4457570264021	0.778846153846154\\
18.4457570264021	0.782051282051282\\
18.5495594572685	0.782051282051282\\
18.5495594572685	0.78525641025641\\
18.6376229040843	0.78525641025641\\
18.6376229040843	0.788461538461538\\
18.6925906700088	0.788461538461538\\
18.6925906700088	0.791666666666667\\
18.7359159025157	0.791666666666667\\
18.7359159025157	0.794871794871795\\
18.7608289409677	0.794871794871795\\
18.7608289409677	0.798076923076923\\
18.7755720534183	0.798076923076923\\
18.7755720534183	0.801282051282051\\
18.9372425158052	0.801282051282051\\
18.9372425158052	0.80448717948718\\
18.9682387494429	0.80448717948718\\
18.9682387494429	0.807692307692308\\
19.5501997701762	0.807692307692308\\
19.5501997701762	0.810897435897436\\
19.5787975305853	0.810897435897436\\
19.5787975305853	0.814102564102564\\
19.6037806020718	0.814102564102564\\
19.6037806020718	0.817307692307692\\
19.7388782394121	0.817307692307692\\
19.7388782394121	0.82051282051282\\
19.8143974829684	0.82051282051282\\
19.8143974829684	0.823717948717949\\
19.8207968291581	0.823717948717949\\
19.8207968291581	0.826923076923077\\
19.851787056183	0.826923076923077\\
19.851787056183	0.830128205128205\\
19.9749839030615	0.830128205128205\\
19.9749839030615	0.833333333333333\\
20.0130397466306	0.833333333333333\\
20.0130397466306	0.836538461538462\\
20.2733277534599	0.836538461538462\\
20.2733277534599	0.83974358974359\\
20.7067122153491	0.83974358974359\\
20.7067122153491	0.842948717948718\\
21.1178554018549	0.842948717948718\\
21.1178554018549	0.846153846153846\\
21.4561945816137	0.846153846153846\\
21.4561945816137	0.849358974358974\\
21.6280112599847	0.849358974358974\\
21.6280112599847	0.852564102564103\\
21.721135577657	0.852564102564103\\
21.721135577657	0.855769230769231\\
21.7272247266676	0.855769230769231\\
21.7272247266676	0.858974358974359\\
21.842313697633	0.858974358974359\\
21.842313697633	0.862179487179487\\
21.8719394612224	0.862179487179487\\
21.8719394612224	0.865384615384615\\
21.9381744964131	0.865384615384615\\
21.9381744964131	0.868589743589744\\
22.0128615636843	0.868589743589744\\
22.0128615636843	0.871794871794872\\
22.058984954122	0.871794871794872\\
22.058984954122	0.875\\
22.0974870057269	0.875\\
22.0974870057269	0.878205128205128\\
22.0974989724254	0.878205128205128\\
22.0974989724254	0.881410256410256\\
22.131402417981	0.881410256410256\\
22.131402417981	0.884615384615385\\
22.1465276638662	0.884615384615385\\
22.1465276638662	0.887820512820513\\
22.1535331326092	0.887820512820513\\
22.1535331326092	0.891025641025641\\
22.2823873490442	0.891025641025641\\
22.2823873490442	0.894230769230769\\
22.3145656200252	0.894230769230769\\
22.3145656200252	0.897435897435897\\
22.324948735418	0.897435897435897\\
22.324948735418	0.900641025641026\\
22.3540324832061	0.900641025641026\\
22.3540324832061	0.903846153846154\\
22.376616557522	0.903846153846154\\
22.376616557522	0.907051282051282\\
22.3812382238759	0.907051282051282\\
22.3812382238759	0.91025641025641\\
22.3967270984057	0.91025641025641\\
22.3967270984057	0.913461538461538\\
22.425939213337	0.913461538461538\\
22.425939213337	0.916666666666667\\
22.4387257108853	0.916666666666667\\
22.4387257108853	0.919871794871795\\
22.4643821691266	0.919871794871795\\
22.4643821691266	0.923076923076923\\
22.4953635957919	0.923076923076923\\
22.4953635957919	0.926282051282051\\
22.5088558267998	0.926282051282051\\
22.5088558267998	0.92948717948718\\
22.5338872171187	0.92948717948718\\
22.5338872171187	0.932692307692308\\
22.6384419160345	0.932692307692308\\
22.6384419160345	0.935897435897436\\
22.6575848529334	0.935897435897436\\
22.6575848529334	0.939102564102564\\
22.6637180512175	0.939102564102564\\
22.6637180512175	0.942307692307692\\
22.6777106303369	0.942307692307692\\
22.6777106303369	0.94551282051282\\
22.6885861594084	0.94551282051282\\
22.6885861594084	0.948717948717949\\
22.7080651805138	0.948717948717949\\
22.7080651805138	0.951923076923077\\
22.7209156293643	0.951923076923077\\
22.7209156293643	0.955128205128205\\
22.7280955154346	0.955128205128205\\
22.7280955154346	0.958333333333333\\
22.7820733132945	0.958333333333333\\
22.7820733132945	0.961538461538462\\
22.8028439094077	0.961538461538462\\
22.8028439094077	0.96474358974359\\
22.8596913996821	0.96474358974359\\
22.8596913996821	0.967948717948718\\
22.8977751875856	0.967948717948718\\
22.8977751875856	0.971153846153846\\
22.8981191632157	0.971153846153846\\
22.8981191632157	0.974358974358974\\
22.9829526950748	0.974358974358974\\
22.9829526950748	0.977564102564103\\
23.0372270224483	0.977564102564103\\
23.0372270224483	0.980769230769231\\
23.1385532780998	0.980769230769231\\
23.1385532780998	0.983974358974359\\
23.1723019560983	0.983974358974359\\
23.1723019560983	0.987179487179487\\
23.1906363844567	0.987179487179487\\
23.1906363844567	0.990384615384615\\
23.2436129385826	0.990384615384615\\
23.2436129385826	0.993589743589744\\
23.3293755633205	0.993589743589744\\
23.3293755633205	0.996794871794872\\
23.7900667473541	0.996794871794872\\
23.7900667473541	1\\
inf	1\\
};
\addlegendentry{\textbf{\name}\\ \textbf{8 Ant 4 VRF}}
% \\\textbf{762 mW}}
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10 0\\
10 1\\
};
% \node[draw=none, rotate=90] at (9, 0.7) {\scriptsize Target SINR};
\node[draw=none, rotate=90] at (6.5,0.3) {\scriptsize \textbf{Target}};
\node[draw=none, rotate=90] at (8.5, 0.3) {\scriptsize \textbf{SINR: 10 dB}};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> results/unsynch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={SINR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.698)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.8, transform shape}},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.29217745787238	0\\
2.29217745787238	0.00187617260787992\\
4.78810049555541	0.00187617260787992\\
4.78810049555541	0.00375234521575985\\
5.19883293423468	0.00375234521575985\\
5.19883293423468	0.00562851782363977\\
5.2015475725557	0.00562851782363977\\
5.2015475725557	0.0075046904315197\\
5.43045972197155	0.0075046904315197\\
5.43045972197155	0.00938086303939963\\
6.19455190543472	0.00938086303939963\\
6.19455190543472	0.0112570356472795\\
6.20896487154941	0.0112570356472795\\
6.20896487154941	0.0131332082551595\\
6.29182368653673	0.0131332082551595\\
6.29182368653673	0.0150093808630394\\
6.34838197196158	0.0150093808630394\\
6.34838197196158	0.0168855534709193\\
6.38852236006708	0.0168855534709193\\
6.38852236006708	0.0187617260787993\\
6.39612682957728	0.0187617260787993\\
6.39612682957728	0.0206378986866792\\
6.41690796201107	0.0206378986866792\\
6.41690796201107	0.0225140712945591\\
6.45620361258982	0.0225140712945591\\
6.45620361258982	0.024390243902439\\
6.46114932905214	0.024390243902439\\
6.46114932905214	0.026266416510319\\
6.48014321736938	0.026266416510319\\
6.48014321736938	0.0281425891181989\\
6.52118084214946	0.0281425891181989\\
6.52118084214946	0.0300187617260788\\
6.54971868433808	0.0300187617260788\\
6.54971868433808	0.0318949343339587\\
8.13663344087632	0.0318949343339587\\
8.13663344087632	0.0337711069418387\\
8.53711229053701	0.0337711069418387\\
8.53711229053701	0.0356472795497186\\
8.69723067282348	0.0356472795497186\\
8.69723067282348	0.0375234521575985\\
8.7190803663107	0.0375234521575985\\
8.7190803663107	0.0393996247654784\\
8.82623034394083	0.0393996247654784\\
8.82623034394083	0.0412757973733583\\
9.0553030373238	0.0412757973733583\\
9.0553030373238	0.0431519699812383\\
9.13276358261096	0.0431519699812383\\
9.13276358261096	0.0450281425891182\\
9.13528832575625	0.0450281425891182\\
9.13528832575625	0.0469043151969981\\
9.25770997841269	0.0469043151969981\\
9.25770997841269	0.0487804878048781\\
9.26765208392345	0.0487804878048781\\
9.26765208392345	0.050656660412758\\
9.28364210486385	0.050656660412758\\
9.28364210486385	0.0525328330206379\\
9.28630387815443	0.0525328330206379\\
9.28630387815443	0.0544090056285178\\
9.28684188432944	0.0544090056285178\\
9.28684188432944	0.0562851782363977\\
9.28929405930418	0.0562851782363977\\
9.28929405930418	0.0581613508442777\\
9.31139408991087	0.0581613508442777\\
9.31139408991087	0.0600375234521576\\
9.31878500226157	0.0600375234521576\\
9.31878500226157	0.0619136960600375\\
9.333747349564	0.0619136960600375\\
9.333747349564	0.0637898686679174\\
9.36918988164005	0.0637898686679174\\
9.36918988164005	0.0656660412757974\\
9.44451501609581	0.0656660412757974\\
9.44451501609581	0.0675422138836773\\
9.49242235773955	0.0675422138836773\\
9.49242235773955	0.0694183864915572\\
9.49276644988307	0.0694183864915572\\
9.49276644988307	0.0712945590994371\\
9.50916604683552	0.0712945590994371\\
9.50916604683552	0.0731707317073171\\
9.57415777390884	0.0731707317073171\\
9.57415777390884	0.075046904315197\\
9.61179146202254	0.075046904315197\\
9.61179146202254	0.0769230769230769\\
9.7659819540566	0.0769230769230769\\
9.7659819540566	0.0787992495309568\\
9.7709509060072	0.0787992495309568\\
9.7709509060072	0.0806754221388368\\
9.83547917722879	0.0806754221388368\\
9.83547917722879	0.0825515947467167\\
9.95494192650512	0.0825515947467167\\
9.95494192650512	0.0844277673545966\\
10.025132479431	0.0844277673545966\\
10.025132479431	0.0863039399624766\\
10.0882527876126	0.0863039399624766\\
10.0882527876126	0.0881801125703565\\
10.1389165710992	0.0881801125703565\\
10.1389165710992	0.0900562851782364\\
10.1851821296856	0.0900562851782364\\
10.1851821296856	0.0919324577861163\\
10.2709559465399	0.0919324577861163\\
10.2709559465399	0.0938086303939962\\
10.3135523079901	0.0938086303939962\\
10.3135523079901	0.0956848030018762\\
10.3277413141205	0.0956848030018762\\
10.3277413141205	0.0975609756097561\\
10.4237172992741	0.0975609756097561\\
10.4237172992741	0.099437148217636\\
10.530228839644	0.099437148217636\\
10.530228839644	0.101313320825516\\
10.7145699248536	0.101313320825516\\
10.7145699248536	0.103189493433396\\
10.7421008208309	0.103189493433396\\
10.7421008208309	0.105065666041276\\
10.7941935613303	0.105065666041276\\
10.7941935613303	0.106941838649156\\
10.9744457169724	0.106941838649156\\
10.9744457169724	0.108818011257036\\
11.2304646129963	0.108818011257036\\
11.2304646129963	0.110694183864916\\
11.3372067714088	0.110694183864916\\
11.3372067714088	0.112570356472795\\
11.3693328780932	0.112570356472795\\
11.3693328780932	0.114446529080675\\
11.4590325898438	0.114446529080675\\
11.4590325898438	0.116322701688555\\
11.4780632187734	0.116322701688555\\
11.4780632187734	0.118198874296435\\
11.5121375438374	0.118198874296435\\
11.5121375438374	0.120075046904315\\
11.6029205686148	0.120075046904315\\
11.6029205686148	0.121951219512195\\
11.7977485076131	0.121951219512195\\
11.7977485076131	0.123827392120075\\
11.8236543407423	0.123827392120075\\
11.8236543407423	0.125703564727955\\
11.8690156555217	0.125703564727955\\
11.8690156555217	0.127579737335835\\
11.977733467085	0.127579737335835\\
11.977733467085	0.129455909943715\\
12.0077280796803	0.129455909943715\\
12.0077280796803	0.131332082551595\\
12.0141404766383	0.131332082551595\\
12.0141404766383	0.133208255159475\\
12.0682670739842	0.133208255159475\\
12.0682670739842	0.135084427767355\\
12.1151304279684	0.135084427767355\\
12.1151304279684	0.136960600375235\\
12.127866084986	0.136960600375235\\
12.127866084986	0.138836772983114\\
12.1704218007143	0.138836772983114\\
12.1704218007143	0.140712945590994\\
12.2133850350364	0.140712945590994\\
12.2133850350364	0.142589118198874\\
12.2303039722646	0.142589118198874\\
12.2303039722646	0.144465290806754\\
12.3198563746037	0.144465290806754\\
12.3198563746037	0.146341463414634\\
12.3415504150947	0.146341463414634\\
12.3415504150947	0.148217636022514\\
12.3926504342458	0.148217636022514\\
12.3926504342458	0.150093808630394\\
12.4271927817088	0.150093808630394\\
12.4271927817088	0.151969981238274\\
12.4297147080711	0.151969981238274\\
12.4297147080711	0.153846153846154\\
12.462380901737	0.153846153846154\\
12.462380901737	0.155722326454034\\
12.4981811653811	0.155722326454034\\
12.4981811653811	0.157598499061914\\
12.6521955688435	0.157598499061914\\
12.6521955688435	0.159474671669794\\
12.6889133730895	0.159474671669794\\
12.6889133730895	0.161350844277674\\
12.7611678380862	0.161350844277674\\
12.7611678380862	0.163227016885553\\
12.8657170782577	0.163227016885553\\
12.8657170782577	0.165103189493433\\
12.8701335963544	0.165103189493433\\
12.8701335963544	0.166979362101313\\
12.9239150789417	0.166979362101313\\
12.9239150789417	0.168855534709193\\
12.9354572332111	0.168855534709193\\
12.9354572332111	0.170731707317073\\
12.9722149416021	0.170731707317073\\
12.9722149416021	0.172607879924953\\
13.0819023177865	0.172607879924953\\
13.0819023177865	0.174484052532833\\
13.1095048208687	0.174484052532833\\
13.1095048208687	0.176360225140713\\
13.16326775886	0.176360225140713\\
13.16326775886	0.178236397748593\\
13.2441236700049	0.178236397748593\\
13.2441236700049	0.180112570356473\\
13.3044095067641	0.180112570356473\\
13.3044095067641	0.181988742964353\\
13.6065541463279	0.181988742964353\\
13.6065541463279	0.183864915572233\\
13.822388229843	0.183864915572233\\
13.822388229843	0.185741088180113\\
13.8995443812464	0.185741088180113\\
13.8995443812464	0.187617260787992\\
13.9207701623146	0.187617260787992\\
13.9207701623146	0.189493433395872\\
14.1487306475353	0.189493433395872\\
14.1487306475353	0.191369606003752\\
14.1540642414587	0.191369606003752\\
14.1540642414587	0.193245778611632\\
14.1891960258536	0.193245778611632\\
14.1891960258536	0.195121951219512\\
14.1962441643437	0.195121951219512\\
14.1962441643437	0.196998123827392\\
14.2152790937397	0.196998123827392\\
14.2152790937397	0.198874296435272\\
14.2350976879045	0.198874296435272\\
14.2350976879045	0.200750469043152\\
14.2355434432042	0.200750469043152\\
14.2355434432042	0.202626641651032\\
14.287073969716	0.202626641651032\\
14.287073969716	0.204502814258912\\
14.2994764678146	0.204502814258912\\
14.2994764678146	0.206378986866792\\
14.3075954511001	0.206378986866792\\
14.3075954511001	0.208255159474672\\
14.3344351670205	0.208255159474672\\
14.3344351670205	0.210131332082552\\
14.338980622714	0.210131332082552\\
14.338980622714	0.212007504690432\\
14.3442248533213	0.212007504690432\\
14.3442248533213	0.213883677298311\\
14.4032175585919	0.213883677298311\\
14.4032175585919	0.215759849906191\\
14.5083578993298	0.215759849906191\\
14.5083578993298	0.217636022514071\\
14.6648363089995	0.217636022514071\\
14.6648363089995	0.219512195121951\\
14.676671892704	0.219512195121951\\
14.676671892704	0.221388367729831\\
14.7138895789301	0.221388367729831\\
14.7138895789301	0.223264540337711\\
14.7207569037113	0.223264540337711\\
14.7207569037113	0.225140712945591\\
14.7497403365491	0.225140712945591\\
14.7497403365491	0.227016885553471\\
14.7681375179764	0.227016885553471\\
14.7681375179764	0.228893058161351\\
14.8858504639967	0.228893058161351\\
14.8858504639967	0.230769230769231\\
14.8904847129236	0.230769230769231\\
14.8904847129236	0.232645403377111\\
14.9362435002089	0.232645403377111\\
14.9362435002089	0.234521575984991\\
14.9494222494785	0.234521575984991\\
14.9494222494785	0.236397748592871\\
14.9628823871644	0.236397748592871\\
14.9628823871644	0.23827392120075\\
14.9938508674456	0.23827392120075\\
14.9938508674456	0.24015009380863\\
15.0982977807292	0.24015009380863\\
15.0982977807292	0.24202626641651\\
15.1150724032529	0.24202626641651\\
15.1150724032529	0.24390243902439\\
15.1589882719682	0.24390243902439\\
15.1589882719682	0.24577861163227\\
15.1595209437655	0.24577861163227\\
15.1595209437655	0.24765478424015\\
15.219498835858	0.24765478424015\\
15.219498835858	0.24953095684803\\
15.2345469302252	0.24953095684803\\
15.2345469302252	0.25140712945591\\
15.2762847089907	0.25140712945591\\
15.2762847089907	0.25328330206379\\
15.3499093958364	0.25328330206379\\
15.3499093958364	0.25515947467167\\
15.3672474477334	0.25515947467167\\
15.3672474477334	0.25703564727955\\
15.3772933739719	0.25703564727955\\
15.3772933739719	0.25891181988743\\
15.414217359167	0.25891181988743\\
15.414217359167	0.26078799249531\\
15.4247296530317	0.26078799249531\\
15.4247296530317	0.26266416510319\\
15.4671215944017	0.26266416510319\\
15.4671215944017	0.264540337711069\\
15.529908881299	0.264540337711069\\
15.529908881299	0.266416510318949\\
15.5484742076967	0.266416510318949\\
15.5484742076967	0.268292682926829\\
15.6142033083286	0.268292682926829\\
15.6142033083286	0.270168855534709\\
15.6199283902572	0.270168855534709\\
15.6199283902572	0.272045028142589\\
15.6592692241539	0.272045028142589\\
15.6592692241539	0.273921200750469\\
15.6824515109338	0.273921200750469\\
15.6824515109338	0.275797373358349\\
15.7032393318066	0.275797373358349\\
15.7032393318066	0.277673545966229\\
15.7035797078328	0.277673545966229\\
15.7035797078328	0.279549718574109\\
15.7154008758381	0.279549718574109\\
15.7154008758381	0.281425891181989\\
15.7206512737142	0.281425891181989\\
15.7206512737142	0.283302063789869\\
15.7522212388846	0.283302063789869\\
15.7522212388846	0.285178236397749\\
15.7526423201901	0.285178236397749\\
15.7526423201901	0.287054409005629\\
15.754508204459	0.287054409005629\\
15.754508204459	0.288930581613508\\
15.7679153531099	0.288930581613508\\
15.7679153531099	0.290806754221388\\
15.7944423255701	0.290806754221388\\
15.7944423255701	0.292682926829268\\
15.8052794587391	0.292682926829268\\
15.8052794587391	0.294559099437148\\
15.8166714705567	0.294559099437148\\
15.8166714705567	0.296435272045028\\
15.8819544695098	0.296435272045028\\
15.8819544695098	0.298311444652908\\
15.8825536240879	0.298311444652908\\
15.8825536240879	0.300187617260788\\
15.8864169153871	0.300187617260788\\
15.8864169153871	0.302063789868668\\
15.9047159329599	0.302063789868668\\
15.9047159329599	0.303939962476548\\
15.9373886125073	0.303939962476548\\
15.9373886125073	0.305816135084428\\
15.9681785462671	0.305816135084428\\
15.9681785462671	0.307692307692308\\
15.9728862456161	0.307692307692308\\
15.9728862456161	0.309568480300188\\
15.9799009046872	0.309568480300188\\
15.9799009046872	0.311444652908068\\
15.9844918721543	0.311444652908068\\
15.9844918721543	0.313320825515947\\
15.9907767228315	0.313320825515947\\
15.9907767228315	0.315196998123827\\
15.9943767940913	0.315196998123827\\
15.9943767940913	0.317073170731707\\
16.0005050983734	0.317073170731707\\
16.0005050983734	0.318949343339587\\
16.0349635608587	0.318949343339587\\
16.0349635608587	0.320825515947467\\
16.0435515307758	0.320825515947467\\
16.0435515307758	0.322701688555347\\
16.04800058489	0.322701688555347\\
16.04800058489	0.324577861163227\\
16.054874984411	0.324577861163227\\
16.054874984411	0.326454033771107\\
16.0717096732686	0.326454033771107\\
16.0717096732686	0.328330206378987\\
16.076156176758	0.328330206378987\\
16.076156176758	0.330206378986867\\
16.0815628676741	0.330206378986867\\
16.0815628676741	0.332082551594747\\
16.0833706149591	0.332082551594747\\
16.0833706149591	0.333958724202627\\
16.105198209433	0.333958724202627\\
16.105198209433	0.335834896810507\\
16.1120551202522	0.335834896810507\\
16.1120551202522	0.337711069418386\\
16.1160900229387	0.337711069418386\\
16.1160900229387	0.339587242026266\\
16.12977939457	0.339587242026266\\
16.12977939457	0.341463414634146\\
16.1462356163898	0.341463414634146\\
16.1462356163898	0.343339587242026\\
16.1488504620438	0.343339587242026\\
16.1488504620438	0.345215759849906\\
16.1594147685419	0.345215759849906\\
16.1594147685419	0.347091932457786\\
16.1635660980319	0.347091932457786\\
16.1635660980319	0.348968105065666\\
16.1707363357456	0.348968105065666\\
16.1707363357456	0.350844277673546\\
16.1707595511344	0.350844277673546\\
16.1707595511344	0.352720450281426\\
16.1781053649823	0.352720450281426\\
16.1781053649823	0.354596622889306\\
16.1839116993524	0.354596622889306\\
16.1839116993524	0.356472795497186\\
16.1910940476715	0.356472795497186\\
16.1910940476715	0.358348968105066\\
16.1921482647212	0.358348968105066\\
16.1921482647212	0.360225140712946\\
16.2015884629436	0.360225140712946\\
16.2015884629436	0.362101313320826\\
16.2063517808772	0.362101313320826\\
16.2063517808772	0.363977485928705\\
16.213103121006	0.363977485928705\\
16.213103121006	0.365853658536585\\
16.2185639630323	0.365853658536585\\
16.2185639630323	0.367729831144465\\
16.2194875687881	0.367729831144465\\
16.2194875687881	0.369606003752345\\
16.2199874861061	0.369606003752345\\
16.2199874861061	0.371482176360225\\
16.2225399488757	0.371482176360225\\
16.2225399488757	0.373358348968105\\
16.2256881283532	0.373358348968105\\
16.2256881283532	0.375234521575985\\
16.2351895465289	0.375234521575985\\
16.2351895465289	0.377110694183865\\
16.2362697590138	0.377110694183865\\
16.2362697590138	0.378986866791745\\
16.2364487637658	0.378986866791745\\
16.2364487637658	0.380863039399625\\
16.2442300610964	0.380863039399625\\
16.2442300610964	0.382739212007505\\
16.2500968116286	0.382739212007505\\
16.2500968116286	0.384615384615385\\
16.2509038629131	0.384615384615385\\
16.2509038629131	0.386491557223265\\
16.2522142615344	0.386491557223265\\
16.2522142615344	0.388367729831144\\
16.2579763934237	0.388367729831144\\
16.2579763934237	0.390243902439024\\
16.2586978511057	0.390243902439024\\
16.2586978511057	0.392120075046904\\
16.2606296837611	0.392120075046904\\
16.2606296837611	0.393996247654784\\
16.2613099322689	0.393996247654784\\
16.2613099322689	0.395872420262664\\
16.2644554330461	0.395872420262664\\
16.2644554330461	0.397748592870544\\
16.269220624805	0.397748592870544\\
16.269220624805	0.399624765478424\\
16.2695149432465	0.399624765478424\\
16.2695149432465	0.401500938086304\\
16.2781479260205	0.401500938086304\\
16.2781479260205	0.403377110694184\\
16.282037387237	0.403377110694184\\
16.282037387237	0.405253283302064\\
16.2834398068554	0.405253283302064\\
16.2834398068554	0.407129455909944\\
16.2855066808742	0.407129455909944\\
16.2855066808742	0.409005628517824\\
16.2868392349893	0.409005628517824\\
16.2868392349893	0.410881801125704\\
16.292728098285	0.410881801125704\\
16.292728098285	0.412757973733583\\
16.2948367361618	0.412757973733583\\
16.2948367361618	0.414634146341463\\
16.3045859207222	0.414634146341463\\
16.3045859207222	0.416510318949343\\
16.3047283333774	0.416510318949343\\
16.3047283333774	0.418386491557223\\
16.3143204852697	0.418386491557223\\
16.3143204852697	0.420262664165103\\
16.3148534821973	0.420262664165103\\
16.3148534821973	0.422138836772983\\
16.3151971072172	0.422138836772983\\
16.3151971072172	0.424015009380863\\
16.3155060795824	0.424015009380863\\
16.3155060795824	0.425891181988743\\
16.3189008306802	0.425891181988743\\
16.3189008306802	0.427767354596623\\
16.3199022572345	0.427767354596623\\
16.3199022572345	0.429643527204503\\
16.323131608254	0.429643527204503\\
16.323131608254	0.431519699812383\\
16.3232311759292	0.431519699812383\\
16.3232311759292	0.433395872420263\\
16.3277636782943	0.433395872420263\\
16.3277636782943	0.435272045028143\\
16.3303552920499	0.435272045028143\\
16.3303552920499	0.437148217636023\\
16.3319023365832	0.437148217636023\\
16.3319023365832	0.439024390243902\\
16.3331709856705	0.439024390243902\\
16.3331709856705	0.440900562851782\\
16.335324420214	0.440900562851782\\
16.335324420214	0.442776735459662\\
16.3359644246842	0.442776735459662\\
16.3359644246842	0.444652908067542\\
16.3361142621566	0.444652908067542\\
16.3361142621566	0.446529080675422\\
16.3403217036446	0.446529080675422\\
16.3403217036446	0.448405253283302\\
16.3406491970651	0.448405253283302\\
16.3406491970651	0.450281425891182\\
16.3411169911863	0.450281425891182\\
16.3411169911863	0.452157598499062\\
16.3450456629807	0.452157598499062\\
16.3450456629807	0.454033771106942\\
16.3483532233473	0.454033771106942\\
16.3483532233473	0.455909943714822\\
16.3500250268336	0.455909943714822\\
16.3500250268336	0.457786116322702\\
16.3560992218664	0.457786116322702\\
16.3560992218664	0.459662288930582\\
16.3562379602591	0.459662288930582\\
16.3562379602591	0.461538461538462\\
16.360428522132	0.461538461538462\\
16.360428522132	0.463414634146341\\
16.3625471687955	0.463414634146341\\
16.3625471687955	0.465290806754221\\
16.3652634742723	0.465290806754221\\
16.3652634742723	0.467166979362101\\
16.370144625023	0.467166979362101\\
16.370144625023	0.469043151969981\\
16.3708787556493	0.469043151969981\\
16.3708787556493	0.470919324577861\\
16.3714297547772	0.470919324577861\\
16.3714297547772	0.472795497185741\\
16.371847457738	0.472795497185741\\
16.371847457738	0.474671669793621\\
16.3734229745583	0.474671669793621\\
16.3734229745583	0.476547842401501\\
16.3747240060701	0.476547842401501\\
16.3747240060701	0.478424015009381\\
16.3800309877308	0.478424015009381\\
16.3800309877308	0.480300187617261\\
16.3824671671264	0.480300187617261\\
16.3824671671264	0.482176360225141\\
16.383531294091	0.482176360225141\\
16.383531294091	0.484052532833021\\
16.3859553281787	0.484052532833021\\
16.3859553281787	0.485928705440901\\
16.3861073857198	0.485928705440901\\
16.3861073857198	0.48780487804878\\
16.3877878129965	0.48780487804878\\
16.3877878129965	0.48968105065666\\
16.3881290583381	0.48968105065666\\
16.3881290583381	0.49155722326454\\
16.3919085250748	0.49155722326454\\
16.3919085250748	0.49343339587242\\
16.3961381348002	0.49343339587242\\
16.3961381348002	0.4953095684803\\
16.396834497788	0.4953095684803\\
16.396834497788	0.49718574108818\\
16.3989283733188	0.49718574108818\\
16.3989283733188	0.49906191369606\\
16.3992051433671	0.49906191369606\\
16.3992051433671	0.50093808630394\\
16.4012259575292	0.50093808630394\\
16.4012259575292	0.50281425891182\\
16.4037966169226	0.50281425891182\\
16.4037966169226	0.5046904315197\\
16.4067111030793	0.5046904315197\\
16.4067111030793	0.50656660412758\\
16.411934981849	0.50656660412758\\
16.411934981849	0.50844277673546\\
16.4120675583219	0.50844277673546\\
16.4120675583219	0.51031894934334\\
16.414006253892	0.51031894934334\\
16.414006253892	0.51219512195122\\
16.4166238980621	0.51219512195122\\
16.4166238980621	0.514071294559099\\
16.4168391127714	0.514071294559099\\
16.4168391127714	0.515947467166979\\
16.4176047513426	0.515947467166979\\
16.4176047513426	0.517823639774859\\
16.4201589670946	0.517823639774859\\
16.4201589670946	0.519699812382739\\
16.4278453859256	0.519699812382739\\
16.4278453859256	0.521575984990619\\
16.4285790015394	0.521575984990619\\
16.4285790015394	0.523452157598499\\
16.4286210036043	0.523452157598499\\
16.4286210036043	0.525328330206379\\
16.4286960820422	0.525328330206379\\
16.4286960820422	0.527204502814259\\
16.4290161933088	0.527204502814259\\
16.4290161933088	0.529080675422139\\
16.4332019248819	0.529080675422139\\
16.4332019248819	0.530956848030019\\
16.4345754762987	0.530956848030019\\
16.4345754762987	0.532833020637899\\
16.434919213412	0.532833020637899\\
16.434919213412	0.534709193245779\\
16.4362846871652	0.534709193245779\\
16.4362846871652	0.536585365853659\\
16.4368305531256	0.536585365853659\\
16.4368305531256	0.538461538461538\\
16.438966663108	0.538461538461538\\
16.438966663108	0.540337711069418\\
16.4417655185893	0.540337711069418\\
16.4417655185893	0.542213883677298\\
16.445726318916	0.542213883677298\\
16.445726318916	0.544090056285178\\
16.449074811144	0.544090056285178\\
16.449074811144	0.545966228893058\\
16.4513571986988	0.545966228893058\\
16.4513571986988	0.547842401500938\\
16.4523503618471	0.547842401500938\\
16.4523503618471	0.549718574108818\\
16.4527437510336	0.549718574108818\\
16.4527437510336	0.551594746716698\\
16.4534472106477	0.551594746716698\\
16.4534472106477	0.553470919324578\\
16.4536477190288	0.553470919324578\\
16.4536477190288	0.555347091932458\\
16.4537404070053	0.555347091932458\\
16.4537404070053	0.557223264540338\\
16.455774418896	0.557223264540338\\
16.455774418896	0.559099437148218\\
16.4577842347004	0.559099437148218\\
16.4577842347004	0.560975609756098\\
16.4587559780868	0.560975609756098\\
16.4587559780868	0.562851782363977\\
16.4595928568788	0.562851782363977\\
16.4595928568788	0.564727954971857\\
16.4606817915474	0.564727954971857\\
16.4606817915474	0.566604127579737\\
16.4612712474428	0.566604127579737\\
16.4612712474428	0.568480300187617\\
16.4613162691694	0.568480300187617\\
16.4613162691694	0.570356472795497\\
16.4616609448862	0.570356472795497\\
16.4616609448862	0.572232645403377\\
16.4621615831532	0.572232645403377\\
16.4621615831532	0.574108818011257\\
16.4623173408211	0.574108818011257\\
16.4623173408211	0.575984990619137\\
16.4642801851821	0.575984990619137\\
16.4642801851821	0.577861163227017\\
16.4663631623847	0.577861163227017\\
16.4663631623847	0.579737335834897\\
16.4665332748006	0.579737335834897\\
16.4665332748006	0.581613508442777\\
16.4674799164402	0.581613508442777\\
16.4674799164402	0.583489681050657\\
16.4702390340191	0.583489681050657\\
16.4702390340191	0.585365853658537\\
16.4715821910202	0.585365853658537\\
16.4715821910202	0.587242026266417\\
16.4719588775376	0.587242026266417\\
16.4719588775376	0.589118198874296\\
16.4729305634266	0.589118198874296\\
16.4729305634266	0.590994371482176\\
16.4729443690033	0.590994371482176\\
16.4729443690033	0.592870544090056\\
16.4729891239677	0.592870544090056\\
16.4729891239677	0.594746716697936\\
16.4740582862005	0.594746716697936\\
16.4740582862005	0.596622889305816\\
16.4779044552491	0.596622889305816\\
16.4779044552491	0.598499061913696\\
16.4780491417186	0.598499061913696\\
16.4780491417186	0.600375234521576\\
16.4792177645213	0.600375234521576\\
16.4792177645213	0.602251407129456\\
16.4810086717926	0.602251407129456\\
16.4810086717926	0.604127579737336\\
16.481260562362	0.604127579737336\\
16.481260562362	0.606003752345216\\
16.4815502570219	0.606003752345216\\
16.4815502570219	0.607879924953096\\
16.4835285874146	0.607879924953096\\
16.4835285874146	0.609756097560976\\
16.4837765440993	0.609756097560976\\
16.4837765440993	0.611632270168856\\
16.4841567797706	0.611632270168856\\
16.4841567797706	0.613508442776735\\
16.4866054067607	0.613508442776735\\
16.4866054067607	0.615384615384615\\
16.487055355676	0.615384615384615\\
16.487055355676	0.617260787992495\\
16.4871965494133	0.617260787992495\\
16.4871965494133	0.619136960600375\\
16.4886667580029	0.619136960600375\\
16.4886667580029	0.621013133208255\\
16.4935581587459	0.621013133208255\\
16.4935581587459	0.622889305816135\\
16.4966011755813	0.622889305816135\\
16.4966011755813	0.624765478424015\\
16.4971599357741	0.624765478424015\\
16.4971599357741	0.626641651031895\\
16.4975317768287	0.626641651031895\\
16.4975317768287	0.628517823639775\\
16.4981083260915	0.628517823639775\\
16.4981083260915	0.630393996247655\\
16.498823661425	0.630393996247655\\
16.498823661425	0.632270168855535\\
16.4994605241846	0.632270168855535\\
16.4994605241846	0.634146341463415\\
16.5005177511259	0.634146341463415\\
16.5005177511259	0.636022514071295\\
16.5022071553846	0.636022514071295\\
16.5022071553846	0.637898686679174\\
16.5024210083399	0.637898686679174\\
16.5024210083399	0.639774859287054\\
16.5035653611268	0.639774859287054\\
16.5035653611268	0.641651031894934\\
16.5051047421244	0.641651031894934\\
16.5051047421244	0.643527204502814\\
16.5063614545808	0.643527204502814\\
16.5063614545808	0.645403377110694\\
16.5066140159087	0.645403377110694\\
16.5066140159087	0.647279549718574\\
16.507766157102	0.647279549718574\\
16.507766157102	0.649155722326454\\
16.5089491076918	0.649155722326454\\
16.5089491076918	0.651031894934334\\
16.5091646841527	0.651031894934334\\
16.5091646841527	0.652908067542214\\
16.5093290602006	0.652908067542214\\
16.5093290602006	0.654784240150094\\
16.5097519835777	0.654784240150094\\
16.5097519835777	0.656660412757974\\
16.5112019018595	0.656660412757974\\
16.5112019018595	0.658536585365854\\
16.5113707321728	0.658536585365854\\
16.5113707321728	0.660412757973734\\
16.51432461414	0.660412757973734\\
16.51432461414	0.662288930581614\\
16.5146109995008	0.662288930581614\\
16.5146109995008	0.664165103189493\\
16.5151952247294	0.664165103189493\\
16.5151952247294	0.666041275797373\\
16.5152131918143	0.666041275797373\\
16.5152131918143	0.667917448405253\\
16.5180836891652	0.667917448405253\\
16.5180836891652	0.669793621013133\\
16.5185846902495	0.669793621013133\\
16.5185846902495	0.671669793621013\\
16.5199276264819	0.671669793621013\\
16.5199276264819	0.673545966228893\\
16.5216881647362	0.673545966228893\\
16.5216881647362	0.675422138836773\\
16.5221121055835	0.675422138836773\\
16.5221121055835	0.677298311444653\\
16.5254439907493	0.677298311444653\\
16.5254439907493	0.679174484052533\\
16.5255175380732	0.679174484052533\\
16.5255175380732	0.681050656660413\\
16.5273881067121	0.681050656660413\\
16.5273881067121	0.682926829268293\\
16.5329939083754	0.682926829268293\\
16.5329939083754	0.684803001876173\\
16.5335497563942	0.684803001876173\\
16.5335497563942	0.686679174484053\\
16.5338942211896	0.686679174484053\\
16.5338942211896	0.688555347091932\\
16.5340321443533	0.688555347091932\\
16.5340321443533	0.690431519699812\\
16.5350880315934	0.690431519699812\\
16.5350880315934	0.692307692307692\\
16.5352383744714	0.692307692307692\\
16.5352383744714	0.694183864915572\\
16.5373545935382	0.694183864915572\\
16.5373545935382	0.696060037523452\\
16.5378693506937	0.696060037523452\\
16.5378693506937	0.697936210131332\\
16.538368937951	0.697936210131332\\
16.538368937951	0.699812382739212\\
16.5384168344621	0.699812382739212\\
16.5384168344621	0.701688555347092\\
16.5406460906161	0.701688555347092\\
16.5406460906161	0.703564727954972\\
16.5458686324076	0.703564727954972\\
16.5458686324076	0.705440900562852\\
16.5464482836391	0.705440900562852\\
16.5464482836391	0.707317073170732\\
16.5469972780969	0.707317073170732\\
16.5469972780969	0.709193245778612\\
16.5529470146452	0.709193245778612\\
16.5529470146452	0.711069418386492\\
16.5544752167152	0.711069418386492\\
16.5544752167152	0.712945590994371\\
16.5563038302991	0.712945590994371\\
16.5563038302991	0.714821763602251\\
16.5585243012448	0.714821763602251\\
16.5585243012448	0.716697936210131\\
16.5619880598448	0.716697936210131\\
16.5619880598448	0.718574108818011\\
16.5632358783102	0.718574108818011\\
16.5632358783102	0.720450281425891\\
16.5635813245923	0.720450281425891\\
16.5635813245923	0.722326454033771\\
16.563771395387	0.722326454033771\\
16.563771395387	0.724202626641651\\
16.5647932542171	0.724202626641651\\
16.5647932542171	0.726078799249531\\
16.56973057061	0.726078799249531\\
16.56973057061	0.727954971857411\\
16.5698873847643	0.727954971857411\\
16.5698873847643	0.729831144465291\\
16.5705053334067	0.729831144465291\\
16.5705053334067	0.731707317073171\\
16.5707196526057	0.731707317073171\\
16.5707196526057	0.733583489681051\\
16.5731734526276	0.733583489681051\\
16.5731734526276	0.735459662288931\\
16.5736946437844	0.735459662288931\\
16.5736946437844	0.737335834896811\\
16.5741171052424	0.737335834896811\\
16.5741171052424	0.73921200750469\\
16.580296754743	0.73921200750469\\
16.580296754743	0.74108818011257\\
16.5822682468121	0.74108818011257\\
16.5822682468121	0.74296435272045\\
16.5836323367497	0.74296435272045\\
16.5836323367497	0.74484052532833\\
16.5865619707531	0.74484052532833\\
16.5865619707531	0.74671669793621\\
16.5909078908243	0.74671669793621\\
16.5909078908243	0.74859287054409\\
16.5913907011083	0.74859287054409\\
16.5913907011083	0.75046904315197\\
16.5915771470365	0.75046904315197\\
16.5915771470365	0.75234521575985\\
16.5934386436193	0.75234521575985\\
16.5934386436193	0.75422138836773\\
16.5978600663507	0.75422138836773\\
16.5978600663507	0.75609756097561\\
16.5994696749834	0.75609756097561\\
16.5994696749834	0.75797373358349\\
16.6007708574531	0.75797373358349\\
16.6007708574531	0.75984990619137\\
16.6027795243303	0.75984990619137\\
16.6027795243303	0.76172607879925\\
16.6030728781133	0.76172607879925\\
16.6030728781133	0.763602251407129\\
16.6044507201765	0.763602251407129\\
16.6044507201765	0.765478424015009\\
16.605505301533	0.765478424015009\\
16.605505301533	0.767354596622889\\
16.6072830137252	0.767354596622889\\
16.6072830137252	0.769230769230769\\
16.6095945621364	0.769230769230769\\
16.6095945621364	0.771106941838649\\
16.6096442639724	0.771106941838649\\
16.6096442639724	0.772983114446529\\
16.6101823544689	0.772983114446529\\
16.6101823544689	0.774859287054409\\
16.6103495996505	0.774859287054409\\
16.6103495996505	0.776735459662289\\
16.6143349355036	0.776735459662289\\
16.6143349355036	0.778611632270169\\
16.6153090701514	0.778611632270169\\
16.6153090701514	0.780487804878049\\
16.619292440342	0.780487804878049\\
16.619292440342	0.782363977485929\\
16.6198094536408	0.782363977485929\\
16.6198094536408	0.784240150093809\\
16.6215374483876	0.784240150093809\\
16.6215374483876	0.786116322701689\\
16.6253019046659	0.786116322701689\\
16.6253019046659	0.787992495309568\\
16.627162207113	0.787992495309568\\
16.627162207113	0.789868667917448\\
16.6319619409875	0.789868667917448\\
16.6319619409875	0.791744840525328\\
16.6320123879881	0.791744840525328\\
16.6320123879881	0.793621013133208\\
16.6326584677822	0.793621013133208\\
16.6326584677822	0.795497185741088\\
16.63310560239	0.795497185741088\\
16.63310560239	0.797373358348968\\
16.6340740187642	0.797373358348968\\
16.6340740187642	0.799249530956848\\
16.6344433771263	0.799249530956848\\
16.6344433771263	0.801125703564728\\
16.6353312541007	0.801125703564728\\
16.6353312541007	0.803001876172608\\
16.6359596616446	0.803001876172608\\
16.6359596616446	0.804878048780488\\
16.6364907352033	0.804878048780488\\
16.6364907352033	0.806754221388368\\
16.6373811822408	0.806754221388368\\
16.6373811822408	0.808630393996248\\
16.638400312738	0.808630393996248\\
16.638400312738	0.810506566604128\\
16.6387441382111	0.810506566604128\\
16.6387441382111	0.812382739212008\\
16.63954107931	0.812382739212008\\
16.63954107931	0.814258911819887\\
16.6400437860168	0.814258911819887\\
16.6400437860168	0.816135084427767\\
16.6401136771792	0.816135084427767\\
16.6401136771792	0.818011257035647\\
16.6521114091099	0.818011257035647\\
16.6521114091099	0.819887429643527\\
16.6526642562352	0.819887429643527\\
16.6526642562352	0.821763602251407\\
16.6535796665541	0.821763602251407\\
16.6535796665541	0.823639774859287\\
16.6555610214547	0.823639774859287\\
16.6555610214547	0.825515947467167\\
16.6596106478477	0.825515947467167\\
16.6596106478477	0.827392120075047\\
16.6607280326193	0.827392120075047\\
16.6607280326193	0.829268292682927\\
16.6611640479851	0.829268292682927\\
16.6611640479851	0.831144465290807\\
16.6637146807233	0.831144465290807\\
16.6637146807233	0.833020637898687\\
16.6641563062268	0.833020637898687\\
16.6641563062268	0.834896810506567\\
16.6667594905285	0.834896810506567\\
16.6667594905285	0.836772983114446\\
16.6705943348738	0.836772983114446\\
16.6705943348738	0.838649155722326\\
16.6719344372258	0.838649155722326\\
16.6719344372258	0.840525328330206\\
16.6724148488106	0.840525328330206\\
16.6724148488106	0.842401500938086\\
16.6773359315099	0.842401500938086\\
16.6773359315099	0.844277673545966\\
16.6775922965589	0.844277673545966\\
16.6775922965589	0.846153846153846\\
16.6830954559534	0.846153846153846\\
16.6830954559534	0.848030018761726\\
16.6843250900856	0.848030018761726\\
16.6843250900856	0.849906191369606\\
16.6862136926808	0.849906191369606\\
16.6862136926808	0.851782363977486\\
16.6871976498076	0.851782363977486\\
16.6871976498076	0.853658536585366\\
16.6891385139205	0.853658536585366\\
16.6891385139205	0.855534709193246\\
16.6907003319996	0.855534709193246\\
16.6907003319996	0.857410881801126\\
16.6975241114654	0.857410881801126\\
16.6975241114654	0.859287054409006\\
16.6995234612004	0.859287054409006\\
16.6995234612004	0.861163227016886\\
16.7053334156392	0.861163227016886\\
16.7053334156392	0.863039399624766\\
16.7143993710619	0.863039399624766\\
16.7143993710619	0.864915572232645\\
16.7149243441671	0.864915572232645\\
16.7149243441671	0.866791744840525\\
16.7158550233084	0.866791744840525\\
16.7158550233084	0.868667917448405\\
16.7200766393976	0.868667917448405\\
16.7200766393976	0.870544090056285\\
16.7217751506383	0.870544090056285\\
16.7217751506383	0.872420262664165\\
16.7232953565573	0.872420262664165\\
16.7232953565573	0.874296435272045\\
16.7255699709344	0.874296435272045\\
16.7255699709344	0.876172607879925\\
16.7277803416055	0.876172607879925\\
16.7277803416055	0.878048780487805\\
16.7294559680201	0.878048780487805\\
16.7294559680201	0.879924953095685\\
16.7358076213843	0.879924953095685\\
16.7358076213843	0.881801125703565\\
16.7358128538699	0.881801125703565\\
16.7358128538699	0.883677298311445\\
16.7394093310307	0.883677298311445\\
16.7394093310307	0.885553470919325\\
16.7398875352665	0.885553470919325\\
16.7398875352665	0.887429643527205\\
16.7405223059139	0.887429643527205\\
16.7405223059139	0.889305816135084\\
16.7439443319486	0.889305816135084\\
16.7439443319486	0.891181988742964\\
16.7464905784085	0.891181988742964\\
16.7464905784085	0.893058161350844\\
16.7499045277383	0.893058161350844\\
16.7499045277383	0.894934333958724\\
16.7499802327061	0.894934333958724\\
16.7499802327061	0.896810506566604\\
16.7503418965824	0.896810506566604\\
16.7503418965824	0.898686679174484\\
16.7508236738189	0.898686679174484\\
16.7508236738189	0.900562851782364\\
16.7516976387084	0.900562851782364\\
16.7516976387084	0.902439024390244\\
16.7548286540878	0.902439024390244\\
16.7548286540878	0.904315196998124\\
16.7600618102951	0.904315196998124\\
16.7600618102951	0.906191369606004\\
16.7639899052597	0.906191369606004\\
16.7639899052597	0.908067542213884\\
16.7643074178412	0.908067542213884\\
16.7643074178412	0.909943714821764\\
16.76865186912	0.909943714821764\\
16.76865186912	0.911819887429643\\
16.7700454424563	0.911819887429643\\
16.7700454424563	0.913696060037523\\
16.7768277562971	0.913696060037523\\
16.7768277562971	0.915572232645403\\
16.7772480412418	0.915572232645403\\
16.7772480412418	0.917448405253283\\
16.7863900809553	0.917448405253283\\
16.7863900809553	0.919324577861163\\
16.7894166225791	0.919324577861163\\
16.7894166225791	0.921200750469043\\
16.7932207024289	0.921200750469043\\
16.7932207024289	0.923076923076923\\
16.7947495088734	0.923076923076923\\
16.7947495088734	0.924953095684803\\
16.796224449248	0.924953095684803\\
16.796224449248	0.926829268292683\\
16.796525724475	0.926829268292683\\
16.796525724475	0.928705440900563\\
16.8106191622569	0.928705440900563\\
16.8106191622569	0.930581613508443\\
16.8112919850329	0.930581613508443\\
16.8112919850329	0.932457786116323\\
16.8125639003385	0.932457786116323\\
16.8125639003385	0.934333958724203\\
16.8143511088161	0.934333958724203\\
16.8143511088161	0.936210131332083\\
16.8148170404453	0.936210131332083\\
16.8148170404453	0.938086303939963\\
16.8148842958156	0.938086303939963\\
16.8148842958156	0.939962476547842\\
16.8200246224673	0.939962476547842\\
16.8200246224673	0.941838649155722\\
16.8277391324476	0.941838649155722\\
16.8277391324476	0.943714821763602\\
16.8304969836525	0.943714821763602\\
16.8304969836525	0.945590994371482\\
16.831318795476	0.945590994371482\\
16.831318795476	0.947467166979362\\
16.8343195953011	0.947467166979362\\
16.8343195953011	0.949343339587242\\
16.8404129221045	0.949343339587242\\
16.8404129221045	0.951219512195122\\
16.8418192005297	0.951219512195122\\
16.8418192005297	0.953095684803002\\
16.8422161342751	0.953095684803002\\
16.8422161342751	0.954971857410882\\
16.8460674823024	0.954971857410882\\
16.8460674823024	0.956848030018762\\
16.8476649597959	0.956848030018762\\
16.8476649597959	0.958724202626642\\
16.8545086270935	0.958724202626642\\
16.8545086270935	0.960600375234522\\
16.8547457045809	0.960600375234522\\
16.8547457045809	0.962476547842402\\
16.8688947980957	0.962476547842402\\
16.8688947980957	0.964352720450281\\
16.8787023907286	0.964352720450281\\
16.8787023907286	0.966228893058161\\
16.8890779681091	0.966228893058161\\
16.8890779681091	0.968105065666041\\
16.9004582840979	0.968105065666041\\
16.9004582840979	0.969981238273921\\
16.9086891027953	0.969981238273921\\
16.9086891027953	0.971857410881801\\
16.9117619834119	0.971857410881801\\
16.9117619834119	0.973733583489681\\
16.9137252813046	0.973733583489681\\
16.9137252813046	0.975609756097561\\
16.9219502502736	0.975609756097561\\
16.9219502502736	0.977485928705441\\
16.9398783336929	0.977485928705441\\
16.9398783336929	0.979362101313321\\
16.9426312083775	0.979362101313321\\
16.9426312083775	0.981238273921201\\
16.9525561731527	0.981238273921201\\
16.9525561731527	0.983114446529081\\
16.9535973740538	0.983114446529081\\
16.9535973740538	0.984990619136961\\
16.9548806149456	0.984990619136961\\
16.9548806149456	0.98686679174484\\
16.9685281652498	0.98686679174484\\
16.9685281652498	0.98874296435272\\
16.9752432250659	0.98874296435272\\
16.9752432250659	0.9906191369606\\
16.9848883005944	0.9906191369606\\
16.9848883005944	0.99249530956848\\
16.9996348589705	0.99249530956848\\
16.9996348589705	0.99437148217636\\
16.9997613972549	0.99437148217636\\
16.9997613972549	0.99624765478424\\
17.0610018222317	0.99624765478424\\
17.0610018222317	0.99812382739212\\
17.076310033404	0.99812382739212\\
17.076310033404	1\\
inf	1\\
};
\addlegendentry{Unsynch Users}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
3.91749032139137	0\\
3.91749032139137	0.00189035916824197\\
5.24324855904817	0.00189035916824197\\
5.24324855904817	0.00378071833648393\\
6.08433929394974	0.00378071833648393\\
6.08433929394974	0.0056710775047259\\
6.20380667555849	0.0056710775047259\\
6.20380667555849	0.00756143667296786\\
6.2061077202226	0.00756143667296786\\
6.2061077202226	0.00945179584120983\\
6.20743706558058	0.00945179584120983\\
6.20743706558058	0.0113421550094518\\
6.2097648093521	0.0113421550094518\\
6.2097648093521	0.0132325141776938\\
6.21457298883575	0.0132325141776938\\
6.21457298883575	0.0151228733459357\\
6.24312314955271	0.0151228733459357\\
6.24312314955271	0.0170132325141777\\
6.26506566118498	0.0170132325141777\\
6.26506566118498	0.0189035916824197\\
6.2697124571777	0.0189035916824197\\
6.2697124571777	0.0207939508506616\\
6.2976311268422	0.0207939508506616\\
6.2976311268422	0.0226843100189036\\
7.50266793508463	0.0226843100189036\\
7.50266793508463	0.0245746691871456\\
7.50866585140345	0.0245746691871456\\
7.50866585140345	0.0264650283553875\\
7.9082448642308	0.0264650283553875\\
7.9082448642308	0.0283553875236295\\
8.01378542333456	0.0283553875236295\\
8.01378542333456	0.0302457466918715\\
8.31171338185588	0.0302457466918715\\
8.31171338185588	0.0321361058601134\\
8.37526629036233	0.0321361058601134\\
8.37526629036233	0.0340264650283554\\
9.01496406602907	0.0340264650283554\\
9.01496406602907	0.0359168241965974\\
9.1786113446813	0.0359168241965974\\
9.1786113446813	0.0378071833648393\\
9.44360232744979	0.0378071833648393\\
9.44360232744979	0.0396975425330813\\
9.52838855321113	0.0396975425330813\\
9.52838855321113	0.0415879017013233\\
9.58223518874123	0.0415879017013233\\
9.58223518874123	0.0434782608695652\\
9.66608226206672	0.0434782608695652\\
9.66608226206672	0.0453686200378072\\
9.67147577864233	0.0453686200378072\\
9.67147577864233	0.0472589792060491\\
9.68032434216669	0.0472589792060491\\
9.68032434216669	0.0491493383742911\\
9.73241470100151	0.0491493383742911\\
9.73241470100151	0.0510396975425331\\
9.80817299280261	0.0510396975425331\\
9.80817299280261	0.052930056710775\\
9.84368339482844	0.052930056710775\\
9.84368339482844	0.054820415879017\\
9.86578021211008	0.054820415879017\\
9.86578021211008	0.056710775047259\\
9.86926004196109	0.056710775047259\\
9.86926004196109	0.0586011342155009\\
9.93641148824651	0.0586011342155009\\
9.93641148824651	0.0604914933837429\\
10.1330594769031	0.0604914933837429\\
10.1330594769031	0.0623818525519849\\
10.1340965992843	0.0623818525519849\\
10.1340965992843	0.0642722117202268\\
10.145532492653	0.0642722117202268\\
10.145532492653	0.0661625708884688\\
10.2256909156891	0.0661625708884688\\
10.2256909156891	0.0680529300567108\\
10.3494980596031	0.0680529300567108\\
10.3494980596031	0.0699432892249527\\
10.3990381640044	0.0699432892249527\\
10.3990381640044	0.0718336483931947\\
10.4279115781025	0.0718336483931947\\
10.4279115781025	0.0737240075614367\\
10.4778228105358	0.0737240075614367\\
10.4778228105358	0.0756143667296786\\
10.5297611682455	0.0756143667296786\\
10.5297611682455	0.0775047258979206\\
10.5499484244151	0.0775047258979206\\
10.5499484244151	0.0793950850661626\\
10.5507991798728	0.0793950850661626\\
10.5507991798728	0.0812854442344045\\
10.6388089694883	0.0812854442344045\\
10.6388089694883	0.0831758034026465\\
10.6429201437198	0.0831758034026465\\
10.6429201437198	0.0850661625708885\\
10.6733725453176	0.0850661625708885\\
10.6733725453176	0.0869565217391304\\
10.7037228186732	0.0869565217391304\\
10.7037228186732	0.0888468809073724\\
10.8771118281054	0.0888468809073724\\
10.8771118281054	0.0907372400756144\\
10.8858753605742	0.0907372400756144\\
10.8858753605742	0.0926275992438563\\
10.9628748338903	0.0926275992438563\\
10.9628748338903	0.0945179584120983\\
11.2017692883562	0.0945179584120983\\
11.2017692883562	0.0964083175803403\\
11.2056885182656	0.0964083175803403\\
11.2056885182656	0.0982986767485822\\
11.232855869368	0.0982986767485822\\
11.232855869368	0.100189035916824\\
11.3023208947038	0.100189035916824\\
11.3023208947038	0.102079395085066\\
11.3159797825197	0.102079395085066\\
11.3159797825197	0.103969754253308\\
11.4112319801521	0.103969754253308\\
11.4112319801521	0.10586011342155\\
11.5152691479532	0.10586011342155\\
11.5152691479532	0.107750472589792\\
11.5772989163823	0.107750472589792\\
11.5772989163823	0.109640831758034\\
11.613398678454	0.109640831758034\\
11.613398678454	0.111531190926276\\
11.6220137227925	0.111531190926276\\
11.6220137227925	0.113421550094518\\
11.7331142004943	0.113421550094518\\
11.7331142004943	0.11531190926276\\
11.748714662181	0.11531190926276\\
11.748714662181	0.117202268431002\\
11.9654167092725	0.117202268431002\\
11.9654167092725	0.119092627599244\\
12.0374454893568	0.119092627599244\\
12.0374454893568	0.120982986767486\\
12.0505739651506	0.120982986767486\\
12.0505739651506	0.122873345935728\\
12.104753087986	0.122873345935728\\
12.104753087986	0.12476370510397\\
12.130594240318	0.12476370510397\\
12.130594240318	0.126654064272212\\
12.1445378281556	0.126654064272212\\
12.1445378281556	0.128544423440454\\
12.151773475881	0.128544423440454\\
12.151773475881	0.130434782608696\\
12.1625509656244	0.130434782608696\\
12.1625509656244	0.132325141776938\\
12.196418991687	0.132325141776938\\
12.196418991687	0.13421550094518\\
12.2484978383222	0.13421550094518\\
12.2484978383222	0.136105860113422\\
12.2536208744439	0.136105860113422\\
12.2536208744439	0.137996219281664\\
12.2651953468495	0.137996219281664\\
12.2651953468495	0.139886578449905\\
12.3090719951291	0.139886578449905\\
12.3090719951291	0.141776937618147\\
12.3103416784897	0.141776937618147\\
12.3103416784897	0.143667296786389\\
12.341330539527	0.143667296786389\\
12.341330539527	0.145557655954631\\
12.3955944613895	0.145557655954631\\
12.3955944613895	0.147448015122873\\
12.4040766646239	0.147448015122873\\
12.4040766646239	0.149338374291115\\
12.4087702928242	0.149338374291115\\
12.4087702928242	0.151228733459357\\
12.4456846632021	0.151228733459357\\
12.4456846632021	0.153119092627599\\
12.4794781946425	0.153119092627599\\
12.4794781946425	0.155009451795841\\
12.492417419928	0.155009451795841\\
12.492417419928	0.156899810964083\\
12.523556241995	0.156899810964083\\
12.523556241995	0.158790170132325\\
12.533255323735	0.158790170132325\\
12.533255323735	0.160680529300567\\
12.5879063255492	0.160680529300567\\
12.5879063255492	0.162570888468809\\
12.6064564740243	0.162570888468809\\
12.6064564740243	0.164461247637051\\
12.6604204066039	0.164461247637051\\
12.6604204066039	0.166351606805293\\
12.6742622647302	0.166351606805293\\
12.6742622647302	0.168241965973535\\
12.6963078417956	0.168241965973535\\
12.6963078417956	0.170132325141777\\
12.7164700409797	0.170132325141777\\
12.7164700409797	0.172022684310019\\
12.7400059273378	0.172022684310019\\
12.7400059273378	0.173913043478261\\
12.7745055898631	0.173913043478261\\
12.7745055898631	0.175803402646503\\
12.7759762418061	0.175803402646503\\
12.7759762418061	0.177693761814745\\
12.8138081053338	0.177693761814745\\
12.8138081053338	0.179584120982987\\
12.8365007930607	0.179584120982987\\
12.8365007930607	0.181474480151229\\
12.8832950780135	0.181474480151229\\
12.8832950780135	0.183364839319471\\
12.885105448385	0.183364839319471\\
12.885105448385	0.185255198487713\\
12.8876231186755	0.185255198487713\\
12.8876231186755	0.187145557655955\\
12.8938299630212	0.187145557655955\\
12.8938299630212	0.189035916824197\\
12.9042734654745	0.189035916824197\\
12.9042734654745	0.190926275992439\\
12.9509093827094	0.190926275992439\\
12.9509093827094	0.192816635160681\\
12.9532198329999	0.192816635160681\\
12.9532198329999	0.194706994328922\\
12.9805333441297	0.194706994328922\\
12.9805333441297	0.196597353497164\\
12.9934457456131	0.196597353497164\\
12.9934457456131	0.198487712665406\\
13.0035679163335	0.198487712665406\\
13.0035679163335	0.200378071833648\\
13.1167381970868	0.200378071833648\\
13.1167381970868	0.20226843100189\\
13.1601948937633	0.20226843100189\\
13.1601948937633	0.204158790170132\\
13.1756698480164	0.204158790170132\\
13.1756698480164	0.206049149338374\\
13.1979573525481	0.206049149338374\\
13.1979573525481	0.207939508506616\\
13.2432406121897	0.207939508506616\\
13.2432406121897	0.209829867674858\\
13.280196722238	0.209829867674858\\
13.280196722238	0.2117202268431\\
13.3554376832714	0.2117202268431\\
13.3554376832714	0.213610586011342\\
13.4790934880968	0.213610586011342\\
13.4790934880968	0.215500945179584\\
13.5480114950442	0.215500945179584\\
13.5480114950442	0.217391304347826\\
13.6018235145605	0.217391304347826\\
13.6018235145605	0.219281663516068\\
13.7322327467617	0.219281663516068\\
13.7322327467617	0.22117202268431\\
14.1148982218402	0.22117202268431\\
14.1148982218402	0.223062381852552\\
14.1684839434868	0.223062381852552\\
14.1684839434868	0.224952741020794\\
14.1852009267047	0.224952741020794\\
14.1852009267047	0.226843100189036\\
14.1966208119195	0.226843100189036\\
14.1966208119195	0.228733459357278\\
14.2477175766808	0.228733459357278\\
14.2477175766808	0.23062381852552\\
14.4855208995852	0.23062381852552\\
14.4855208995852	0.232514177693762\\
14.4940970244683	0.232514177693762\\
14.4940970244683	0.234404536862004\\
14.4987184893239	0.234404536862004\\
14.4987184893239	0.236294896030246\\
14.514740506025	0.236294896030246\\
14.514740506025	0.238185255198488\\
14.5553034518553	0.238185255198488\\
14.5553034518553	0.24007561436673\\
14.5874243796986	0.24007561436673\\
14.5874243796986	0.241965973534972\\
14.6255090625207	0.241965973534972\\
14.6255090625207	0.243856332703214\\
14.6391037013593	0.243856332703214\\
14.6391037013593	0.245746691871456\\
14.6582515141665	0.245746691871456\\
14.6582515141665	0.247637051039698\\
14.720017810334	0.247637051039698\\
14.720017810334	0.24952741020794\\
14.8183239901287	0.24952741020794\\
14.8183239901287	0.251417769376181\\
14.8414674474409	0.251417769376181\\
14.8414674474409	0.253308128544423\\
14.8593429160983	0.253308128544423\\
14.8593429160983	0.255198487712665\\
14.9389278629967	0.255198487712665\\
14.9389278629967	0.257088846880907\\
14.9488607314983	0.257088846880907\\
14.9488607314983	0.258979206049149\\
14.9594384054171	0.258979206049149\\
14.9594384054171	0.260869565217391\\
14.9954225279117	0.260869565217391\\
14.9954225279117	0.262759924385633\\
15.0628706901394	0.262759924385633\\
15.0628706901394	0.264650283553875\\
15.1621337167178	0.264650283553875\\
15.1621337167178	0.266540642722117\\
15.1649265399835	0.266540642722117\\
15.1649265399835	0.268431001890359\\
15.17250149738	0.268431001890359\\
15.17250149738	0.270321361058601\\
15.1782594067941	0.270321361058601\\
15.1782594067941	0.272211720226843\\
15.1950357704469	0.272211720226843\\
15.1950357704469	0.274102079395085\\
15.2117858734522	0.274102079395085\\
15.2117858734522	0.275992438563327\\
15.2348710159714	0.275992438563327\\
15.2348710159714	0.277882797731569\\
15.2388543947727	0.277882797731569\\
15.2388543947727	0.279773156899811\\
15.2435976615314	0.279773156899811\\
15.2435976615314	0.281663516068053\\
15.2645989486406	0.281663516068053\\
15.2645989486406	0.283553875236295\\
15.2768281927673	0.283553875236295\\
15.2768281927673	0.285444234404537\\
15.3037664238718	0.285444234404537\\
15.3037664238718	0.287334593572779\\
15.3181846521383	0.287334593572779\\
15.3181846521383	0.289224952741021\\
15.3320991252134	0.289224952741021\\
15.3320991252134	0.291115311909263\\
15.3346368430167	0.291115311909263\\
15.3346368430167	0.293005671077505\\
15.3400575273784	0.293005671077505\\
15.3400575273784	0.294896030245747\\
15.3475074876602	0.294896030245747\\
15.3475074876602	0.296786389413989\\
15.3518878448311	0.296786389413989\\
15.3518878448311	0.298676748582231\\
15.4444173848985	0.298676748582231\\
15.4444173848985	0.300567107750473\\
15.459230816592	0.300567107750473\\
15.459230816592	0.302457466918715\\
15.4784365554842	0.302457466918715\\
15.4784365554842	0.304347826086957\\
15.4980399975784	0.304347826086957\\
15.4980399975784	0.306238185255198\\
15.5002008252391	0.306238185255198\\
15.5002008252391	0.30812854442344\\
15.5737175995454	0.30812854442344\\
15.5737175995454	0.310018903591682\\
15.5779907625218	0.310018903591682\\
15.5779907625218	0.311909262759924\\
15.5803618318528	0.311909262759924\\
15.5803618318528	0.313799621928166\\
15.5846870055938	0.313799621928166\\
15.5846870055938	0.315689981096408\\
15.5884499059465	0.315689981096408\\
15.5884499059465	0.31758034026465\\
15.6339909864653	0.31758034026465\\
15.6339909864653	0.319470699432892\\
15.6421191754892	0.319470699432892\\
15.6421191754892	0.321361058601134\\
15.6450550753018	0.321361058601134\\
15.6450550753018	0.323251417769376\\
15.6466856668013	0.323251417769376\\
15.6466856668013	0.325141776937618\\
15.654202284193	0.325141776937618\\
15.654202284193	0.32703213610586\\
15.6542405455476	0.32703213610586\\
15.6542405455476	0.328922495274102\\
15.6575780087752	0.328922495274102\\
15.6575780087752	0.330812854442344\\
15.6640095947434	0.330812854442344\\
15.6640095947434	0.332703213610586\\
15.6702757300411	0.332703213610586\\
15.6702757300411	0.334593572778828\\
15.6744077194009	0.334593572778828\\
15.6744077194009	0.33648393194707\\
15.7175532500943	0.33648393194707\\
15.7175532500943	0.338374291115312\\
15.7305077452304	0.338374291115312\\
15.7305077452304	0.340264650283554\\
15.7335894617612	0.340264650283554\\
15.7335894617612	0.342155009451796\\
15.7420006330169	0.342155009451796\\
15.7420006330169	0.344045368620038\\
15.7523913119934	0.344045368620038\\
15.7523913119934	0.34593572778828\\
15.763268552817	0.34593572778828\\
15.763268552817	0.347826086956522\\
15.7638181621981	0.347826086956522\\
15.7638181621981	0.349716446124764\\
15.7679715366346	0.349716446124764\\
15.7679715366346	0.351606805293006\\
15.7720398100583	0.351606805293006\\
15.7720398100583	0.353497164461248\\
15.7812542317341	0.353497164461248\\
15.7812542317341	0.35538752362949\\
15.8062360000237	0.35538752362949\\
15.8062360000237	0.357277882797732\\
15.818986875289	0.357277882797732\\
15.818986875289	0.359168241965974\\
15.8241184368113	0.359168241965974\\
15.8241184368113	0.361058601134216\\
15.8296067244216	0.361058601134216\\
15.8296067244216	0.362948960302457\\
15.835132625103	0.362948960302457\\
15.835132625103	0.364839319470699\\
15.8419275760192	0.364839319470699\\
15.8419275760192	0.366729678638941\\
15.8433054727635	0.366729678638941\\
15.8433054727635	0.368620037807183\\
15.8511556681623	0.368620037807183\\
15.8511556681623	0.370510396975425\\
15.865825856233	0.370510396975425\\
15.865825856233	0.372400756143667\\
15.8705064027252	0.372400756143667\\
15.8705064027252	0.374291115311909\\
15.875273546199	0.374291115311909\\
15.875273546199	0.376181474480151\\
15.8764983576581	0.376181474480151\\
15.8764983576581	0.378071833648393\\
15.8770168372121	0.378071833648393\\
15.8770168372121	0.379962192816635\\
15.8868768977743	0.379962192816635\\
15.8868768977743	0.381852551984877\\
15.8931139690882	0.381852551984877\\
15.8931139690882	0.383742911153119\\
15.8952429780782	0.383742911153119\\
15.8952429780782	0.385633270321361\\
15.8998689863595	0.385633270321361\\
15.8998689863595	0.387523629489603\\
15.9099762201294	0.387523629489603\\
15.9099762201294	0.389413988657845\\
15.9141823530279	0.389413988657845\\
15.9141823530279	0.391304347826087\\
15.9157514100386	0.391304347826087\\
15.9157514100386	0.393194706994329\\
15.916091852196	0.393194706994329\\
15.916091852196	0.395085066162571\\
15.917173741621	0.395085066162571\\
15.917173741621	0.396975425330813\\
15.9189164104798	0.396975425330813\\
15.9189164104798	0.398865784499055\\
15.9390399747815	0.398865784499055\\
15.9390399747815	0.400756143667297\\
15.9445921892747	0.400756143667297\\
15.9445921892747	0.402646502835539\\
15.9542667446652	0.402646502835539\\
15.9542667446652	0.404536862003781\\
15.9543749767691	0.404536862003781\\
15.9543749767691	0.406427221172023\\
15.9696064888308	0.406427221172023\\
15.9696064888308	0.408317580340265\\
15.9701387799567	0.408317580340265\\
15.9701387799567	0.410207939508507\\
15.9751288274022	0.410207939508507\\
15.9751288274022	0.412098298676749\\
15.9775696171547	0.412098298676749\\
15.9775696171547	0.413988657844991\\
15.9785960819871	0.413988657844991\\
15.9785960819871	0.415879017013232\\
15.9837343103618	0.415879017013232\\
15.9837343103618	0.417769376181474\\
15.9858794336761	0.417769376181474\\
15.9858794336761	0.419659735349716\\
15.9893453098577	0.419659735349716\\
15.9893453098577	0.421550094517958\\
16.0000962123869	0.421550094517958\\
16.0000962123869	0.4234404536862\\
16.0016941706039	0.4234404536862\\
16.0016941706039	0.425330812854442\\
16.0050367130024	0.425330812854442\\
16.0050367130024	0.427221172022684\\
16.013446573509	0.427221172022684\\
16.013446573509	0.429111531190926\\
16.0159380119131	0.429111531190926\\
16.0159380119131	0.431001890359168\\
16.0162977721521	0.431001890359168\\
16.0162977721521	0.43289224952741\\
16.0170397641475	0.43289224952741\\
16.0170397641475	0.434782608695652\\
16.0178809306287	0.434782608695652\\
16.0178809306287	0.436672967863894\\
16.021504016671	0.436672967863894\\
16.021504016671	0.438563327032136\\
16.0236016348297	0.438563327032136\\
16.0236016348297	0.440453686200378\\
16.023838873932	0.440453686200378\\
16.023838873932	0.44234404536862\\
16.0297883604625	0.44234404536862\\
16.0297883604625	0.444234404536862\\
16.031212223446	0.444234404536862\\
16.031212223446	0.446124763705104\\
16.0359316195993	0.446124763705104\\
16.0359316195993	0.448015122873346\\
16.0529917203552	0.448015122873346\\
16.0529917203552	0.449905482041588\\
16.0531035728272	0.449905482041588\\
16.0531035728272	0.45179584120983\\
16.0568286317437	0.45179584120983\\
16.0568286317437	0.453686200378072\\
16.0569630700186	0.453686200378072\\
16.0569630700186	0.455576559546314\\
16.0666329463794	0.455576559546314\\
16.0666329463794	0.457466918714556\\
16.071782992225	0.457466918714556\\
16.071782992225	0.459357277882798\\
16.0725878450508	0.459357277882798\\
16.0725878450508	0.46124763705104\\
16.074450595372	0.46124763705104\\
16.074450595372	0.463137996219282\\
16.0758922420106	0.463137996219282\\
16.0758922420106	0.465028355387524\\
16.0762040307479	0.465028355387524\\
16.0762040307479	0.466918714555766\\
16.0810849745685	0.466918714555766\\
16.0810849745685	0.468809073724008\\
16.0836029841118	0.468809073724008\\
16.0836029841118	0.47069943289225\\
16.0887443457502	0.47069943289225\\
16.0887443457502	0.472589792060492\\
16.090831994351	0.472589792060492\\
16.090831994351	0.474480151228733\\
16.0950809141264	0.474480151228733\\
16.0950809141264	0.476370510396975\\
16.0972409043538	0.476370510396975\\
16.0972409043538	0.478260869565217\\
16.0973319521829	0.478260869565217\\
16.0973319521829	0.480151228733459\\
16.1049084027841	0.480151228733459\\
16.1049084027841	0.482041587901701\\
16.1144499418945	0.482041587901701\\
16.1144499418945	0.483931947069943\\
16.1156832913477	0.483931947069943\\
16.1156832913477	0.485822306238185\\
16.1235267158253	0.485822306238185\\
16.1235267158253	0.487712665406427\\
16.1236112824827	0.487712665406427\\
16.1236112824827	0.489603024574669\\
16.1292298310345	0.489603024574669\\
16.1292298310345	0.491493383742911\\
16.1341206960083	0.491493383742911\\
16.1341206960083	0.493383742911153\\
16.1358557660036	0.493383742911153\\
16.1358557660036	0.495274102079395\\
16.1374318564248	0.495274102079395\\
16.1374318564248	0.497164461247637\\
16.1439187859136	0.497164461247637\\
16.1439187859136	0.499054820415879\\
16.1439648833028	0.499054820415879\\
16.1439648833028	0.500945179584121\\
16.1468529160376	0.500945179584121\\
16.1468529160376	0.502835538752363\\
16.1483738476906	0.502835538752363\\
16.1483738476906	0.504725897920605\\
16.1512400837845	0.504725897920605\\
16.1512400837845	0.506616257088847\\
16.1532087318889	0.506616257088847\\
16.1532087318889	0.508506616257089\\
16.1557486595658	0.508506616257089\\
16.1557486595658	0.510396975425331\\
16.1563440959392	0.510396975425331\\
16.1563440959392	0.512287334593573\\
16.1565829480358	0.512287334593573\\
16.1565829480358	0.514177693761815\\
16.158022901811	0.514177693761815\\
16.158022901811	0.516068052930057\\
16.158098113109	0.516068052930057\\
16.158098113109	0.517958412098299\\
16.1637034134392	0.517958412098299\\
16.1637034134392	0.519848771266541\\
16.1654075892646	0.519848771266541\\
16.1654075892646	0.521739130434783\\
16.1658808416003	0.521739130434783\\
16.1658808416003	0.523629489603025\\
16.1688281583576	0.523629489603025\\
16.1688281583576	0.525519848771267\\
16.1708119704495	0.525519848771267\\
16.1708119704495	0.527410207939509\\
16.1713047650882	0.527410207939509\\
16.1713047650882	0.52930056710775\\
16.177123742547	0.52930056710775\\
16.177123742547	0.531190926275992\\
16.1778670640157	0.531190926275992\\
16.1778670640157	0.533081285444234\\
16.1800155617212	0.533081285444234\\
16.1800155617212	0.534971644612476\\
16.1816426887135	0.534971644612476\\
16.1816426887135	0.536862003780718\\
16.1825415646362	0.536862003780718\\
16.1825415646362	0.53875236294896\\
16.185339613966	0.53875236294896\\
16.185339613966	0.540642722117202\\
16.1884930183312	0.540642722117202\\
16.1884930183312	0.542533081285444\\
16.1926389794516	0.542533081285444\\
16.1926389794516	0.544423440453686\\
16.1937440846527	0.544423440453686\\
16.1937440846527	0.546313799621928\\
16.1949771838173	0.546313799621928\\
16.1949771838173	0.54820415879017\\
16.1954364638381	0.54820415879017\\
16.1954364638381	0.550094517958412\\
16.1955751165091	0.550094517958412\\
16.1955751165091	0.551984877126654\\
16.1977295406012	0.551984877126654\\
16.1977295406012	0.553875236294896\\
16.19783090636	0.553875236294896\\
16.19783090636	0.555765595463138\\
16.2059353977941	0.555765595463138\\
16.2059353977941	0.55765595463138\\
16.2105460561849	0.55765595463138\\
16.2105460561849	0.559546313799622\\
16.2133725950801	0.559546313799622\\
16.2133725950801	0.561436672967864\\
16.2161100447754	0.561436672967864\\
16.2161100447754	0.563327032136106\\
16.2199843776119	0.563327032136106\\
16.2199843776119	0.565217391304348\\
16.2231216413759	0.565217391304348\\
16.2231216413759	0.56710775047259\\
16.2254971946005	0.56710775047259\\
16.2254971946005	0.568998109640832\\
16.227384370803	0.568998109640832\\
16.227384370803	0.570888468809074\\
16.2307400752997	0.570888468809074\\
16.2307400752997	0.572778827977316\\
16.2307806516954	0.572778827977316\\
16.2307806516954	0.574669187145558\\
16.2321942219024	0.574669187145558\\
16.2321942219024	0.5765595463138\\
16.2370800300153	0.5765595463138\\
16.2370800300153	0.578449905482042\\
16.2375067391803	0.578449905482042\\
16.2375067391803	0.580340264650284\\
16.2381499203275	0.580340264650284\\
16.2381499203275	0.582230623818526\\
16.239095532606	0.582230623818526\\
16.239095532606	0.584120982986768\\
16.2398917785191	0.584120982986768\\
16.2398917785191	0.586011342155009\\
16.2457806166715	0.586011342155009\\
16.2457806166715	0.587901701323251\\
16.2501261239646	0.587901701323251\\
16.2501261239646	0.589792060491493\\
16.2556434658172	0.589792060491493\\
16.2556434658172	0.591682419659735\\
16.2571492094565	0.591682419659735\\
16.2571492094565	0.593572778827977\\
16.257316124515	0.593572778827977\\
16.257316124515	0.595463137996219\\
16.2576826962493	0.595463137996219\\
16.2576826962493	0.597353497164461\\
16.2586481656423	0.597353497164461\\
16.2586481656423	0.599243856332703\\
16.2607738542043	0.599243856332703\\
16.2607738542043	0.601134215500945\\
16.2616335118464	0.601134215500945\\
16.2616335118464	0.603024574669187\\
16.2642337204136	0.603024574669187\\
16.2642337204136	0.604914933837429\\
16.2651862963652	0.604914933837429\\
16.2651862963652	0.606805293005671\\
16.2691581458852	0.606805293005671\\
16.2691581458852	0.608695652173913\\
16.2722749662533	0.608695652173913\\
16.2722749662533	0.610586011342155\\
16.2739038142751	0.610586011342155\\
16.2739038142751	0.612476370510397\\
16.2740036964535	0.612476370510397\\
16.2740036964535	0.614366729678639\\
16.2803717471963	0.614366729678639\\
16.2803717471963	0.616257088846881\\
16.2814301513509	0.616257088846881\\
16.2814301513509	0.618147448015123\\
16.2875670566779	0.618147448015123\\
16.2875670566779	0.620037807183365\\
16.2891163594232	0.620037807183365\\
16.2891163594232	0.621928166351607\\
16.289298826106	0.621928166351607\\
16.289298826106	0.623818525519849\\
16.2938642197763	0.623818525519849\\
16.2938642197763	0.625708884688091\\
16.2998434082647	0.625708884688091\\
16.2998434082647	0.627599243856333\\
16.3021758380154	0.627599243856333\\
16.3021758380154	0.629489603024575\\
16.3035861024209	0.629489603024575\\
16.3035861024209	0.631379962192817\\
16.305157875915	0.631379962192817\\
16.305157875915	0.633270321361059\\
16.3062358701259	0.633270321361059\\
16.3062358701259	0.635160680529301\\
16.3074793337202	0.635160680529301\\
16.3074793337202	0.637051039697543\\
16.3129816101789	0.637051039697543\\
16.3129816101789	0.638941398865784\\
16.3170365804644	0.638941398865784\\
16.3170365804644	0.640831758034026\\
16.3184922833317	0.640831758034026\\
16.3184922833317	0.642722117202268\\
16.320068234112	0.642722117202268\\
16.320068234112	0.64461247637051\\
16.3208675388447	0.64461247637051\\
16.3208675388447	0.646502835538752\\
16.3259743665745	0.646502835538752\\
16.3259743665745	0.648393194706994\\
16.3263234742721	0.648393194706994\\
16.3263234742721	0.650283553875236\\
16.3266008718164	0.650283553875236\\
16.3266008718164	0.652173913043478\\
16.3351550187842	0.652173913043478\\
16.3351550187842	0.65406427221172\\
16.3385935165128	0.65406427221172\\
16.3385935165128	0.655954631379962\\
16.3393053150572	0.655954631379962\\
16.3393053150572	0.657844990548204\\
16.3395840817212	0.657844990548204\\
16.3395840817212	0.659735349716446\\
16.3396415667231	0.659735349716446\\
16.3396415667231	0.661625708884688\\
16.3434794805399	0.661625708884688\\
16.3434794805399	0.66351606805293\\
16.343967986948	0.66351606805293\\
16.343967986948	0.665406427221172\\
16.3454319984402	0.665406427221172\\
16.3454319984402	0.667296786389414\\
16.3467925882335	0.667296786389414\\
16.3467925882335	0.669187145557656\\
16.3468003533734	0.669187145557656\\
16.3468003533734	0.671077504725898\\
16.3481632813651	0.671077504725898\\
16.3481632813651	0.67296786389414\\
16.3484474072507	0.67296786389414\\
16.3484474072507	0.674858223062382\\
16.3505869274047	0.674858223062382\\
16.3505869274047	0.676748582230624\\
16.3541344540443	0.676748582230624\\
16.3541344540443	0.678638941398866\\
16.3549567215341	0.678638941398866\\
16.3549567215341	0.680529300567108\\
16.3549569428314	0.680529300567108\\
16.3549569428314	0.68241965973535\\
16.3553035353834	0.68241965973535\\
16.3553035353834	0.684310018903592\\
16.3577695367106	0.684310018903592\\
16.3577695367106	0.686200378071834\\
16.3607861527086	0.686200378071834\\
16.3607861527086	0.688090737240076\\
16.3617979832102	0.688090737240076\\
16.3617979832102	0.689981096408318\\
16.3641319462043	0.689981096408318\\
16.3641319462043	0.691871455576559\\
16.3695957851338	0.691871455576559\\
16.3695957851338	0.693761814744801\\
16.3722231803423	0.693761814744801\\
16.3722231803423	0.695652173913043\\
16.3754193094012	0.695652173913043\\
16.3754193094012	0.697542533081285\\
16.3864250317444	0.697542533081285\\
16.3864250317444	0.699432892249527\\
16.388668647562	0.699432892249527\\
16.388668647562	0.701323251417769\\
16.3914533762278	0.701323251417769\\
16.3914533762278	0.703213610586011\\
16.3938481716502	0.703213610586011\\
16.3938481716502	0.705103969754253\\
16.3941736066137	0.705103969754253\\
16.3941736066137	0.706994328922495\\
16.3941943497798	0.706994328922495\\
16.3941943497798	0.708884688090737\\
16.3957494721982	0.708884688090737\\
16.3957494721982	0.710775047258979\\
16.4002832835582	0.710775047258979\\
16.4002832835582	0.712665406427221\\
16.4009562851654	0.712665406427221\\
16.4009562851654	0.714555765595463\\
16.4020795982282	0.714555765595463\\
16.4020795982282	0.716446124763705\\
16.4043513081812	0.716446124763705\\
16.4043513081812	0.718336483931947\\
16.4106606618591	0.718336483931947\\
16.4106606618591	0.720226843100189\\
16.4106901619952	0.720226843100189\\
16.4106901619952	0.722117202268431\\
16.4118651483686	0.722117202268431\\
16.4118651483686	0.724007561436673\\
16.4118881454307	0.724007561436673\\
16.4118881454307	0.725897920604915\\
16.4125376526146	0.725897920604915\\
16.4125376526146	0.727788279773157\\
16.4132032673269	0.727788279773157\\
16.4132032673269	0.729678638941399\\
16.4145355679803	0.729678638941399\\
16.4145355679803	0.731568998109641\\
16.4145449433197	0.731568998109641\\
16.4145449433197	0.733459357277883\\
16.4164243075303	0.733459357277883\\
16.4164243075303	0.735349716446125\\
16.4175615385537	0.735349716446125\\
16.4175615385537	0.737240075614367\\
16.421499380233	0.737240075614367\\
16.421499380233	0.739130434782609\\
16.4230411825904	0.739130434782609\\
16.4230411825904	0.741020793950851\\
16.4231501562911	0.741020793950851\\
16.4231501562911	0.742911153119093\\
16.4236480585682	0.742911153119093\\
16.4236480585682	0.744801512287335\\
16.4261512682247	0.744801512287335\\
16.4261512682247	0.746691871455577\\
16.4286925651567	0.746691871455577\\
16.4286925651567	0.748582230623819\\
16.4308131654307	0.748582230623819\\
16.4308131654307	0.75047258979206\\
16.4320505176849	0.75047258979206\\
16.4320505176849	0.752362948960302\\
16.4358176825195	0.752362948960302\\
16.4358176825195	0.754253308128544\\
16.4367959276226	0.754253308128544\\
16.4367959276226	0.756143667296786\\
16.4382492134029	0.756143667296786\\
16.4382492134029	0.758034026465028\\
16.4399844159097	0.758034026465028\\
16.4399844159097	0.75992438563327\\
16.4433176604667	0.75992438563327\\
16.4433176604667	0.761814744801512\\
16.4451559312601	0.761814744801512\\
16.4451559312601	0.763705103969754\\
16.4481625546669	0.763705103969754\\
16.4481625546669	0.765595463137996\\
16.4492343664876	0.765595463137996\\
16.4492343664876	0.767485822306238\\
16.4497220532651	0.767485822306238\\
16.4497220532651	0.76937618147448\\
16.4509346198351	0.76937618147448\\
16.4509346198351	0.771266540642722\\
16.4524005612415	0.771266540642722\\
16.4524005612415	0.773156899810964\\
16.4545073756727	0.773156899810964\\
16.4545073756727	0.775047258979206\\
16.4549699999117	0.775047258979206\\
16.4549699999117	0.776937618147448\\
16.4567986096497	0.776937618147448\\
16.4567986096497	0.77882797731569\\
16.4580846435404	0.77882797731569\\
16.4580846435404	0.780718336483932\\
16.4583145349845	0.780718336483932\\
16.4583145349845	0.782608695652174\\
16.4618823108764	0.782608695652174\\
16.4618823108764	0.784499054820416\\
16.4628004244766	0.784499054820416\\
16.4628004244766	0.786389413988658\\
16.4673387867193	0.786389413988658\\
16.4673387867193	0.7882797731569\\
16.4695424587067	0.7882797731569\\
16.4695424587067	0.790170132325142\\
16.4704861928453	0.790170132325142\\
16.4704861928453	0.792060491493384\\
16.4705341027513	0.792060491493384\\
16.4705341027513	0.793950850661626\\
16.4707645994481	0.793950850661626\\
16.4707645994481	0.795841209829868\\
16.4716541715107	0.795841209829868\\
16.4716541715107	0.79773156899811\\
16.4739151925966	0.79773156899811\\
16.4739151925966	0.799621928166352\\
16.4782211492874	0.799621928166352\\
16.4782211492874	0.801512287334594\\
16.4797979575237	0.801512287334594\\
16.4797979575237	0.803402646502836\\
16.4818851686944	0.803402646502836\\
16.4818851686944	0.805293005671078\\
16.4828618460291	0.805293005671078\\
16.4828618460291	0.80718336483932\\
16.4843507106506	0.80718336483932\\
16.4843507106506	0.809073724007561\\
16.4843930975387	0.809073724007561\\
16.4843930975387	0.810964083175803\\
16.4865591640947	0.810964083175803\\
16.4865591640947	0.812854442344045\\
16.4866960523375	0.812854442344045\\
16.4866960523375	0.814744801512287\\
16.4868635720236	0.814744801512287\\
16.4868635720236	0.816635160680529\\
16.4885407103381	0.816635160680529\\
16.4885407103381	0.818525519848771\\
16.4903863872535	0.818525519848771\\
16.4903863872535	0.820415879017013\\
16.4930204343145	0.820415879017013\\
16.4930204343145	0.822306238185255\\
16.4968187650797	0.822306238185255\\
16.4968187650797	0.824196597353497\\
16.5000354252136	0.824196597353497\\
16.5000354252136	0.826086956521739\\
16.5021095128332	0.826086956521739\\
16.5021095128332	0.827977315689981\\
16.5022559570329	0.827977315689981\\
16.5022559570329	0.829867674858223\\
16.5046981356182	0.829867674858223\\
16.5046981356182	0.831758034026465\\
16.5092070615535	0.831758034026465\\
16.5092070615535	0.833648393194707\\
16.5126122733887	0.833648393194707\\
16.5126122733887	0.835538752362949\\
16.5141426425583	0.835538752362949\\
16.5141426425583	0.837429111531191\\
16.5151929390895	0.837429111531191\\
16.5151929390895	0.839319470699433\\
16.5163188911531	0.839319470699433\\
16.5163188911531	0.841209829867675\\
16.5241188486891	0.841209829867675\\
16.5241188486891	0.843100189035917\\
16.5287807271234	0.843100189035917\\
16.5287807271234	0.844990548204159\\
16.5289999991729	0.844990548204159\\
16.5289999991729	0.846880907372401\\
16.5308398938399	0.846880907372401\\
16.5308398938399	0.848771266540643\\
16.5351774030558	0.848771266540643\\
16.5351774030558	0.850661625708885\\
16.536922019208	0.850661625708885\\
16.536922019208	0.852551984877127\\
16.5438304268889	0.852551984877127\\
16.5438304268889	0.854442344045369\\
16.5478198276732	0.854442344045369\\
16.5478198276732	0.856332703213611\\
16.5495999889654	0.856332703213611\\
16.5495999889654	0.858223062381853\\
16.5506195984598	0.858223062381853\\
16.5506195984598	0.860113421550095\\
16.5506681922641	0.860113421550095\\
16.5506681922641	0.862003780718336\\
16.5546812726102	0.862003780718336\\
16.5546812726102	0.863894139886578\\
16.5553812372874	0.863894139886578\\
16.5553812372874	0.86578449905482\\
16.5567662023779	0.86578449905482\\
16.5567662023779	0.867674858223062\\
16.5575011767959	0.867674858223062\\
16.5575011767959	0.869565217391304\\
16.5578360449817	0.869565217391304\\
16.5578360449817	0.871455576559546\\
16.5585960842974	0.871455576559546\\
16.5585960842974	0.873345935727788\\
16.5587011978404	0.873345935727788\\
16.5587011978404	0.87523629489603\\
16.5605448757655	0.87523629489603\\
16.5605448757655	0.877126654064272\\
16.560952474125	0.877126654064272\\
16.560952474125	0.879017013232514\\
16.5649545241572	0.879017013232514\\
16.5649545241572	0.880907372400756\\
16.5657157315427	0.880907372400756\\
16.5657157315427	0.882797731568998\\
16.5674935851456	0.882797731568998\\
16.5674935851456	0.88468809073724\\
16.569718075616	0.88468809073724\\
16.569718075616	0.886578449905482\\
16.5697955354083	0.886578449905482\\
16.5697955354083	0.888468809073724\\
16.5750264379545	0.888468809073724\\
16.5750264379545	0.890359168241966\\
16.5775504040362	0.890359168241966\\
16.5775504040362	0.892249527410208\\
16.5836654430144	0.892249527410208\\
16.5836654430144	0.89413988657845\\
16.5845237898065	0.89413988657845\\
16.5845237898065	0.896030245746692\\
16.5900339508129	0.896030245746692\\
16.5900339508129	0.897920604914934\\
16.5968831550456	0.897920604914934\\
16.5968831550456	0.899810964083176\\
16.6040261978637	0.899810964083176\\
16.6040261978637	0.901701323251418\\
16.6062102337547	0.901701323251418\\
16.6062102337547	0.90359168241966\\
16.6073468227777	0.90359168241966\\
16.6073468227777	0.905482041587902\\
16.6082396677087	0.905482041587902\\
16.6082396677087	0.907372400756144\\
16.6097826931317	0.907372400756144\\
16.6097826931317	0.909262759924386\\
16.610216854363	0.909262759924386\\
16.610216854363	0.911153119092628\\
16.6146339763621	0.911153119092628\\
16.6146339763621	0.91304347826087\\
16.616584812131	0.91304347826087\\
16.616584812131	0.914933837429111\\
16.6190014738481	0.914933837429111\\
16.6190014738481	0.916824196597353\\
16.6208436505009	0.916824196597353\\
16.6208436505009	0.918714555765595\\
16.6259860902622	0.918714555765595\\
16.6259860902622	0.920604914933837\\
16.629506394103	0.920604914933837\\
16.629506394103	0.922495274102079\\
16.6358228707267	0.922495274102079\\
16.6358228707267	0.924385633270321\\
16.6359611886265	0.924385633270321\\
16.6359611886265	0.926275992438563\\
16.6370844671715	0.926275992438563\\
16.6370844671715	0.928166351606805\\
16.6375828178395	0.928166351606805\\
16.6375828178395	0.930056710775047\\
16.647139489648	0.930056710775047\\
16.647139489648	0.931947069943289\\
16.6479911864374	0.931947069943289\\
16.6479911864374	0.933837429111531\\
16.6530579743799	0.933837429111531\\
16.6530579743799	0.935727788279773\\
16.6541015395912	0.935727788279773\\
16.6541015395912	0.937618147448015\\
16.6618268157537	0.937618147448015\\
16.6618268157537	0.939508506616257\\
16.6631008526885	0.939508506616257\\
16.6631008526885	0.941398865784499\\
16.6645854237044	0.941398865784499\\
16.6645854237044	0.943289224952741\\
16.6707439112932	0.943289224952741\\
16.6707439112932	0.945179584120983\\
16.6734253520697	0.945179584120983\\
16.6734253520697	0.947069943289225\\
16.6788306994182	0.947069943289225\\
16.6788306994182	0.948960302457467\\
16.6803662683951	0.948960302457467\\
16.6803662683951	0.950850661625709\\
16.6858954094517	0.950850661625709\\
16.6858954094517	0.952741020793951\\
16.6884602485306	0.952741020793951\\
16.6884602485306	0.954631379962193\\
16.6903086309495	0.954631379962193\\
16.6903086309495	0.956521739130435\\
16.6953928018237	0.956521739130435\\
16.6953928018237	0.958412098298677\\
16.7064979428548	0.958412098298677\\
16.7064979428548	0.960302457466919\\
16.7096191656086	0.960302457466919\\
16.7096191656086	0.962192816635161\\
16.7101513408624	0.962192816635161\\
16.7101513408624	0.964083175803403\\
16.712289066349	0.964083175803403\\
16.712289066349	0.965973534971645\\
16.7188662881124	0.965973534971645\\
16.7188662881124	0.967863894139887\\
16.7308370320572	0.967863894139887\\
16.7308370320572	0.969754253308129\\
16.7309091587579	0.969754253308129\\
16.7309091587579	0.97164461247637\\
16.7328394551789	0.97164461247637\\
16.7328394551789	0.973534971644612\\
16.734284996322	0.973534971644612\\
16.734284996322	0.975425330812854\\
16.7439404388037	0.975425330812854\\
16.7439404388037	0.977315689981096\\
16.7447520110865	0.977315689981096\\
16.7447520110865	0.979206049149338\\
16.74617026964	0.979206049149338\\
16.74617026964	0.98109640831758\\
16.7508992931708	0.98109640831758\\
16.7508992931708	0.982986767485822\\
16.7524301405388	0.982986767485822\\
16.7524301405388	0.984877126654064\\
16.7760371725478	0.984877126654064\\
16.7760371725478	0.986767485822306\\
16.7891028711665	0.986767485822306\\
16.7891028711665	0.988657844990548\\
16.8012446404444	0.988657844990548\\
16.8012446404444	0.99054820415879\\
16.8291444598128	0.99054820415879\\
16.8291444598128	0.992438563327032\\
16.834282393244	0.992438563327032\\
16.834282393244	0.994328922495274\\
16.9223562634606	0.994328922495274\\
16.9223562634606	0.996219281663516\\
16.9676286058868	0.996219281663516\\
16.9676286058868	0.998109640831758\\
17.0199743245771	0.998109640831758\\
17.0199743245771	1\\
inf	1\\
};
\addlegendentry{Synch User}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%

==> results/unsynch_sajjad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{SINR (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Probability}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.598)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,
font=\scriptsize, nodes={scale=0.8, transform shape}},
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize},
ylabel shift={-6pt},
xlabel shift={-6pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
2.29217745787238	0\\
2.29217745787238	0.00187617260787992\\
4.78810049555541	0.00187617260787992\\
4.78810049555541	0.00375234521575985\\
5.19883293423468	0.00375234521575985\\
5.19883293423468	0.00562851782363977\\
5.2015475725557	0.00562851782363977\\
5.2015475725557	0.0075046904315197\\
5.43045972197155	0.0075046904315197\\
5.43045972197155	0.00938086303939963\\
6.19455190543472	0.00938086303939963\\
6.19455190543472	0.0112570356472795\\
6.20896487154941	0.0112570356472795\\
6.20896487154941	0.0131332082551595\\
6.29182368653673	0.0131332082551595\\
6.29182368653673	0.0150093808630394\\
6.34838197196158	0.0150093808630394\\
6.34838197196158	0.0168855534709193\\
6.38852236006708	0.0168855534709193\\
6.38852236006708	0.0187617260787993\\
6.39612682957728	0.0187617260787993\\
6.39612682957728	0.0206378986866792\\
6.41690796201107	0.0206378986866792\\
6.41690796201107	0.0225140712945591\\
6.45620361258982	0.0225140712945591\\
6.45620361258982	0.024390243902439\\
6.46114932905214	0.024390243902439\\
6.46114932905214	0.026266416510319\\
6.48014321736938	0.026266416510319\\
6.48014321736938	0.0281425891181989\\
6.52118084214946	0.0281425891181989\\
6.52118084214946	0.0300187617260788\\
6.54971868433808	0.0300187617260788\\
6.54971868433808	0.0318949343339587\\
8.13663344087632	0.0318949343339587\\
8.13663344087632	0.0337711069418387\\
8.53711229053701	0.0337711069418387\\
8.53711229053701	0.0356472795497186\\
8.69723067282348	0.0356472795497186\\
8.69723067282348	0.0375234521575985\\
8.7190803663107	0.0375234521575985\\
8.7190803663107	0.0393996247654784\\
8.82623034394083	0.0393996247654784\\
8.82623034394083	0.0412757973733583\\
9.0553030373238	0.0412757973733583\\
9.0553030373238	0.0431519699812383\\
9.13276358261096	0.0431519699812383\\
9.13276358261096	0.0450281425891182\\
9.13528832575625	0.0450281425891182\\
9.13528832575625	0.0469043151969981\\
9.25770997841269	0.0469043151969981\\
9.25770997841269	0.0487804878048781\\
9.26765208392345	0.0487804878048781\\
9.26765208392345	0.050656660412758\\
9.28364210486385	0.050656660412758\\
9.28364210486385	0.0525328330206379\\
9.28630387815443	0.0525328330206379\\
9.28630387815443	0.0544090056285178\\
9.28684188432944	0.0544090056285178\\
9.28684188432944	0.0562851782363977\\
9.28929405930418	0.0562851782363977\\
9.28929405930418	0.0581613508442777\\
9.31139408991087	0.0581613508442777\\
9.31139408991087	0.0600375234521576\\
9.31878500226157	0.0600375234521576\\
9.31878500226157	0.0619136960600375\\
9.333747349564	0.0619136960600375\\
9.333747349564	0.0637898686679174\\
9.36918988164005	0.0637898686679174\\
9.36918988164005	0.0656660412757974\\
9.44451501609581	0.0656660412757974\\
9.44451501609581	0.0675422138836773\\
9.49242235773955	0.0675422138836773\\
9.49242235773955	0.0694183864915572\\
9.49276644988307	0.0694183864915572\\
9.49276644988307	0.0712945590994371\\
9.50916604683552	0.0712945590994371\\
9.50916604683552	0.0731707317073171\\
9.57415777390884	0.0731707317073171\\
9.57415777390884	0.075046904315197\\
9.61179146202254	0.075046904315197\\
9.61179146202254	0.0769230769230769\\
9.7659819540566	0.0769230769230769\\
9.7659819540566	0.0787992495309568\\
9.7709509060072	0.0787992495309568\\
9.7709509060072	0.0806754221388368\\
9.83547917722879	0.0806754221388368\\
9.83547917722879	0.0825515947467167\\
9.95494192650512	0.0825515947467167\\
9.95494192650512	0.0844277673545966\\
10.025132479431	0.0844277673545966\\
10.025132479431	0.0863039399624766\\
10.0882527876126	0.0863039399624766\\
10.0882527876126	0.0881801125703565\\
10.1389165710992	0.0881801125703565\\
10.1389165710992	0.0900562851782364\\
10.1851821296856	0.0900562851782364\\
10.1851821296856	0.0919324577861163\\
10.2709559465399	0.0919324577861163\\
10.2709559465399	0.0938086303939962\\
10.3135523079901	0.0938086303939962\\
10.3135523079901	0.0956848030018762\\
10.3277413141205	0.0956848030018762\\
10.3277413141205	0.0975609756097561\\
10.4237172992741	0.0975609756097561\\
10.4237172992741	0.099437148217636\\
10.530228839644	0.099437148217636\\
10.530228839644	0.101313320825516\\
10.7145699248536	0.101313320825516\\
10.7145699248536	0.103189493433396\\
10.7421008208309	0.103189493433396\\
10.7421008208309	0.105065666041276\\
10.7941935613303	0.105065666041276\\
10.7941935613303	0.106941838649156\\
10.9744457169724	0.106941838649156\\
10.9744457169724	0.108818011257036\\
11.2304646129963	0.108818011257036\\
11.2304646129963	0.110694183864916\\
11.3372067714088	0.110694183864916\\
11.3372067714088	0.112570356472795\\
11.3693328780932	0.112570356472795\\
11.3693328780932	0.114446529080675\\
11.4590325898438	0.114446529080675\\
11.4590325898438	0.116322701688555\\
11.4780632187734	0.116322701688555\\
11.4780632187734	0.118198874296435\\
11.5121375438374	0.118198874296435\\
11.5121375438374	0.120075046904315\\
11.6029205686148	0.120075046904315\\
11.6029205686148	0.121951219512195\\
11.7977485076131	0.121951219512195\\
11.7977485076131	0.123827392120075\\
11.8236543407423	0.123827392120075\\
11.8236543407423	0.125703564727955\\
11.8690156555217	0.125703564727955\\
11.8690156555217	0.127579737335835\\
11.977733467085	0.127579737335835\\
11.977733467085	0.129455909943715\\
12.0077280796803	0.129455909943715\\
12.0077280796803	0.131332082551595\\
12.0141404766383	0.131332082551595\\
12.0141404766383	0.133208255159475\\
12.0682670739842	0.133208255159475\\
12.0682670739842	0.135084427767355\\
12.1151304279684	0.135084427767355\\
12.1151304279684	0.136960600375235\\
12.127866084986	0.136960600375235\\
12.127866084986	0.138836772983114\\
12.1704218007143	0.138836772983114\\
12.1704218007143	0.140712945590994\\
12.2133850350364	0.140712945590994\\
12.2133850350364	0.142589118198874\\
12.2303039722646	0.142589118198874\\
12.2303039722646	0.144465290806754\\
12.3198563746037	0.144465290806754\\
12.3198563746037	0.146341463414634\\
12.3415504150947	0.146341463414634\\
12.3415504150947	0.148217636022514\\
12.3926504342458	0.148217636022514\\
12.3926504342458	0.150093808630394\\
12.4271927817088	0.150093808630394\\
12.4271927817088	0.151969981238274\\
12.4297147080711	0.151969981238274\\
12.4297147080711	0.153846153846154\\
12.462380901737	0.153846153846154\\
12.462380901737	0.155722326454034\\
12.4981811653811	0.155722326454034\\
12.4981811653811	0.157598499061914\\
12.6521955688435	0.157598499061914\\
12.6521955688435	0.159474671669794\\
12.6889133730895	0.159474671669794\\
12.6889133730895	0.161350844277674\\
12.7611678380862	0.161350844277674\\
12.7611678380862	0.163227016885553\\
12.8657170782577	0.163227016885553\\
12.8657170782577	0.165103189493433\\
12.8701335963544	0.165103189493433\\
12.8701335963544	0.166979362101313\\
12.9239150789417	0.166979362101313\\
12.9239150789417	0.168855534709193\\
12.9354572332111	0.168855534709193\\
12.9354572332111	0.170731707317073\\
12.9722149416021	0.170731707317073\\
12.9722149416021	0.172607879924953\\
13.0819023177865	0.172607879924953\\
13.0819023177865	0.174484052532833\\
13.1095048208687	0.174484052532833\\
13.1095048208687	0.176360225140713\\
13.16326775886	0.176360225140713\\
13.16326775886	0.178236397748593\\
13.2441236700049	0.178236397748593\\
13.2441236700049	0.180112570356473\\
13.3044095067641	0.180112570356473\\
13.3044095067641	0.181988742964353\\
13.6065541463279	0.181988742964353\\
13.6065541463279	0.183864915572233\\
13.822388229843	0.183864915572233\\
13.822388229843	0.185741088180113\\
13.8995443812464	0.185741088180113\\
13.8995443812464	0.187617260787992\\
13.9207701623146	0.187617260787992\\
13.9207701623146	0.189493433395872\\
14.1487306475353	0.189493433395872\\
14.1487306475353	0.191369606003752\\
14.1540642414587	0.191369606003752\\
14.1540642414587	0.193245778611632\\
14.1891960258536	0.193245778611632\\
14.1891960258536	0.195121951219512\\
14.1962441643437	0.195121951219512\\
14.1962441643437	0.196998123827392\\
14.2152790937397	0.196998123827392\\
14.2152790937397	0.198874296435272\\
14.2350976879045	0.198874296435272\\
14.2350976879045	0.200750469043152\\
14.2355434432042	0.200750469043152\\
14.2355434432042	0.202626641651032\\
14.287073969716	0.202626641651032\\
14.287073969716	0.204502814258912\\
14.2994764678146	0.204502814258912\\
14.2994764678146	0.206378986866792\\
14.3075954511001	0.206378986866792\\
14.3075954511001	0.208255159474672\\
14.3344351670205	0.208255159474672\\
14.3344351670205	0.210131332082552\\
14.338980622714	0.210131332082552\\
14.338980622714	0.212007504690432\\
14.3442248533213	0.212007504690432\\
14.3442248533213	0.213883677298311\\
14.4032175585919	0.213883677298311\\
14.4032175585919	0.215759849906191\\
14.5083578993298	0.215759849906191\\
14.5083578993298	0.217636022514071\\
14.6648363089995	0.217636022514071\\
14.6648363089995	0.219512195121951\\
14.676671892704	0.219512195121951\\
14.676671892704	0.221388367729831\\
14.7138895789301	0.221388367729831\\
14.7138895789301	0.223264540337711\\
14.7207569037113	0.223264540337711\\
14.7207569037113	0.225140712945591\\
14.7497403365491	0.225140712945591\\
14.7497403365491	0.227016885553471\\
14.7681375179764	0.227016885553471\\
14.7681375179764	0.228893058161351\\
14.8858504639967	0.228893058161351\\
14.8858504639967	0.230769230769231\\
14.8904847129236	0.230769230769231\\
14.8904847129236	0.232645403377111\\
14.9362435002089	0.232645403377111\\
14.9362435002089	0.234521575984991\\
14.9494222494785	0.234521575984991\\
14.9494222494785	0.236397748592871\\
14.9628823871644	0.236397748592871\\
14.9628823871644	0.23827392120075\\
14.9938508674456	0.23827392120075\\
14.9938508674456	0.24015009380863\\
15.0982977807292	0.24015009380863\\
15.0982977807292	0.24202626641651\\
15.1150724032529	0.24202626641651\\
15.1150724032529	0.24390243902439\\
15.1589882719682	0.24390243902439\\
15.1589882719682	0.24577861163227\\
15.1595209437655	0.24577861163227\\
15.1595209437655	0.24765478424015\\
15.219498835858	0.24765478424015\\
15.219498835858	0.24953095684803\\
15.2345469302252	0.24953095684803\\
15.2345469302252	0.25140712945591\\
15.2762847089907	0.25140712945591\\
15.2762847089907	0.25328330206379\\
15.3499093958364	0.25328330206379\\
15.3499093958364	0.25515947467167\\
15.3672474477334	0.25515947467167\\
15.3672474477334	0.25703564727955\\
15.3772933739719	0.25703564727955\\
15.3772933739719	0.25891181988743\\
15.414217359167	0.25891181988743\\
15.414217359167	0.26078799249531\\
15.4247296530317	0.26078799249531\\
15.4247296530317	0.26266416510319\\
15.4671215944017	0.26266416510319\\
15.4671215944017	0.264540337711069\\
15.529908881299	0.264540337711069\\
15.529908881299	0.266416510318949\\
15.5484742076967	0.266416510318949\\
15.5484742076967	0.268292682926829\\
15.6142033083286	0.268292682926829\\
15.6142033083286	0.270168855534709\\
15.6199283902572	0.270168855534709\\
15.6199283902572	0.272045028142589\\
15.6592692241539	0.272045028142589\\
15.6592692241539	0.273921200750469\\
15.6824515109338	0.273921200750469\\
15.6824515109338	0.275797373358349\\
15.7032393318066	0.275797373358349\\
15.7032393318066	0.277673545966229\\
15.7035797078328	0.277673545966229\\
15.7035797078328	0.279549718574109\\
15.7154008758381	0.279549718574109\\
15.7154008758381	0.281425891181989\\
15.7206512737142	0.281425891181989\\
15.7206512737142	0.283302063789869\\
15.7522212388846	0.283302063789869\\
15.7522212388846	0.285178236397749\\
15.7526423201901	0.285178236397749\\
15.7526423201901	0.287054409005629\\
15.754508204459	0.287054409005629\\
15.754508204459	0.288930581613508\\
15.7679153531099	0.288930581613508\\
15.7679153531099	0.290806754221388\\
15.7944423255701	0.290806754221388\\
15.7944423255701	0.292682926829268\\
15.8052794587391	0.292682926829268\\
15.8052794587391	0.294559099437148\\
15.8166714705567	0.294559099437148\\
15.8166714705567	0.296435272045028\\
15.8819544695098	0.296435272045028\\
15.8819544695098	0.298311444652908\\
15.8825536240879	0.298311444652908\\
15.8825536240879	0.300187617260788\\
15.8864169153871	0.300187617260788\\
15.8864169153871	0.302063789868668\\
15.9047159329599	0.302063789868668\\
15.9047159329599	0.303939962476548\\
15.9373886125073	0.303939962476548\\
15.9373886125073	0.305816135084428\\
15.9681785462671	0.305816135084428\\
15.9681785462671	0.307692307692308\\
15.9728862456161	0.307692307692308\\
15.9728862456161	0.309568480300188\\
15.9799009046872	0.309568480300188\\
15.9799009046872	0.311444652908068\\
15.9844918721543	0.311444652908068\\
15.9844918721543	0.313320825515947\\
15.9907767228315	0.313320825515947\\
15.9907767228315	0.315196998123827\\
15.9943767940913	0.315196998123827\\
15.9943767940913	0.317073170731707\\
16.0005050983734	0.317073170731707\\
16.0005050983734	0.318949343339587\\
16.0349635608587	0.318949343339587\\
16.0349635608587	0.320825515947467\\
16.0435515307758	0.320825515947467\\
16.0435515307758	0.322701688555347\\
16.04800058489	0.322701688555347\\
16.04800058489	0.324577861163227\\
16.054874984411	0.324577861163227\\
16.054874984411	0.326454033771107\\
16.0717096732686	0.326454033771107\\
16.0717096732686	0.328330206378987\\
16.076156176758	0.328330206378987\\
16.076156176758	0.330206378986867\\
16.0815628676741	0.330206378986867\\
16.0815628676741	0.332082551594747\\
16.0833706149591	0.332082551594747\\
16.0833706149591	0.333958724202627\\
16.105198209433	0.333958724202627\\
16.105198209433	0.335834896810507\\
16.1120551202522	0.335834896810507\\
16.1120551202522	0.337711069418386\\
16.1160900229387	0.337711069418386\\
16.1160900229387	0.339587242026266\\
16.12977939457	0.339587242026266\\
16.12977939457	0.341463414634146\\
16.1462356163898	0.341463414634146\\
16.1462356163898	0.343339587242026\\
16.1488504620438	0.343339587242026\\
16.1488504620438	0.345215759849906\\
16.1594147685419	0.345215759849906\\
16.1594147685419	0.347091932457786\\
16.1635660980319	0.347091932457786\\
16.1635660980319	0.348968105065666\\
16.1707363357456	0.348968105065666\\
16.1707363357456	0.350844277673546\\
16.1707595511344	0.350844277673546\\
16.1707595511344	0.352720450281426\\
16.1781053649823	0.352720450281426\\
16.1781053649823	0.354596622889306\\
16.1839116993524	0.354596622889306\\
16.1839116993524	0.356472795497186\\
16.1910940476715	0.356472795497186\\
16.1910940476715	0.358348968105066\\
16.1921482647212	0.358348968105066\\
16.1921482647212	0.360225140712946\\
16.2015884629436	0.360225140712946\\
16.2015884629436	0.362101313320826\\
16.2063517808772	0.362101313320826\\
16.2063517808772	0.363977485928705\\
16.213103121006	0.363977485928705\\
16.213103121006	0.365853658536585\\
16.2185639630323	0.365853658536585\\
16.2185639630323	0.367729831144465\\
16.2194875687881	0.367729831144465\\
16.2194875687881	0.369606003752345\\
16.2199874861061	0.369606003752345\\
16.2199874861061	0.371482176360225\\
16.2225399488757	0.371482176360225\\
16.2225399488757	0.373358348968105\\
16.2256881283532	0.373358348968105\\
16.2256881283532	0.375234521575985\\
16.2351895465289	0.375234521575985\\
16.2351895465289	0.377110694183865\\
16.2362697590138	0.377110694183865\\
16.2362697590138	0.378986866791745\\
16.2364487637658	0.378986866791745\\
16.2364487637658	0.380863039399625\\
16.2442300610964	0.380863039399625\\
16.2442300610964	0.382739212007505\\
16.2500968116286	0.382739212007505\\
16.2500968116286	0.384615384615385\\
16.2509038629131	0.384615384615385\\
16.2509038629131	0.386491557223265\\
16.2522142615344	0.386491557223265\\
16.2522142615344	0.388367729831144\\
16.2579763934237	0.388367729831144\\
16.2579763934237	0.390243902439024\\
16.2586978511057	0.390243902439024\\
16.2586978511057	0.392120075046904\\
16.2606296837611	0.392120075046904\\
16.2606296837611	0.393996247654784\\
16.2613099322689	0.393996247654784\\
16.2613099322689	0.395872420262664\\
16.2644554330461	0.395872420262664\\
16.2644554330461	0.397748592870544\\
16.269220624805	0.397748592870544\\
16.269220624805	0.399624765478424\\
16.2695149432465	0.399624765478424\\
16.2695149432465	0.401500938086304\\
16.2781479260205	0.401500938086304\\
16.2781479260205	0.403377110694184\\
16.282037387237	0.403377110694184\\
16.282037387237	0.405253283302064\\
16.2834398068554	0.405253283302064\\
16.2834398068554	0.407129455909944\\
16.2855066808742	0.407129455909944\\
16.2855066808742	0.409005628517824\\
16.2868392349893	0.409005628517824\\
16.2868392349893	0.410881801125704\\
16.292728098285	0.410881801125704\\
16.292728098285	0.412757973733583\\
16.2948367361618	0.412757973733583\\
16.2948367361618	0.414634146341463\\
16.3045859207222	0.414634146341463\\
16.3045859207222	0.416510318949343\\
16.3047283333774	0.416510318949343\\
16.3047283333774	0.418386491557223\\
16.3143204852697	0.418386491557223\\
16.3143204852697	0.420262664165103\\
16.3148534821973	0.420262664165103\\
16.3148534821973	0.422138836772983\\
16.3151971072172	0.422138836772983\\
16.3151971072172	0.424015009380863\\
16.3155060795824	0.424015009380863\\
16.3155060795824	0.425891181988743\\
16.3189008306802	0.425891181988743\\
16.3189008306802	0.427767354596623\\
16.3199022572345	0.427767354596623\\
16.3199022572345	0.429643527204503\\
16.323131608254	0.429643527204503\\
16.323131608254	0.431519699812383\\
16.3232311759292	0.431519699812383\\
16.3232311759292	0.433395872420263\\
16.3277636782943	0.433395872420263\\
16.3277636782943	0.435272045028143\\
16.3303552920499	0.435272045028143\\
16.3303552920499	0.437148217636023\\
16.3319023365832	0.437148217636023\\
16.3319023365832	0.439024390243902\\
16.3331709856705	0.439024390243902\\
16.3331709856705	0.440900562851782\\
16.335324420214	0.440900562851782\\
16.335324420214	0.442776735459662\\
16.3359644246842	0.442776735459662\\
16.3359644246842	0.444652908067542\\
16.3361142621566	0.444652908067542\\
16.3361142621566	0.446529080675422\\
16.3403217036446	0.446529080675422\\
16.3403217036446	0.448405253283302\\
16.3406491970651	0.448405253283302\\
16.3406491970651	0.450281425891182\\
16.3411169911863	0.450281425891182\\
16.3411169911863	0.452157598499062\\
16.3450456629807	0.452157598499062\\
16.3450456629807	0.454033771106942\\
16.3483532233473	0.454033771106942\\
16.3483532233473	0.455909943714822\\
16.3500250268336	0.455909943714822\\
16.3500250268336	0.457786116322702\\
16.3560992218664	0.457786116322702\\
16.3560992218664	0.459662288930582\\
16.3562379602591	0.459662288930582\\
16.3562379602591	0.461538461538462\\
16.360428522132	0.461538461538462\\
16.360428522132	0.463414634146341\\
16.3625471687955	0.463414634146341\\
16.3625471687955	0.465290806754221\\
16.3652634742723	0.465290806754221\\
16.3652634742723	0.467166979362101\\
16.370144625023	0.467166979362101\\
16.370144625023	0.469043151969981\\
16.3708787556493	0.469043151969981\\
16.3708787556493	0.470919324577861\\
16.3714297547772	0.470919324577861\\
16.3714297547772	0.472795497185741\\
16.371847457738	0.472795497185741\\
16.371847457738	0.474671669793621\\
16.3734229745583	0.474671669793621\\
16.3734229745583	0.476547842401501\\
16.3747240060701	0.476547842401501\\
16.3747240060701	0.478424015009381\\
16.3800309877308	0.478424015009381\\
16.3800309877308	0.480300187617261\\
16.3824671671264	0.480300187617261\\
16.3824671671264	0.482176360225141\\
16.383531294091	0.482176360225141\\
16.383531294091	0.484052532833021\\
16.3859553281787	0.484052532833021\\
16.3859553281787	0.485928705440901\\
16.3861073857198	0.485928705440901\\
16.3861073857198	0.48780487804878\\
16.3877878129965	0.48780487804878\\
16.3877878129965	0.48968105065666\\
16.3881290583381	0.48968105065666\\
16.3881290583381	0.49155722326454\\
16.3919085250748	0.49155722326454\\
16.3919085250748	0.49343339587242\\
16.3961381348002	0.49343339587242\\
16.3961381348002	0.4953095684803\\
16.396834497788	0.4953095684803\\
16.396834497788	0.49718574108818\\
16.3989283733188	0.49718574108818\\
16.3989283733188	0.49906191369606\\
16.3992051433671	0.49906191369606\\
16.3992051433671	0.50093808630394\\
16.4012259575292	0.50093808630394\\
16.4012259575292	0.50281425891182\\
16.4037966169226	0.50281425891182\\
16.4037966169226	0.5046904315197\\
16.4067111030793	0.5046904315197\\
16.4067111030793	0.50656660412758\\
16.411934981849	0.50656660412758\\
16.411934981849	0.50844277673546\\
16.4120675583219	0.50844277673546\\
16.4120675583219	0.51031894934334\\
16.414006253892	0.51031894934334\\
16.414006253892	0.51219512195122\\
16.4166238980621	0.51219512195122\\
16.4166238980621	0.514071294559099\\
16.4168391127714	0.514071294559099\\
16.4168391127714	0.515947467166979\\
16.4176047513426	0.515947467166979\\
16.4176047513426	0.517823639774859\\
16.4201589670946	0.517823639774859\\
16.4201589670946	0.519699812382739\\
16.4278453859256	0.519699812382739\\
16.4278453859256	0.521575984990619\\
16.4285790015394	0.521575984990619\\
16.4285790015394	0.523452157598499\\
16.4286210036043	0.523452157598499\\
16.4286210036043	0.525328330206379\\
16.4286960820422	0.525328330206379\\
16.4286960820422	0.527204502814259\\
16.4290161933088	0.527204502814259\\
16.4290161933088	0.529080675422139\\
16.4332019248819	0.529080675422139\\
16.4332019248819	0.530956848030019\\
16.4345754762987	0.530956848030019\\
16.4345754762987	0.532833020637899\\
16.434919213412	0.532833020637899\\
16.434919213412	0.534709193245779\\
16.4362846871652	0.534709193245779\\
16.4362846871652	0.536585365853659\\
16.4368305531256	0.536585365853659\\
16.4368305531256	0.538461538461538\\
16.438966663108	0.538461538461538\\
16.438966663108	0.540337711069418\\
16.4417655185893	0.540337711069418\\
16.4417655185893	0.542213883677298\\
16.445726318916	0.542213883677298\\
16.445726318916	0.544090056285178\\
16.449074811144	0.544090056285178\\
16.449074811144	0.545966228893058\\
16.4513571986988	0.545966228893058\\
16.4513571986988	0.547842401500938\\
16.4523503618471	0.547842401500938\\
16.4523503618471	0.549718574108818\\
16.4527437510336	0.549718574108818\\
16.4527437510336	0.551594746716698\\
16.4534472106477	0.551594746716698\\
16.4534472106477	0.553470919324578\\
16.4536477190288	0.553470919324578\\
16.4536477190288	0.555347091932458\\
16.4537404070053	0.555347091932458\\
16.4537404070053	0.557223264540338\\
16.455774418896	0.557223264540338\\
16.455774418896	0.559099437148218\\
16.4577842347004	0.559099437148218\\
16.4577842347004	0.560975609756098\\
16.4587559780868	0.560975609756098\\
16.4587559780868	0.562851782363977\\
16.4595928568788	0.562851782363977\\
16.4595928568788	0.564727954971857\\
16.4606817915474	0.564727954971857\\
16.4606817915474	0.566604127579737\\
16.4612712474428	0.566604127579737\\
16.4612712474428	0.568480300187617\\
16.4613162691694	0.568480300187617\\
16.4613162691694	0.570356472795497\\
16.4616609448862	0.570356472795497\\
16.4616609448862	0.572232645403377\\
16.4621615831532	0.572232645403377\\
16.4621615831532	0.574108818011257\\
16.4623173408211	0.574108818011257\\
16.4623173408211	0.575984990619137\\
16.4642801851821	0.575984990619137\\
16.4642801851821	0.577861163227017\\
16.4663631623847	0.577861163227017\\
16.4663631623847	0.579737335834897\\
16.4665332748006	0.579737335834897\\
16.4665332748006	0.581613508442777\\
16.4674799164402	0.581613508442777\\
16.4674799164402	0.583489681050657\\
16.4702390340191	0.583489681050657\\
16.4702390340191	0.585365853658537\\
16.4715821910202	0.585365853658537\\
16.4715821910202	0.587242026266417\\
16.4719588775376	0.587242026266417\\
16.4719588775376	0.589118198874296\\
16.4729305634266	0.589118198874296\\
16.4729305634266	0.590994371482176\\
16.4729443690033	0.590994371482176\\
16.4729443690033	0.592870544090056\\
16.4729891239677	0.592870544090056\\
16.4729891239677	0.594746716697936\\
16.4740582862005	0.594746716697936\\
16.4740582862005	0.596622889305816\\
16.4779044552491	0.596622889305816\\
16.4779044552491	0.598499061913696\\
16.4780491417186	0.598499061913696\\
16.4780491417186	0.600375234521576\\
16.4792177645213	0.600375234521576\\
16.4792177645213	0.602251407129456\\
16.4810086717926	0.602251407129456\\
16.4810086717926	0.604127579737336\\
16.481260562362	0.604127579737336\\
16.481260562362	0.606003752345216\\
16.4815502570219	0.606003752345216\\
16.4815502570219	0.607879924953096\\
16.4835285874146	0.607879924953096\\
16.4835285874146	0.609756097560976\\
16.4837765440993	0.609756097560976\\
16.4837765440993	0.611632270168856\\
16.4841567797706	0.611632270168856\\
16.4841567797706	0.613508442776735\\
16.4866054067607	0.613508442776735\\
16.4866054067607	0.615384615384615\\
16.487055355676	0.615384615384615\\
16.487055355676	0.617260787992495\\
16.4871965494133	0.617260787992495\\
16.4871965494133	0.619136960600375\\
16.4886667580029	0.619136960600375\\
16.4886667580029	0.621013133208255\\
16.4935581587459	0.621013133208255\\
16.4935581587459	0.622889305816135\\
16.4966011755813	0.622889305816135\\
16.4966011755813	0.624765478424015\\
16.4971599357741	0.624765478424015\\
16.4971599357741	0.626641651031895\\
16.4975317768287	0.626641651031895\\
16.4975317768287	0.628517823639775\\
16.4981083260915	0.628517823639775\\
16.4981083260915	0.630393996247655\\
16.498823661425	0.630393996247655\\
16.498823661425	0.632270168855535\\
16.4994605241846	0.632270168855535\\
16.4994605241846	0.634146341463415\\
16.5005177511259	0.634146341463415\\
16.5005177511259	0.636022514071295\\
16.5022071553846	0.636022514071295\\
16.5022071553846	0.637898686679174\\
16.5024210083399	0.637898686679174\\
16.5024210083399	0.639774859287054\\
16.5035653611268	0.639774859287054\\
16.5035653611268	0.641651031894934\\
16.5051047421244	0.641651031894934\\
16.5051047421244	0.643527204502814\\
16.5063614545808	0.643527204502814\\
16.5063614545808	0.645403377110694\\
16.5066140159087	0.645403377110694\\
16.5066140159087	0.647279549718574\\
16.507766157102	0.647279549718574\\
16.507766157102	0.649155722326454\\
16.5089491076918	0.649155722326454\\
16.5089491076918	0.651031894934334\\
16.5091646841527	0.651031894934334\\
16.5091646841527	0.652908067542214\\
16.5093290602006	0.652908067542214\\
16.5093290602006	0.654784240150094\\
16.5097519835777	0.654784240150094\\
16.5097519835777	0.656660412757974\\
16.5112019018595	0.656660412757974\\
16.5112019018595	0.658536585365854\\
16.5113707321728	0.658536585365854\\
16.5113707321728	0.660412757973734\\
16.51432461414	0.660412757973734\\
16.51432461414	0.662288930581614\\
16.5146109995008	0.662288930581614\\
16.5146109995008	0.664165103189493\\
16.5151952247294	0.664165103189493\\
16.5151952247294	0.666041275797373\\
16.5152131918143	0.666041275797373\\
16.5152131918143	0.667917448405253\\
16.5180836891652	0.667917448405253\\
16.5180836891652	0.669793621013133\\
16.5185846902495	0.669793621013133\\
16.5185846902495	0.671669793621013\\
16.5199276264819	0.671669793621013\\
16.5199276264819	0.673545966228893\\
16.5216881647362	0.673545966228893\\
16.5216881647362	0.675422138836773\\
16.5221121055835	0.675422138836773\\
16.5221121055835	0.677298311444653\\
16.5254439907493	0.677298311444653\\
16.5254439907493	0.679174484052533\\
16.5255175380732	0.679174484052533\\
16.5255175380732	0.681050656660413\\
16.5273881067121	0.681050656660413\\
16.5273881067121	0.682926829268293\\
16.5329939083754	0.682926829268293\\
16.5329939083754	0.684803001876173\\
16.5335497563942	0.684803001876173\\
16.5335497563942	0.686679174484053\\
16.5338942211896	0.686679174484053\\
16.5338942211896	0.688555347091932\\
16.5340321443533	0.688555347091932\\
16.5340321443533	0.690431519699812\\
16.5350880315934	0.690431519699812\\
16.5350880315934	0.692307692307692\\
16.5352383744714	0.692307692307692\\
16.5352383744714	0.694183864915572\\
16.5373545935382	0.694183864915572\\
16.5373545935382	0.696060037523452\\
16.5378693506937	0.696060037523452\\
16.5378693506937	0.697936210131332\\
16.538368937951	0.697936210131332\\
16.538368937951	0.699812382739212\\
16.5384168344621	0.699812382739212\\
16.5384168344621	0.701688555347092\\
16.5406460906161	0.701688555347092\\
16.5406460906161	0.703564727954972\\
16.5458686324076	0.703564727954972\\
16.5458686324076	0.705440900562852\\
16.5464482836391	0.705440900562852\\
16.5464482836391	0.707317073170732\\
16.5469972780969	0.707317073170732\\
16.5469972780969	0.709193245778612\\
16.5529470146452	0.709193245778612\\
16.5529470146452	0.711069418386492\\
16.5544752167152	0.711069418386492\\
16.5544752167152	0.712945590994371\\
16.5563038302991	0.712945590994371\\
16.5563038302991	0.714821763602251\\
16.5585243012448	0.714821763602251\\
16.5585243012448	0.716697936210131\\
16.5619880598448	0.716697936210131\\
16.5619880598448	0.718574108818011\\
16.5632358783102	0.718574108818011\\
16.5632358783102	0.720450281425891\\
16.5635813245923	0.720450281425891\\
16.5635813245923	0.722326454033771\\
16.563771395387	0.722326454033771\\
16.563771395387	0.724202626641651\\
16.5647932542171	0.724202626641651\\
16.5647932542171	0.726078799249531\\
16.56973057061	0.726078799249531\\
16.56973057061	0.727954971857411\\
16.5698873847643	0.727954971857411\\
16.5698873847643	0.729831144465291\\
16.5705053334067	0.729831144465291\\
16.5705053334067	0.731707317073171\\
16.5707196526057	0.731707317073171\\
16.5707196526057	0.733583489681051\\
16.5731734526276	0.733583489681051\\
16.5731734526276	0.735459662288931\\
16.5736946437844	0.735459662288931\\
16.5736946437844	0.737335834896811\\
16.5741171052424	0.737335834896811\\
16.5741171052424	0.73921200750469\\
16.580296754743	0.73921200750469\\
16.580296754743	0.74108818011257\\
16.5822682468121	0.74108818011257\\
16.5822682468121	0.74296435272045\\
16.5836323367497	0.74296435272045\\
16.5836323367497	0.74484052532833\\
16.5865619707531	0.74484052532833\\
16.5865619707531	0.74671669793621\\
16.5909078908243	0.74671669793621\\
16.5909078908243	0.74859287054409\\
16.5913907011083	0.74859287054409\\
16.5913907011083	0.75046904315197\\
16.5915771470365	0.75046904315197\\
16.5915771470365	0.75234521575985\\
16.5934386436193	0.75234521575985\\
16.5934386436193	0.75422138836773\\
16.5978600663507	0.75422138836773\\
16.5978600663507	0.75609756097561\\
16.5994696749834	0.75609756097561\\
16.5994696749834	0.75797373358349\\
16.6007708574531	0.75797373358349\\
16.6007708574531	0.75984990619137\\
16.6027795243303	0.75984990619137\\
16.6027795243303	0.76172607879925\\
16.6030728781133	0.76172607879925\\
16.6030728781133	0.763602251407129\\
16.6044507201765	0.763602251407129\\
16.6044507201765	0.765478424015009\\
16.605505301533	0.765478424015009\\
16.605505301533	0.767354596622889\\
16.6072830137252	0.767354596622889\\
16.6072830137252	0.769230769230769\\
16.6095945621364	0.769230769230769\\
16.6095945621364	0.771106941838649\\
16.6096442639724	0.771106941838649\\
16.6096442639724	0.772983114446529\\
16.6101823544689	0.772983114446529\\
16.6101823544689	0.774859287054409\\
16.6103495996505	0.774859287054409\\
16.6103495996505	0.776735459662289\\
16.6143349355036	0.776735459662289\\
16.6143349355036	0.778611632270169\\
16.6153090701514	0.778611632270169\\
16.6153090701514	0.780487804878049\\
16.619292440342	0.780487804878049\\
16.619292440342	0.782363977485929\\
16.6198094536408	0.782363977485929\\
16.6198094536408	0.784240150093809\\
16.6215374483876	0.784240150093809\\
16.6215374483876	0.786116322701689\\
16.6253019046659	0.786116322701689\\
16.6253019046659	0.787992495309568\\
16.627162207113	0.787992495309568\\
16.627162207113	0.789868667917448\\
16.6319619409875	0.789868667917448\\
16.6319619409875	0.791744840525328\\
16.6320123879881	0.791744840525328\\
16.6320123879881	0.793621013133208\\
16.6326584677822	0.793621013133208\\
16.6326584677822	0.795497185741088\\
16.63310560239	0.795497185741088\\
16.63310560239	0.797373358348968\\
16.6340740187642	0.797373358348968\\
16.6340740187642	0.799249530956848\\
16.6344433771263	0.799249530956848\\
16.6344433771263	0.801125703564728\\
16.6353312541007	0.801125703564728\\
16.6353312541007	0.803001876172608\\
16.6359596616446	0.803001876172608\\
16.6359596616446	0.804878048780488\\
16.6364907352033	0.804878048780488\\
16.6364907352033	0.806754221388368\\
16.6373811822408	0.806754221388368\\
16.6373811822408	0.808630393996248\\
16.638400312738	0.808630393996248\\
16.638400312738	0.810506566604128\\
16.6387441382111	0.810506566604128\\
16.6387441382111	0.812382739212008\\
16.63954107931	0.812382739212008\\
16.63954107931	0.814258911819887\\
16.6400437860168	0.814258911819887\\
16.6400437860168	0.816135084427767\\
16.6401136771792	0.816135084427767\\
16.6401136771792	0.818011257035647\\
16.6521114091099	0.818011257035647\\
16.6521114091099	0.819887429643527\\
16.6526642562352	0.819887429643527\\
16.6526642562352	0.821763602251407\\
16.6535796665541	0.821763602251407\\
16.6535796665541	0.823639774859287\\
16.6555610214547	0.823639774859287\\
16.6555610214547	0.825515947467167\\
16.6596106478477	0.825515947467167\\
16.6596106478477	0.827392120075047\\
16.6607280326193	0.827392120075047\\
16.6607280326193	0.829268292682927\\
16.6611640479851	0.829268292682927\\
16.6611640479851	0.831144465290807\\
16.6637146807233	0.831144465290807\\
16.6637146807233	0.833020637898687\\
16.6641563062268	0.833020637898687\\
16.6641563062268	0.834896810506567\\
16.6667594905285	0.834896810506567\\
16.6667594905285	0.836772983114446\\
16.6705943348738	0.836772983114446\\
16.6705943348738	0.838649155722326\\
16.6719344372258	0.838649155722326\\
16.6719344372258	0.840525328330206\\
16.6724148488106	0.840525328330206\\
16.6724148488106	0.842401500938086\\
16.6773359315099	0.842401500938086\\
16.6773359315099	0.844277673545966\\
16.6775922965589	0.844277673545966\\
16.6775922965589	0.846153846153846\\
16.6830954559534	0.846153846153846\\
16.6830954559534	0.848030018761726\\
16.6843250900856	0.848030018761726\\
16.6843250900856	0.849906191369606\\
16.6862136926808	0.849906191369606\\
16.6862136926808	0.851782363977486\\
16.6871976498076	0.851782363977486\\
16.6871976498076	0.853658536585366\\
16.6891385139205	0.853658536585366\\
16.6891385139205	0.855534709193246\\
16.6907003319996	0.855534709193246\\
16.6907003319996	0.857410881801126\\
16.6975241114654	0.857410881801126\\
16.6975241114654	0.859287054409006\\
16.6995234612004	0.859287054409006\\
16.6995234612004	0.861163227016886\\
16.7053334156392	0.861163227016886\\
16.7053334156392	0.863039399624766\\
16.7143993710619	0.863039399624766\\
16.7143993710619	0.864915572232645\\
16.7149243441671	0.864915572232645\\
16.7149243441671	0.866791744840525\\
16.7158550233084	0.866791744840525\\
16.7158550233084	0.868667917448405\\
16.7200766393976	0.868667917448405\\
16.7200766393976	0.870544090056285\\
16.7217751506383	0.870544090056285\\
16.7217751506383	0.872420262664165\\
16.7232953565573	0.872420262664165\\
16.7232953565573	0.874296435272045\\
16.7255699709344	0.874296435272045\\
16.7255699709344	0.876172607879925\\
16.7277803416055	0.876172607879925\\
16.7277803416055	0.878048780487805\\
16.7294559680201	0.878048780487805\\
16.7294559680201	0.879924953095685\\
16.7358076213843	0.879924953095685\\
16.7358076213843	0.881801125703565\\
16.7358128538699	0.881801125703565\\
16.7358128538699	0.883677298311445\\
16.7394093310307	0.883677298311445\\
16.7394093310307	0.885553470919325\\
16.7398875352665	0.885553470919325\\
16.7398875352665	0.887429643527205\\
16.7405223059139	0.887429643527205\\
16.7405223059139	0.889305816135084\\
16.7439443319486	0.889305816135084\\
16.7439443319486	0.891181988742964\\
16.7464905784085	0.891181988742964\\
16.7464905784085	0.893058161350844\\
16.7499045277383	0.893058161350844\\
16.7499045277383	0.894934333958724\\
16.7499802327061	0.894934333958724\\
16.7499802327061	0.896810506566604\\
16.7503418965824	0.896810506566604\\
16.7503418965824	0.898686679174484\\
16.7508236738189	0.898686679174484\\
16.7508236738189	0.900562851782364\\
16.7516976387084	0.900562851782364\\
16.7516976387084	0.902439024390244\\
16.7548286540878	0.902439024390244\\
16.7548286540878	0.904315196998124\\
16.7600618102951	0.904315196998124\\
16.7600618102951	0.906191369606004\\
16.7639899052597	0.906191369606004\\
16.7639899052597	0.908067542213884\\
16.7643074178412	0.908067542213884\\
16.7643074178412	0.909943714821764\\
16.76865186912	0.909943714821764\\
16.76865186912	0.911819887429643\\
16.7700454424563	0.911819887429643\\
16.7700454424563	0.913696060037523\\
16.7768277562971	0.913696060037523\\
16.7768277562971	0.915572232645403\\
16.7772480412418	0.915572232645403\\
16.7772480412418	0.917448405253283\\
16.7863900809553	0.917448405253283\\
16.7863900809553	0.919324577861163\\
16.7894166225791	0.919324577861163\\
16.7894166225791	0.921200750469043\\
16.7932207024289	0.921200750469043\\
16.7932207024289	0.923076923076923\\
16.7947495088734	0.923076923076923\\
16.7947495088734	0.924953095684803\\
16.796224449248	0.924953095684803\\
16.796224449248	0.926829268292683\\
16.796525724475	0.926829268292683\\
16.796525724475	0.928705440900563\\
16.8106191622569	0.928705440900563\\
16.8106191622569	0.930581613508443\\
16.8112919850329	0.930581613508443\\
16.8112919850329	0.932457786116323\\
16.8125639003385	0.932457786116323\\
16.8125639003385	0.934333958724203\\
16.8143511088161	0.934333958724203\\
16.8143511088161	0.936210131332083\\
16.8148170404453	0.936210131332083\\
16.8148170404453	0.938086303939963\\
16.8148842958156	0.938086303939963\\
16.8148842958156	0.939962476547842\\
16.8200246224673	0.939962476547842\\
16.8200246224673	0.941838649155722\\
16.8277391324476	0.941838649155722\\
16.8277391324476	0.943714821763602\\
16.8304969836525	0.943714821763602\\
16.8304969836525	0.945590994371482\\
16.831318795476	0.945590994371482\\
16.831318795476	0.947467166979362\\
16.8343195953011	0.947467166979362\\
16.8343195953011	0.949343339587242\\
16.8404129221045	0.949343339587242\\
16.8404129221045	0.951219512195122\\
16.8418192005297	0.951219512195122\\
16.8418192005297	0.953095684803002\\
16.8422161342751	0.953095684803002\\
16.8422161342751	0.954971857410882\\
16.8460674823024	0.954971857410882\\
16.8460674823024	0.956848030018762\\
16.8476649597959	0.956848030018762\\
16.8476649597959	0.958724202626642\\
16.8545086270935	0.958724202626642\\
16.8545086270935	0.960600375234522\\
16.8547457045809	0.960600375234522\\
16.8547457045809	0.962476547842402\\
16.8688947980957	0.962476547842402\\
16.8688947980957	0.964352720450281\\
16.8787023907286	0.964352720450281\\
16.8787023907286	0.966228893058161\\
16.8890779681091	0.966228893058161\\
16.8890779681091	0.968105065666041\\
16.9004582840979	0.968105065666041\\
16.9004582840979	0.969981238273921\\
16.9086891027953	0.969981238273921\\
16.9086891027953	0.971857410881801\\
16.9117619834119	0.971857410881801\\
16.9117619834119	0.973733583489681\\
16.9137252813046	0.973733583489681\\
16.9137252813046	0.975609756097561\\
16.9219502502736	0.975609756097561\\
16.9219502502736	0.977485928705441\\
16.9398783336929	0.977485928705441\\
16.9398783336929	0.979362101313321\\
16.9426312083775	0.979362101313321\\
16.9426312083775	0.981238273921201\\
16.9525561731527	0.981238273921201\\
16.9525561731527	0.983114446529081\\
16.9535973740538	0.983114446529081\\
16.9535973740538	0.984990619136961\\
16.9548806149456	0.984990619136961\\
16.9548806149456	0.98686679174484\\
16.9685281652498	0.98686679174484\\
16.9685281652498	0.98874296435272\\
16.9752432250659	0.98874296435272\\
16.9752432250659	0.9906191369606\\
16.9848883005944	0.9906191369606\\
16.9848883005944	0.99249530956848\\
16.9996348589705	0.99249530956848\\
16.9996348589705	0.99437148217636\\
16.9997613972549	0.99437148217636\\
16.9997613972549	0.99624765478424\\
17.0610018222317	0.99624765478424\\
17.0610018222317	0.99812382739212\\
17.076310033404	0.99812382739212\\
17.076310033404	1\\
inf	1\\
};
\addlegendentry{Unsynch Users}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
3.91749032139137	0\\
3.91749032139137	0.00189035916824197\\
5.24324855904817	0.00189035916824197\\
5.24324855904817	0.00378071833648393\\
6.08433929394974	0.00378071833648393\\
6.08433929394974	0.0056710775047259\\
6.20380667555849	0.0056710775047259\\
6.20380667555849	0.00756143667296786\\
6.2061077202226	0.00756143667296786\\
6.2061077202226	0.00945179584120983\\
6.20743706558058	0.00945179584120983\\
6.20743706558058	0.0113421550094518\\
6.2097648093521	0.0113421550094518\\
6.2097648093521	0.0132325141776938\\
6.21457298883575	0.0132325141776938\\
6.21457298883575	0.0151228733459357\\
6.24312314955271	0.0151228733459357\\
6.24312314955271	0.0170132325141777\\
6.26506566118498	0.0170132325141777\\
6.26506566118498	0.0189035916824197\\
6.2697124571777	0.0189035916824197\\
6.2697124571777	0.0207939508506616\\
6.2976311268422	0.0207939508506616\\
6.2976311268422	0.0226843100189036\\
7.50266793508463	0.0226843100189036\\
7.50266793508463	0.0245746691871456\\
7.50866585140345	0.0245746691871456\\
7.50866585140345	0.0264650283553875\\
7.9082448642308	0.0264650283553875\\
7.9082448642308	0.0283553875236295\\
8.01378542333456	0.0283553875236295\\
8.01378542333456	0.0302457466918715\\
8.31171338185588	0.0302457466918715\\
8.31171338185588	0.0321361058601134\\
8.37526629036233	0.0321361058601134\\
8.37526629036233	0.0340264650283554\\
9.01496406602907	0.0340264650283554\\
9.01496406602907	0.0359168241965974\\
9.1786113446813	0.0359168241965974\\
9.1786113446813	0.0378071833648393\\
9.44360232744979	0.0378071833648393\\
9.44360232744979	0.0396975425330813\\
9.52838855321113	0.0396975425330813\\
9.52838855321113	0.0415879017013233\\
9.58223518874123	0.0415879017013233\\
9.58223518874123	0.0434782608695652\\
9.66608226206672	0.0434782608695652\\
9.66608226206672	0.0453686200378072\\
9.67147577864233	0.0453686200378072\\
9.67147577864233	0.0472589792060491\\
9.68032434216669	0.0472589792060491\\
9.68032434216669	0.0491493383742911\\
9.73241470100151	0.0491493383742911\\
9.73241470100151	0.0510396975425331\\
9.80817299280261	0.0510396975425331\\
9.80817299280261	0.052930056710775\\
9.84368339482844	0.052930056710775\\
9.84368339482844	0.054820415879017\\
9.86578021211008	0.054820415879017\\
9.86578021211008	0.056710775047259\\
9.86926004196109	0.056710775047259\\
9.86926004196109	0.0586011342155009\\
9.93641148824651	0.0586011342155009\\
9.93641148824651	0.0604914933837429\\
10.1330594769031	0.0604914933837429\\
10.1330594769031	0.0623818525519849\\
10.1340965992843	0.0623818525519849\\
10.1340965992843	0.0642722117202268\\
10.145532492653	0.0642722117202268\\
10.145532492653	0.0661625708884688\\
10.2256909156891	0.0661625708884688\\
10.2256909156891	0.0680529300567108\\
10.3494980596031	0.0680529300567108\\
10.3494980596031	0.0699432892249527\\
10.3990381640044	0.0699432892249527\\
10.3990381640044	0.0718336483931947\\
10.4279115781025	0.0718336483931947\\
10.4279115781025	0.0737240075614367\\
10.4778228105358	0.0737240075614367\\
10.4778228105358	0.0756143667296786\\
10.5297611682455	0.0756143667296786\\
10.5297611682455	0.0775047258979206\\
10.5499484244151	0.0775047258979206\\
10.5499484244151	0.0793950850661626\\
10.5507991798728	0.0793950850661626\\
10.5507991798728	0.0812854442344045\\
10.6388089694883	0.0812854442344045\\
10.6388089694883	0.0831758034026465\\
10.6429201437198	0.0831758034026465\\
10.6429201437198	0.0850661625708885\\
10.6733725453176	0.0850661625708885\\
10.6733725453176	0.0869565217391304\\
10.7037228186732	0.0869565217391304\\
10.7037228186732	0.0888468809073724\\
10.8771118281054	0.0888468809073724\\
10.8771118281054	0.0907372400756144\\
10.8858753605742	0.0907372400756144\\
10.8858753605742	0.0926275992438563\\
10.9628748338903	0.0926275992438563\\
10.9628748338903	0.0945179584120983\\
11.2017692883562	0.0945179584120983\\
11.2017692883562	0.0964083175803403\\
11.2056885182656	0.0964083175803403\\
11.2056885182656	0.0982986767485822\\
11.232855869368	0.0982986767485822\\
11.232855869368	0.100189035916824\\
11.3023208947038	0.100189035916824\\
11.3023208947038	0.102079395085066\\
11.3159797825197	0.102079395085066\\
11.3159797825197	0.103969754253308\\
11.4112319801521	0.103969754253308\\
11.4112319801521	0.10586011342155\\
11.5152691479532	0.10586011342155\\
11.5152691479532	0.107750472589792\\
11.5772989163823	0.107750472589792\\
11.5772989163823	0.109640831758034\\
11.613398678454	0.109640831758034\\
11.613398678454	0.111531190926276\\
11.6220137227925	0.111531190926276\\
11.6220137227925	0.113421550094518\\
11.7331142004943	0.113421550094518\\
11.7331142004943	0.11531190926276\\
11.748714662181	0.11531190926276\\
11.748714662181	0.117202268431002\\
11.9654167092725	0.117202268431002\\
11.9654167092725	0.119092627599244\\
12.0374454893568	0.119092627599244\\
12.0374454893568	0.120982986767486\\
12.0505739651506	0.120982986767486\\
12.0505739651506	0.122873345935728\\
12.104753087986	0.122873345935728\\
12.104753087986	0.12476370510397\\
12.130594240318	0.12476370510397\\
12.130594240318	0.126654064272212\\
12.1445378281556	0.126654064272212\\
12.1445378281556	0.128544423440454\\
12.151773475881	0.128544423440454\\
12.151773475881	0.130434782608696\\
12.1625509656244	0.130434782608696\\
12.1625509656244	0.132325141776938\\
12.196418991687	0.132325141776938\\
12.196418991687	0.13421550094518\\
12.2484978383222	0.13421550094518\\
12.2484978383222	0.136105860113422\\
12.2536208744439	0.136105860113422\\
12.2536208744439	0.137996219281664\\
12.2651953468495	0.137996219281664\\
12.2651953468495	0.139886578449905\\
12.3090719951291	0.139886578449905\\
12.3090719951291	0.141776937618147\\
12.3103416784897	0.141776937618147\\
12.3103416784897	0.143667296786389\\
12.341330539527	0.143667296786389\\
12.341330539527	0.145557655954631\\
12.3955944613895	0.145557655954631\\
12.3955944613895	0.147448015122873\\
12.4040766646239	0.147448015122873\\
12.4040766646239	0.149338374291115\\
12.4087702928242	0.149338374291115\\
12.4087702928242	0.151228733459357\\
12.4456846632021	0.151228733459357\\
12.4456846632021	0.153119092627599\\
12.4794781946425	0.153119092627599\\
12.4794781946425	0.155009451795841\\
12.492417419928	0.155009451795841\\
12.492417419928	0.156899810964083\\
12.523556241995	0.156899810964083\\
12.523556241995	0.158790170132325\\
12.533255323735	0.158790170132325\\
12.533255323735	0.160680529300567\\
12.5879063255492	0.160680529300567\\
12.5879063255492	0.162570888468809\\
12.6064564740243	0.162570888468809\\
12.6064564740243	0.164461247637051\\
12.6604204066039	0.164461247637051\\
12.6604204066039	0.166351606805293\\
12.6742622647302	0.166351606805293\\
12.6742622647302	0.168241965973535\\
12.6963078417956	0.168241965973535\\
12.6963078417956	0.170132325141777\\
12.7164700409797	0.170132325141777\\
12.7164700409797	0.172022684310019\\
12.7400059273378	0.172022684310019\\
12.7400059273378	0.173913043478261\\
12.7745055898631	0.173913043478261\\
12.7745055898631	0.175803402646503\\
12.7759762418061	0.175803402646503\\
12.7759762418061	0.177693761814745\\
12.8138081053338	0.177693761814745\\
12.8138081053338	0.179584120982987\\
12.8365007930607	0.179584120982987\\
12.8365007930607	0.181474480151229\\
12.8832950780135	0.181474480151229\\
12.8832950780135	0.183364839319471\\
12.885105448385	0.183364839319471\\
12.885105448385	0.185255198487713\\
12.8876231186755	0.185255198487713\\
12.8876231186755	0.187145557655955\\
12.8938299630212	0.187145557655955\\
12.8938299630212	0.189035916824197\\
12.9042734654745	0.189035916824197\\
12.9042734654745	0.190926275992439\\
12.9509093827094	0.190926275992439\\
12.9509093827094	0.192816635160681\\
12.9532198329999	0.192816635160681\\
12.9532198329999	0.194706994328922\\
12.9805333441297	0.194706994328922\\
12.9805333441297	0.196597353497164\\
12.9934457456131	0.196597353497164\\
12.9934457456131	0.198487712665406\\
13.0035679163335	0.198487712665406\\
13.0035679163335	0.200378071833648\\
13.1167381970868	0.200378071833648\\
13.1167381970868	0.20226843100189\\
13.1601948937633	0.20226843100189\\
13.1601948937633	0.204158790170132\\
13.1756698480164	0.204158790170132\\
13.1756698480164	0.206049149338374\\
13.1979573525481	0.206049149338374\\
13.1979573525481	0.207939508506616\\
13.2432406121897	0.207939508506616\\
13.2432406121897	0.209829867674858\\
13.280196722238	0.209829867674858\\
13.280196722238	0.2117202268431\\
13.3554376832714	0.2117202268431\\
13.3554376832714	0.213610586011342\\
13.4790934880968	0.213610586011342\\
13.4790934880968	0.215500945179584\\
13.5480114950442	0.215500945179584\\
13.5480114950442	0.217391304347826\\
13.6018235145605	0.217391304347826\\
13.6018235145605	0.219281663516068\\
13.7322327467617	0.219281663516068\\
13.7322327467617	0.22117202268431\\
14.1148982218402	0.22117202268431\\
14.1148982218402	0.223062381852552\\
14.1684839434868	0.223062381852552\\
14.1684839434868	0.224952741020794\\
14.1852009267047	0.224952741020794\\
14.1852009267047	0.226843100189036\\
14.1966208119195	0.226843100189036\\
14.1966208119195	0.228733459357278\\
14.2477175766808	0.228733459357278\\
14.2477175766808	0.23062381852552\\
14.4855208995852	0.23062381852552\\
14.4855208995852	0.232514177693762\\
14.4940970244683	0.232514177693762\\
14.4940970244683	0.234404536862004\\
14.4987184893239	0.234404536862004\\
14.4987184893239	0.236294896030246\\
14.514740506025	0.236294896030246\\
14.514740506025	0.238185255198488\\
14.5553034518553	0.238185255198488\\
14.5553034518553	0.24007561436673\\
14.5874243796986	0.24007561436673\\
14.5874243796986	0.241965973534972\\
14.6255090625207	0.241965973534972\\
14.6255090625207	0.243856332703214\\
14.6391037013593	0.243856332703214\\
14.6391037013593	0.245746691871456\\
14.6582515141665	0.245746691871456\\
14.6582515141665	0.247637051039698\\
14.720017810334	0.247637051039698\\
14.720017810334	0.24952741020794\\
14.8183239901287	0.24952741020794\\
14.8183239901287	0.251417769376181\\
14.8414674474409	0.251417769376181\\
14.8414674474409	0.253308128544423\\
14.8593429160983	0.253308128544423\\
14.8593429160983	0.255198487712665\\
14.9389278629967	0.255198487712665\\
14.9389278629967	0.257088846880907\\
14.9488607314983	0.257088846880907\\
14.9488607314983	0.258979206049149\\
14.9594384054171	0.258979206049149\\
14.9594384054171	0.260869565217391\\
14.9954225279117	0.260869565217391\\
14.9954225279117	0.262759924385633\\
15.0628706901394	0.262759924385633\\
15.0628706901394	0.264650283553875\\
15.1621337167178	0.264650283553875\\
15.1621337167178	0.266540642722117\\
15.1649265399835	0.266540642722117\\
15.1649265399835	0.268431001890359\\
15.17250149738	0.268431001890359\\
15.17250149738	0.270321361058601\\
15.1782594067941	0.270321361058601\\
15.1782594067941	0.272211720226843\\
15.1950357704469	0.272211720226843\\
15.1950357704469	0.274102079395085\\
15.2117858734522	0.274102079395085\\
15.2117858734522	0.275992438563327\\
15.2348710159714	0.275992438563327\\
15.2348710159714	0.277882797731569\\
15.2388543947727	0.277882797731569\\
15.2388543947727	0.279773156899811\\
15.2435976615314	0.279773156899811\\
15.2435976615314	0.281663516068053\\
15.2645989486406	0.281663516068053\\
15.2645989486406	0.283553875236295\\
15.2768281927673	0.283553875236295\\
15.2768281927673	0.285444234404537\\
15.3037664238718	0.285444234404537\\
15.3037664238718	0.287334593572779\\
15.3181846521383	0.287334593572779\\
15.3181846521383	0.289224952741021\\
15.3320991252134	0.289224952741021\\
15.3320991252134	0.291115311909263\\
15.3346368430167	0.291115311909263\\
15.3346368430167	0.293005671077505\\
15.3400575273784	0.293005671077505\\
15.3400575273784	0.294896030245747\\
15.3475074876602	0.294896030245747\\
15.3475074876602	0.296786389413989\\
15.3518878448311	0.296786389413989\\
15.3518878448311	0.298676748582231\\
15.4444173848985	0.298676748582231\\
15.4444173848985	0.300567107750473\\
15.459230816592	0.300567107750473\\
15.459230816592	0.302457466918715\\
15.4784365554842	0.302457466918715\\
15.4784365554842	0.304347826086957\\
15.4980399975784	0.304347826086957\\
15.4980399975784	0.306238185255198\\
15.5002008252391	0.306238185255198\\
15.5002008252391	0.30812854442344\\
15.5737175995454	0.30812854442344\\
15.5737175995454	0.310018903591682\\
15.5779907625218	0.310018903591682\\
15.5779907625218	0.311909262759924\\
15.5803618318528	0.311909262759924\\
15.5803618318528	0.313799621928166\\
15.5846870055938	0.313799621928166\\
15.5846870055938	0.315689981096408\\
15.5884499059465	0.315689981096408\\
15.5884499059465	0.31758034026465\\
15.6339909864653	0.31758034026465\\
15.6339909864653	0.319470699432892\\
15.6421191754892	0.319470699432892\\
15.6421191754892	0.321361058601134\\
15.6450550753018	0.321361058601134\\
15.6450550753018	0.323251417769376\\
15.6466856668013	0.323251417769376\\
15.6466856668013	0.325141776937618\\
15.654202284193	0.325141776937618\\
15.654202284193	0.32703213610586\\
15.6542405455476	0.32703213610586\\
15.6542405455476	0.328922495274102\\
15.6575780087752	0.328922495274102\\
15.6575780087752	0.330812854442344\\
15.6640095947434	0.330812854442344\\
15.6640095947434	0.332703213610586\\
15.6702757300411	0.332703213610586\\
15.6702757300411	0.334593572778828\\
15.6744077194009	0.334593572778828\\
15.6744077194009	0.33648393194707\\
15.7175532500943	0.33648393194707\\
15.7175532500943	0.338374291115312\\
15.7305077452304	0.338374291115312\\
15.7305077452304	0.340264650283554\\
15.7335894617612	0.340264650283554\\
15.7335894617612	0.342155009451796\\
15.7420006330169	0.342155009451796\\
15.7420006330169	0.344045368620038\\
15.7523913119934	0.344045368620038\\
15.7523913119934	0.34593572778828\\
15.763268552817	0.34593572778828\\
15.763268552817	0.347826086956522\\
15.7638181621981	0.347826086956522\\
15.7638181621981	0.349716446124764\\
15.7679715366346	0.349716446124764\\
15.7679715366346	0.351606805293006\\
15.7720398100583	0.351606805293006\\
15.7720398100583	0.353497164461248\\
15.7812542317341	0.353497164461248\\
15.7812542317341	0.35538752362949\\
15.8062360000237	0.35538752362949\\
15.8062360000237	0.357277882797732\\
15.818986875289	0.357277882797732\\
15.818986875289	0.359168241965974\\
15.8241184368113	0.359168241965974\\
15.8241184368113	0.361058601134216\\
15.8296067244216	0.361058601134216\\
15.8296067244216	0.362948960302457\\
15.835132625103	0.362948960302457\\
15.835132625103	0.364839319470699\\
15.8419275760192	0.364839319470699\\
15.8419275760192	0.366729678638941\\
15.8433054727635	0.366729678638941\\
15.8433054727635	0.368620037807183\\
15.8511556681623	0.368620037807183\\
15.8511556681623	0.370510396975425\\
15.865825856233	0.370510396975425\\
15.865825856233	0.372400756143667\\
15.8705064027252	0.372400756143667\\
15.8705064027252	0.374291115311909\\
15.875273546199	0.374291115311909\\
15.875273546199	0.376181474480151\\
15.8764983576581	0.376181474480151\\
15.8764983576581	0.378071833648393\\
15.8770168372121	0.378071833648393\\
15.8770168372121	0.379962192816635\\
15.8868768977743	0.379962192816635\\
15.8868768977743	0.381852551984877\\
15.8931139690882	0.381852551984877\\
15.8931139690882	0.383742911153119\\
15.8952429780782	0.383742911153119\\
15.8952429780782	0.385633270321361\\
15.8998689863595	0.385633270321361\\
15.8998689863595	0.387523629489603\\
15.9099762201294	0.387523629489603\\
15.9099762201294	0.389413988657845\\
15.9141823530279	0.389413988657845\\
15.9141823530279	0.391304347826087\\
15.9157514100386	0.391304347826087\\
15.9157514100386	0.393194706994329\\
15.916091852196	0.393194706994329\\
15.916091852196	0.395085066162571\\
15.917173741621	0.395085066162571\\
15.917173741621	0.396975425330813\\
15.9189164104798	0.396975425330813\\
15.9189164104798	0.398865784499055\\
15.9390399747815	0.398865784499055\\
15.9390399747815	0.400756143667297\\
15.9445921892747	0.400756143667297\\
15.9445921892747	0.402646502835539\\
15.9542667446652	0.402646502835539\\
15.9542667446652	0.404536862003781\\
15.9543749767691	0.404536862003781\\
15.9543749767691	0.406427221172023\\
15.9696064888308	0.406427221172023\\
15.9696064888308	0.408317580340265\\
15.9701387799567	0.408317580340265\\
15.9701387799567	0.410207939508507\\
15.9751288274022	0.410207939508507\\
15.9751288274022	0.412098298676749\\
15.9775696171547	0.412098298676749\\
15.9775696171547	0.413988657844991\\
15.9785960819871	0.413988657844991\\
15.9785960819871	0.415879017013232\\
15.9837343103618	0.415879017013232\\
15.9837343103618	0.417769376181474\\
15.9858794336761	0.417769376181474\\
15.9858794336761	0.419659735349716\\
15.9893453098577	0.419659735349716\\
15.9893453098577	0.421550094517958\\
16.0000962123869	0.421550094517958\\
16.0000962123869	0.4234404536862\\
16.0016941706039	0.4234404536862\\
16.0016941706039	0.425330812854442\\
16.0050367130024	0.425330812854442\\
16.0050367130024	0.427221172022684\\
16.013446573509	0.427221172022684\\
16.013446573509	0.429111531190926\\
16.0159380119131	0.429111531190926\\
16.0159380119131	0.431001890359168\\
16.0162977721521	0.431001890359168\\
16.0162977721521	0.43289224952741\\
16.0170397641475	0.43289224952741\\
16.0170397641475	0.434782608695652\\
16.0178809306287	0.434782608695652\\
16.0178809306287	0.436672967863894\\
16.021504016671	0.436672967863894\\
16.021504016671	0.438563327032136\\
16.0236016348297	0.438563327032136\\
16.0236016348297	0.440453686200378\\
16.023838873932	0.440453686200378\\
16.023838873932	0.44234404536862\\
16.0297883604625	0.44234404536862\\
16.0297883604625	0.444234404536862\\
16.031212223446	0.444234404536862\\
16.031212223446	0.446124763705104\\
16.0359316195993	0.446124763705104\\
16.0359316195993	0.448015122873346\\
16.0529917203552	0.448015122873346\\
16.0529917203552	0.449905482041588\\
16.0531035728272	0.449905482041588\\
16.0531035728272	0.45179584120983\\
16.0568286317437	0.45179584120983\\
16.0568286317437	0.453686200378072\\
16.0569630700186	0.453686200378072\\
16.0569630700186	0.455576559546314\\
16.0666329463794	0.455576559546314\\
16.0666329463794	0.457466918714556\\
16.071782992225	0.457466918714556\\
16.071782992225	0.459357277882798\\
16.0725878450508	0.459357277882798\\
16.0725878450508	0.46124763705104\\
16.074450595372	0.46124763705104\\
16.074450595372	0.463137996219282\\
16.0758922420106	0.463137996219282\\
16.0758922420106	0.465028355387524\\
16.0762040307479	0.465028355387524\\
16.0762040307479	0.466918714555766\\
16.0810849745685	0.466918714555766\\
16.0810849745685	0.468809073724008\\
16.0836029841118	0.468809073724008\\
16.0836029841118	0.47069943289225\\
16.0887443457502	0.47069943289225\\
16.0887443457502	0.472589792060492\\
16.090831994351	0.472589792060492\\
16.090831994351	0.474480151228733\\
16.0950809141264	0.474480151228733\\
16.0950809141264	0.476370510396975\\
16.0972409043538	0.476370510396975\\
16.0972409043538	0.478260869565217\\
16.0973319521829	0.478260869565217\\
16.0973319521829	0.480151228733459\\
16.1049084027841	0.480151228733459\\
16.1049084027841	0.482041587901701\\
16.1144499418945	0.482041587901701\\
16.1144499418945	0.483931947069943\\
16.1156832913477	0.483931947069943\\
16.1156832913477	0.485822306238185\\
16.1235267158253	0.485822306238185\\
16.1235267158253	0.487712665406427\\
16.1236112824827	0.487712665406427\\
16.1236112824827	0.489603024574669\\
16.1292298310345	0.489603024574669\\
16.1292298310345	0.491493383742911\\
16.1341206960083	0.491493383742911\\
16.1341206960083	0.493383742911153\\
16.1358557660036	0.493383742911153\\
16.1358557660036	0.495274102079395\\
16.1374318564248	0.495274102079395\\
16.1374318564248	0.497164461247637\\
16.1439187859136	0.497164461247637\\
16.1439187859136	0.499054820415879\\
16.1439648833028	0.499054820415879\\
16.1439648833028	0.500945179584121\\
16.1468529160376	0.500945179584121\\
16.1468529160376	0.502835538752363\\
16.1483738476906	0.502835538752363\\
16.1483738476906	0.504725897920605\\
16.1512400837845	0.504725897920605\\
16.1512400837845	0.506616257088847\\
16.1532087318889	0.506616257088847\\
16.1532087318889	0.508506616257089\\
16.1557486595658	0.508506616257089\\
16.1557486595658	0.510396975425331\\
16.1563440959392	0.510396975425331\\
16.1563440959392	0.512287334593573\\
16.1565829480358	0.512287334593573\\
16.1565829480358	0.514177693761815\\
16.158022901811	0.514177693761815\\
16.158022901811	0.516068052930057\\
16.158098113109	0.516068052930057\\
16.158098113109	0.517958412098299\\
16.1637034134392	0.517958412098299\\
16.1637034134392	0.519848771266541\\
16.1654075892646	0.519848771266541\\
16.1654075892646	0.521739130434783\\
16.1658808416003	0.521739130434783\\
16.1658808416003	0.523629489603025\\
16.1688281583576	0.523629489603025\\
16.1688281583576	0.525519848771267\\
16.1708119704495	0.525519848771267\\
16.1708119704495	0.527410207939509\\
16.1713047650882	0.527410207939509\\
16.1713047650882	0.52930056710775\\
16.177123742547	0.52930056710775\\
16.177123742547	0.531190926275992\\
16.1778670640157	0.531190926275992\\
16.1778670640157	0.533081285444234\\
16.1800155617212	0.533081285444234\\
16.1800155617212	0.534971644612476\\
16.1816426887135	0.534971644612476\\
16.1816426887135	0.536862003780718\\
16.1825415646362	0.536862003780718\\
16.1825415646362	0.53875236294896\\
16.185339613966	0.53875236294896\\
16.185339613966	0.540642722117202\\
16.1884930183312	0.540642722117202\\
16.1884930183312	0.542533081285444\\
16.1926389794516	0.542533081285444\\
16.1926389794516	0.544423440453686\\
16.1937440846527	0.544423440453686\\
16.1937440846527	0.546313799621928\\
16.1949771838173	0.546313799621928\\
16.1949771838173	0.54820415879017\\
16.1954364638381	0.54820415879017\\
16.1954364638381	0.550094517958412\\
16.1955751165091	0.550094517958412\\
16.1955751165091	0.551984877126654\\
16.1977295406012	0.551984877126654\\
16.1977295406012	0.553875236294896\\
16.19783090636	0.553875236294896\\
16.19783090636	0.555765595463138\\
16.2059353977941	0.555765595463138\\
16.2059353977941	0.55765595463138\\
16.2105460561849	0.55765595463138\\
16.2105460561849	0.559546313799622\\
16.2133725950801	0.559546313799622\\
16.2133725950801	0.561436672967864\\
16.2161100447754	0.561436672967864\\
16.2161100447754	0.563327032136106\\
16.2199843776119	0.563327032136106\\
16.2199843776119	0.565217391304348\\
16.2231216413759	0.565217391304348\\
16.2231216413759	0.56710775047259\\
16.2254971946005	0.56710775047259\\
16.2254971946005	0.568998109640832\\
16.227384370803	0.568998109640832\\
16.227384370803	0.570888468809074\\
16.2307400752997	0.570888468809074\\
16.2307400752997	0.572778827977316\\
16.2307806516954	0.572778827977316\\
16.2307806516954	0.574669187145558\\
16.2321942219024	0.574669187145558\\
16.2321942219024	0.5765595463138\\
16.2370800300153	0.5765595463138\\
16.2370800300153	0.578449905482042\\
16.2375067391803	0.578449905482042\\
16.2375067391803	0.580340264650284\\
16.2381499203275	0.580340264650284\\
16.2381499203275	0.582230623818526\\
16.239095532606	0.582230623818526\\
16.239095532606	0.584120982986768\\
16.2398917785191	0.584120982986768\\
16.2398917785191	0.586011342155009\\
16.2457806166715	0.586011342155009\\
16.2457806166715	0.587901701323251\\
16.2501261239646	0.587901701323251\\
16.2501261239646	0.589792060491493\\
16.2556434658172	0.589792060491493\\
16.2556434658172	0.591682419659735\\
16.2571492094565	0.591682419659735\\
16.2571492094565	0.593572778827977\\
16.257316124515	0.593572778827977\\
16.257316124515	0.595463137996219\\
16.2576826962493	0.595463137996219\\
16.2576826962493	0.597353497164461\\
16.2586481656423	0.597353497164461\\
16.2586481656423	0.599243856332703\\
16.2607738542043	0.599243856332703\\
16.2607738542043	0.601134215500945\\
16.2616335118464	0.601134215500945\\
16.2616335118464	0.603024574669187\\
16.2642337204136	0.603024574669187\\
16.2642337204136	0.604914933837429\\
16.2651862963652	0.604914933837429\\
16.2651862963652	0.606805293005671\\
16.2691581458852	0.606805293005671\\
16.2691581458852	0.608695652173913\\
16.2722749662533	0.608695652173913\\
16.2722749662533	0.610586011342155\\
16.2739038142751	0.610586011342155\\
16.2739038142751	0.612476370510397\\
16.2740036964535	0.612476370510397\\
16.2740036964535	0.614366729678639\\
16.2803717471963	0.614366729678639\\
16.2803717471963	0.616257088846881\\
16.2814301513509	0.616257088846881\\
16.2814301513509	0.618147448015123\\
16.2875670566779	0.618147448015123\\
16.2875670566779	0.620037807183365\\
16.2891163594232	0.620037807183365\\
16.2891163594232	0.621928166351607\\
16.289298826106	0.621928166351607\\
16.289298826106	0.623818525519849\\
16.2938642197763	0.623818525519849\\
16.2938642197763	0.625708884688091\\
16.2998434082647	0.625708884688091\\
16.2998434082647	0.627599243856333\\
16.3021758380154	0.627599243856333\\
16.3021758380154	0.629489603024575\\
16.3035861024209	0.629489603024575\\
16.3035861024209	0.631379962192817\\
16.305157875915	0.631379962192817\\
16.305157875915	0.633270321361059\\
16.3062358701259	0.633270321361059\\
16.3062358701259	0.635160680529301\\
16.3074793337202	0.635160680529301\\
16.3074793337202	0.637051039697543\\
16.3129816101789	0.637051039697543\\
16.3129816101789	0.638941398865784\\
16.3170365804644	0.638941398865784\\
16.3170365804644	0.640831758034026\\
16.3184922833317	0.640831758034026\\
16.3184922833317	0.642722117202268\\
16.320068234112	0.642722117202268\\
16.320068234112	0.64461247637051\\
16.3208675388447	0.64461247637051\\
16.3208675388447	0.646502835538752\\
16.3259743665745	0.646502835538752\\
16.3259743665745	0.648393194706994\\
16.3263234742721	0.648393194706994\\
16.3263234742721	0.650283553875236\\
16.3266008718164	0.650283553875236\\
16.3266008718164	0.652173913043478\\
16.3351550187842	0.652173913043478\\
16.3351550187842	0.65406427221172\\
16.3385935165128	0.65406427221172\\
16.3385935165128	0.655954631379962\\
16.3393053150572	0.655954631379962\\
16.3393053150572	0.657844990548204\\
16.3395840817212	0.657844990548204\\
16.3395840817212	0.659735349716446\\
16.3396415667231	0.659735349716446\\
16.3396415667231	0.661625708884688\\
16.3434794805399	0.661625708884688\\
16.3434794805399	0.66351606805293\\
16.343967986948	0.66351606805293\\
16.343967986948	0.665406427221172\\
16.3454319984402	0.665406427221172\\
16.3454319984402	0.667296786389414\\
16.3467925882335	0.667296786389414\\
16.3467925882335	0.669187145557656\\
16.3468003533734	0.669187145557656\\
16.3468003533734	0.671077504725898\\
16.3481632813651	0.671077504725898\\
16.3481632813651	0.67296786389414\\
16.3484474072507	0.67296786389414\\
16.3484474072507	0.674858223062382\\
16.3505869274047	0.674858223062382\\
16.3505869274047	0.676748582230624\\
16.3541344540443	0.676748582230624\\
16.3541344540443	0.678638941398866\\
16.3549567215341	0.678638941398866\\
16.3549567215341	0.680529300567108\\
16.3549569428314	0.680529300567108\\
16.3549569428314	0.68241965973535\\
16.3553035353834	0.68241965973535\\
16.3553035353834	0.684310018903592\\
16.3577695367106	0.684310018903592\\
16.3577695367106	0.686200378071834\\
16.3607861527086	0.686200378071834\\
16.3607861527086	0.688090737240076\\
16.3617979832102	0.688090737240076\\
16.3617979832102	0.689981096408318\\
16.3641319462043	0.689981096408318\\
16.3641319462043	0.691871455576559\\
16.3695957851338	0.691871455576559\\
16.3695957851338	0.693761814744801\\
16.3722231803423	0.693761814744801\\
16.3722231803423	0.695652173913043\\
16.3754193094012	0.695652173913043\\
16.3754193094012	0.697542533081285\\
16.3864250317444	0.697542533081285\\
16.3864250317444	0.699432892249527\\
16.388668647562	0.699432892249527\\
16.388668647562	0.701323251417769\\
16.3914533762278	0.701323251417769\\
16.3914533762278	0.703213610586011\\
16.3938481716502	0.703213610586011\\
16.3938481716502	0.705103969754253\\
16.3941736066137	0.705103969754253\\
16.3941736066137	0.706994328922495\\
16.3941943497798	0.706994328922495\\
16.3941943497798	0.708884688090737\\
16.3957494721982	0.708884688090737\\
16.3957494721982	0.710775047258979\\
16.4002832835582	0.710775047258979\\
16.4002832835582	0.712665406427221\\
16.4009562851654	0.712665406427221\\
16.4009562851654	0.714555765595463\\
16.4020795982282	0.714555765595463\\
16.4020795982282	0.716446124763705\\
16.4043513081812	0.716446124763705\\
16.4043513081812	0.718336483931947\\
16.4106606618591	0.718336483931947\\
16.4106606618591	0.720226843100189\\
16.4106901619952	0.720226843100189\\
16.4106901619952	0.722117202268431\\
16.4118651483686	0.722117202268431\\
16.4118651483686	0.724007561436673\\
16.4118881454307	0.724007561436673\\
16.4118881454307	0.725897920604915\\
16.4125376526146	0.725897920604915\\
16.4125376526146	0.727788279773157\\
16.4132032673269	0.727788279773157\\
16.4132032673269	0.729678638941399\\
16.4145355679803	0.729678638941399\\
16.4145355679803	0.731568998109641\\
16.4145449433197	0.731568998109641\\
16.4145449433197	0.733459357277883\\
16.4164243075303	0.733459357277883\\
16.4164243075303	0.735349716446125\\
16.4175615385537	0.735349716446125\\
16.4175615385537	0.737240075614367\\
16.421499380233	0.737240075614367\\
16.421499380233	0.739130434782609\\
16.4230411825904	0.739130434782609\\
16.4230411825904	0.741020793950851\\
16.4231501562911	0.741020793950851\\
16.4231501562911	0.742911153119093\\
16.4236480585682	0.742911153119093\\
16.4236480585682	0.744801512287335\\
16.4261512682247	0.744801512287335\\
16.4261512682247	0.746691871455577\\
16.4286925651567	0.746691871455577\\
16.4286925651567	0.748582230623819\\
16.4308131654307	0.748582230623819\\
16.4308131654307	0.75047258979206\\
16.4320505176849	0.75047258979206\\
16.4320505176849	0.752362948960302\\
16.4358176825195	0.752362948960302\\
16.4358176825195	0.754253308128544\\
16.4367959276226	0.754253308128544\\
16.4367959276226	0.756143667296786\\
16.4382492134029	0.756143667296786\\
16.4382492134029	0.758034026465028\\
16.4399844159097	0.758034026465028\\
16.4399844159097	0.75992438563327\\
16.4433176604667	0.75992438563327\\
16.4433176604667	0.761814744801512\\
16.4451559312601	0.761814744801512\\
16.4451559312601	0.763705103969754\\
16.4481625546669	0.763705103969754\\
16.4481625546669	0.765595463137996\\
16.4492343664876	0.765595463137996\\
16.4492343664876	0.767485822306238\\
16.4497220532651	0.767485822306238\\
16.4497220532651	0.76937618147448\\
16.4509346198351	0.76937618147448\\
16.4509346198351	0.771266540642722\\
16.4524005612415	0.771266540642722\\
16.4524005612415	0.773156899810964\\
16.4545073756727	0.773156899810964\\
16.4545073756727	0.775047258979206\\
16.4549699999117	0.775047258979206\\
16.4549699999117	0.776937618147448\\
16.4567986096497	0.776937618147448\\
16.4567986096497	0.77882797731569\\
16.4580846435404	0.77882797731569\\
16.4580846435404	0.780718336483932\\
16.4583145349845	0.780718336483932\\
16.4583145349845	0.782608695652174\\
16.4618823108764	0.782608695652174\\
16.4618823108764	0.784499054820416\\
16.4628004244766	0.784499054820416\\
16.4628004244766	0.786389413988658\\
16.4673387867193	0.786389413988658\\
16.4673387867193	0.7882797731569\\
16.4695424587067	0.7882797731569\\
16.4695424587067	0.790170132325142\\
16.4704861928453	0.790170132325142\\
16.4704861928453	0.792060491493384\\
16.4705341027513	0.792060491493384\\
16.4705341027513	0.793950850661626\\
16.4707645994481	0.793950850661626\\
16.4707645994481	0.795841209829868\\
16.4716541715107	0.795841209829868\\
16.4716541715107	0.79773156899811\\
16.4739151925966	0.79773156899811\\
16.4739151925966	0.799621928166352\\
16.4782211492874	0.799621928166352\\
16.4782211492874	0.801512287334594\\
16.4797979575237	0.801512287334594\\
16.4797979575237	0.803402646502836\\
16.4818851686944	0.803402646502836\\
16.4818851686944	0.805293005671078\\
16.4828618460291	0.805293005671078\\
16.4828618460291	0.80718336483932\\
16.4843507106506	0.80718336483932\\
16.4843507106506	0.809073724007561\\
16.4843930975387	0.809073724007561\\
16.4843930975387	0.810964083175803\\
16.4865591640947	0.810964083175803\\
16.4865591640947	0.812854442344045\\
16.4866960523375	0.812854442344045\\
16.4866960523375	0.814744801512287\\
16.4868635720236	0.814744801512287\\
16.4868635720236	0.816635160680529\\
16.4885407103381	0.816635160680529\\
16.4885407103381	0.818525519848771\\
16.4903863872535	0.818525519848771\\
16.4903863872535	0.820415879017013\\
16.4930204343145	0.820415879017013\\
16.4930204343145	0.822306238185255\\
16.4968187650797	0.822306238185255\\
16.4968187650797	0.824196597353497\\
16.5000354252136	0.824196597353497\\
16.5000354252136	0.826086956521739\\
16.5021095128332	0.826086956521739\\
16.5021095128332	0.827977315689981\\
16.5022559570329	0.827977315689981\\
16.5022559570329	0.829867674858223\\
16.5046981356182	0.829867674858223\\
16.5046981356182	0.831758034026465\\
16.5092070615535	0.831758034026465\\
16.5092070615535	0.833648393194707\\
16.5126122733887	0.833648393194707\\
16.5126122733887	0.835538752362949\\
16.5141426425583	0.835538752362949\\
16.5141426425583	0.837429111531191\\
16.5151929390895	0.837429111531191\\
16.5151929390895	0.839319470699433\\
16.5163188911531	0.839319470699433\\
16.5163188911531	0.841209829867675\\
16.5241188486891	0.841209829867675\\
16.5241188486891	0.843100189035917\\
16.5287807271234	0.843100189035917\\
16.5287807271234	0.844990548204159\\
16.5289999991729	0.844990548204159\\
16.5289999991729	0.846880907372401\\
16.5308398938399	0.846880907372401\\
16.5308398938399	0.848771266540643\\
16.5351774030558	0.848771266540643\\
16.5351774030558	0.850661625708885\\
16.536922019208	0.850661625708885\\
16.536922019208	0.852551984877127\\
16.5438304268889	0.852551984877127\\
16.5438304268889	0.854442344045369\\
16.5478198276732	0.854442344045369\\
16.5478198276732	0.856332703213611\\
16.5495999889654	0.856332703213611\\
16.5495999889654	0.858223062381853\\
16.5506195984598	0.858223062381853\\
16.5506195984598	0.860113421550095\\
16.5506681922641	0.860113421550095\\
16.5506681922641	0.862003780718336\\
16.5546812726102	0.862003780718336\\
16.5546812726102	0.863894139886578\\
16.5553812372874	0.863894139886578\\
16.5553812372874	0.86578449905482\\
16.5567662023779	0.86578449905482\\
16.5567662023779	0.867674858223062\\
16.5575011767959	0.867674858223062\\
16.5575011767959	0.869565217391304\\
16.5578360449817	0.869565217391304\\
16.5578360449817	0.871455576559546\\
16.5585960842974	0.871455576559546\\
16.5585960842974	0.873345935727788\\
16.5587011978404	0.873345935727788\\
16.5587011978404	0.87523629489603\\
16.5605448757655	0.87523629489603\\
16.5605448757655	0.877126654064272\\
16.560952474125	0.877126654064272\\
16.560952474125	0.879017013232514\\
16.5649545241572	0.879017013232514\\
16.5649545241572	0.880907372400756\\
16.5657157315427	0.880907372400756\\
16.5657157315427	0.882797731568998\\
16.5674935851456	0.882797731568998\\
16.5674935851456	0.88468809073724\\
16.569718075616	0.88468809073724\\
16.569718075616	0.886578449905482\\
16.5697955354083	0.886578449905482\\
16.5697955354083	0.888468809073724\\
16.5750264379545	0.888468809073724\\
16.5750264379545	0.890359168241966\\
16.5775504040362	0.890359168241966\\
16.5775504040362	0.892249527410208\\
16.5836654430144	0.892249527410208\\
16.5836654430144	0.89413988657845\\
16.5845237898065	0.89413988657845\\
16.5845237898065	0.896030245746692\\
16.5900339508129	0.896030245746692\\
16.5900339508129	0.897920604914934\\
16.5968831550456	0.897920604914934\\
16.5968831550456	0.899810964083176\\
16.6040261978637	0.899810964083176\\
16.6040261978637	0.901701323251418\\
16.6062102337547	0.901701323251418\\
16.6062102337547	0.90359168241966\\
16.6073468227777	0.90359168241966\\
16.6073468227777	0.905482041587902\\
16.6082396677087	0.905482041587902\\
16.6082396677087	0.907372400756144\\
16.6097826931317	0.907372400756144\\
16.6097826931317	0.909262759924386\\
16.610216854363	0.909262759924386\\
16.610216854363	0.911153119092628\\
16.6146339763621	0.911153119092628\\
16.6146339763621	0.91304347826087\\
16.616584812131	0.91304347826087\\
16.616584812131	0.914933837429111\\
16.6190014738481	0.914933837429111\\
16.6190014738481	0.916824196597353\\
16.6208436505009	0.916824196597353\\
16.6208436505009	0.918714555765595\\
16.6259860902622	0.918714555765595\\
16.6259860902622	0.920604914933837\\
16.629506394103	0.920604914933837\\
16.629506394103	0.922495274102079\\
16.6358228707267	0.922495274102079\\
16.6358228707267	0.924385633270321\\
16.6359611886265	0.924385633270321\\
16.6359611886265	0.926275992438563\\
16.6370844671715	0.926275992438563\\
16.6370844671715	0.928166351606805\\
16.6375828178395	0.928166351606805\\
16.6375828178395	0.930056710775047\\
16.647139489648	0.930056710775047\\
16.647139489648	0.931947069943289\\
16.6479911864374	0.931947069943289\\
16.6479911864374	0.933837429111531\\
16.6530579743799	0.933837429111531\\
16.6530579743799	0.935727788279773\\
16.6541015395912	0.935727788279773\\
16.6541015395912	0.937618147448015\\
16.6618268157537	0.937618147448015\\
16.6618268157537	0.939508506616257\\
16.6631008526885	0.939508506616257\\
16.6631008526885	0.941398865784499\\
16.6645854237044	0.941398865784499\\
16.6645854237044	0.943289224952741\\
16.6707439112932	0.943289224952741\\
16.6707439112932	0.945179584120983\\
16.6734253520697	0.945179584120983\\
16.6734253520697	0.947069943289225\\
16.6788306994182	0.947069943289225\\
16.6788306994182	0.948960302457467\\
16.6803662683951	0.948960302457467\\
16.6803662683951	0.950850661625709\\
16.6858954094517	0.950850661625709\\
16.6858954094517	0.952741020793951\\
16.6884602485306	0.952741020793951\\
16.6884602485306	0.954631379962193\\
16.6903086309495	0.954631379962193\\
16.6903086309495	0.956521739130435\\
16.6953928018237	0.956521739130435\\
16.6953928018237	0.958412098298677\\
16.7064979428548	0.958412098298677\\
16.7064979428548	0.960302457466919\\
16.7096191656086	0.960302457466919\\
16.7096191656086	0.962192816635161\\
16.7101513408624	0.962192816635161\\
16.7101513408624	0.964083175803403\\
16.712289066349	0.964083175803403\\
16.712289066349	0.965973534971645\\
16.7188662881124	0.965973534971645\\
16.7188662881124	0.967863894139887\\
16.7308370320572	0.967863894139887\\
16.7308370320572	0.969754253308129\\
16.7309091587579	0.969754253308129\\
16.7309091587579	0.97164461247637\\
16.7328394551789	0.97164461247637\\
16.7328394551789	0.973534971644612\\
16.734284996322	0.973534971644612\\
16.734284996322	0.975425330812854\\
16.7439404388037	0.975425330812854\\
16.7439404388037	0.977315689981096\\
16.7447520110865	0.977315689981096\\
16.7447520110865	0.979206049149338\\
16.74617026964	0.979206049149338\\
16.74617026964	0.98109640831758\\
16.7508992931708	0.98109640831758\\
16.7508992931708	0.982986767485822\\
16.7524301405388	0.982986767485822\\
16.7524301405388	0.984877126654064\\
16.7760371725478	0.984877126654064\\
16.7760371725478	0.986767485822306\\
16.7891028711665	0.986767485822306\\
16.7891028711665	0.988657844990548\\
16.8012446404444	0.988657844990548\\
16.8012446404444	0.99054820415879\\
16.8291444598128	0.99054820415879\\
16.8291444598128	0.992438563327032\\
16.834282393244	0.992438563327032\\
16.834282393244	0.994328922495274\\
16.9223562634606	0.994328922495274\\
16.9223562634606	0.996219281663516\\
16.9676286058868	0.996219281663516\\
16.9676286058868	0.998109640831758\\
17.0199743245771	0.998109640831758\\
17.0199743245771	1\\
inf	1\\
};
\addlegendentry{Synch User}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\end{axis}
\end{tikzpicture}%
